Estimating the Spectral Moments of the Kernel Integral Operator from Finite Sample Matrices

Analyzing the structure of sampled features from an input data distribution is challenging when constrained by limited measurements in both the number of inputs and features. Traditional approaches often rely on the eigenvalue spectrum of the sample covariance matrix derived from finite measurement matrices; however, these spectra are sensitive to the size of the measurement matrix, leading to biased insights. In this paper, we introduce a novel algorithm that provides unbiased estimates of the spectral moments of the kernel integral operator in the limit of infinite inputs and features from finitely sampled measurement matrices. Our method, based on dynamic programming, is efficient and capable of estimating the moments of the operator spectrum. We demonstrate the accuracy of our estimator on radial basis function (RBF) kernels, highlighting its consistency with the theoretical spectra. Furthermore, we showcase the practical utility and robustness of our method in understanding the geometry of learned representations in neural networks.

==> figures/RBF.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.693392in}{2.960000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.693392in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.693392in}{2.960000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.960000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504320in}{1.903905in}}%
\pgfpathlineto{\pgfqpoint{1.297997in}{1.903905in}}%
\pgfpathlineto{\pgfqpoint{1.297997in}{2.672500in}}%
\pgfpathlineto{\pgfqpoint{0.504320in}{2.672500in}}%
\pgfpathlineto{\pgfqpoint{0.504320in}{1.903905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540397in}{2.593690in}}%
\pgfpathlineto{\pgfqpoint{0.684701in}{2.464652in}}%
\pgfpathlineto{\pgfqpoint{0.829006in}{2.346790in}}%
\pgfpathlineto{\pgfqpoint{0.973311in}{2.234276in}}%
\pgfpathlineto{\pgfqpoint{1.117616in}{2.124619in}}%
\pgfpathlineto{\pgfqpoint{1.261921in}{2.016574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540397in}{2.617410in}}%
\pgfpathlineto{\pgfqpoint{0.540397in}{2.618940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684701in}{2.490463in}}%
\pgfpathlineto{\pgfqpoint{0.684701in}{2.495241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829006in}{2.370864in}}%
\pgfpathlineto{\pgfqpoint{0.829006in}{2.380456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973311in}{2.256144in}}%
\pgfpathlineto{\pgfqpoint{0.973311in}{2.271220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117616in}{2.143911in}}%
\pgfpathlineto{\pgfqpoint{1.117616in}{2.164672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261921in}{2.033396in}}%
\pgfpathlineto{\pgfqpoint{1.261921in}{2.060053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540397in}{2.629210in}}%
\pgfpathlineto{\pgfqpoint{0.540397in}{2.630130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684701in}{2.510284in}}%
\pgfpathlineto{\pgfqpoint{0.684701in}{2.513184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829006in}{2.396286in}}%
\pgfpathlineto{\pgfqpoint{0.829006in}{2.402311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973311in}{2.286370in}}%
\pgfpathlineto{\pgfqpoint{0.973311in}{2.296601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117616in}{2.179469in}}%
\pgfpathlineto{\pgfqpoint{1.117616in}{2.194314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261921in}{2.074894in}}%
\pgfpathlineto{\pgfqpoint{1.261921in}{2.094305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540397in}{1.903905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.540397in,y=1.806682in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684701in}{1.903905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.684701in,y=1.806682in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829006in}{1.903905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.829006in,y=1.806682in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973311in}{1.903905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.973311in,y=1.806682in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117616in}{1.903905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.117616in,y=1.806682in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261921in}{1.903905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.261921in,y=1.806682in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901159in,y=1.652361in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}n}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504320in}{2.131899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.092771in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-12}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504320in}{2.390638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150925in, y=2.351510in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504320in}{2.649377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150925in, y=2.610249in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504320in}{1.903905in}}%
\pgfpathlineto{\pgfqpoint{0.504320in}{2.672500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297997in}{1.903905in}}%
\pgfpathlineto{\pgfqpoint{1.297997in}{2.672500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504320in}{1.903905in}}%
\pgfpathlineto{\pgfqpoint{1.297997in}{1.903905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504320in}{2.672500in}}%
\pgfpathlineto{\pgfqpoint{1.297997in}{2.672500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901159in,y=2.755833in,,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\hat{m}(n)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540397in}{2.636896in}}%
\pgfpathlineto{\pgfqpoint{0.540397in}{2.637564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684701in}{2.527214in}}%
\pgfpathlineto{\pgfqpoint{0.684701in}{2.529063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829006in}{2.421442in}}%
\pgfpathlineto{\pgfqpoint{0.829006in}{2.424988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973311in}{2.318394in}}%
\pgfpathlineto{\pgfqpoint{0.973311in}{2.324129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117616in}{2.217276in}}%
\pgfpathlineto{\pgfqpoint{1.117616in}{2.225734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261921in}{2.117738in}}%
\pgfpathlineto{\pgfqpoint{1.261921in}{2.129196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540397in}{2.591039in}}%
\pgfpathlineto{\pgfqpoint{0.540397in}{2.595686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684701in}{2.457409in}}%
\pgfpathlineto{\pgfqpoint{0.684701in}{2.468283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829006in}{2.332563in}}%
\pgfpathlineto{\pgfqpoint{0.829006in}{2.350981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973311in}{2.209268in}}%
\pgfpathlineto{\pgfqpoint{0.973311in}{2.237557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117616in}{2.084490in}}%
\pgfpathlineto{\pgfqpoint{1.117616in}{2.125439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261921in}{1.938841in}}%
\pgfpathlineto{\pgfqpoint{1.261921in}{2.016089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.540397in}{2.618246in}}%
\pgfpathlineto{\pgfqpoint{0.684701in}{2.493263in}}%
\pgfpathlineto{\pgfqpoint{0.829006in}{2.377177in}}%
\pgfpathlineto{\pgfqpoint{0.973311in}{2.267431in}}%
\pgfpathlineto{\pgfqpoint{1.117616in}{2.161616in}}%
\pgfpathlineto{\pgfqpoint{1.261921in}{2.058234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540397in}{2.618246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684701in}{2.493263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829006in}{2.377177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973311in}{2.267431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117616in}{2.161616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261921in}{2.058234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.540397in}{2.629709in}}%
\pgfpathlineto{\pgfqpoint{0.684701in}{2.511956in}}%
\pgfpathlineto{\pgfqpoint{0.829006in}{2.400052in}}%
\pgfpathlineto{\pgfqpoint{0.973311in}{2.293432in}}%
\pgfpathlineto{\pgfqpoint{1.117616in}{2.190791in}}%
\pgfpathlineto{\pgfqpoint{1.261921in}{2.090882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540397in}{2.629709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684701in}{2.511956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829006in}{2.400052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973311in}{2.293432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117616in}{2.190791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261921in}{2.090882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.540397in}{2.637254in}}%
\pgfpathlineto{\pgfqpoint{0.684701in}{2.528251in}}%
\pgfpathlineto{\pgfqpoint{0.829006in}{2.423545in}}%
\pgfpathlineto{\pgfqpoint{0.973311in}{2.322039in}}%
\pgfpathlineto{\pgfqpoint{1.117616in}{2.223060in}}%
\pgfpathlineto{\pgfqpoint{1.261921in}{2.126119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540397in}{2.637254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684701in}{2.528251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829006in}{2.423545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973311in}{2.322039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117616in}{2.223060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261921in}{2.126119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.540397in}{2.593634in}}%
\pgfpathlineto{\pgfqpoint{0.684701in}{2.464484in}}%
\pgfpathlineto{\pgfqpoint{0.829006in}{2.346498in}}%
\pgfpathlineto{\pgfqpoint{0.973311in}{2.233899in}}%
\pgfpathlineto{\pgfqpoint{1.117616in}{2.124328in}}%
\pgfpathlineto{\pgfqpoint{1.261921in}{2.016466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540397in}{2.593634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684701in}{2.464484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829006in}{2.346498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973311in}{2.233899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117616in}{2.124328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261921in}{2.016466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822317in}{1.903905in}}%
\pgfpathlineto{\pgfqpoint{2.615994in}{1.903905in}}%
\pgfpathlineto{\pgfqpoint{2.615994in}{2.672500in}}%
\pgfpathlineto{\pgfqpoint{1.822317in}{2.672500in}}%
\pgfpathlineto{\pgfqpoint{1.822317in}{1.903905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858393in}{1.903905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.858393in,y=1.806682in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002698in}{1.903905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.002698in,y=1.806682in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147003in}{1.903905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.147003in,y=1.806682in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291308in}{1.903905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.291308in,y=1.806682in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435613in}{1.903905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.435613in,y=1.806682in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579917in}{1.903905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.579917in,y=1.806682in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.219155in,y=1.652361in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}n}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822317in}{2.170335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.417997in, y=2.131207in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-20}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822317in}{2.443448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.417997in, y=2.404320in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822317in}{1.903905in}}%
\pgfpathlineto{\pgfqpoint{1.822317in}{2.672500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615994in}{1.903905in}}%
\pgfpathlineto{\pgfqpoint{2.615994in}{2.672500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822317in}{1.903905in}}%
\pgfpathlineto{\pgfqpoint{2.615994in}{1.903905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822317in}{2.672500in}}%
\pgfpathlineto{\pgfqpoint{2.615994in}{2.672500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.219155in,y=2.755833in,,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MSE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822317in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.858393in}{2.608674in}}%
\pgfpathlineto{\pgfqpoint{2.002698in}{2.464862in}}%
\pgfpathlineto{\pgfqpoint{2.147003in}{2.331662in}}%
\pgfpathlineto{\pgfqpoint{2.291308in}{2.207885in}}%
\pgfpathlineto{\pgfqpoint{2.435613in}{2.089859in}}%
\pgfpathlineto{\pgfqpoint{2.579917in}{1.974858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822317in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858393in}{2.608674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002698in}{2.464862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147003in}{2.331662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291308in}{2.207885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435613in}{2.089859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579917in}{1.974858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822317in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.858393in}{2.626896in}}%
\pgfpathlineto{\pgfqpoint{2.002698in}{2.491458in}}%
\pgfpathlineto{\pgfqpoint{2.147003in}{2.361693in}}%
\pgfpathlineto{\pgfqpoint{2.291308in}{2.238822in}}%
\pgfpathlineto{\pgfqpoint{2.435613in}{2.121672in}}%
\pgfpathlineto{\pgfqpoint{2.579917in}{2.008626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822317in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858393in}{2.626896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002698in}{2.491458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147003in}{2.361693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291308in}{2.238822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435613in}{2.121672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579917in}{2.008626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822317in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.858393in}{2.637564in}}%
\pgfpathlineto{\pgfqpoint{2.002698in}{2.512267in}}%
\pgfpathlineto{\pgfqpoint{2.147003in}{2.390362in}}%
\pgfpathlineto{\pgfqpoint{2.291308in}{2.272094in}}%
\pgfpathlineto{\pgfqpoint{2.435613in}{2.157105in}}%
\pgfpathlineto{\pgfqpoint{2.579917in}{2.045087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822317in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858393in}{2.637564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002698in}{2.512267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147003in}{2.390362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291308in}{2.272094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435613in}{2.157105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579917in}{2.045087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822317in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.858393in}{2.541803in}}%
\pgfpathlineto{\pgfqpoint{2.002698in}{2.414389in}}%
\pgfpathlineto{\pgfqpoint{2.147003in}{2.292398in}}%
\pgfpathlineto{\pgfqpoint{2.291308in}{2.173397in}}%
\pgfpathlineto{\pgfqpoint{2.435613in}{2.055892in}}%
\pgfpathlineto{\pgfqpoint{2.579917in}{1.938841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822317in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858393in}{2.541803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002698in}{2.414389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147003in}{2.292398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291308in}{2.173397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435613in}{2.055892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579917in}{1.938841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140314in}{1.903905in}}%
\pgfpathlineto{\pgfqpoint{3.933990in}{1.903905in}}%
\pgfpathlineto{\pgfqpoint{3.933990in}{2.672500in}}%
\pgfpathlineto{\pgfqpoint{3.140314in}{2.672500in}}%
\pgfpathlineto{\pgfqpoint{3.140314in}{1.903905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413607in}{1.903905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.413607in,y=1.806682in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892977in}{1.903905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.892977in,y=1.806682in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162954in}{1.903905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222846in}{1.903905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269302in}{1.903905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307259in}{1.903905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339351in}{1.903905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.367151in}{1.903905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391672in}{1.903905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557911in}{1.903905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642324in}{1.903905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702216in}{1.903905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748672in}{1.903905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786629in}{1.903905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.818721in}{1.903905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.846521in}{1.903905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871042in}{1.903905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.537152in,y=1.651266in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140314in}{2.087561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.786919in, y=2.048433in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140314in}{2.441432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.786919in, y=2.402304in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140314in}{1.946742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140314in}{1.981036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140314in}{2.009055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140314in}{2.032746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140314in}{2.053268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140314in}{2.071369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140314in}{2.194087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140314in}{2.256400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140314in}{2.300612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140314in}{2.334906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140314in}{2.362926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140314in}{2.386616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140314in}{2.407138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140314in}{2.425239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140314in}{2.547957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140314in}{2.610271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140314in}{2.654483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176390in}{2.060624in}}%
\pgfpathlineto{\pgfqpoint{3.897914in}{2.060624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140314in}{1.903905in}}%
\pgfpathlineto{\pgfqpoint{3.140314in}{2.672500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933990in}{1.903905in}}%
\pgfpathlineto{\pgfqpoint{3.933990in}{2.672500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140314in}{1.903905in}}%
\pgfpathlineto{\pgfqpoint{3.933990in}{1.903905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140314in}{2.672500in}}%
\pgfpathlineto{\pgfqpoint{3.933990in}{2.672500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.537152in,y=2.755833in,,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\hat{m}(2)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176390in}{1.938841in}}%
\pgfpathlineto{\pgfqpoint{3.176390in}{2.109052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320695in}{2.002411in}}%
\pgfpathlineto{\pgfqpoint{3.320695in}{2.093412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465000in}{2.026967in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{2.082907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609305in}{2.037249in}}%
\pgfpathlineto{\pgfqpoint{3.609305in}{2.077161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753609in}{2.041744in}}%
\pgfpathlineto{\pgfqpoint{3.753609in}{2.075301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897914in}{2.044514in}}%
\pgfpathlineto{\pgfqpoint{3.897914in}{2.073713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176390in}{2.632991in}}%
\pgfpathlineto{\pgfqpoint{3.176390in}{2.637564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320695in}{2.543837in}}%
\pgfpathlineto{\pgfqpoint{3.320695in}{2.548059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465000in}{2.466752in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{2.470863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609305in}{2.406025in}}%
\pgfpathlineto{\pgfqpoint{3.609305in}{2.410302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753609in}{2.363429in}}%
\pgfpathlineto{\pgfqpoint{3.753609in}{2.368064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897914in}{2.336731in}}%
\pgfpathlineto{\pgfqpoint{3.897914in}{2.341445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176390in}{2.617848in}}%
\pgfpathlineto{\pgfqpoint{3.176390in}{2.622751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320695in}{2.515322in}}%
\pgfpathlineto{\pgfqpoint{3.320695in}{2.520214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465000in}{2.416056in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{2.421459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609305in}{2.322826in}}%
\pgfpathlineto{\pgfqpoint{3.609305in}{2.329887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753609in}{2.239817in}}%
\pgfpathlineto{\pgfqpoint{3.753609in}{2.249906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897914in}{2.171909in}}%
\pgfpathlineto{\pgfqpoint{3.897914in}{2.185361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176390in}{2.289319in}}%
\pgfpathlineto{\pgfqpoint{3.176390in}{2.317864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320695in}{2.296942in}}%
\pgfpathlineto{\pgfqpoint{3.320695in}{2.314351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465000in}{2.300833in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{2.311628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609305in}{2.302541in}}%
\pgfpathlineto{\pgfqpoint{3.609305in}{2.310514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753609in}{2.303317in}}%
\pgfpathlineto{\pgfqpoint{3.753609in}{2.310133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897914in}{2.303897in}}%
\pgfpathlineto{\pgfqpoint{3.897914in}{2.309709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.176390in}{2.059460in}}%
\pgfpathlineto{\pgfqpoint{3.320695in}{2.060002in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{2.060034in}}%
\pgfpathlineto{\pgfqpoint{3.609305in}{2.059947in}}%
\pgfpathlineto{\pgfqpoint{3.753609in}{2.060352in}}%
\pgfpathlineto{\pgfqpoint{3.897914in}{2.060452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176390in}{2.059460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320695in}{2.060002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465000in}{2.060034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609305in}{2.059947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.753609in}{2.060352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.897914in}{2.060452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.176390in}{2.635447in}}%
\pgfpathlineto{\pgfqpoint{3.320695in}{2.546058in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{2.468939in}}%
\pgfpathlineto{\pgfqpoint{3.609305in}{2.408356in}}%
\pgfpathlineto{\pgfqpoint{3.753609in}{2.365898in}}%
\pgfpathlineto{\pgfqpoint{3.897914in}{2.339242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176390in}{2.635447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320695in}{2.546058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465000in}{2.468939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609305in}{2.408356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.753609in}{2.365898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.897914in}{2.339242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.176390in}{2.620483in}}%
\pgfpathlineto{\pgfqpoint{3.320695in}{2.517923in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{2.419011in}}%
\pgfpathlineto{\pgfqpoint{3.609305in}{2.326676in}}%
\pgfpathlineto{\pgfqpoint{3.753609in}{2.245224in}}%
\pgfpathlineto{\pgfqpoint{3.897914in}{2.179095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176390in}{2.620483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320695in}{2.517923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465000in}{2.419011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609305in}{2.326676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.753609in}{2.245224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.897914in}{2.179095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.176390in}{2.306774in}}%
\pgfpathlineto{\pgfqpoint{3.320695in}{2.306883in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{2.306879in}}%
\pgfpathlineto{\pgfqpoint{3.609305in}{2.306877in}}%
\pgfpathlineto{\pgfqpoint{3.753609in}{2.306957in}}%
\pgfpathlineto{\pgfqpoint{3.897914in}{2.306967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176390in}{2.306774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320695in}{2.306883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465000in}{2.306879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609305in}{2.306877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.753609in}{2.306957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.897914in}{2.306967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458311in}{1.903905in}}%
\pgfpathlineto{\pgfqpoint{5.251987in}{1.903905in}}%
\pgfpathlineto{\pgfqpoint{5.251987in}{2.672500in}}%
\pgfpathlineto{\pgfqpoint{4.458311in}{2.672500in}}%
\pgfpathlineto{\pgfqpoint{4.458311in}{1.903905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.731603in}{1.903905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.731603in,y=1.806682in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.210974in}{1.903905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.210974in,y=1.806682in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480951in}{1.903905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.540843in}{1.903905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587299in}{1.903905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.625256in}{1.903905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.657348in}{1.903905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.685148in}{1.903905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.709669in}{1.903905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875908in}{1.903905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.960321in}{1.903905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020213in}{1.903905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.066669in}{1.903905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.104626in}{1.903905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.136718in}{1.903905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.164518in}{1.903905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.189039in}{1.903905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.855149in,y=1.651266in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458311in}{2.119474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.104916in, y=2.080346in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458311in}{2.360247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.104916in, y=2.321119in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458311in}{2.601020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.104916in, y=2.561892in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458311in}{1.951181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458311in}{1.993579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458311in}{2.023660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458311in}{2.046994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458311in}{2.066059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458311in}{2.082178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458311in}{2.096140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458311in}{2.108457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458311in}{2.191954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458311in}{2.234352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458311in}{2.264434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458311in}{2.287767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458311in}{2.306832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458311in}{2.322951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458311in}{2.336914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458311in}{2.349230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458311in}{2.432727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458311in}{2.475125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458311in}{2.505207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458311in}{2.528540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458311in}{2.547605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458311in}{2.563724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458311in}{2.577687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458311in}{2.590003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494387in}{1.982301in}}%
\pgfpathlineto{\pgfqpoint{5.215911in}{1.982301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458311in}{1.903905in}}%
\pgfpathlineto{\pgfqpoint{4.458311in}{2.672500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.251987in}{1.903905in}}%
\pgfpathlineto{\pgfqpoint{5.251987in}{2.672500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458311in}{1.903905in}}%
\pgfpathlineto{\pgfqpoint{5.251987in}{1.903905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458311in}{2.672500in}}%
\pgfpathlineto{\pgfqpoint{5.251987in}{2.672500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.855149in,y=2.755833in,,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\hat{m}(3)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494387in}{1.893905in}}%
\pgfpathlineto{\pgfqpoint{4.494387in}{2.088665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638692in}{1.893905in}}%
\pgfpathlineto{\pgfqpoint{4.638692in}{2.040534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782997in}{1.900094in}}%
\pgfpathlineto{\pgfqpoint{4.782997in}{2.017853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927301in}{1.934078in}}%
\pgfpathlineto{\pgfqpoint{4.927301in}{2.005544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071606in}{1.946539in}}%
\pgfpathlineto{\pgfqpoint{5.071606in}{2.001956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.215911in}{1.950715in}}%
\pgfpathlineto{\pgfqpoint{5.215911in}{2.000089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494387in}{2.630825in}}%
\pgfpathlineto{\pgfqpoint{4.494387in}{2.637564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638692in}{2.515747in}}%
\pgfpathlineto{\pgfqpoint{4.638692in}{2.522599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782997in}{2.417843in}}%
\pgfpathlineto{\pgfqpoint{4.782997in}{2.424727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927301in}{2.340177in}}%
\pgfpathlineto{\pgfqpoint{4.927301in}{2.347702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071606in}{2.283499in}}%
\pgfpathlineto{\pgfqpoint{5.071606in}{2.292111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.215911in}{2.246036in}}%
\pgfpathlineto{\pgfqpoint{5.215911in}{2.255520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494387in}{2.602007in}}%
\pgfpathlineto{\pgfqpoint{4.494387in}{2.609800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638692in}{2.464575in}}%
\pgfpathlineto{\pgfqpoint{4.638692in}{2.473705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782997in}{2.334566in}}%
\pgfpathlineto{\pgfqpoint{4.782997in}{2.345551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927301in}{2.216975in}}%
\pgfpathlineto{\pgfqpoint{4.927301in}{2.232426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071606in}{2.120509in}}%
\pgfpathlineto{\pgfqpoint{5.071606in}{2.142080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.215911in}{2.050978in}}%
\pgfpathlineto{\pgfqpoint{5.215911in}{2.079115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494387in}{2.159204in}}%
\pgfpathlineto{\pgfqpoint{4.494387in}{2.219689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638692in}{2.178166in}}%
\pgfpathlineto{\pgfqpoint{4.638692in}{2.215372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782997in}{2.188127in}}%
\pgfpathlineto{\pgfqpoint{4.782997in}{2.211620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927301in}{2.192145in}}%
\pgfpathlineto{\pgfqpoint{4.927301in}{2.209776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071606in}{2.194154in}}%
\pgfpathlineto{\pgfqpoint{5.071606in}{2.208763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.215911in}{2.195372in}}%
\pgfpathlineto{\pgfqpoint{5.215911in}{2.208333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.494387in}{1.978737in}}%
\pgfpathlineto{\pgfqpoint{4.638692in}{1.980399in}}%
\pgfpathlineto{\pgfqpoint{4.782997in}{1.983385in}}%
\pgfpathlineto{\pgfqpoint{4.927301in}{1.981966in}}%
\pgfpathlineto{\pgfqpoint{5.071606in}{1.982367in}}%
\pgfpathlineto{\pgfqpoint{5.215911in}{1.982308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494387in}{1.978737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.638692in}{1.980399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782997in}{1.983385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.927301in}{1.981966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071606in}{1.982367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.215911in}{1.982308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.494387in}{2.634755in}}%
\pgfpathlineto{\pgfqpoint{4.638692in}{2.519615in}}%
\pgfpathlineto{\pgfqpoint{4.782997in}{2.421743in}}%
\pgfpathlineto{\pgfqpoint{4.927301in}{2.344388in}}%
\pgfpathlineto{\pgfqpoint{5.071606in}{2.288327in}}%
\pgfpathlineto{\pgfqpoint{5.215911in}{2.251228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494387in}{2.634755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.638692in}{2.519615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782997in}{2.421743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.927301in}{2.344388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071606in}{2.288327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.215911in}{2.251228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.494387in}{2.606614in}}%
\pgfpathlineto{\pgfqpoint{4.638692in}{2.469859in}}%
\pgfpathlineto{\pgfqpoint{4.782997in}{2.340940in}}%
\pgfpathlineto{\pgfqpoint{4.927301in}{2.225937in}}%
\pgfpathlineto{\pgfqpoint{5.071606in}{2.133152in}}%
\pgfpathlineto{\pgfqpoint{5.215911in}{2.067676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494387in}{2.606614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.638692in}{2.469859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782997in}{2.340940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.927301in}{2.225937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071606in}{2.133152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.215911in}{2.067676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.494387in}{2.202011in}}%
\pgfpathlineto{\pgfqpoint{4.638692in}{2.202025in}}%
\pgfpathlineto{\pgfqpoint{4.782997in}{2.202459in}}%
\pgfpathlineto{\pgfqpoint{4.927301in}{2.202382in}}%
\pgfpathlineto{\pgfqpoint{5.071606in}{2.202532in}}%
\pgfpathlineto{\pgfqpoint{5.215911in}{2.202544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494387in}{2.202011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.638692in}{2.202025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782997in}{2.202459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.927301in}{2.202382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071606in}{2.202532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.215911in}{2.202544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.776308in}{1.903905in}}%
\pgfpathlineto{\pgfqpoint{6.569984in}{1.903905in}}%
\pgfpathlineto{\pgfqpoint{6.569984in}{2.672500in}}%
\pgfpathlineto{\pgfqpoint{5.776308in}{2.672500in}}%
\pgfpathlineto{\pgfqpoint{5.776308in}{1.903905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.049600in}{1.903905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.049600in,y=1.806682in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.528970in}{1.903905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.528970in,y=1.806682in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.798948in}{1.903905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.858840in}{1.903905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.905295in}{1.903905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.943253in}{1.903905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.975345in}{1.903905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.003144in}{1.903905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.027665in}{1.903905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.193905in}{1.903905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.278318in}{1.903905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.338210in}{1.903905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.384666in}{1.903905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.422623in}{1.903905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.454715in}{1.903905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.482515in}{1.903905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.507036in}{1.903905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.173146in,y=1.651266in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.776308in}{2.094489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.422912in, y=2.055361in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.776308in}{2.381424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.422912in, y=2.342296in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.776308in}{2.668360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.422912in, y=2.629232in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.812384in}{2.116392in}}%
\pgfpathlineto{\pgfqpoint{6.533908in}{2.116392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.776308in}{1.903905in}}%
\pgfpathlineto{\pgfqpoint{5.776308in}{2.672500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.569984in}{1.903905in}}%
\pgfpathlineto{\pgfqpoint{6.569984in}{2.672500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.776308in}{1.903905in}}%
\pgfpathlineto{\pgfqpoint{6.569984in}{1.903905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.776308in}{2.672500in}}%
\pgfpathlineto{\pgfqpoint{6.569984in}{2.672500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.173146in,y=2.755833in,,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\hat{m}(4)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.812384in}{1.893905in}}%
\pgfpathlineto{\pgfqpoint{5.812384in}{2.291358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.956689in}{1.893905in}}%
\pgfpathlineto{\pgfqpoint{5.956689in}{2.216685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.100993in}{1.893905in}}%
\pgfpathlineto{\pgfqpoint{6.100993in}{2.161802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.245298in}{2.045477in}}%
\pgfpathlineto{\pgfqpoint{6.245298in}{2.137674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.389603in}{2.071748in}}%
\pgfpathlineto{\pgfqpoint{6.389603in}{2.131658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533908in}{2.079108in}}%
\pgfpathlineto{\pgfqpoint{6.533908in}{2.130110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.812384in}{2.630504in}}%
\pgfpathlineto{\pgfqpoint{5.812384in}{2.637564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.956689in}{2.531504in}}%
\pgfpathlineto{\pgfqpoint{5.956689in}{2.538833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.100993in}{2.447816in}}%
\pgfpathlineto{\pgfqpoint{6.100993in}{2.455217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.245298in}{2.381006in}}%
\pgfpathlineto{\pgfqpoint{6.245298in}{2.389449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.389603in}{2.332067in}}%
\pgfpathlineto{\pgfqpoint{6.389603in}{2.341964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533908in}{2.299556in}}%
\pgfpathlineto{\pgfqpoint{6.533908in}{2.310671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.812384in}{2.598708in}}%
\pgfpathlineto{\pgfqpoint{5.812384in}{2.607694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.956689in}{2.478043in}}%
\pgfpathlineto{\pgfqpoint{5.956689in}{2.489011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.100993in}{2.366412in}}%
\pgfpathlineto{\pgfqpoint{6.100993in}{2.380380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.245298in}{2.269846in}}%
\pgfpathlineto{\pgfqpoint{6.245298in}{2.289364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.389603in}{2.196244in}}%
\pgfpathlineto{\pgfqpoint{6.389603in}{2.222217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533908in}{2.146443in}}%
\pgfpathlineto{\pgfqpoint{6.533908in}{2.179576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.812384in}{2.156500in}}%
\pgfpathlineto{\pgfqpoint{5.812384in}{2.281403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.956689in}{2.227852in}}%
\pgfpathlineto{\pgfqpoint{5.956689in}{2.274823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.100993in}{2.243944in}}%
\pgfpathlineto{\pgfqpoint{6.100993in}{2.273431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.245298in}{2.249808in}}%
\pgfpathlineto{\pgfqpoint{6.245298in}{2.272021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.389603in}{2.252873in}}%
\pgfpathlineto{\pgfqpoint{6.389603in}{2.271342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533908in}{2.254400in}}%
\pgfpathlineto{\pgfqpoint{6.533908in}{2.270638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.812384in}{2.083853in}}%
\pgfpathlineto{\pgfqpoint{5.956689in}{2.115618in}}%
\pgfpathlineto{\pgfqpoint{6.100993in}{2.116829in}}%
\pgfpathlineto{\pgfqpoint{6.245298in}{2.118362in}}%
\pgfpathlineto{\pgfqpoint{6.389603in}{2.116611in}}%
\pgfpathlineto{\pgfqpoint{6.533908in}{2.116582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.812384in}{2.083853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.956689in}{2.115618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.100993in}{2.116829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.245298in}{2.118362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.389603in}{2.116611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.533908in}{2.116582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.812384in}{2.634869in}}%
\pgfpathlineto{\pgfqpoint{5.956689in}{2.535868in}}%
\pgfpathlineto{\pgfqpoint{6.100993in}{2.452182in}}%
\pgfpathlineto{\pgfqpoint{6.245298in}{2.385977in}}%
\pgfpathlineto{\pgfqpoint{6.389603in}{2.337932in}}%
\pgfpathlineto{\pgfqpoint{6.533908in}{2.306108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.812384in}{2.634869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.956689in}{2.535868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.100993in}{2.452182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.245298in}{2.385977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.389603in}{2.337932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.533908in}{2.306108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.812384in}{2.604297in}}%
\pgfpathlineto{\pgfqpoint{5.956689in}{2.484826in}}%
\pgfpathlineto{\pgfqpoint{6.100993in}{2.375232in}}%
\pgfpathlineto{\pgfqpoint{6.245298in}{2.282277in}}%
\pgfpathlineto{\pgfqpoint{6.389603in}{2.213353in}}%
\pgfpathlineto{\pgfqpoint{6.533908in}{2.169102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.812384in}{2.604297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.956689in}{2.484826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.100993in}{2.375232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.245298in}{2.282277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.389603in}{2.213353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.533908in}{2.169102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.812384in}{2.262044in}}%
\pgfpathlineto{\pgfqpoint{5.956689in}{2.263312in}}%
\pgfpathlineto{\pgfqpoint{6.100993in}{2.264360in}}%
\pgfpathlineto{\pgfqpoint{6.245298in}{2.264248in}}%
\pgfpathlineto{\pgfqpoint{6.389603in}{2.264349in}}%
\pgfpathlineto{\pgfqpoint{6.533908in}{2.264332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{1.903905in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.812384in}{2.262044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.956689in}{2.263312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.100993in}{2.264360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.245298in}{2.264248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.389603in}{2.264349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.533908in}{2.264332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504320in}{0.451404in}}%
\pgfpathlineto{\pgfqpoint{1.297997in}{0.451404in}}%
\pgfpathlineto{\pgfqpoint{1.297997in}{1.220000in}}%
\pgfpathlineto{\pgfqpoint{0.504320in}{1.220000in}}%
\pgfpathlineto{\pgfqpoint{0.504320in}{0.451404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540397in}{0.702446in}}%
\pgfpathlineto{\pgfqpoint{0.684701in}{0.550805in}}%
\pgfpathlineto{\pgfqpoint{0.829006in}{0.520644in}}%
\pgfpathlineto{\pgfqpoint{0.973311in}{0.510395in}}%
\pgfpathlineto{\pgfqpoint{1.117616in}{0.506099in}}%
\pgfpathlineto{\pgfqpoint{1.261921in}{0.504097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540397in}{0.905248in}}%
\pgfpathlineto{\pgfqpoint{0.540397in}{0.922370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684701in}{0.616165in}}%
\pgfpathlineto{\pgfqpoint{0.684701in}{0.631258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829006in}{0.554413in}}%
\pgfpathlineto{\pgfqpoint{0.829006in}{0.570598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973311in}{0.531818in}}%
\pgfpathlineto{\pgfqpoint{0.973311in}{0.549212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117616in}{0.520777in}}%
\pgfpathlineto{\pgfqpoint{1.117616in}{0.539103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261921in}{0.514640in}}%
\pgfpathlineto{\pgfqpoint{1.261921in}{0.533837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540397in}{1.053718in}}%
\pgfpathlineto{\pgfqpoint{0.540397in}{1.067017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684701in}{0.686397in}}%
\pgfpathlineto{\pgfqpoint{0.684701in}{0.698515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829006in}{0.601392in}}%
\pgfpathlineto{\pgfqpoint{0.829006in}{0.614611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973311in}{0.569208in}}%
\pgfpathlineto{\pgfqpoint{0.973311in}{0.584319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117616in}{0.553998in}}%
\pgfpathlineto{\pgfqpoint{1.117616in}{0.570678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261921in}{0.546022in}}%
\pgfpathlineto{\pgfqpoint{1.261921in}{0.563796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540397in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.540397in,y=0.354182in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684701in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.684701in,y=0.354182in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829006in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.829006in,y=0.354182in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973311in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.973311in,y=0.354182in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117616in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.117616in,y=0.354182in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261921in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.261921in,y=0.354182in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901159in,y=0.199861in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}n}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504320in}{0.662468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138190in, y=0.623887in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.025}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504320in}{0.914260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138190in, y=0.875680in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.050}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504320in}{1.166052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138190in, y=1.127472in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.075}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504320in}{0.451404in}}%
\pgfpathlineto{\pgfqpoint{0.504320in}{1.220000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297997in}{0.451404in}}%
\pgfpathlineto{\pgfqpoint{1.297997in}{1.220000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504320in}{0.451404in}}%
\pgfpathlineto{\pgfqpoint{1.297997in}{0.451404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504320in}{1.220000in}}%
\pgfpathlineto{\pgfqpoint{1.297997in}{1.220000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378428in}{0.502000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.334070in}{0.502000in}}{\pgfqpoint{1.305239in}{0.502000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349683in}{0.479777in}}%
\pgfpathlineto{\pgfqpoint{1.305239in}{0.502000in}}%
\pgfpathlineto{\pgfqpoint{1.349683in}{0.524222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901159in,y=1.303333in,,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\hat{m}(n)^{1/n}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540397in}{1.173650in}}%
\pgfpathlineto{\pgfqpoint{0.540397in}{1.185064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684701in}{0.765100in}}%
\pgfpathlineto{\pgfqpoint{0.684701in}{0.774953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829006in}{0.662977in}}%
\pgfpathlineto{\pgfqpoint{0.829006in}{0.673129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973311in}{0.621482in}}%
\pgfpathlineto{\pgfqpoint{0.973311in}{0.632521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117616in}{0.600381in}}%
\pgfpathlineto{\pgfqpoint{1.117616in}{0.612661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261921in}{0.588390in}}%
\pgfpathlineto{\pgfqpoint{1.261921in}{0.601817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540397in}{0.685734in}}%
\pgfpathlineto{\pgfqpoint{0.540397in}{0.715694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684701in}{0.536531in}}%
\pgfpathlineto{\pgfqpoint{0.684701in}{0.558558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829006in}{0.504547in}}%
\pgfpathlineto{\pgfqpoint{0.829006in}{0.525891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973311in}{0.490919in}}%
\pgfpathlineto{\pgfqpoint{0.973311in}{0.513477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117616in}{0.486340in}}%
\pgfpathlineto{\pgfqpoint{1.117616in}{0.508641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261921in}{0.486613in}}%
\pgfpathlineto{\pgfqpoint{1.261921in}{0.506877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.540397in}{0.914354in}}%
\pgfpathlineto{\pgfqpoint{0.684701in}{0.624196in}}%
\pgfpathlineto{\pgfqpoint{0.829006in}{0.563166in}}%
\pgfpathlineto{\pgfqpoint{0.973311in}{0.541417in}}%
\pgfpathlineto{\pgfqpoint{1.117616in}{0.531188in}}%
\pgfpathlineto{\pgfqpoint{1.261921in}{0.525320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540397in}{0.914354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684701in}{0.624196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829006in}{0.563166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973311in}{0.541417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117616in}{0.531188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261921in}{0.525320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.540397in}{1.060815in}}%
\pgfpathlineto{\pgfqpoint{0.684701in}{0.692988in}}%
\pgfpathlineto{\pgfqpoint{0.829006in}{0.608650in}}%
\pgfpathlineto{\pgfqpoint{0.973311in}{0.577612in}}%
\pgfpathlineto{\pgfqpoint{1.117616in}{0.563354in}}%
\pgfpathlineto{\pgfqpoint{1.261921in}{0.555746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540397in}{1.060815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684701in}{0.692988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829006in}{0.608650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973311in}{0.577612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117616in}{0.563354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261921in}{0.555746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.540397in}{1.179688in}}%
\pgfpathlineto{\pgfqpoint{0.684701in}{0.770427in}}%
\pgfpathlineto{\pgfqpoint{0.829006in}{0.668558in}}%
\pgfpathlineto{\pgfqpoint{0.973311in}{0.627652in}}%
\pgfpathlineto{\pgfqpoint{1.117616in}{0.607329in}}%
\pgfpathlineto{\pgfqpoint{1.261921in}{0.595961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540397in}{1.179688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684701in}{0.770427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829006in}{0.668558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973311in}{0.627652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117616in}{0.607329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261921in}{0.595961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.540397in}{0.701187in}}%
\pgfpathlineto{\pgfqpoint{0.684701in}{0.548246in}}%
\pgfpathlineto{\pgfqpoint{0.829006in}{0.515912in}}%
\pgfpathlineto{\pgfqpoint{0.973311in}{0.502912in}}%
\pgfpathlineto{\pgfqpoint{1.117616in}{0.497855in}}%
\pgfpathlineto{\pgfqpoint{1.261921in}{0.497602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540397in}{0.701187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684701in}{0.548246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829006in}{0.515912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973311in}{0.502912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117616in}{0.497855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261921in}{0.497602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822317in}{0.451404in}}%
\pgfpathlineto{\pgfqpoint{2.615994in}{0.451404in}}%
\pgfpathlineto{\pgfqpoint{2.615994in}{1.220000in}}%
\pgfpathlineto{\pgfqpoint{1.822317in}{1.220000in}}%
\pgfpathlineto{\pgfqpoint{1.822317in}{0.451404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858393in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.858393in,y=0.354182in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002698in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.002698in,y=0.354182in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147003in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.147003in,y=0.354182in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291308in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.291308in,y=0.354182in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435613in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.435613in,y=0.354182in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579917in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.579917in,y=0.354182in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.219155in,y=0.199861in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}n}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822317in}{0.611630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.468922in, y=0.572502in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822317in}{0.855497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.468922in, y=0.816369in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822317in}{1.099364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.468922in, y=1.060236in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822317in}{0.484117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822317in}{0.514585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822317in}{0.538219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822317in}{0.557528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822317in}{0.573854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822317in}{0.587997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822317in}{0.600471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822317in}{0.685041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822317in}{0.727984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822317in}{0.758453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822317in}{0.782086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822317in}{0.801395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822317in}{0.817721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822317in}{0.831864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822317in}{0.844338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822317in}{0.928908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822317in}{0.971851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822317in}{1.002320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822317in}{1.025953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822317in}{1.045262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822317in}{1.061589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822317in}{1.075731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822317in}{1.088205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822317in}{1.172775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822317in}{1.215718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822317in}{0.451404in}}%
\pgfpathlineto{\pgfqpoint{1.822317in}{1.220000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615994in}{0.451404in}}%
\pgfpathlineto{\pgfqpoint{2.615994in}{1.220000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822317in}{0.451404in}}%
\pgfpathlineto{\pgfqpoint{2.615994in}{0.451404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822317in}{1.220000in}}%
\pgfpathlineto{\pgfqpoint{2.615994in}{1.220000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.219155in,y=1.303333in,,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MSE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822317in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.858393in}{1.013469in}}%
\pgfpathlineto{\pgfqpoint{2.002698in}{0.791264in}}%
\pgfpathlineto{\pgfqpoint{2.147003in}{0.682314in}}%
\pgfpathlineto{\pgfqpoint{2.291308in}{0.626031in}}%
\pgfpathlineto{\pgfqpoint{2.435613in}{0.593694in}}%
\pgfpathlineto{\pgfqpoint{2.579917in}{0.572445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822317in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858393in}{1.013469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002698in}{0.791264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147003in}{0.682314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291308in}{0.626031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435613in}{0.593694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579917in}{0.572445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822317in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.858393in}{1.124438in}}%
\pgfpathlineto{\pgfqpoint{2.002698in}{0.929020in}}%
\pgfpathlineto{\pgfqpoint{2.147003in}{0.828506in}}%
\pgfpathlineto{\pgfqpoint{2.291308in}{0.773306in}}%
\pgfpathlineto{\pgfqpoint{2.435613in}{0.741604in}}%
\pgfpathlineto{\pgfqpoint{2.579917in}{0.722063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822317in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858393in}{1.124438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002698in}{0.929020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147003in}{0.828506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291308in}{0.773306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435613in}{0.741604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579917in}{0.722063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822317in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.858393in}{1.185064in}}%
\pgfpathlineto{\pgfqpoint{2.002698in}{1.020760in}}%
\pgfpathlineto{\pgfqpoint{2.147003in}{0.937223in}}%
\pgfpathlineto{\pgfqpoint{2.291308in}{0.888336in}}%
\pgfpathlineto{\pgfqpoint{2.435613in}{0.857620in}}%
\pgfpathlineto{\pgfqpoint{2.579917in}{0.837534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822317in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858393in}{1.185064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002698in}{1.020760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147003in}{0.937223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291308in}{0.888336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435613in}{0.857620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579917in}{0.837534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822317in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.858393in}{0.541155in}}%
\pgfpathlineto{\pgfqpoint{2.002698in}{0.486340in}}%
\pgfpathlineto{\pgfqpoint{2.147003in}{0.492477in}}%
\pgfpathlineto{\pgfqpoint{2.291308in}{0.513928in}}%
\pgfpathlineto{\pgfqpoint{2.435613in}{0.516695in}}%
\pgfpathlineto{\pgfqpoint{2.579917in}{0.496320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822317in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858393in}{0.541155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002698in}{0.486340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147003in}{0.492477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291308in}{0.513928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435613in}{0.516695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579917in}{0.496320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140314in}{0.451404in}}%
\pgfpathlineto{\pgfqpoint{3.933990in}{0.451404in}}%
\pgfpathlineto{\pgfqpoint{3.933990in}{1.220000in}}%
\pgfpathlineto{\pgfqpoint{3.140314in}{1.220000in}}%
\pgfpathlineto{\pgfqpoint{3.140314in}{0.451404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413607in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.413607in,y=0.354182in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892977in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.892977in,y=0.354182in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162954in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222846in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269302in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307259in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339351in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.367151in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391672in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557911in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642324in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702216in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748672in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786629in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.818721in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.846521in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871042in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.537152in,y=0.198766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}P}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140314in}{0.640338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.786919in, y=0.601210in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140314in}{0.995791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.786919in, y=0.956663in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140314in}{0.454479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140314in}{0.498889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140314in}{0.533336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140314in}{0.561481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140314in}{0.585277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140314in}{0.605891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140314in}{0.624073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140314in}{0.747340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140314in}{0.809932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140314in}{0.854342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140314in}{0.888789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140314in}{0.916934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140314in}{0.940731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140314in}{0.961344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140314in}{0.979527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140314in}{1.102793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140314in}{1.165386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140314in}{1.209795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176390in}{0.613280in}}%
\pgfpathlineto{\pgfqpoint{3.897914in}{0.613280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140314in}{0.451404in}}%
\pgfpathlineto{\pgfqpoint{3.140314in}{1.220000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933990in}{0.451404in}}%
\pgfpathlineto{\pgfqpoint{3.933990in}{1.220000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140314in}{0.451404in}}%
\pgfpathlineto{\pgfqpoint{3.933990in}{0.451404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140314in}{1.220000in}}%
\pgfpathlineto{\pgfqpoint{3.933990in}{1.220000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.537152in,y=1.303333in,,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\hat{m}(2)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176390in}{0.486340in}}%
\pgfpathlineto{\pgfqpoint{3.176390in}{0.666830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320695in}{0.558122in}}%
\pgfpathlineto{\pgfqpoint{3.320695in}{0.645755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465000in}{0.585428in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{0.635823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609305in}{0.594850in}}%
\pgfpathlineto{\pgfqpoint{3.609305in}{0.629090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753609in}{0.598890in}}%
\pgfpathlineto{\pgfqpoint{3.753609in}{0.624516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897914in}{0.601243in}}%
\pgfpathlineto{\pgfqpoint{3.897914in}{0.623161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176390in}{1.181065in}}%
\pgfpathlineto{\pgfqpoint{3.176390in}{1.185064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320695in}{1.085213in}}%
\pgfpathlineto{\pgfqpoint{3.320695in}{1.089170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465000in}{0.998252in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{1.002405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609305in}{0.924735in}}%
\pgfpathlineto{\pgfqpoint{3.609305in}{0.929248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753609in}{0.868294in}}%
\pgfpathlineto{\pgfqpoint{3.753609in}{0.873104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897914in}{0.830013in}}%
\pgfpathlineto{\pgfqpoint{3.897914in}{0.835263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176390in}{0.749842in}}%
\pgfpathlineto{\pgfqpoint{3.176390in}{0.802046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320695in}{0.765830in}}%
\pgfpathlineto{\pgfqpoint{3.320695in}{0.793860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465000in}{0.773280in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{0.789973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609305in}{0.776137in}}%
\pgfpathlineto{\pgfqpoint{3.609305in}{0.787564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753609in}{0.777360in}}%
\pgfpathlineto{\pgfqpoint{3.753609in}{0.785904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897914in}{0.778164in}}%
\pgfpathlineto{\pgfqpoint{3.897914in}{0.785455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176390in}{1.173281in}}%
\pgfpathlineto{\pgfqpoint{3.176390in}{1.177448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320695in}{1.070210in}}%
\pgfpathlineto{\pgfqpoint{3.320695in}{1.074548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465000in}{0.970781in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{0.975678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609305in}{0.877493in}}%
\pgfpathlineto{\pgfqpoint{3.609305in}{0.883582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753609in}{0.794550in}}%
\pgfpathlineto{\pgfqpoint{3.753609in}{0.802202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897914in}{0.726924in}}%
\pgfpathlineto{\pgfqpoint{3.897914in}{0.737000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.176390in}{0.614593in}}%
\pgfpathlineto{\pgfqpoint{3.320695in}{0.613076in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{0.614916in}}%
\pgfpathlineto{\pgfqpoint{3.609305in}{0.613584in}}%
\pgfpathlineto{\pgfqpoint{3.753609in}{0.612996in}}%
\pgfpathlineto{\pgfqpoint{3.897914in}{0.613153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176390in}{0.614593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320695in}{0.613076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465000in}{0.614916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609305in}{0.613584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.753609in}{0.612996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.897914in}{0.613153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.176390in}{1.183371in}}%
\pgfpathlineto{\pgfqpoint{3.320695in}{1.087415in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{1.000518in}}%
\pgfpathlineto{\pgfqpoint{3.609305in}{0.927054in}}%
\pgfpathlineto{\pgfqpoint{3.753609in}{0.870903in}}%
\pgfpathlineto{\pgfqpoint{3.897914in}{0.832790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176390in}{1.183371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320695in}{1.087415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465000in}{1.000518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609305in}{0.927054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.753609in}{0.870903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.897914in}{0.832790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.176390in}{0.782504in}}%
\pgfpathlineto{\pgfqpoint{3.320695in}{0.782012in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{0.782600in}}%
\pgfpathlineto{\pgfqpoint{3.609305in}{0.782183in}}%
\pgfpathlineto{\pgfqpoint{3.753609in}{0.781978in}}%
\pgfpathlineto{\pgfqpoint{3.897914in}{0.782026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176390in}{0.782504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320695in}{0.782012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465000in}{0.782600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609305in}{0.782183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.753609in}{0.781978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.897914in}{0.782026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.176390in}{1.175674in}}%
\pgfpathlineto{\pgfqpoint{3.320695in}{1.072638in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{0.973446in}}%
\pgfpathlineto{\pgfqpoint{3.609305in}{0.880682in}}%
\pgfpathlineto{\pgfqpoint{3.753609in}{0.798685in}}%
\pgfpathlineto{\pgfqpoint{3.897914in}{0.732292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.140314in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176390in}{1.175674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320695in}{1.072638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465000in}{0.973446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609305in}{0.880682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.753609in}{0.798685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.897914in}{0.732292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458311in}{0.451404in}}%
\pgfpathlineto{\pgfqpoint{5.251987in}{0.451404in}}%
\pgfpathlineto{\pgfqpoint{5.251987in}{1.220000in}}%
\pgfpathlineto{\pgfqpoint{4.458311in}{1.220000in}}%
\pgfpathlineto{\pgfqpoint{4.458311in}{0.451404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.731603in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.731603in,y=0.354182in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.210974in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.210974in,y=0.354182in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480951in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.540843in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587299in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.625256in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.657348in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.685148in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.709669in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875908in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.960321in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020213in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.066669in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.104626in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.136718in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.164518in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.189039in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.855149in,y=0.198766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}P}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458311in}{0.701257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.104916in, y=0.662129in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458311in}{1.162682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.104916in, y=1.123554in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494387in}{0.569817in}}%
\pgfpathlineto{\pgfqpoint{5.215911in}{0.569817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458311in}{0.451404in}}%
\pgfpathlineto{\pgfqpoint{4.458311in}{1.220000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.251987in}{0.451404in}}%
\pgfpathlineto{\pgfqpoint{5.251987in}{1.220000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458311in}{0.451404in}}%
\pgfpathlineto{\pgfqpoint{5.251987in}{0.451404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458311in}{1.220000in}}%
\pgfpathlineto{\pgfqpoint{5.251987in}{1.220000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.855149in,y=1.303333in,,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\hat{m}(3)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494387in}{0.441404in}}%
\pgfpathlineto{\pgfqpoint{4.494387in}{0.614671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638692in}{0.441404in}}%
\pgfpathlineto{\pgfqpoint{4.638692in}{0.599772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782997in}{0.511028in}}%
\pgfpathlineto{\pgfqpoint{4.782997in}{0.597247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927301in}{0.533301in}}%
\pgfpathlineto{\pgfqpoint{4.927301in}{0.590386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071606in}{0.543273in}}%
\pgfpathlineto{\pgfqpoint{5.071606in}{0.584536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.215911in}{0.548700in}}%
\pgfpathlineto{\pgfqpoint{5.215911in}{0.583303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494387in}{1.178227in}}%
\pgfpathlineto{\pgfqpoint{4.494387in}{1.185064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638692in}{1.058947in}}%
\pgfpathlineto{\pgfqpoint{4.638692in}{1.065798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782997in}{0.953494in}}%
\pgfpathlineto{\pgfqpoint{4.782997in}{0.960794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927301in}{0.866015in}}%
\pgfpathlineto{\pgfqpoint{4.927301in}{0.874178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071606in}{0.799489in}}%
\pgfpathlineto{\pgfqpoint{5.071606in}{0.808514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.215911in}{0.753965in}}%
\pgfpathlineto{\pgfqpoint{5.215911in}{0.764059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494387in}{0.623675in}}%
\pgfpathlineto{\pgfqpoint{4.494387in}{0.712659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638692in}{0.659979in}}%
\pgfpathlineto{\pgfqpoint{4.638692in}{0.713308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782997in}{0.677413in}}%
\pgfpathlineto{\pgfqpoint{4.782997in}{0.711515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927301in}{0.683885in}}%
\pgfpathlineto{\pgfqpoint{4.927301in}{0.708248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071606in}{0.686800in}}%
\pgfpathlineto{\pgfqpoint{5.071606in}{0.705002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.215911in}{0.688850in}}%
\pgfpathlineto{\pgfqpoint{5.215911in}{0.704171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494387in}{1.163658in}}%
\pgfpathlineto{\pgfqpoint{4.494387in}{1.171145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638692in}{1.032314in}}%
\pgfpathlineto{\pgfqpoint{4.638692in}{1.040440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782997in}{0.908296in}}%
\pgfpathlineto{\pgfqpoint{4.782997in}{0.917952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927301in}{0.796456in}}%
\pgfpathlineto{\pgfqpoint{4.927301in}{0.809148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071606in}{0.704621in}}%
\pgfpathlineto{\pgfqpoint{5.071606in}{0.720999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.215911in}{0.639800in}}%
\pgfpathlineto{\pgfqpoint{5.215911in}{0.660202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.494387in}{0.565154in}}%
\pgfpathlineto{\pgfqpoint{4.638692in}{0.568509in}}%
\pgfpathlineto{\pgfqpoint{4.782997in}{0.573247in}}%
\pgfpathlineto{\pgfqpoint{4.927301in}{0.569973in}}%
\pgfpathlineto{\pgfqpoint{5.071606in}{0.569162in}}%
\pgfpathlineto{\pgfqpoint{5.215911in}{0.569503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494387in}{0.565154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.638692in}{0.568509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782997in}{0.573247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.927301in}{0.569973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071606in}{0.569162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.215911in}{0.569503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.494387in}{1.182276in}}%
\pgfpathlineto{\pgfqpoint{4.638692in}{1.062951in}}%
\pgfpathlineto{\pgfqpoint{4.782997in}{0.957656in}}%
\pgfpathlineto{\pgfqpoint{4.927301in}{0.870496in}}%
\pgfpathlineto{\pgfqpoint{5.071606in}{0.804589in}}%
\pgfpathlineto{\pgfqpoint{5.215911in}{0.759612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494387in}{1.182276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.638692in}{1.062951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782997in}{0.957656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.927301in}{0.870496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071606in}{0.804589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.215911in}{0.759612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.494387in}{0.696548in}}%
\pgfpathlineto{\pgfqpoint{4.638692in}{0.697341in}}%
\pgfpathlineto{\pgfqpoint{4.782997in}{0.699040in}}%
\pgfpathlineto{\pgfqpoint{4.927301in}{0.697861in}}%
\pgfpathlineto{\pgfqpoint{5.071606in}{0.697420in}}%
\pgfpathlineto{\pgfqpoint{5.215911in}{0.697573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494387in}{0.696548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.638692in}{0.697341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782997in}{0.699040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.927301in}{0.697861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071606in}{0.697420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.215911in}{0.697573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.494387in}{1.168112in}}%
\pgfpathlineto{\pgfqpoint{4.638692in}{1.037039in}}%
\pgfpathlineto{\pgfqpoint{4.782997in}{0.913844in}}%
\pgfpathlineto{\pgfqpoint{4.927301in}{0.803509in}}%
\pgfpathlineto{\pgfqpoint{5.071606in}{0.714145in}}%
\pgfpathlineto{\pgfqpoint{5.215911in}{0.651491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.458311in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494387in}{1.168112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.638692in}{1.037039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782997in}{0.913844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.927301in}{0.803509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071606in}{0.714145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.215911in}{0.651491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.776308in}{0.451404in}}%
\pgfpathlineto{\pgfqpoint{6.569984in}{0.451404in}}%
\pgfpathlineto{\pgfqpoint{6.569984in}{1.220000in}}%
\pgfpathlineto{\pgfqpoint{5.776308in}{1.220000in}}%
\pgfpathlineto{\pgfqpoint{5.776308in}{0.451404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.049600in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.049600in,y=0.354182in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.528970in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.528970in,y=0.354182in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.798948in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.858840in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.905295in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.943253in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.975345in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.003144in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.027665in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.193905in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.278318in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.338210in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.384666in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.422623in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.454715in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.482515in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.507036in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.173146in,y=0.198766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}P}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.776308in}{0.750020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.422912in, y=0.710892in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.776308in}{1.073438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.422912in, y=1.034310in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.812384in}{0.612998in}}%
\pgfpathlineto{\pgfqpoint{6.533908in}{0.612998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.776308in}{0.451404in}}%
\pgfpathlineto{\pgfqpoint{5.776308in}{1.220000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.569984in}{0.451404in}}%
\pgfpathlineto{\pgfqpoint{6.569984in}{1.220000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.776308in}{0.451404in}}%
\pgfpathlineto{\pgfqpoint{6.569984in}{0.451404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.776308in}{1.220000in}}%
\pgfpathlineto{\pgfqpoint{6.569984in}{1.220000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.173146in,y=1.303333in,,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\hat{m}(4)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.812384in}{0.441404in}}%
\pgfpathlineto{\pgfqpoint{5.812384in}{0.730671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.956689in}{0.441404in}}%
\pgfpathlineto{\pgfqpoint{5.956689in}{0.661412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.100993in}{0.489623in}}%
\pgfpathlineto{\pgfqpoint{6.100993in}{0.641665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.245298in}{0.555393in}}%
\pgfpathlineto{\pgfqpoint{6.245298in}{0.629657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.389603in}{0.575217in}}%
\pgfpathlineto{\pgfqpoint{6.389603in}{0.627480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533908in}{0.584406in}}%
\pgfpathlineto{\pgfqpoint{6.533908in}{0.626875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.812384in}{1.175982in}}%
\pgfpathlineto{\pgfqpoint{5.812384in}{1.185064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.956689in}{1.055043in}}%
\pgfpathlineto{\pgfqpoint{5.956689in}{1.064135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.100993in}{0.949521in}}%
\pgfpathlineto{\pgfqpoint{6.100993in}{0.959559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.245298in}{0.863174in}}%
\pgfpathlineto{\pgfqpoint{6.245298in}{0.874459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.389603in}{0.798371in}}%
\pgfpathlineto{\pgfqpoint{6.389603in}{0.811007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533908in}{0.755284in}}%
\pgfpathlineto{\pgfqpoint{6.533908in}{0.769558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.812384in}{0.486340in}}%
\pgfpathlineto{\pgfqpoint{5.812384in}{0.715461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.956689in}{0.645391in}}%
\pgfpathlineto{\pgfqpoint{5.956689in}{0.719988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.100993in}{0.674497in}}%
\pgfpathlineto{\pgfqpoint{6.100993in}{0.722710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.245298in}{0.686141in}}%
\pgfpathlineto{\pgfqpoint{6.245298in}{0.720501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.389603in}{0.691718in}}%
\pgfpathlineto{\pgfqpoint{6.389603in}{0.717311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533908in}{0.694711in}}%
\pgfpathlineto{\pgfqpoint{6.533908in}{0.716954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.812384in}{1.156462in}}%
\pgfpathlineto{\pgfqpoint{5.812384in}{1.167013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.956689in}{1.021241in}}%
\pgfpathlineto{\pgfqpoint{5.956689in}{1.032857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.100993in}{0.896363in}}%
\pgfpathlineto{\pgfqpoint{6.100993in}{0.911217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.245298in}{0.788701in}}%
\pgfpathlineto{\pgfqpoint{6.245298in}{0.807953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.389603in}{0.707075in}}%
\pgfpathlineto{\pgfqpoint{6.389603in}{0.730302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533908in}{0.654590in}}%
\pgfpathlineto{\pgfqpoint{6.533908in}{0.682572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.812384in}{0.604828in}}%
\pgfpathlineto{\pgfqpoint{5.956689in}{0.604913in}}%
\pgfpathlineto{\pgfqpoint{6.100993in}{0.618150in}}%
\pgfpathlineto{\pgfqpoint{6.245298in}{0.612281in}}%
\pgfpathlineto{\pgfqpoint{6.389603in}{0.612182in}}%
\pgfpathlineto{\pgfqpoint{6.533908in}{0.612510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.812384in}{0.604828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.956689in}{0.604913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.100993in}{0.618150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.245298in}{0.612281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.389603in}{0.612182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.533908in}{0.612510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.812384in}{1.181614in}}%
\pgfpathlineto{\pgfqpoint{5.956689in}{1.060575in}}%
\pgfpathlineto{\pgfqpoint{6.100993in}{0.955509in}}%
\pgfpathlineto{\pgfqpoint{6.245298in}{0.869601in}}%
\pgfpathlineto{\pgfqpoint{6.389603in}{0.805854in}}%
\pgfpathlineto{\pgfqpoint{6.533908in}{0.763603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.812384in}{1.181614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.956689in}{1.060575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.100993in}{0.955509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.245298in}{0.869601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.389603in}{0.805854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.533908in}{0.763603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.812384in}{0.706156in}}%
\pgfpathlineto{\pgfqpoint{5.956689in}{0.707766in}}%
\pgfpathlineto{\pgfqpoint{6.100993in}{0.710733in}}%
\pgfpathlineto{\pgfqpoint{6.245298in}{0.708596in}}%
\pgfpathlineto{\pgfqpoint{6.389603in}{0.707992in}}%
\pgfpathlineto{\pgfqpoint{6.533908in}{0.708245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.812384in}{0.706156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.956689in}{0.707766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.100993in}{0.710733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.245298in}{0.708596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.389603in}{0.707992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.533908in}{0.708245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.812384in}{1.163112in}}%
\pgfpathlineto{\pgfqpoint{5.956689in}{1.028490in}}%
\pgfpathlineto{\pgfqpoint{6.100993in}{0.905465in}}%
\pgfpathlineto{\pgfqpoint{6.245298in}{0.800268in}}%
\pgfpathlineto{\pgfqpoint{6.389603in}{0.721786in}}%
\pgfpathlineto{\pgfqpoint{6.533908in}{0.672040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.776308in}{0.451404in}}{\pgfqpoint{0.793676in}{0.768595in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.812384in}{1.163112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.956689in}{1.028490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.100993in}{0.905465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.245298in}{0.800268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.389603in}{0.721786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.533908in}{0.672040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120000in,y=2.880000in,left,top]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}a.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.158190in,y=1.453596in,left,top]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}b.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.806919in,y=2.880000in,left,top]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}c.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.806919in,y=1.427500in,left,top]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}d.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.809108in}{1.075987in}}%
\pgfpathlineto{\pgfqpoint{7.571170in}{1.075987in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.593392in}{1.075987in}}{\pgfqpoint{7.593392in}{1.098210in}}%
\pgfpathlineto{\pgfqpoint{7.593392in}{1.861790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.593392in}{1.884012in}}{\pgfqpoint{7.571170in}{1.884012in}}%
\pgfpathlineto{\pgfqpoint{6.809108in}{1.884012in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.786886in}{1.884012in}}{\pgfqpoint{6.786886in}{1.861790in}}%
\pgfpathlineto{\pgfqpoint{6.786886in}{1.098210in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.786886in}{1.075987in}}{\pgfqpoint{6.809108in}{1.075987in}}%
\pgfpathlineto{\pgfqpoint{6.809108in}{1.075987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.831330in}{1.800679in}}%
\pgfpathlineto{\pgfqpoint{6.942441in}{1.800679in}}%
\pgfpathlineto{\pgfqpoint{7.053552in}{1.800679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.942441in}{1.800679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.142441in,y=1.761790in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ours}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.831330in}{1.645741in}}%
\pgfpathlineto{\pgfqpoint{6.942441in}{1.645741in}}%
\pgfpathlineto{\pgfqpoint{7.053552in}{1.645741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.942441in}{1.645741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.142441in,y=1.606852in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Naive}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.831330in}{1.490802in}}%
\pgfpathlineto{\pgfqpoint{6.942441in}{1.490802in}}%
\pgfpathlineto{\pgfqpoint{7.053552in}{1.490802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.942441in}{1.490802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.142441in,y=1.451914in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}KV row}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.831330in}{1.335864in}}%
\pgfpathlineto{\pgfqpoint{6.942441in}{1.335864in}}%
\pgfpathlineto{\pgfqpoint{7.053552in}{1.335864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.942441in}{1.335864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.142441in,y=1.296975in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}KV col}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.831330in}{1.180926in}}%
\pgfpathlineto{\pgfqpoint{6.942441in}{1.180926in}}%
\pgfpathlineto{\pgfqpoint{7.053552in}{1.180926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.142441in,y=1.142037in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GT}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/RBF_eigvals.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.015787in}{2.090309in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.015787in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.015787in}{2.090309in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.090309in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607716in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.915787in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.915787in}{1.990309in}}%
\pgfpathlineto{\pgfqpoint{0.607716in}{1.990309in}}%
\pgfpathlineto{\pgfqpoint{0.607716in}{0.450309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642906in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.642906in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128275in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.128275in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613644in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.613644in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.261751in,y=0.198766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Eigenvalue index}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.411181in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{1.092527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.053399in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{1.734745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=1.695617in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{0.643636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{0.756725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{0.836963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{0.899200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{0.950052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{0.993046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{1.030289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{1.063141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{1.285854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{1.398943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{1.479180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{1.541418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{1.592269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{1.635264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{1.672507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{1.705358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{1.928072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=1.220309in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Eigenvalue}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607716in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{0.607716in}{1.990309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915787in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.915787in}{1.990309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607716in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.915787in}{0.450309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607716in}{1.990309in}}%
\pgfpathlineto{\pgfqpoint{1.915787in}{1.990309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667174in}{1.426443in}}%
\pgfpathlineto{\pgfqpoint{0.667174in}{1.654956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691443in}{1.407866in}}%
\pgfpathlineto{\pgfqpoint{0.691443in}{1.611245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715711in}{1.392880in}}%
\pgfpathlineto{\pgfqpoint{0.715711in}{1.573167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739980in}{1.379690in}}%
\pgfpathlineto{\pgfqpoint{0.739980in}{1.531090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764248in}{1.367617in}}%
\pgfpathlineto{\pgfqpoint{0.764248in}{1.500161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788516in}{1.356325in}}%
\pgfpathlineto{\pgfqpoint{0.788516in}{1.471816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812785in}{1.345612in}}%
\pgfpathlineto{\pgfqpoint{0.812785in}{1.446553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837053in}{1.335333in}}%
\pgfpathlineto{\pgfqpoint{0.837053in}{1.423127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861322in}{1.325384in}}%
\pgfpathlineto{\pgfqpoint{0.861322in}{1.402133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885590in}{1.311075in}}%
\pgfpathlineto{\pgfqpoint{0.885590in}{1.383020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909859in}{1.302220in}}%
\pgfpathlineto{\pgfqpoint{0.909859in}{1.363995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934127in}{1.290060in}}%
\pgfpathlineto{\pgfqpoint{0.934127in}{1.348419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958396in}{1.277846in}}%
\pgfpathlineto{\pgfqpoint{0.958396in}{1.333401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982664in}{1.268009in}}%
\pgfpathlineto{\pgfqpoint{0.982664in}{1.318731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006933in}{1.254279in}}%
\pgfpathlineto{\pgfqpoint{1.006933in}{1.306174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031201in}{1.241610in}}%
\pgfpathlineto{\pgfqpoint{1.031201in}{1.292567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055470in}{1.233208in}}%
\pgfpathlineto{\pgfqpoint{1.055470in}{1.280599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079738in}{1.221791in}}%
\pgfpathlineto{\pgfqpoint{1.079738in}{1.268699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104006in}{1.206812in}}%
\pgfpathlineto{\pgfqpoint{1.104006in}{1.257734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128275in}{1.197245in}}%
\pgfpathlineto{\pgfqpoint{1.128275in}{1.244923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152543in}{1.186542in}}%
\pgfpathlineto{\pgfqpoint{1.152543in}{1.232793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176812in}{1.172328in}}%
\pgfpathlineto{\pgfqpoint{1.176812in}{1.221242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201080in}{1.159060in}}%
\pgfpathlineto{\pgfqpoint{1.201080in}{1.211456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225349in}{1.143357in}}%
\pgfpathlineto{\pgfqpoint{1.225349in}{1.201941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249617in}{1.128202in}}%
\pgfpathlineto{\pgfqpoint{1.249617in}{1.193187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273886in}{1.115719in}}%
\pgfpathlineto{\pgfqpoint{1.273886in}{1.181960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298154in}{1.102855in}}%
\pgfpathlineto{\pgfqpoint{1.298154in}{1.173796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322423in}{1.087737in}}%
\pgfpathlineto{\pgfqpoint{1.322423in}{1.166048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346691in}{1.072709in}}%
\pgfpathlineto{\pgfqpoint{1.346691in}{1.158477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370960in}{1.057752in}}%
\pgfpathlineto{\pgfqpoint{1.370960in}{1.149709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395228in}{1.042890in}}%
\pgfpathlineto{\pgfqpoint{1.395228in}{1.139549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419496in}{1.028085in}}%
\pgfpathlineto{\pgfqpoint{1.419496in}{1.133809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443765in}{1.013352in}}%
\pgfpathlineto{\pgfqpoint{1.443765in}{1.126120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468033in}{1.001222in}}%
\pgfpathlineto{\pgfqpoint{1.468033in}{1.116090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492302in}{0.986702in}}%
\pgfpathlineto{\pgfqpoint{1.492302in}{1.106456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516570in}{0.972225in}}%
\pgfpathlineto{\pgfqpoint{1.516570in}{1.096833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540839in}{0.957795in}}%
\pgfpathlineto{\pgfqpoint{1.540839in}{1.088613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565107in}{0.943403in}}%
\pgfpathlineto{\pgfqpoint{1.565107in}{1.082523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589376in}{0.929050in}}%
\pgfpathlineto{\pgfqpoint{1.589376in}{1.074954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613644in}{0.914735in}}%
\pgfpathlineto{\pgfqpoint{1.613644in}{1.067760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637913in}{0.900448in}}%
\pgfpathlineto{\pgfqpoint{1.637913in}{1.060214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662181in}{0.886199in}}%
\pgfpathlineto{\pgfqpoint{1.662181in}{1.052109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686450in}{0.871970in}}%
\pgfpathlineto{\pgfqpoint{1.686450in}{1.042041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710718in}{0.857780in}}%
\pgfpathlineto{\pgfqpoint{1.710718in}{1.033296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734987in}{0.843600in}}%
\pgfpathlineto{\pgfqpoint{1.734987in}{1.023847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759255in}{0.834194in}}%
\pgfpathlineto{\pgfqpoint{1.759255in}{1.013851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783523in}{0.821536in}}%
\pgfpathlineto{\pgfqpoint{1.783523in}{1.003769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807792in}{0.807463in}}%
\pgfpathlineto{\pgfqpoint{1.807792in}{0.993598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832060in}{0.793387in}}%
\pgfpathlineto{\pgfqpoint{1.832060in}{0.983341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856329in}{0.779342in}}%
\pgfpathlineto{\pgfqpoint{1.856329in}{0.973012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667174in}{1.722605in}}%
\pgfpathlineto{\pgfqpoint{0.667174in}{1.729773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691443in}{1.708548in}}%
\pgfpathlineto{\pgfqpoint{0.691443in}{1.724399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715711in}{1.691762in}}%
\pgfpathlineto{\pgfqpoint{0.715711in}{1.718523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739980in}{1.671147in}}%
\pgfpathlineto{\pgfqpoint{0.739980in}{1.712014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764248in}{1.644045in}}%
\pgfpathlineto{\pgfqpoint{0.764248in}{1.704592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788516in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{0.788516in}{1.696020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812785in}{1.480648in}}%
\pgfpathlineto{\pgfqpoint{0.812785in}{1.685740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837053in}{1.414999in}}%
\pgfpathlineto{\pgfqpoint{0.837053in}{1.671856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861322in}{1.345128in}}%
\pgfpathlineto{\pgfqpoint{0.861322in}{1.648091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885590in}{1.183224in}}%
\pgfpathlineto{\pgfqpoint{0.885590in}{1.352759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909859in}{1.088404in}}%
\pgfpathlineto{\pgfqpoint{0.909859in}{1.309080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934127in}{1.054999in}}%
\pgfpathlineto{\pgfqpoint{0.934127in}{1.278971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958396in}{1.026099in}}%
\pgfpathlineto{\pgfqpoint{0.958396in}{1.254213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982664in}{0.999546in}}%
\pgfpathlineto{\pgfqpoint{0.982664in}{1.229336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006933in}{0.973531in}}%
\pgfpathlineto{\pgfqpoint{1.006933in}{1.205735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031201in}{0.949514in}}%
\pgfpathlineto{\pgfqpoint{1.031201in}{1.183320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055470in}{0.927168in}}%
\pgfpathlineto{\pgfqpoint{1.055470in}{1.162037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079738in}{0.906332in}}%
\pgfpathlineto{\pgfqpoint{1.079738in}{1.141275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104006in}{0.886352in}}%
\pgfpathlineto{\pgfqpoint{1.104006in}{1.121073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128275in}{0.867253in}}%
\pgfpathlineto{\pgfqpoint{1.128275in}{1.101514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152543in}{0.848772in}}%
\pgfpathlineto{\pgfqpoint{1.152543in}{1.082481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176812in}{0.830783in}}%
\pgfpathlineto{\pgfqpoint{1.176812in}{1.064527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201080in}{0.813228in}}%
\pgfpathlineto{\pgfqpoint{1.201080in}{1.046640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225349in}{0.796056in}}%
\pgfpathlineto{\pgfqpoint{1.225349in}{1.029001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249617in}{0.779223in}}%
\pgfpathlineto{\pgfqpoint{1.249617in}{1.011680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273886in}{0.762691in}}%
\pgfpathlineto{\pgfqpoint{1.273886in}{0.994643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298154in}{0.746435in}}%
\pgfpathlineto{\pgfqpoint{1.298154in}{0.977871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322423in}{0.730435in}}%
\pgfpathlineto{\pgfqpoint{1.322423in}{0.961343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346691in}{0.714657in}}%
\pgfpathlineto{\pgfqpoint{1.346691in}{0.945029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370960in}{0.699072in}}%
\pgfpathlineto{\pgfqpoint{1.370960in}{0.928906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395228in}{0.683679in}}%
\pgfpathlineto{\pgfqpoint{1.395228in}{0.912957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419496in}{0.668465in}}%
\pgfpathlineto{\pgfqpoint{1.419496in}{0.897177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443765in}{0.653388in}}%
\pgfpathlineto{\pgfqpoint{1.443765in}{0.881564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468033in}{0.638478in}}%
\pgfpathlineto{\pgfqpoint{1.468033in}{0.866080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492302in}{0.623688in}}%
\pgfpathlineto{\pgfqpoint{1.492302in}{0.850719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516570in}{0.609026in}}%
\pgfpathlineto{\pgfqpoint{1.516570in}{0.835503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540839in}{0.594480in}}%
\pgfpathlineto{\pgfqpoint{1.540839in}{0.820381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565107in}{0.580037in}}%
\pgfpathlineto{\pgfqpoint{1.565107in}{0.805369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589376in}{0.565697in}}%
\pgfpathlineto{\pgfqpoint{1.589376in}{0.790460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613644in}{0.551448in}}%
\pgfpathlineto{\pgfqpoint{1.613644in}{0.775731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637913in}{0.537282in}}%
\pgfpathlineto{\pgfqpoint{1.637913in}{0.761116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662181in}{0.523207in}}%
\pgfpathlineto{\pgfqpoint{1.662181in}{0.746549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686450in}{0.509190in}}%
\pgfpathlineto{\pgfqpoint{1.686450in}{0.732078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710718in}{0.495268in}}%
\pgfpathlineto{\pgfqpoint{1.710718in}{0.717613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734987in}{0.481393in}}%
\pgfpathlineto{\pgfqpoint{1.734987in}{0.703212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759255in}{0.467592in}}%
\pgfpathlineto{\pgfqpoint{1.759255in}{0.688843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783523in}{0.453849in}}%
\pgfpathlineto{\pgfqpoint{1.783523in}{0.674557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807792in}{0.440309in}}%
\pgfpathlineto{\pgfqpoint{1.807792in}{0.660300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832060in}{0.440309in}}%
\pgfpathlineto{\pgfqpoint{1.832060in}{0.646112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856329in}{0.440309in}}%
\pgfpathlineto{\pgfqpoint{1.856329in}{0.631957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667174in}{1.895382in}}%
\pgfpathlineto{\pgfqpoint{0.667174in}{1.962939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691443in}{1.838949in}}%
\pgfpathlineto{\pgfqpoint{0.691443in}{1.880988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715711in}{1.783921in}}%
\pgfpathlineto{\pgfqpoint{0.715711in}{1.818554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739980in}{1.729464in}}%
\pgfpathlineto{\pgfqpoint{0.739980in}{1.762950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764248in}{1.678448in}}%
\pgfpathlineto{\pgfqpoint{0.764248in}{1.717933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788516in}{1.625054in}}%
\pgfpathlineto{\pgfqpoint{0.788516in}{1.662349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812785in}{1.570173in}}%
\pgfpathlineto{\pgfqpoint{0.812785in}{1.609799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837053in}{1.512505in}}%
\pgfpathlineto{\pgfqpoint{0.837053in}{1.566244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861322in}{1.438620in}}%
\pgfpathlineto{\pgfqpoint{0.861322in}{1.503306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885590in}{1.376071in}}%
\pgfpathlineto{\pgfqpoint{0.885590in}{1.436648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909859in}{1.286270in}}%
\pgfpathlineto{\pgfqpoint{0.909859in}{1.370026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934127in}{1.196064in}}%
\pgfpathlineto{\pgfqpoint{0.934127in}{1.289227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958396in}{1.080413in}}%
\pgfpathlineto{\pgfqpoint{0.958396in}{1.199732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982664in}{0.919325in}}%
\pgfpathlineto{\pgfqpoint{0.982664in}{1.091661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006933in}{0.743106in}}%
\pgfpathlineto{\pgfqpoint{1.006933in}{0.947116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031201in}{0.494853in}}%
\pgfpathlineto{\pgfqpoint{1.031201in}{0.773066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055470in}{0.440309in}}%
\pgfpathlineto{\pgfqpoint{1.055470in}{0.541240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667174in}{1.546360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691443in}{1.514044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715711in}{1.489913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739980in}{1.470314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764248in}{1.452541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788516in}{1.435993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812785in}{1.420296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837053in}{1.404767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861322in}{1.387565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885590in}{1.368989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909859in}{1.347664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934127in}{1.334595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958396in}{1.318776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982664in}{1.306463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006933in}{1.290757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031201in}{1.275433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055470in}{1.261550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079738in}{1.248620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104006in}{1.235491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128275in}{1.223999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152543in}{1.211133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176812in}{1.202627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201080in}{1.193526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225349in}{1.181965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249617in}{1.169211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273886in}{1.159505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298154in}{1.147328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322423in}{1.136079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346691in}{1.125384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370960in}{1.115303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395228in}{1.102763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419496in}{1.092918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443765in}{1.081475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468033in}{1.069076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492302in}{1.056333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516570in}{1.043555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540839in}{1.030742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565107in}{1.017900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589376in}{1.005033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613644in}{0.992877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637913in}{0.980910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662181in}{0.967881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686450in}{0.954819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710718in}{0.941731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734987in}{0.928616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759255in}{0.915463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783523in}{0.902278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807792in}{0.889074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832060in}{0.875836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856329in}{0.862560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667174in}{1.725130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691443in}{1.714291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715711in}{1.701791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739980in}{1.686849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764248in}{1.668186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788516in}{1.643262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812785in}{1.603588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837053in}{1.481790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861322in}{1.385753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885590in}{1.314458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909859in}{1.249571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934127in}{1.221745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958396in}{1.196175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982664in}{1.172278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006933in}{1.149700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031201in}{1.128174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055470in}{1.107512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079738in}{1.087575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104006in}{1.068269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128275in}{1.049497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152543in}{1.031185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176812in}{1.013284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201080in}{0.995750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225349in}{0.978543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249617in}{0.961631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273886in}{0.944982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298154in}{0.928569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322423in}{0.912368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346691in}{0.896367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370960in}{0.880548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395228in}{0.864902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419496in}{0.849401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443765in}{0.834045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468033in}{0.818821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492302in}{0.803718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516570in}{0.788723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540839in}{0.773836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565107in}{0.759049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589376in}{0.744348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613644in}{0.729739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637913in}{0.715201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662181in}{0.700747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686450in}{0.686352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710718in}{0.672033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734987in}{0.657765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759255in}{0.643565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783523in}{0.629414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807792in}{0.615312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832060in}{0.601267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856329in}{0.587255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667174in}{1.926142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691443in}{1.852822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715711in}{1.796247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739980in}{1.748509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764248in}{1.696622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788516in}{1.644733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812785in}{1.590809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837053in}{1.536928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861322in}{1.471801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885590in}{1.407840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909859in}{1.332512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934127in}{1.245538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958396in}{1.147784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982664in}{1.022358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006933in}{0.854327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031201in}{0.645272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055470in}{0.346491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079738in}{-0.104654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104006in}{-0.880010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128275in}{-2.292725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667174in}{1.534446in}}%
\pgfpathlineto{\pgfqpoint{0.691443in}{1.520502in}}%
\pgfpathlineto{\pgfqpoint{0.715711in}{1.506557in}}%
\pgfpathlineto{\pgfqpoint{0.739980in}{1.492613in}}%
\pgfpathlineto{\pgfqpoint{0.764248in}{1.478669in}}%
\pgfpathlineto{\pgfqpoint{0.788516in}{1.464725in}}%
\pgfpathlineto{\pgfqpoint{0.812785in}{1.450781in}}%
\pgfpathlineto{\pgfqpoint{0.837053in}{1.436837in}}%
\pgfpathlineto{\pgfqpoint{0.861322in}{1.422893in}}%
\pgfpathlineto{\pgfqpoint{0.885590in}{1.408948in}}%
\pgfpathlineto{\pgfqpoint{0.909859in}{1.395004in}}%
\pgfpathlineto{\pgfqpoint{0.934127in}{1.381060in}}%
\pgfpathlineto{\pgfqpoint{0.958396in}{1.367116in}}%
\pgfpathlineto{\pgfqpoint{0.982664in}{1.353172in}}%
\pgfpathlineto{\pgfqpoint{1.006933in}{1.339228in}}%
\pgfpathlineto{\pgfqpoint{1.031201in}{1.325284in}}%
\pgfpathlineto{\pgfqpoint{1.055470in}{1.311340in}}%
\pgfpathlineto{\pgfqpoint{1.079738in}{1.297395in}}%
\pgfpathlineto{\pgfqpoint{1.104006in}{1.283451in}}%
\pgfpathlineto{\pgfqpoint{1.128275in}{1.269507in}}%
\pgfpathlineto{\pgfqpoint{1.152543in}{1.255563in}}%
\pgfpathlineto{\pgfqpoint{1.176812in}{1.241619in}}%
\pgfpathlineto{\pgfqpoint{1.201080in}{1.227675in}}%
\pgfpathlineto{\pgfqpoint{1.225349in}{1.213731in}}%
\pgfpathlineto{\pgfqpoint{1.249617in}{1.199786in}}%
\pgfpathlineto{\pgfqpoint{1.273886in}{1.185842in}}%
\pgfpathlineto{\pgfqpoint{1.298154in}{1.171898in}}%
\pgfpathlineto{\pgfqpoint{1.322423in}{1.157954in}}%
\pgfpathlineto{\pgfqpoint{1.346691in}{1.144010in}}%
\pgfpathlineto{\pgfqpoint{1.370960in}{1.130066in}}%
\pgfpathlineto{\pgfqpoint{1.395228in}{1.116121in}}%
\pgfpathlineto{\pgfqpoint{1.419496in}{1.102177in}}%
\pgfpathlineto{\pgfqpoint{1.443765in}{1.088233in}}%
\pgfpathlineto{\pgfqpoint{1.468033in}{1.074289in}}%
\pgfpathlineto{\pgfqpoint{1.492302in}{1.060345in}}%
\pgfpathlineto{\pgfqpoint{1.516570in}{1.046401in}}%
\pgfpathlineto{\pgfqpoint{1.540839in}{1.032457in}}%
\pgfpathlineto{\pgfqpoint{1.565107in}{1.018512in}}%
\pgfpathlineto{\pgfqpoint{1.589376in}{1.004568in}}%
\pgfpathlineto{\pgfqpoint{1.613644in}{0.990624in}}%
\pgfpathlineto{\pgfqpoint{1.637913in}{0.976680in}}%
\pgfpathlineto{\pgfqpoint{1.662181in}{0.962736in}}%
\pgfpathlineto{\pgfqpoint{1.686450in}{0.948792in}}%
\pgfpathlineto{\pgfqpoint{1.710718in}{0.934848in}}%
\pgfpathlineto{\pgfqpoint{1.734987in}{0.920903in}}%
\pgfpathlineto{\pgfqpoint{1.759255in}{0.906959in}}%
\pgfpathlineto{\pgfqpoint{1.783523in}{0.893015in}}%
\pgfpathlineto{\pgfqpoint{1.807792in}{0.879071in}}%
\pgfpathlineto{\pgfqpoint{1.832060in}{0.865127in}}%
\pgfpathlineto{\pgfqpoint{1.856329in}{0.851183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/RBF_supp_configs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.693392in}{6.960000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.693392in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.693392in}{6.960000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.960000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504320in}{5.610309in}}%
\pgfpathlineto{\pgfqpoint{1.637832in}{5.610309in}}%
\pgfpathlineto{\pgfqpoint{1.637832in}{6.672500in}}%
\pgfpathlineto{\pgfqpoint{0.504320in}{6.672500in}}%
\pgfpathlineto{\pgfqpoint{0.504320in}{5.610309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{5.610309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555844in}{6.558256in}}%
\pgfpathlineto{\pgfqpoint{0.761937in}{6.364282in}}%
\pgfpathlineto{\pgfqpoint{0.968030in}{6.187109in}}%
\pgfpathlineto{\pgfqpoint{1.174123in}{6.017976in}}%
\pgfpathlineto{\pgfqpoint{1.380216in}{5.853135in}}%
\pgfpathlineto{\pgfqpoint{1.586309in}{5.690720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{5.610309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555844in}{6.593932in}}%
\pgfpathlineto{\pgfqpoint{0.555844in}{6.596266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{5.610309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761937in}{6.402949in}}%
\pgfpathlineto{\pgfqpoint{0.761937in}{6.410443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{5.610309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968030in}{6.223071in}}%
\pgfpathlineto{\pgfqpoint{0.968030in}{6.238188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{5.610309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174123in}{6.050458in}}%
\pgfpathlineto{\pgfqpoint{1.174123in}{6.074503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{5.610309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380216in}{5.881706in}}%
\pgfpathlineto{\pgfqpoint{1.380216in}{5.914892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{5.610309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586309in}{5.714678in}}%
\pgfpathlineto{\pgfqpoint{1.586309in}{5.757676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{5.610309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555844in}{6.611659in}}%
\pgfpathlineto{\pgfqpoint{0.555844in}{6.613062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{5.610309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761937in}{6.432856in}}%
\pgfpathlineto{\pgfqpoint{0.761937in}{6.437398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{5.610309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968030in}{6.261356in}}%
\pgfpathlineto{\pgfqpoint{0.968030in}{6.271026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{5.610309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174123in}{6.096137in}}%
\pgfpathlineto{\pgfqpoint{1.174123in}{6.112342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{5.610309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380216in}{5.935330in}}%
\pgfpathlineto{\pgfqpoint{1.380216in}{5.958933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{5.610309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586309in}{5.777477in}}%
\pgfpathlineto{\pgfqpoint{1.586309in}{5.808566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555844in}{5.610309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.555844in,y=5.513087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761937in}{5.610309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.761937in,y=5.513087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968030in}{5.610309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.968030in,y=5.513087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174123in}{5.610309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174123in,y=5.513087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380216in}{5.610309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.380216in,y=5.513087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586309in}{5.610309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.586309in,y=5.513087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.071076in,y=5.358766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}n}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504320in}{5.864079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=5.824951in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-12}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504320in}{6.175234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150925in, y=6.136106in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504320in}{6.486389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150925in, y=6.447261in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504320in}{5.610309in}}%
\pgfpathlineto{\pgfqpoint{0.504320in}{6.672500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637832in}{5.610309in}}%
\pgfpathlineto{\pgfqpoint{1.637832in}{6.672500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504320in}{5.610309in}}%
\pgfpathlineto{\pgfqpoint{1.637832in}{5.610309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504320in}{6.672500in}}%
\pgfpathlineto{\pgfqpoint{1.637832in}{6.672500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.071076in,y=6.755833in,,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\hat{m}(n)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{5.610309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555844in}{6.623208in}}%
\pgfpathlineto{\pgfqpoint{0.555844in}{6.624219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{5.610309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761937in}{6.458333in}}%
\pgfpathlineto{\pgfqpoint{0.761937in}{6.461152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{5.610309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968030in}{6.299291in}}%
\pgfpathlineto{\pgfqpoint{0.968030in}{6.304795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{5.610309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174123in}{6.144317in}}%
\pgfpathlineto{\pgfqpoint{1.174123in}{6.153424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{5.610309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380216in}{5.992344in}}%
\pgfpathlineto{\pgfqpoint{1.380216in}{6.005668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{5.610309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586309in}{5.842549in}}%
\pgfpathlineto{\pgfqpoint{1.586309in}{5.860701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{5.610309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555844in}{6.554326in}}%
\pgfpathlineto{\pgfqpoint{0.555844in}{6.561341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{5.610309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761937in}{6.353275in}}%
\pgfpathlineto{\pgfqpoint{0.761937in}{6.370380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{5.610309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968030in}{6.163854in}}%
\pgfpathlineto{\pgfqpoint{0.968030in}{6.194754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{5.610309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174123in}{5.974101in}}%
\pgfpathlineto{\pgfqpoint{1.174123in}{6.025581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{5.610309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380216in}{5.733464in}}%
\pgfpathlineto{\pgfqpoint{1.380216in}{5.860569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{5.610309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586309in}{5.600309in}}%
\pgfpathlineto{\pgfqpoint{1.586309in}{5.703478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{5.610309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.555844in}{6.595174in}}%
\pgfpathlineto{\pgfqpoint{0.761937in}{6.407318in}}%
\pgfpathlineto{\pgfqpoint{0.968030in}{6.232840in}}%
\pgfpathlineto{\pgfqpoint{1.174123in}{6.067890in}}%
\pgfpathlineto{\pgfqpoint{1.380216in}{5.908883in}}%
\pgfpathlineto{\pgfqpoint{1.586309in}{5.753625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{5.610309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555844in}{6.595174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761937in}{6.407318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968030in}{6.232840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174123in}{6.067890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380216in}{5.908883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586309in}{5.753625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{5.610309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.555844in}{6.612403in}}%
\pgfpathlineto{\pgfqpoint{0.761937in}{6.435407in}}%
\pgfpathlineto{\pgfqpoint{0.968030in}{6.267219in}}%
\pgfpathlineto{\pgfqpoint{1.174123in}{6.106990in}}%
\pgfpathlineto{\pgfqpoint{1.380216in}{5.952764in}}%
\pgfpathlineto{\pgfqpoint{1.586309in}{5.802676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{5.610309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555844in}{6.612403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761937in}{6.435407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968030in}{6.267219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174123in}{6.106990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380216in}{5.952764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586309in}{5.802676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{5.610309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.555844in}{6.623743in}}%
\pgfpathlineto{\pgfqpoint{0.761937in}{6.459894in}}%
\pgfpathlineto{\pgfqpoint{0.968030in}{6.302511in}}%
\pgfpathlineto{\pgfqpoint{1.174123in}{6.149944in}}%
\pgfpathlineto{\pgfqpoint{1.380216in}{6.001185in}}%
\pgfpathlineto{\pgfqpoint{1.586309in}{5.855497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{5.610309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555844in}{6.623743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761937in}{6.459894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968030in}{6.302511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174123in}{6.149944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380216in}{6.001185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586309in}{5.855497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{5.610309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.555844in}{6.558189in}}%
\pgfpathlineto{\pgfqpoint{0.761937in}{6.364096in}}%
\pgfpathlineto{\pgfqpoint{0.968030in}{6.186702in}}%
\pgfpathlineto{\pgfqpoint{1.174123in}{6.017294in}}%
\pgfpathlineto{\pgfqpoint{1.380216in}{5.852284in}}%
\pgfpathlineto{\pgfqpoint{1.586309in}{5.690215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{5.610309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555844in}{6.558189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761937in}{6.364096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968030in}{6.186702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174123in}{6.017294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380216in}{5.852284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586309in}{5.690215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162153in}{5.610309in}}%
\pgfpathlineto{\pgfqpoint{3.295665in}{5.610309in}}%
\pgfpathlineto{\pgfqpoint{3.295665in}{6.672500in}}%
\pgfpathlineto{\pgfqpoint{2.162153in}{6.672500in}}%
\pgfpathlineto{\pgfqpoint{2.162153in}{5.610309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213676in}{5.610309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.213676in,y=5.513087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419769in}{5.610309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.419769in,y=5.513087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625862in}{5.610309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625862in,y=5.513087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831956in}{5.610309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.831956in,y=5.513087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038049in}{5.610309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.038049in,y=5.513087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244142in}{5.610309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.244142in,y=5.513087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.728909in,y=5.358766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}n}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162153in}{5.887113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.757833in, y=5.847985in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-22}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162153in}{6.183704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.757833in, y=6.144576in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-15}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162153in}{6.480295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.808758in, y=6.441167in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162153in}{5.610309in}}%
\pgfpathlineto{\pgfqpoint{2.162153in}{6.672500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295665in}{5.610309in}}%
\pgfpathlineto{\pgfqpoint{3.295665in}{6.672500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162153in}{5.610309in}}%
\pgfpathlineto{\pgfqpoint{3.295665in}{5.610309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162153in}{6.672500in}}%
\pgfpathlineto{\pgfqpoint{3.295665in}{6.672500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.728909in,y=6.755833in,,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MSE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.162153in}{5.610309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.213676in}{6.583885in}}%
\pgfpathlineto{\pgfqpoint{2.419769in}{6.383107in}}%
\pgfpathlineto{\pgfqpoint{2.625862in}{6.197169in}}%
\pgfpathlineto{\pgfqpoint{2.831956in}{6.024537in}}%
\pgfpathlineto{\pgfqpoint{3.038049in}{5.860458in}}%
\pgfpathlineto{\pgfqpoint{3.244142in}{5.701535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.162153in}{5.610309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213676in}{6.583885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419769in}{6.383107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625862in}{6.197169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831956in}{6.024537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038049in}{5.860458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244142in}{5.701535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.162153in}{5.610309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.213676in}{6.609325in}}%
\pgfpathlineto{\pgfqpoint{2.419769in}{6.420231in}}%
\pgfpathlineto{\pgfqpoint{2.625862in}{6.239081in}}%
\pgfpathlineto{\pgfqpoint{2.831956in}{6.067610in}}%
\pgfpathlineto{\pgfqpoint{3.038049in}{5.904276in}}%
\pgfpathlineto{\pgfqpoint{3.244142in}{5.747006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.162153in}{5.610309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213676in}{6.609325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419769in}{6.420231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625862in}{6.239081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831956in}{6.067610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038049in}{5.904276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244142in}{5.747006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.162153in}{5.610309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.213676in}{6.624219in}}%
\pgfpathlineto{\pgfqpoint{2.419769in}{6.449281in}}%
\pgfpathlineto{\pgfqpoint{2.625862in}{6.279084in}}%
\pgfpathlineto{\pgfqpoint{2.831956in}{6.113976in}}%
\pgfpathlineto{\pgfqpoint{3.038049in}{5.953476in}}%
\pgfpathlineto{\pgfqpoint{3.244142in}{5.797195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.162153in}{5.610309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213676in}{6.624219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419769in}{6.449281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625862in}{6.279084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831956in}{6.113976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038049in}{5.953476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244142in}{5.797195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.162153in}{5.610309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.213676in}{6.489932in}}%
\pgfpathlineto{\pgfqpoint{2.419769in}{6.312728in}}%
\pgfpathlineto{\pgfqpoint{2.625862in}{6.143124in}}%
\pgfpathlineto{\pgfqpoint{2.831956in}{5.978211in}}%
\pgfpathlineto{\pgfqpoint{3.038049in}{5.816803in}}%
\pgfpathlineto{\pgfqpoint{3.244142in}{5.658590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.162153in}{5.610309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213676in}{6.489932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419769in}{6.312728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625862in}{6.143124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831956in}{5.978211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038049in}{5.816803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244142in}{5.658590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819985in}{5.610309in}}%
\pgfpathlineto{\pgfqpoint{4.953498in}{5.610309in}}%
\pgfpathlineto{\pgfqpoint{4.953498in}{6.672500in}}%
\pgfpathlineto{\pgfqpoint{3.819985in}{6.672500in}}%
\pgfpathlineto{\pgfqpoint{3.819985in}{5.610309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871509in}{5.610309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.871509in,y=5.513087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077602in}{5.610309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.077602in,y=5.513087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283695in}{5.610309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.283695in,y=5.513087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489788in}{5.610309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.489788in,y=5.513087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.695881in}{5.610309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.695881in,y=5.513087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.901974in}{5.610309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.901974in,y=5.513087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.386741in,y=5.358766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}n}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819985in}{5.873208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.415665in, y=5.834080in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-13}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819985in}{6.154006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.466590in, y=6.114878in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819985in}{6.434803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.466590in, y=6.395675in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819985in}{5.610309in}}%
\pgfpathlineto{\pgfqpoint{3.819985in}{6.672500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953498in}{5.610309in}}%
\pgfpathlineto{\pgfqpoint{4.953498in}{6.672500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819985in}{5.610309in}}%
\pgfpathlineto{\pgfqpoint{4.953498in}{5.610309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819985in}{6.672500in}}%
\pgfpathlineto{\pgfqpoint{4.953498in}{6.672500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.386741in,y=6.755833in,,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bias}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.819985in}{5.610309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.871509in}{6.590723in}}%
\pgfpathlineto{\pgfqpoint{4.077602in}{6.423642in}}%
\pgfpathlineto{\pgfqpoint{4.283695in}{6.267081in}}%
\pgfpathlineto{\pgfqpoint{4.489788in}{6.119437in}}%
\pgfpathlineto{\pgfqpoint{4.695881in}{5.977340in}}%
\pgfpathlineto{\pgfqpoint{4.901974in}{5.838583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.819985in}{5.610309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871509in}{6.590723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077602in}{6.423642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283695in}{6.267081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489788in}{6.119437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.695881in}{5.977340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.901974in}{5.838583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.819985in}{5.610309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.871509in}{6.611868in}}%
\pgfpathlineto{\pgfqpoint{4.077602in}{6.455035in}}%
\pgfpathlineto{\pgfqpoint{4.283695in}{6.304228in}}%
\pgfpathlineto{\pgfqpoint{4.489788in}{6.160350in}}%
\pgfpathlineto{\pgfqpoint{4.695881in}{6.021799in}}%
\pgfpathlineto{\pgfqpoint{4.901974in}{5.886865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.819985in}{5.610309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871509in}{6.611868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077602in}{6.455035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283695in}{6.304228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489788in}{6.160350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.695881in}{6.021799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.901974in}{5.886865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.819985in}{5.610309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.871509in}{6.624219in}}%
\pgfpathlineto{\pgfqpoint{4.077602in}{6.479239in}}%
\pgfpathlineto{\pgfqpoint{4.283695in}{6.338046in}}%
\pgfpathlineto{\pgfqpoint{4.489788in}{6.200763in}}%
\pgfpathlineto{\pgfqpoint{4.695881in}{6.066754in}}%
\pgfpathlineto{\pgfqpoint{4.901974in}{5.935430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.819985in}{5.610309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871509in}{6.624219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077602in}{6.479239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283695in}{6.338046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489788in}{6.200763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.695881in}{6.066754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.901974in}{5.935430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.819985in}{5.610309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.871509in}{6.380137in}}%
\pgfpathlineto{\pgfqpoint{4.077602in}{6.236205in}}%
\pgfpathlineto{\pgfqpoint{4.283695in}{6.100081in}}%
\pgfpathlineto{\pgfqpoint{4.489788in}{5.962971in}}%
\pgfpathlineto{\pgfqpoint{4.695881in}{5.820921in}}%
\pgfpathlineto{\pgfqpoint{4.901974in}{5.658590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.819985in}{5.610309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871509in}{6.380137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077602in}{6.236205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283695in}{6.100081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489788in}{5.962971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.695881in}{5.820921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.901974in}{5.658590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477818in}{5.610309in}}%
\pgfpathlineto{\pgfqpoint{6.611330in}{5.610309in}}%
\pgfpathlineto{\pgfqpoint{6.611330in}{6.672500in}}%
\pgfpathlineto{\pgfqpoint{5.477818in}{6.672500in}}%
\pgfpathlineto{\pgfqpoint{5.477818in}{5.610309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.529341in}{5.610309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.529341in,y=5.513087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.735434in}{5.610309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.735434in,y=5.513087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.941527in}{5.610309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.941527in,y=5.513087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.147621in}{5.610309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.147621in,y=5.513087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.353714in}{5.610309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.353714in,y=5.513087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.559807in}{5.610309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.559807in,y=5.513087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.044574in,y=5.358766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}n}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.477818in}{5.874711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.073498in, y=5.835583in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-23}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.477818in}{6.169858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.073498in, y=6.130730in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-17}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.477818in}{6.465004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.073498in, y=6.425876in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477818in}{5.610309in}}%
\pgfpathlineto{\pgfqpoint{5.477818in}{6.672500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.611330in}{5.610309in}}%
\pgfpathlineto{\pgfqpoint{6.611330in}{6.672500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477818in}{5.610309in}}%
\pgfpathlineto{\pgfqpoint{6.611330in}{5.610309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477818in}{6.672500in}}%
\pgfpathlineto{\pgfqpoint{6.611330in}{6.672500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.044574in,y=6.755833in,,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Variance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477818in}{5.610309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.529341in}{6.623839in}}%
\pgfpathlineto{\pgfqpoint{5.735434in}{6.437469in}}%
\pgfpathlineto{\pgfqpoint{5.941527in}{6.249356in}}%
\pgfpathlineto{\pgfqpoint{6.147621in}{6.064341in}}%
\pgfpathlineto{\pgfqpoint{6.353714in}{5.882244in}}%
\pgfpathlineto{\pgfqpoint{6.559807in}{5.702376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477818in}{5.610309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.529341in}{6.623839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.735434in}{6.437469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.941527in}{6.249356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.147621in}{6.064341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.353714in}{5.882244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.559807in}{5.702376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477818in}{5.610309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.529341in}{6.623980in}}%
\pgfpathlineto{\pgfqpoint{5.735434in}{6.451169in}}%
\pgfpathlineto{\pgfqpoint{5.941527in}{6.272601in}}%
\pgfpathlineto{\pgfqpoint{6.147621in}{6.095196in}}%
\pgfpathlineto{\pgfqpoint{6.353714in}{5.919915in}}%
\pgfpathlineto{\pgfqpoint{6.559807in}{5.746583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477818in}{5.610309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.529341in}{6.623980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.735434in}{6.451169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.941527in}{6.272601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.147621in}{6.095196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.353714in}{5.919915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.559807in}{5.746583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477818in}{5.610309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.529341in}{6.624219in}}%
\pgfpathlineto{\pgfqpoint{5.735434in}{6.461724in}}%
\pgfpathlineto{\pgfqpoint{5.941527in}{6.292764in}}%
\pgfpathlineto{\pgfqpoint{6.147621in}{6.123193in}}%
\pgfpathlineto{\pgfqpoint{6.353714in}{5.954375in}}%
\pgfpathlineto{\pgfqpoint{6.559807in}{5.786660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477818in}{5.610309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.529341in}{6.624219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.735434in}{6.461724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.941527in}{6.292764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.147621in}{6.123193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.353714in}{5.954375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.559807in}{5.786660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477818in}{5.610309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.529341in}{6.623762in}}%
\pgfpathlineto{\pgfqpoint{5.735434in}{6.418030in}}%
\pgfpathlineto{\pgfqpoint{5.941527in}{6.221121in}}%
\pgfpathlineto{\pgfqpoint{6.147621in}{6.029660in}}%
\pgfpathlineto{\pgfqpoint{6.353714in}{5.842270in}}%
\pgfpathlineto{\pgfqpoint{6.559807in}{5.658590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477818in}{5.610309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.529341in}{6.623762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.735434in}{6.418030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.941527in}{6.221121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.147621in}{6.029660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.353714in}{5.842270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.559807in}{5.658590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504320in}{3.890309in}}%
\pgfpathlineto{\pgfqpoint{1.637832in}{3.890309in}}%
\pgfpathlineto{\pgfqpoint{1.637832in}{4.952500in}}%
\pgfpathlineto{\pgfqpoint{0.504320in}{4.952500in}}%
\pgfpathlineto{\pgfqpoint{0.504320in}{3.890309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{3.890309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555844in}{4.810508in}}%
\pgfpathlineto{\pgfqpoint{0.761937in}{4.617064in}}%
\pgfpathlineto{\pgfqpoint{0.968030in}{4.445087in}}%
\pgfpathlineto{\pgfqpoint{1.174123in}{4.280585in}}%
\pgfpathlineto{\pgfqpoint{1.380216in}{4.118843in}}%
\pgfpathlineto{\pgfqpoint{1.586309in}{3.958142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{3.890309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555844in}{4.870519in}}%
\pgfpathlineto{\pgfqpoint{0.555844in}{4.871853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{3.890309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761937in}{4.670993in}}%
\pgfpathlineto{\pgfqpoint{0.761937in}{4.676678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{3.890309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968030in}{4.483086in}}%
\pgfpathlineto{\pgfqpoint{0.968030in}{4.497645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{3.890309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174123in}{4.306801in}}%
\pgfpathlineto{\pgfqpoint{1.174123in}{4.332424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{3.890309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380216in}{4.137503in}}%
\pgfpathlineto{\pgfqpoint{1.380216in}{4.173979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{3.890309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586309in}{3.971763in}}%
\pgfpathlineto{\pgfqpoint{1.586309in}{4.018178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{3.890309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555844in}{4.891104in}}%
\pgfpathlineto{\pgfqpoint{0.555844in}{4.891835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{3.890309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761937in}{4.707679in}}%
\pgfpathlineto{\pgfqpoint{0.761937in}{4.710508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{3.890309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968030in}{4.529379in}}%
\pgfpathlineto{\pgfqpoint{0.968030in}{4.536682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{3.890309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174123in}{4.357358in}}%
\pgfpathlineto{\pgfqpoint{1.174123in}{4.371959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{3.890309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380216in}{4.191705in}}%
\pgfpathlineto{\pgfqpoint{1.380216in}{4.215070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{3.890309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586309in}{4.030463in}}%
\pgfpathlineto{\pgfqpoint{1.586309in}{4.062908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555844in}{3.890309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.555844in,y=3.793087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761937in}{3.890309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.761937in,y=3.793087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968030in}{3.890309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.968030in,y=3.793087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174123in}{3.890309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174123in,y=3.793087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380216in}{3.890309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.380216in,y=3.793087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586309in}{3.890309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.586309in,y=3.793087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.071076in,y=3.638766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}n}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504320in}{4.159110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=4.119982in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-12}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504320in}{4.465464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150925in, y=4.426336in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504320in}{4.771819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150925in, y=4.732691in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504320in}{3.890309in}}%
\pgfpathlineto{\pgfqpoint{0.504320in}{4.952500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637832in}{3.890309in}}%
\pgfpathlineto{\pgfqpoint{1.637832in}{4.952500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504320in}{3.890309in}}%
\pgfpathlineto{\pgfqpoint{1.637832in}{3.890309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504320in}{4.952500in}}%
\pgfpathlineto{\pgfqpoint{1.637832in}{4.952500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.071076in,y=5.035833in,,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\hat{m}(n)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{3.890309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555844in}{4.903706in}}%
\pgfpathlineto{\pgfqpoint{0.555844in}{4.904219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{3.890309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761937in}{4.737194in}}%
\pgfpathlineto{\pgfqpoint{0.761937in}{4.738743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{3.890309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968030in}{4.575474in}}%
\pgfpathlineto{\pgfqpoint{0.968030in}{4.578814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{3.890309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174123in}{4.417176in}}%
\pgfpathlineto{\pgfqpoint{1.174123in}{4.423167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{3.890309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380216in}{4.261516in}}%
\pgfpathlineto{\pgfqpoint{1.380216in}{4.271201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{3.890309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586309in}{4.108052in}}%
\pgfpathlineto{\pgfqpoint{1.586309in}{4.122329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{3.890309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555844in}{4.805863in}}%
\pgfpathlineto{\pgfqpoint{0.555844in}{4.814176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{3.890309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761937in}{4.604319in}}%
\pgfpathlineto{\pgfqpoint{0.761937in}{4.624210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{3.890309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968030in}{4.420363in}}%
\pgfpathlineto{\pgfqpoint{0.968030in}{4.454375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{3.890309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174123in}{4.237982in}}%
\pgfpathlineto{\pgfqpoint{1.174123in}{4.290973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{3.890309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380216in}{3.966617in}}%
\pgfpathlineto{\pgfqpoint{1.380216in}{4.131362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{3.890309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586309in}{3.880309in}}%
\pgfpathlineto{\pgfqpoint{1.586309in}{3.978897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{3.890309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.555844in}{4.871228in}}%
\pgfpathlineto{\pgfqpoint{0.761937in}{4.674260in}}%
\pgfpathlineto{\pgfqpoint{0.968030in}{4.492466in}}%
\pgfpathlineto{\pgfqpoint{1.174123in}{4.325171in}}%
\pgfpathlineto{\pgfqpoint{1.380216in}{4.166357in}}%
\pgfpathlineto{\pgfqpoint{1.586309in}{4.011454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{3.890309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555844in}{4.871228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761937in}{4.674260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968030in}{4.492466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174123in}{4.325171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380216in}{4.166357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586309in}{4.011454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{3.890309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.555844in}{4.891491in}}%
\pgfpathlineto{\pgfqpoint{0.761937in}{4.709250in}}%
\pgfpathlineto{\pgfqpoint{0.968030in}{4.533782in}}%
\pgfpathlineto{\pgfqpoint{1.174123in}{4.367063in}}%
\pgfpathlineto{\pgfqpoint{1.380216in}{4.208637in}}%
\pgfpathlineto{\pgfqpoint{1.586309in}{4.055988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{3.890309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555844in}{4.891491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761937in}{4.709250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968030in}{4.533782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174123in}{4.367063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380216in}{4.208637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586309in}{4.055988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{3.890309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.555844in}{4.903975in}}%
\pgfpathlineto{\pgfqpoint{0.761937in}{4.738041in}}%
\pgfpathlineto{\pgfqpoint{0.968030in}{4.577385in}}%
\pgfpathlineto{\pgfqpoint{1.174123in}{4.420814in}}%
\pgfpathlineto{\pgfqpoint{1.380216in}{4.267780in}}%
\pgfpathlineto{\pgfqpoint{1.586309in}{4.117915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{3.890309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555844in}{4.903975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761937in}{4.738041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968030in}{4.577385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174123in}{4.420814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380216in}{4.267780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586309in}{4.117915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{3.890309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.555844in}{4.810485in}}%
\pgfpathlineto{\pgfqpoint{0.761937in}{4.617118in}}%
\pgfpathlineto{\pgfqpoint{0.968030in}{4.445116in}}%
\pgfpathlineto{\pgfqpoint{1.174123in}{4.280434in}}%
\pgfpathlineto{\pgfqpoint{1.380216in}{4.118374in}}%
\pgfpathlineto{\pgfqpoint{1.586309in}{3.957503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{3.890309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555844in}{4.810485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761937in}{4.617118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968030in}{4.445116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174123in}{4.280434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380216in}{4.118374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586309in}{3.957503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162153in}{3.890309in}}%
\pgfpathlineto{\pgfqpoint{3.295665in}{3.890309in}}%
\pgfpathlineto{\pgfqpoint{3.295665in}{4.952500in}}%
\pgfpathlineto{\pgfqpoint{2.162153in}{4.952500in}}%
\pgfpathlineto{\pgfqpoint{2.162153in}{3.890309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213676in}{3.890309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.213676in,y=3.793087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419769in}{3.890309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.419769in,y=3.793087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625862in}{3.890309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625862in,y=3.793087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831956in}{3.890309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.831956in,y=3.793087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038049in}{3.890309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.038049in,y=3.793087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244142in}{3.890309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.244142in,y=3.793087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.728909in,y=3.638766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}n}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162153in}{4.156065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.757833in, y=4.116937in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-23}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162153in}{4.440732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.757833in, y=4.401604in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162153in}{4.725399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.808758in, y=4.686271in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162153in}{3.890309in}}%
\pgfpathlineto{\pgfqpoint{2.162153in}{4.952500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295665in}{3.890309in}}%
\pgfpathlineto{\pgfqpoint{3.295665in}{4.952500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162153in}{3.890309in}}%
\pgfpathlineto{\pgfqpoint{3.295665in}{3.890309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162153in}{4.952500in}}%
\pgfpathlineto{\pgfqpoint{3.295665in}{4.952500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.728909in,y=5.035833in,,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MSE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.162153in}{3.890309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.213676in}{4.865449in}}%
\pgfpathlineto{\pgfqpoint{2.419769in}{4.655926in}}%
\pgfpathlineto{\pgfqpoint{2.625862in}{4.463032in}}%
\pgfpathlineto{\pgfqpoint{2.831956in}{4.290884in}}%
\pgfpathlineto{\pgfqpoint{3.038049in}{4.129875in}}%
\pgfpathlineto{\pgfqpoint{3.244142in}{3.972764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.162153in}{3.890309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213676in}{4.865449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419769in}{4.655926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625862in}{4.463032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831956in}{4.290884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038049in}{4.129875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244142in}{3.972764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.162153in}{3.890309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.213676in}{4.889918in}}%
\pgfpathlineto{\pgfqpoint{2.419769in}{4.697420in}}%
\pgfpathlineto{\pgfqpoint{2.625862in}{4.511345in}}%
\pgfpathlineto{\pgfqpoint{2.831956in}{4.336057in}}%
\pgfpathlineto{\pgfqpoint{3.038049in}{4.171845in}}%
\pgfpathlineto{\pgfqpoint{3.244142in}{4.014898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.162153in}{3.890309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213676in}{4.889918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419769in}{4.697420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625862in}{4.511345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831956in}{4.336057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038049in}{4.171845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244142in}{4.014898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.162153in}{3.890309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.213676in}{4.904219in}}%
\pgfpathlineto{\pgfqpoint{2.419769in}{4.729275in}}%
\pgfpathlineto{\pgfqpoint{2.625862in}{4.559028in}}%
\pgfpathlineto{\pgfqpoint{2.831956in}{4.393179in}}%
\pgfpathlineto{\pgfqpoint{3.038049in}{4.231490in}}%
\pgfpathlineto{\pgfqpoint{3.244142in}{4.073888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.162153in}{3.890309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213676in}{4.904219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419769in}{4.729275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625862in}{4.559028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831956in}{4.393179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038049in}{4.231490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244142in}{4.073888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.162153in}{3.890309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.213676in}{4.747306in}}%
\pgfpathlineto{\pgfqpoint{2.419769in}{4.573230in}}%
\pgfpathlineto{\pgfqpoint{2.625862in}{4.409854in}}%
\pgfpathlineto{\pgfqpoint{2.831956in}{4.249923in}}%
\pgfpathlineto{\pgfqpoint{3.038049in}{4.092316in}}%
\pgfpathlineto{\pgfqpoint{3.244142in}{3.938590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.162153in}{3.890309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213676in}{4.747306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419769in}{4.573230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625862in}{4.409854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831956in}{4.249923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038049in}{4.092316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244142in}{3.938590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819985in}{3.890309in}}%
\pgfpathlineto{\pgfqpoint{4.953498in}{3.890309in}}%
\pgfpathlineto{\pgfqpoint{4.953498in}{4.952500in}}%
\pgfpathlineto{\pgfqpoint{3.819985in}{4.952500in}}%
\pgfpathlineto{\pgfqpoint{3.819985in}{3.890309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871509in}{3.890309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.871509in,y=3.793087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077602in}{3.890309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.077602in,y=3.793087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283695in}{3.890309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.283695in,y=3.793087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489788in}{3.890309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.489788in,y=3.793087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.695881in}{3.890309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.695881in,y=3.793087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.901974in}{3.890309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.901974in,y=3.793087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.386741in,y=3.638766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}n}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819985in}{4.099807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.415665in, y=4.060679in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-14}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819985in}{4.374853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.415665in, y=4.335725in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819985in}{4.649899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.466590in, y=4.610771in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819985in}{4.924945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.466590in, y=4.885817in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819985in}{3.890309in}}%
\pgfpathlineto{\pgfqpoint{3.819985in}{4.952500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953498in}{3.890309in}}%
\pgfpathlineto{\pgfqpoint{4.953498in}{4.952500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819985in}{3.890309in}}%
\pgfpathlineto{\pgfqpoint{4.953498in}{3.890309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819985in}{4.952500in}}%
\pgfpathlineto{\pgfqpoint{4.953498in}{4.952500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.386741in,y=5.035833in,,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bias}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.819985in}{3.890309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.871509in}{4.871425in}}%
\pgfpathlineto{\pgfqpoint{4.077602in}{4.693938in}}%
\pgfpathlineto{\pgfqpoint{4.283695in}{4.528398in}}%
\pgfpathlineto{\pgfqpoint{4.489788in}{4.377358in}}%
\pgfpathlineto{\pgfqpoint{4.695881in}{4.235653in}}%
\pgfpathlineto{\pgfqpoint{4.901974in}{4.098051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.819985in}{3.890309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871509in}{4.871425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077602in}{4.693938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283695in}{4.528398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489788in}{4.377358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.695881in}{4.235653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.901974in}{4.098051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.819985in}{3.890309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.871509in}{4.892126in}}%
\pgfpathlineto{\pgfqpoint{4.077602in}{4.729318in}}%
\pgfpathlineto{\pgfqpoint{4.283695in}{4.571562in}}%
\pgfpathlineto{\pgfqpoint{4.489788in}{4.421726in}}%
\pgfpathlineto{\pgfqpoint{4.695881in}{4.279717in}}%
\pgfpathlineto{\pgfqpoint{4.901974in}{4.143128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.819985in}{3.890309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871509in}{4.892126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077602in}{4.729318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283695in}{4.571562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489788in}{4.421726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.695881in}{4.279717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.901974in}{4.143128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.819985in}{3.890309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.871509in}{4.904219in}}%
\pgfpathlineto{\pgfqpoint{4.077602in}{4.756299in}}%
\pgfpathlineto{\pgfqpoint{4.283695in}{4.612294in}}%
\pgfpathlineto{\pgfqpoint{4.489788in}{4.471845in}}%
\pgfpathlineto{\pgfqpoint{4.695881in}{4.334553in}}%
\pgfpathlineto{\pgfqpoint{4.901974in}{4.200099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.819985in}{3.890309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871509in}{4.904219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077602in}{4.756299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283695in}{4.612294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489788in}{4.471845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.695881in}{4.334553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.901974in}{4.200099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.819985in}{3.890309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.871509in}{4.604749in}}%
\pgfpathlineto{\pgfqpoint{4.077602in}{4.456775in}}%
\pgfpathlineto{\pgfqpoint{4.283695in}{4.284093in}}%
\pgfpathlineto{\pgfqpoint{4.489788in}{4.185100in}}%
\pgfpathlineto{\pgfqpoint{4.695881in}{4.073700in}}%
\pgfpathlineto{\pgfqpoint{4.901974in}{3.938590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.819985in}{3.890309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871509in}{4.604749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077602in}{4.456775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283695in}{4.284093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489788in}{4.185100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.695881in}{4.073700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.901974in}{3.938590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477818in}{3.890309in}}%
\pgfpathlineto{\pgfqpoint{6.611330in}{3.890309in}}%
\pgfpathlineto{\pgfqpoint{6.611330in}{4.952500in}}%
\pgfpathlineto{\pgfqpoint{5.477818in}{4.952500in}}%
\pgfpathlineto{\pgfqpoint{5.477818in}{3.890309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.529341in}{3.890309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.529341in,y=3.793087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.735434in}{3.890309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.735434in,y=3.793087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.941527in}{3.890309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.941527in,y=3.793087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.147621in}{3.890309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.147621in,y=3.793087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.353714in}{3.890309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.353714in,y=3.793087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.559807in}{3.890309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.559807in,y=3.793087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.044574in,y=3.638766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}n}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.477818in}{4.149313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.073498in, y=4.110185in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-24}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.477818in}{4.440115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.073498in, y=4.400987in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-18}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.477818in}{4.730917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.073498in, y=4.691789in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-12}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477818in}{3.890309in}}%
\pgfpathlineto{\pgfqpoint{5.477818in}{4.952500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.611330in}{3.890309in}}%
\pgfpathlineto{\pgfqpoint{6.611330in}{4.952500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477818in}{3.890309in}}%
\pgfpathlineto{\pgfqpoint{6.611330in}{3.890309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477818in}{4.952500in}}%
\pgfpathlineto{\pgfqpoint{6.611330in}{4.952500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.044574in,y=5.035833in,,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Variance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477818in}{3.890309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.529341in}{4.902677in}}%
\pgfpathlineto{\pgfqpoint{5.735434in}{4.715365in}}%
\pgfpathlineto{\pgfqpoint{5.941527in}{4.526665in}}%
\pgfpathlineto{\pgfqpoint{6.147621in}{4.340579in}}%
\pgfpathlineto{\pgfqpoint{6.353714in}{4.156031in}}%
\pgfpathlineto{\pgfqpoint{6.559807in}{3.972230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477818in}{3.890309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.529341in}{4.902677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.735434in}{4.715365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.941527in}{4.526665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.147621in}{4.340579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.353714in}{4.156031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.559807in}{3.972230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477818in}{3.890309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.529341in}{4.903281in}}%
\pgfpathlineto{\pgfqpoint{5.735434in}{4.729971in}}%
\pgfpathlineto{\pgfqpoint{5.941527in}{4.549882in}}%
\pgfpathlineto{\pgfqpoint{6.147621in}{4.370049in}}%
\pgfpathlineto{\pgfqpoint{6.353714in}{4.191274in}}%
\pgfpathlineto{\pgfqpoint{6.559807in}{4.013250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477818in}{3.890309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.529341in}{4.903281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.735434in}{4.729971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.941527in}{4.549882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.147621in}{4.370049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.353714in}{4.191274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.559807in}{4.013250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477818in}{3.890309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.529341in}{4.904219in}}%
\pgfpathlineto{\pgfqpoint{5.735434in}{4.741141in}}%
\pgfpathlineto{\pgfqpoint{5.941527in}{4.571151in}}%
\pgfpathlineto{\pgfqpoint{6.147621in}{4.399805in}}%
\pgfpathlineto{\pgfqpoint{6.353714in}{4.228453in}}%
\pgfpathlineto{\pgfqpoint{6.559807in}{4.057438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477818in}{3.890309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.529341in}{4.904219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.735434in}{4.741141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.941527in}{4.571151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.147621in}{4.399805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.353714in}{4.228453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.559807in}{4.057438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477818in}{3.890309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.529341in}{4.902426in}}%
\pgfpathlineto{\pgfqpoint{5.735434in}{4.694961in}}%
\pgfpathlineto{\pgfqpoint{5.941527in}{4.500248in}}%
\pgfpathlineto{\pgfqpoint{6.147621in}{4.309640in}}%
\pgfpathlineto{\pgfqpoint{6.353714in}{4.121802in}}%
\pgfpathlineto{\pgfqpoint{6.559807in}{3.938590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477818in}{3.890309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.529341in}{4.902426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.735434in}{4.694961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.941527in}{4.500248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.147621in}{4.309640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.353714in}{4.121802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.559807in}{3.938590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504320in}{2.170309in}}%
\pgfpathlineto{\pgfqpoint{1.637832in}{2.170309in}}%
\pgfpathlineto{\pgfqpoint{1.637832in}{3.232500in}}%
\pgfpathlineto{\pgfqpoint{0.504320in}{3.232500in}}%
\pgfpathlineto{\pgfqpoint{0.504320in}{2.170309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{2.170309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555844in}{3.106843in}}%
\pgfpathlineto{\pgfqpoint{0.761937in}{2.943578in}}%
\pgfpathlineto{\pgfqpoint{0.968030in}{2.796114in}}%
\pgfpathlineto{\pgfqpoint{1.174123in}{2.651317in}}%
\pgfpathlineto{\pgfqpoint{1.380216in}{2.506975in}}%
\pgfpathlineto{\pgfqpoint{1.586309in}{2.362711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{2.170309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555844in}{3.124755in}}%
\pgfpathlineto{\pgfqpoint{0.555844in}{3.148485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{2.170309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761937in}{2.932598in}}%
\pgfpathlineto{\pgfqpoint{0.761937in}{2.989222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{2.170309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968030in}{2.762898in}}%
\pgfpathlineto{\pgfqpoint{0.968030in}{2.849077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{2.170309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174123in}{2.598366in}}%
\pgfpathlineto{\pgfqpoint{1.174123in}{2.711722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{2.170309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380216in}{2.432626in}}%
\pgfpathlineto{\pgfqpoint{1.380216in}{2.573201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{2.170309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586309in}{2.263983in}}%
\pgfpathlineto{\pgfqpoint{1.586309in}{2.432329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{2.170309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555844in}{3.151011in}}%
\pgfpathlineto{\pgfqpoint{0.555844in}{3.168450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{2.170309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761937in}{2.967279in}}%
\pgfpathlineto{\pgfqpoint{0.761937in}{3.012239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{2.170309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968030in}{2.803862in}}%
\pgfpathlineto{\pgfqpoint{0.968030in}{2.875958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{2.170309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174123in}{2.648245in}}%
\pgfpathlineto{\pgfqpoint{1.174123in}{2.744048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{2.170309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380216in}{2.493860in}}%
\pgfpathlineto{\pgfqpoint{1.380216in}{2.612486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{2.170309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586309in}{2.338798in}}%
\pgfpathlineto{\pgfqpoint{1.586309in}{2.480036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555844in}{2.170309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.555844in,y=2.073087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761937in}{2.170309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.761937in,y=2.073087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968030in}{2.170309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.968030in,y=2.073087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174123in}{2.170309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174123in,y=2.073087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380216in}{2.170309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.380216in,y=2.073087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586309in}{2.170309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.586309in,y=2.073087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.071076in,y=1.918766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}n}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504320in}{2.490146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150925in, y=2.451018in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504320in}{2.843063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150925in, y=2.803935in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504320in}{3.195981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150925in, y=3.156853in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504320in}{2.170309in}}%
\pgfpathlineto{\pgfqpoint{0.504320in}{3.232500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637832in}{2.170309in}}%
\pgfpathlineto{\pgfqpoint{1.637832in}{3.232500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504320in}{2.170309in}}%
\pgfpathlineto{\pgfqpoint{1.637832in}{2.170309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504320in}{3.232500in}}%
\pgfpathlineto{\pgfqpoint{1.637832in}{3.232500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.071076in,y=3.315833in,,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\hat{m}(n)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{2.170309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555844in}{3.170273in}}%
\pgfpathlineto{\pgfqpoint{0.555844in}{3.184219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{2.170309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761937in}{3.001369in}}%
\pgfpathlineto{\pgfqpoint{0.761937in}{3.036707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{2.170309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968030in}{2.849438in}}%
\pgfpathlineto{\pgfqpoint{0.968030in}{2.907496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{2.170309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174123in}{2.706343in}}%
\pgfpathlineto{\pgfqpoint{1.174123in}{2.785349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{2.170309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380216in}{2.567072in}}%
\pgfpathlineto{\pgfqpoint{1.380216in}{2.665783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{2.170309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586309in}{2.429696in}}%
\pgfpathlineto{\pgfqpoint{1.586309in}{2.547216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{2.170309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555844in}{3.084434in}}%
\pgfpathlineto{\pgfqpoint{0.555844in}{3.120977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{2.170309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761937in}{2.891104in}}%
\pgfpathlineto{\pgfqpoint{0.761937in}{2.963473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{2.170309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968030in}{2.708144in}}%
\pgfpathlineto{\pgfqpoint{0.968030in}{2.815919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{2.170309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174123in}{2.512525in}}%
\pgfpathlineto{\pgfqpoint{1.174123in}{2.665558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{2.170309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380216in}{2.278866in}}%
\pgfpathlineto{\pgfqpoint{1.380216in}{2.508907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{2.170309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586309in}{2.160309in}}%
\pgfpathlineto{\pgfqpoint{1.586309in}{2.346358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{2.170309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.555844in}{3.138874in}}%
\pgfpathlineto{\pgfqpoint{0.761937in}{2.972081in}}%
\pgfpathlineto{\pgfqpoint{0.968030in}{2.830124in}}%
\pgfpathlineto{\pgfqpoint{1.174123in}{2.695265in}}%
\pgfpathlineto{\pgfqpoint{1.380216in}{2.563146in}}%
\pgfpathlineto{\pgfqpoint{1.586309in}{2.432693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{2.170309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555844in}{3.138874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761937in}{2.972081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968030in}{2.830124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174123in}{2.695265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380216in}{2.563146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586309in}{2.432693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{2.170309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.555844in}{3.161277in}}%
\pgfpathlineto{\pgfqpoint{0.761937in}{2.997375in}}%
\pgfpathlineto{\pgfqpoint{0.968030in}{2.857837in}}%
\pgfpathlineto{\pgfqpoint{1.174123in}{2.727031in}}%
\pgfpathlineto{\pgfqpoint{1.380216in}{2.599477in}}%
\pgfpathlineto{\pgfqpoint{1.586309in}{2.473556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{2.170309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555844in}{3.161277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761937in}{2.997375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968030in}{2.857837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174123in}{2.727031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380216in}{2.599477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586309in}{2.473556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{2.170309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.555844in}{3.178404in}}%
\pgfpathlineto{\pgfqpoint{0.761937in}{3.024348in}}%
\pgfpathlineto{\pgfqpoint{0.968030in}{2.891363in}}%
\pgfpathlineto{\pgfqpoint{1.174123in}{2.768410in}}%
\pgfpathlineto{\pgfqpoint{1.380216in}{2.650564in}}%
\pgfpathlineto{\pgfqpoint{1.586309in}{2.535847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{2.170309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555844in}{3.178404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761937in}{3.024348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968030in}{2.891363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174123in}{2.768410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380216in}{2.650564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586309in}{2.535847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{2.170309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.555844in}{3.106919in}}%
\pgfpathlineto{\pgfqpoint{0.761937in}{2.943664in}}%
\pgfpathlineto{\pgfqpoint{0.968030in}{2.796303in}}%
\pgfpathlineto{\pgfqpoint{1.174123in}{2.651786in}}%
\pgfpathlineto{\pgfqpoint{1.380216in}{2.507934in}}%
\pgfpathlineto{\pgfqpoint{1.586309in}{2.364270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{2.170309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555844in}{3.106919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761937in}{2.943664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968030in}{2.796303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174123in}{2.651786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380216in}{2.507934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586309in}{2.364270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162153in}{2.170309in}}%
\pgfpathlineto{\pgfqpoint{3.295665in}{2.170309in}}%
\pgfpathlineto{\pgfqpoint{3.295665in}{3.232500in}}%
\pgfpathlineto{\pgfqpoint{2.162153in}{3.232500in}}%
\pgfpathlineto{\pgfqpoint{2.162153in}{2.170309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213676in}{2.170309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.213676in,y=2.073087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419769in}{2.170309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.419769in,y=2.073087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625862in}{2.170309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625862in,y=2.073087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831956in}{2.170309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.831956in,y=2.073087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038049in}{2.170309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.038049in,y=2.073087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244142in}{2.170309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.244142in,y=2.073087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.728909in,y=1.918766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}n}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162153in}{2.392625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.808758in, y=2.353497in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162153in}{2.640380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.808758in, y=2.601252in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162153in}{2.888136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.808758in, y=2.849008in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162153in}{3.135891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.808758in, y=3.096763in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162153in}{2.170309in}}%
\pgfpathlineto{\pgfqpoint{2.162153in}{3.232500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295665in}{2.170309in}}%
\pgfpathlineto{\pgfqpoint{3.295665in}{3.232500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162153in}{2.170309in}}%
\pgfpathlineto{\pgfqpoint{3.295665in}{2.170309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162153in}{3.232500in}}%
\pgfpathlineto{\pgfqpoint{3.295665in}{3.232500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.728909in,y=3.315833in,,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MSE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.162153in}{2.170309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.213676in}{3.084999in}}%
\pgfpathlineto{\pgfqpoint{2.419769in}{2.899258in}}%
\pgfpathlineto{\pgfqpoint{2.625862in}{2.742071in}}%
\pgfpathlineto{\pgfqpoint{2.831956in}{2.585841in}}%
\pgfpathlineto{\pgfqpoint{3.038049in}{2.429627in}}%
\pgfpathlineto{\pgfqpoint{3.244142in}{2.274025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.162153in}{2.170309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213676in}{3.084999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419769in}{2.899258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625862in}{2.742071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831956in}{2.585841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038049in}{2.429627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244142in}{2.274025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.162153in}{2.170309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.213676in}{3.144379in}}%
\pgfpathlineto{\pgfqpoint{2.419769in}{2.940320in}}%
\pgfpathlineto{\pgfqpoint{2.625862in}{2.778352in}}%
\pgfpathlineto{\pgfqpoint{2.831956in}{2.623707in}}%
\pgfpathlineto{\pgfqpoint{3.038049in}{2.470034in}}%
\pgfpathlineto{\pgfqpoint{3.244142in}{2.317060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.162153in}{2.170309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213676in}{3.144379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419769in}{2.940320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625862in}{2.778352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831956in}{2.623707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038049in}{2.470034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244142in}{2.317060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.162153in}{2.170309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.213676in}{3.184219in}}%
\pgfpathlineto{\pgfqpoint{2.419769in}{2.987576in}}%
\pgfpathlineto{\pgfqpoint{2.625862in}{2.825875in}}%
\pgfpathlineto{\pgfqpoint{2.831956in}{2.676936in}}%
\pgfpathlineto{\pgfqpoint{3.038049in}{2.532385in}}%
\pgfpathlineto{\pgfqpoint{3.244142in}{2.390562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.162153in}{2.170309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213676in}{3.184219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419769in}{2.987576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625862in}{2.825875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831956in}{2.676936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038049in}{2.532385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244142in}{2.390562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.162153in}{2.170309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.213676in}{3.024111in}}%
\pgfpathlineto{\pgfqpoint{2.419769in}{2.869468in}}%
\pgfpathlineto{\pgfqpoint{2.625862in}{2.707785in}}%
\pgfpathlineto{\pgfqpoint{2.831956in}{2.543960in}}%
\pgfpathlineto{\pgfqpoint{3.038049in}{2.380589in}}%
\pgfpathlineto{\pgfqpoint{3.244142in}{2.218590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.162153in}{2.170309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213676in}{3.024111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419769in}{2.869468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625862in}{2.707785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831956in}{2.543960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038049in}{2.380589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244142in}{2.218590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819985in}{2.170309in}}%
\pgfpathlineto{\pgfqpoint{4.953498in}{2.170309in}}%
\pgfpathlineto{\pgfqpoint{4.953498in}{3.232500in}}%
\pgfpathlineto{\pgfqpoint{3.819985in}{3.232500in}}%
\pgfpathlineto{\pgfqpoint{3.819985in}{2.170309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871509in}{2.170309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.871509in,y=2.073087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077602in}{2.170309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.077602in,y=2.073087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283695in}{2.170309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.283695in,y=2.073087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489788in}{2.170309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.489788in,y=2.073087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.695881in}{2.170309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.695881in,y=2.073087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.901974in}{2.170309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.901974in,y=2.073087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.386741in,y=1.918766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}n}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819985in}{2.441947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.466590in, y=2.402819in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819985in}{2.758917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.466590in, y=2.719789in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819985in}{3.075887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.466590in, y=3.036759in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819985in}{2.170309in}}%
\pgfpathlineto{\pgfqpoint{3.819985in}{3.232500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953498in}{2.170309in}}%
\pgfpathlineto{\pgfqpoint{4.953498in}{3.232500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819985in}{2.170309in}}%
\pgfpathlineto{\pgfqpoint{4.953498in}{2.170309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819985in}{3.232500in}}%
\pgfpathlineto{\pgfqpoint{4.953498in}{3.232500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.386741in,y=3.315833in,,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bias}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.819985in}{2.170309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.871509in}{3.109156in}}%
\pgfpathlineto{\pgfqpoint{4.077602in}{2.952802in}}%
\pgfpathlineto{\pgfqpoint{4.283695in}{2.835155in}}%
\pgfpathlineto{\pgfqpoint{4.489788in}{2.727592in}}%
\pgfpathlineto{\pgfqpoint{4.695881in}{2.620924in}}%
\pgfpathlineto{\pgfqpoint{4.901974in}{2.513529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.819985in}{2.170309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871509in}{3.109156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077602in}{2.952802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283695in}{2.835155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489788in}{2.727592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.695881in}{2.620924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.901974in}{2.513529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.819985in}{2.170309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.871509in}{3.156657in}}%
\pgfpathlineto{\pgfqpoint{4.077602in}{3.008891in}}%
\pgfpathlineto{\pgfqpoint{4.283695in}{2.889910in}}%
\pgfpathlineto{\pgfqpoint{4.489788in}{2.781133in}}%
\pgfpathlineto{\pgfqpoint{4.695881in}{2.674168in}}%
\pgfpathlineto{\pgfqpoint{4.901974in}{2.567057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.819985in}{2.170309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871509in}{3.156657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077602in}{3.008891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283695in}{2.889910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489788in}{2.781133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.695881in}{2.674168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.901974in}{2.567057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.819985in}{2.170309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.871509in}{3.184219in}}%
\pgfpathlineto{\pgfqpoint{4.077602in}{3.050725in}}%
\pgfpathlineto{\pgfqpoint{4.283695in}{2.937349in}}%
\pgfpathlineto{\pgfqpoint{4.489788in}{2.833517in}}%
\pgfpathlineto{\pgfqpoint{4.695881in}{2.733036in}}%
\pgfpathlineto{\pgfqpoint{4.901974in}{2.633886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.819985in}{2.170309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871509in}{3.184219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077602in}{3.050725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283695in}{2.937349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489788in}{2.833517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.695881in}{2.733036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.901974in}{2.633886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.819985in}{2.170309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.871509in}{2.678871in}}%
\pgfpathlineto{\pgfqpoint{4.077602in}{2.540277in}}%
\pgfpathlineto{\pgfqpoint{4.283695in}{2.462023in}}%
\pgfpathlineto{\pgfqpoint{4.489788in}{2.394642in}}%
\pgfpathlineto{\pgfqpoint{4.695881in}{2.314447in}}%
\pgfpathlineto{\pgfqpoint{4.901974in}{2.218590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.819985in}{2.170309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871509in}{2.678871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077602in}{2.540277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283695in}{2.462023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489788in}{2.394642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.695881in}{2.314447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.901974in}{2.218590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477818in}{2.170309in}}%
\pgfpathlineto{\pgfqpoint{6.611330in}{2.170309in}}%
\pgfpathlineto{\pgfqpoint{6.611330in}{3.232500in}}%
\pgfpathlineto{\pgfqpoint{5.477818in}{3.232500in}}%
\pgfpathlineto{\pgfqpoint{5.477818in}{2.170309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.529341in}{2.170309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.529341in,y=2.073087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.735434in}{2.170309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.735434in,y=2.073087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.941527in}{2.170309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.941527in,y=2.073087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.147621in}{2.170309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.147621in,y=2.073087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.353714in}{2.170309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.353714in,y=2.073087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.559807in}{2.170309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.559807in,y=2.073087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.044574in,y=1.918766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}n}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.477818in}{2.427035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.124423in, y=2.387907in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.477818in}{2.723772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.124423in, y=2.684644in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.477818in}{3.020510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.124423in, y=2.981382in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477818in}{2.170309in}}%
\pgfpathlineto{\pgfqpoint{5.477818in}{3.232500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.611330in}{2.170309in}}%
\pgfpathlineto{\pgfqpoint{6.611330in}{3.232500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477818in}{2.170309in}}%
\pgfpathlineto{\pgfqpoint{6.611330in}{2.170309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477818in}{3.232500in}}%
\pgfpathlineto{\pgfqpoint{6.611330in}{3.232500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.044574in,y=3.315833in,,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Variance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477818in}{2.170309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.529341in}{3.183453in}}%
\pgfpathlineto{\pgfqpoint{5.735434in}{3.017202in}}%
\pgfpathlineto{\pgfqpoint{5.941527in}{2.835969in}}%
\pgfpathlineto{\pgfqpoint{6.147621in}{2.650876in}}%
\pgfpathlineto{\pgfqpoint{6.353714in}{2.465192in}}%
\pgfpathlineto{\pgfqpoint{6.559807in}{2.280134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477818in}{2.170309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.529341in}{3.183453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.735434in}{3.017202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.941527in}{2.835969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.147621in}{2.650876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.353714in}{2.465192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.559807in}{2.280134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477818in}{2.170309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.529341in}{3.183522in}}%
\pgfpathlineto{\pgfqpoint{5.735434in}{3.032819in}}%
\pgfpathlineto{\pgfqpoint{5.941527in}{2.861643in}}%
\pgfpathlineto{\pgfqpoint{6.147621in}{2.684403in}}%
\pgfpathlineto{\pgfqpoint{6.353714in}{2.505198in}}%
\pgfpathlineto{\pgfqpoint{6.559807in}{2.325719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477818in}{2.170309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.529341in}{3.183522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.735434in}{3.032819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.941527in}{2.861643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.147621in}{2.684403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.353714in}{2.505198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.559807in}{2.325719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477818in}{2.170309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.529341in}{3.184219in}}%
\pgfpathlineto{\pgfqpoint{5.735434in}{3.048161in}}%
\pgfpathlineto{\pgfqpoint{5.941527in}{2.891864in}}%
\pgfpathlineto{\pgfqpoint{6.147621in}{2.729859in}}%
\pgfpathlineto{\pgfqpoint{6.353714in}{2.566581in}}%
\pgfpathlineto{\pgfqpoint{6.559807in}{2.403871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477818in}{2.170309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.529341in}{3.184219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.735434in}{3.048161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.941527in}{2.891864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.147621in}{2.729859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.353714in}{2.566581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.559807in}{2.403871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477818in}{2.170309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.529341in}{3.183367in}}%
\pgfpathlineto{\pgfqpoint{5.735434in}{2.998152in}}%
\pgfpathlineto{\pgfqpoint{5.941527in}{2.804502in}}%
\pgfpathlineto{\pgfqpoint{6.147621in}{2.608288in}}%
\pgfpathlineto{\pgfqpoint{6.353714in}{2.412618in}}%
\pgfpathlineto{\pgfqpoint{6.559807in}{2.218590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477818in}{2.170309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.529341in}{3.183367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.735434in}{2.998152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.941527in}{2.804502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.147621in}{2.608288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.353714in}{2.412618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.559807in}{2.218590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504320in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.637832in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.637832in}{1.512500in}}%
\pgfpathlineto{\pgfqpoint{0.504320in}{1.512500in}}%
\pgfpathlineto{\pgfqpoint{0.504320in}{0.450309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.450309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555844in}{1.419184in}}%
\pgfpathlineto{\pgfqpoint{0.761937in}{1.266590in}}%
\pgfpathlineto{\pgfqpoint{0.968030in}{1.127212in}}%
\pgfpathlineto{\pgfqpoint{1.174123in}{0.994159in}}%
\pgfpathlineto{\pgfqpoint{1.380216in}{0.864483in}}%
\pgfpathlineto{\pgfqpoint{1.586309in}{0.736715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.450309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555844in}{1.422865in}}%
\pgfpathlineto{\pgfqpoint{0.555844in}{1.443447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.450309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761937in}{1.261136in}}%
\pgfpathlineto{\pgfqpoint{0.761937in}{1.307571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.450309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968030in}{1.104915in}}%
\pgfpathlineto{\pgfqpoint{0.968030in}{1.180489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.450309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174123in}{0.948196in}}%
\pgfpathlineto{\pgfqpoint{1.174123in}{1.055446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.450309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380216in}{0.786173in}}%
\pgfpathlineto{\pgfqpoint{1.380216in}{0.929427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.450309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586309in}{0.612668in}}%
\pgfpathlineto{\pgfqpoint{1.586309in}{0.800632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.450309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555844in}{1.437618in}}%
\pgfpathlineto{\pgfqpoint{0.555844in}{1.454492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.450309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761937in}{1.288518in}}%
\pgfpathlineto{\pgfqpoint{0.761937in}{1.326507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.450309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968030in}{1.147452in}}%
\pgfpathlineto{\pgfqpoint{0.968030in}{1.208625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.450309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174123in}{1.009437in}}%
\pgfpathlineto{\pgfqpoint{1.174123in}{1.094718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.450309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380216in}{0.871990in}}%
\pgfpathlineto{\pgfqpoint{1.380216in}{0.981429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.450309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586309in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{1.586309in}{0.867961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555844in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.555844in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761937in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.761937in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968030in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.968030in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174123in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174123in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380216in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.380216in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586309in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.586309in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.071076in,y=0.198766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}n}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504320in}{0.689509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150925in, y=0.650381in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504320in}{0.995481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150925in, y=0.956353in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504320in}{1.301453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150925in, y=1.262325in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504320in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{0.504320in}{1.512500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637832in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.637832in}{1.512500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504320in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.637832in}{0.450309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504320in}{1.512500in}}%
\pgfpathlineto{\pgfqpoint{1.637832in}{1.512500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.071076in,y=1.595833in,,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\hat{m}(n)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.450309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555844in}{1.449776in}}%
\pgfpathlineto{\pgfqpoint{0.555844in}{1.464219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.450309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761937in}{1.314039in}}%
\pgfpathlineto{\pgfqpoint{0.761937in}{1.345414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.450309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968030in}{1.187830in}}%
\pgfpathlineto{\pgfqpoint{0.968030in}{1.237511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.450309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174123in}{1.066802in}}%
\pgfpathlineto{\pgfqpoint{1.174123in}{1.134842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.450309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380216in}{0.948160in}}%
\pgfpathlineto{\pgfqpoint{1.380216in}{1.034692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.450309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586309in}{0.831584in}}%
\pgfpathlineto{\pgfqpoint{1.586309in}{0.935845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.450309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555844in}{1.403325in}}%
\pgfpathlineto{\pgfqpoint{0.555844in}{1.429587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.450309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761937in}{1.221090in}}%
\pgfpathlineto{\pgfqpoint{0.761937in}{1.282544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.450309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968030in}{1.029905in}}%
\pgfpathlineto{\pgfqpoint{0.968030in}{1.139761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.450309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174123in}{0.776866in}}%
\pgfpathlineto{\pgfqpoint{1.174123in}{0.991709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.450309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380216in}{0.440309in}}%
\pgfpathlineto{\pgfqpoint{1.380216in}{0.836928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.450309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586309in}{0.440309in}}%
\pgfpathlineto{\pgfqpoint{1.586309in}{0.682052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.450309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.555844in}{1.435113in}}%
\pgfpathlineto{\pgfqpoint{0.761937in}{1.293866in}}%
\pgfpathlineto{\pgfqpoint{0.968030in}{1.167064in}}%
\pgfpathlineto{\pgfqpoint{1.174123in}{1.048302in}}%
\pgfpathlineto{\pgfqpoint{1.380216in}{0.934863in}}%
\pgfpathlineto{\pgfqpoint{1.586309in}{0.825534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.450309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555844in}{1.435113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761937in}{1.293866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968030in}{1.167064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174123in}{1.048302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380216in}{0.934863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586309in}{0.825534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.450309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.555844in}{1.447585in}}%
\pgfpathlineto{\pgfqpoint{0.761937in}{1.314357in}}%
\pgfpathlineto{\pgfqpoint{0.968030in}{1.195136in}}%
\pgfpathlineto{\pgfqpoint{1.174123in}{1.083878in}}%
\pgfpathlineto{\pgfqpoint{1.380216in}{0.977707in}}%
\pgfpathlineto{\pgfqpoint{1.586309in}{0.875156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.450309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555844in}{1.447585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761937in}{1.314357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968030in}{1.195136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174123in}{1.083878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380216in}{0.977707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586309in}{0.875156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.450309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.555844in}{1.458236in}}%
\pgfpathlineto{\pgfqpoint{0.761937in}{1.334817in}}%
\pgfpathlineto{\pgfqpoint{0.968030in}{1.224902in}}%
\pgfpathlineto{\pgfqpoint{1.174123in}{1.123043in}}%
\pgfpathlineto{\pgfqpoint{1.380216in}{1.026632in}}%
\pgfpathlineto{\pgfqpoint{1.586309in}{0.934314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.450309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555844in}{1.458236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761937in}{1.334817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968030in}{1.224902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174123in}{1.123043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380216in}{1.026632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586309in}{0.934314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.450309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.555844in}{1.419184in}}%
\pgfpathlineto{\pgfqpoint{0.761937in}{1.266642in}}%
\pgfpathlineto{\pgfqpoint{0.968030in}{1.127127in}}%
\pgfpathlineto{\pgfqpoint{1.174123in}{0.993969in}}%
\pgfpathlineto{\pgfqpoint{1.380216in}{0.864705in}}%
\pgfpathlineto{\pgfqpoint{1.586309in}{0.738629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.504320in}{0.450309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555844in}{1.419184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761937in}{1.266642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968030in}{1.127127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174123in}{0.993969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380216in}{0.864705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586309in}{0.738629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162153in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{3.295665in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{3.295665in}{1.512500in}}%
\pgfpathlineto{\pgfqpoint{2.162153in}{1.512500in}}%
\pgfpathlineto{\pgfqpoint{2.162153in}{0.450309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213676in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.213676in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419769in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.419769in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625862in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625862in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831956in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.831956in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038049in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.038049in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244142in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.244142in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.728909in,y=0.198766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}n}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162153in}{0.588510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.808758in, y=0.549382in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162153in}{0.861981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.808758in, y=0.822853in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162153in}{1.135451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.808758in, y=1.096323in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162153in}{1.408922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.808758in, y=1.369794in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162153in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{2.162153in}{1.512500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295665in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{3.295665in}{1.512500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162153in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{3.295665in}{0.450309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162153in}{1.512500in}}%
\pgfpathlineto{\pgfqpoint{3.295665in}{1.512500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.728909in,y=1.595833in,,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MSE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.162153in}{0.450309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.213676in}{1.376217in}}%
\pgfpathlineto{\pgfqpoint{2.419769in}{1.211141in}}%
\pgfpathlineto{\pgfqpoint{2.625862in}{1.046147in}}%
\pgfpathlineto{\pgfqpoint{2.831956in}{0.885076in}}%
\pgfpathlineto{\pgfqpoint{3.038049in}{0.729929in}}%
\pgfpathlineto{\pgfqpoint{3.244142in}{0.582228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.162153in}{0.450309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213676in}{1.376217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419769in}{1.211141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625862in}{1.046147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831956in}{0.885076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038049in}{0.729929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244142in}{0.582228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.162153in}{0.450309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.213676in}{1.424693in}}%
\pgfpathlineto{\pgfqpoint{2.419769in}{1.252656in}}%
\pgfpathlineto{\pgfqpoint{2.625862in}{1.087709in}}%
\pgfpathlineto{\pgfqpoint{2.831956in}{0.929429in}}%
\pgfpathlineto{\pgfqpoint{3.038049in}{0.776506in}}%
\pgfpathlineto{\pgfqpoint{3.244142in}{0.627998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.162153in}{0.450309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213676in}{1.424693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419769in}{1.252656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625862in}{1.087709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831956in}{0.929429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038049in}{0.776506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244142in}{0.627998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.162153in}{0.450309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.213676in}{1.464219in}}%
\pgfpathlineto{\pgfqpoint{2.419769in}{1.298146in}}%
\pgfpathlineto{\pgfqpoint{2.625862in}{1.138057in}}%
\pgfpathlineto{\pgfqpoint{2.831956in}{0.986782in}}%
\pgfpathlineto{\pgfqpoint{3.038049in}{0.843447in}}%
\pgfpathlineto{\pgfqpoint{3.244142in}{0.707125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.162153in}{0.450309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213676in}{1.464219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419769in}{1.298146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625862in}{1.138057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831956in}{0.986782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038049in}{0.843447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244142in}{0.707125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.162153in}{0.450309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.213676in}{1.341480in}}%
\pgfpathlineto{\pgfqpoint{2.419769in}{1.175432in}}%
\pgfpathlineto{\pgfqpoint{2.625862in}{1.001420in}}%
\pgfpathlineto{\pgfqpoint{2.831956in}{0.829285in}}%
\pgfpathlineto{\pgfqpoint{3.038049in}{0.662111in}}%
\pgfpathlineto{\pgfqpoint{3.244142in}{0.498590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.162153in}{0.450309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213676in}{1.341480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419769in}{1.175432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625862in}{1.001420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831956in}{0.829285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038049in}{0.662111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244142in}{0.498590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819985in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{4.953498in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{4.953498in}{1.512500in}}%
\pgfpathlineto{\pgfqpoint{3.819985in}{1.512500in}}%
\pgfpathlineto{\pgfqpoint{3.819985in}{0.450309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871509in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.871509in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077602in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.077602in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283695in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.283695in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489788in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.489788in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.695881in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.695881in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.901974in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.901974in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.386741in,y=0.198766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}n}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819985in}{0.712851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.466590in, y=0.673723in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819985in}{1.034455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.466590in, y=0.995327in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819985in}{1.356059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.466590in, y=1.316931in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819985in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{3.819985in}{1.512500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953498in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{4.953498in}{1.512500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819985in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{4.953498in}{0.450309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819985in}{1.512500in}}%
\pgfpathlineto{\pgfqpoint{4.953498in}{1.512500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.386741in,y=1.595833in,,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bias}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.819985in}{0.450309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.871509in}{1.388606in}}%
\pgfpathlineto{\pgfqpoint{4.077602in}{1.272065in}}%
\pgfpathlineto{\pgfqpoint{4.283695in}{1.159206in}}%
\pgfpathlineto{\pgfqpoint{4.489788in}{1.049147in}}%
\pgfpathlineto{\pgfqpoint{4.695881in}{0.941009in}}%
\pgfpathlineto{\pgfqpoint{4.901974in}{0.834543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.819985in}{0.450309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871509in}{1.388606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077602in}{1.272065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283695in}{1.159206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489788in}{1.049147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.695881in}{0.941009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.901974in}{0.834543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.819985in}{0.450309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.871509in}{1.435907in}}%
\pgfpathlineto{\pgfqpoint{4.077602in}{1.322971in}}%
\pgfpathlineto{\pgfqpoint{4.283695in}{1.213170in}}%
\pgfpathlineto{\pgfqpoint{4.489788in}{1.106420in}}%
\pgfpathlineto{\pgfqpoint{4.695881in}{1.001749in}}%
\pgfpathlineto{\pgfqpoint{4.901974in}{0.898698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.819985in}{0.450309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871509in}{1.435907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077602in}{1.322971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283695in}{1.213170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489788in}{1.106420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.695881in}{1.001749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.901974in}{0.898698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.819985in}{0.450309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.871509in}{1.464219in}}%
\pgfpathlineto{\pgfqpoint{4.077602in}{1.360165in}}%
\pgfpathlineto{\pgfqpoint{4.283695in}{1.257356in}}%
\pgfpathlineto{\pgfqpoint{4.489788in}{1.157697in}}%
\pgfpathlineto{\pgfqpoint{4.695881in}{1.060831in}}%
\pgfpathlineto{\pgfqpoint{4.901974in}{0.966500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.819985in}{0.450309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871509in}{1.464219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077602in}{1.360165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283695in}{1.257356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489788in}{1.157697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.695881in}{1.060831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.901974in}{0.966500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.819985in}{0.450309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.871509in}{0.654535in}}%
\pgfpathlineto{\pgfqpoint{4.077602in}{0.819332in}}%
\pgfpathlineto{\pgfqpoint{4.283695in}{0.708076in}}%
\pgfpathlineto{\pgfqpoint{4.489788in}{0.623964in}}%
\pgfpathlineto{\pgfqpoint{4.695881in}{0.498590in}}%
\pgfpathlineto{\pgfqpoint{4.901974in}{0.515757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.819985in}{0.450309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871509in}{0.654535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077602in}{0.819332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283695in}{0.708076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489788in}{0.623964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.695881in}{0.498590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.901974in}{0.515757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477818in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{6.611330in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{6.611330in}{1.512500in}}%
\pgfpathlineto{\pgfqpoint{5.477818in}{1.512500in}}%
\pgfpathlineto{\pgfqpoint{5.477818in}{0.450309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.529341in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.529341in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.735434in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.735434in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.941527in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.941527in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.147621in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.147621in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.353714in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.353714in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.559807in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.559807in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.044574in,y=0.198766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}n}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.477818in}{0.758141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.124423in, y=0.719013in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.477818in}{1.071301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.124423in, y=1.032173in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.477818in}{1.384461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.124423in, y=1.345333in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477818in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{5.477818in}{1.512500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.611330in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{6.611330in}{1.512500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477818in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{6.611330in}{0.450309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477818in}{1.512500in}}%
\pgfpathlineto{\pgfqpoint{6.611330in}{1.512500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.044574in,y=1.595833in,,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Variance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477818in}{0.450309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.529341in}{1.464096in}}%
\pgfpathlineto{\pgfqpoint{5.735434in}{1.294793in}}%
\pgfpathlineto{\pgfqpoint{5.941527in}{1.113741in}}%
\pgfpathlineto{\pgfqpoint{6.147621in}{0.933759in}}%
\pgfpathlineto{\pgfqpoint{6.353714in}{0.759035in}}%
\pgfpathlineto{\pgfqpoint{6.559807in}{0.591856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477818in}{0.450309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.529341in}{1.464096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.735434in}{1.294793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.941527in}{1.113741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.147621in}{0.933759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.353714in}{0.759035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.559807in}{0.591856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477818in}{0.450309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.529341in}{1.463531in}}%
\pgfpathlineto{\pgfqpoint{5.735434in}{1.309491in}}%
\pgfpathlineto{\pgfqpoint{5.941527in}{1.141443in}}%
\pgfpathlineto{\pgfqpoint{6.147621in}{0.972193in}}%
\pgfpathlineto{\pgfqpoint{6.353714in}{0.804553in}}%
\pgfpathlineto{\pgfqpoint{6.559807in}{0.639210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477818in}{0.450309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.529341in}{1.463531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.735434in}{1.309491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.941527in}{1.141443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.147621in}{0.972193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.353714in}{0.804553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.559807in}{0.639210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477818in}{0.450309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.529341in}{1.464219in}}%
\pgfpathlineto{\pgfqpoint{5.735434in}{1.326034in}}%
\pgfpathlineto{\pgfqpoint{5.941527in}{1.174002in}}%
\pgfpathlineto{\pgfqpoint{6.147621in}{1.020944in}}%
\pgfpathlineto{\pgfqpoint{6.353714in}{0.870130in}}%
\pgfpathlineto{\pgfqpoint{6.559807in}{0.722744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477818in}{0.450309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.529341in}{1.464219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.735434in}{1.326034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.941527in}{1.174002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.147621in}{1.020944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.353714in}{0.870130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.559807in}{0.722744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477818in}{0.450309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.529341in}{1.463811in}}%
\pgfpathlineto{\pgfqpoint{5.735434in}{1.273664in}}%
\pgfpathlineto{\pgfqpoint{5.941527in}{1.074398in}}%
\pgfpathlineto{\pgfqpoint{6.147621in}{0.877281in}}%
\pgfpathlineto{\pgfqpoint{6.353714in}{0.685844in}}%
\pgfpathlineto{\pgfqpoint{6.559807in}{0.498590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.477818in}{0.450309in}}{\pgfqpoint{1.133512in}{1.062191in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.529341in}{1.463811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.735434in}{1.273664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.941527in}{1.074398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.147621in}{0.877281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.353714in}{0.685844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.559807in}{0.498590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120000in,y=6.880000in,left,top]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}a.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120000in,y=5.160000in,left,top]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}b.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170925in,y=3.440000in,left,top]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}c.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170925in,y=1.720000in,left,top]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}d.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.809108in}{3.075987in}}%
\pgfpathlineto{\pgfqpoint{7.571170in}{3.075987in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.593392in}{3.075987in}}{\pgfqpoint{7.593392in}{3.098210in}}%
\pgfpathlineto{\pgfqpoint{7.593392in}{3.861790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.593392in}{3.884012in}}{\pgfqpoint{7.571170in}{3.884012in}}%
\pgfpathlineto{\pgfqpoint{6.809108in}{3.884012in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.786886in}{3.884012in}}{\pgfqpoint{6.786886in}{3.861790in}}%
\pgfpathlineto{\pgfqpoint{6.786886in}{3.098210in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.786886in}{3.075987in}}{\pgfqpoint{6.809108in}{3.075987in}}%
\pgfpathlineto{\pgfqpoint{6.809108in}{3.075987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.831330in}{3.800679in}}%
\pgfpathlineto{\pgfqpoint{6.942441in}{3.800679in}}%
\pgfpathlineto{\pgfqpoint{7.053552in}{3.800679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.942441in}{3.800679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.142441in,y=3.761790in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ours}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.831330in}{3.645741in}}%
\pgfpathlineto{\pgfqpoint{6.942441in}{3.645741in}}%
\pgfpathlineto{\pgfqpoint{7.053552in}{3.645741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.942441in}{3.645741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.142441in,y=3.606852in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Naive}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.831330in}{3.490802in}}%
\pgfpathlineto{\pgfqpoint{6.942441in}{3.490802in}}%
\pgfpathlineto{\pgfqpoint{7.053552in}{3.490802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.942441in}{3.490802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.142441in,y=3.451914in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}KV row}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.831330in}{3.335864in}}%
\pgfpathlineto{\pgfqpoint{6.942441in}{3.335864in}}%
\pgfpathlineto{\pgfqpoint{7.053552in}{3.335864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.942441in}{3.335864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.142441in,y=3.296975in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}KV col}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.831330in}{3.180926in}}%
\pgfpathlineto{\pgfqpoint{6.942441in}{3.180926in}}%
\pgfpathlineto{\pgfqpoint{7.053552in}{3.180926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.142441in,y=3.142037in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GT}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/RBF_supp_noise.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.793392in}{2.970000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.793392in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.793392in}{2.970000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.970000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553395in}{2.624679in}}%
\pgfpathlineto{\pgfqpoint{1.699639in}{2.624679in}}%
\pgfpathlineto{\pgfqpoint{1.699639in}{2.672500in}}%
\pgfpathlineto{\pgfqpoint{0.553395in}{2.672500in}}%
\pgfpathlineto{\pgfqpoint{0.553395in}{2.624679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.624679in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605497in}{2.668147in}}%
\pgfpathlineto{\pgfqpoint{0.813905in}{2.660030in}}%
\pgfpathlineto{\pgfqpoint{1.022313in}{2.652616in}}%
\pgfpathlineto{\pgfqpoint{1.230721in}{2.645538in}}%
\pgfpathlineto{\pgfqpoint{1.439129in}{2.638639in}}%
\pgfpathlineto{\pgfqpoint{1.647537in}{2.631843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.624679in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605497in}{2.668770in}}%
\pgfpathlineto{\pgfqpoint{0.605497in}{2.669256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.624679in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813905in}{2.660517in}}%
\pgfpathlineto{\pgfqpoint{0.813905in}{2.661720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.624679in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022313in}{2.652770in}}%
\pgfpathlineto{\pgfqpoint{1.022313in}{2.654771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.624679in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230721in}{2.645199in}}%
\pgfpathlineto{\pgfqpoint{1.230721in}{2.648049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.624679in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439129in}{2.637651in}}%
\pgfpathlineto{\pgfqpoint{1.439129in}{2.641417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.624679in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647537in}{2.630053in}}%
\pgfpathlineto{\pgfqpoint{1.647537in}{2.634788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.624679in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605497in}{2.669483in}}%
\pgfpathlineto{\pgfqpoint{0.605497in}{2.669851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.624679in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813905in}{2.661688in}}%
\pgfpathlineto{\pgfqpoint{0.813905in}{2.662625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.624679in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022313in}{2.654398in}}%
\pgfpathlineto{\pgfqpoint{1.022313in}{2.655994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.624679in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230721in}{2.647364in}}%
\pgfpathlineto{\pgfqpoint{1.230721in}{2.649649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.624679in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439129in}{2.640448in}}%
\pgfpathlineto{\pgfqpoint{1.439129in}{2.643457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.624679in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647537in}{2.633583in}}%
\pgfpathlineto{\pgfqpoint{1.647537in}{2.637301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605497in}{2.624679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605497in,y=2.527457in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813905in}{2.624679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.813905in,y=2.527457in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022313in}{2.624679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.022313in,y=2.527457in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230721in}{2.624679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.230721in,y=2.527457in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439129in}{2.624679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.439129in,y=2.527457in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647537in}{2.624679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.647537in,y=2.527457in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553395in}{2.645608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200000in, y=2.606480in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553395in}{2.667310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200000in, y=2.628182in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553395in}{2.624679in}}%
\pgfpathlineto{\pgfqpoint{0.553395in}{2.672500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699639in}{2.624679in}}%
\pgfpathlineto{\pgfqpoint{1.699639in}{2.672500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553395in}{2.624679in}}%
\pgfpathlineto{\pgfqpoint{1.699639in}{2.624679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553395in}{2.672500in}}%
\pgfpathlineto{\pgfqpoint{1.699639in}{2.672500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.126517in,y=2.755833in,,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\hat{m}(n)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.624679in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605497in}{2.670026in}}%
\pgfpathlineto{\pgfqpoint{0.605497in}{2.670326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.624679in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813905in}{2.662764in}}%
\pgfpathlineto{\pgfqpoint{0.813905in}{2.663498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.624679in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022313in}{2.655973in}}%
\pgfpathlineto{\pgfqpoint{1.022313in}{2.657215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.624679in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230721in}{2.649443in}}%
\pgfpathlineto{\pgfqpoint{1.230721in}{2.651220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.624679in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439129in}{2.643070in}}%
\pgfpathlineto{\pgfqpoint{1.439129in}{2.645382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.624679in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647537in}{2.636792in}}%
\pgfpathlineto{\pgfqpoint{1.647537in}{2.639665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.624679in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605497in}{2.667737in}}%
\pgfpathlineto{\pgfqpoint{0.605497in}{2.668452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.624679in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813905in}{2.658878in}}%
\pgfpathlineto{\pgfqpoint{0.813905in}{2.660560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.624679in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022313in}{2.650298in}}%
\pgfpathlineto{\pgfqpoint{1.022313in}{2.653194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.624679in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230721in}{2.641278in}}%
\pgfpathlineto{\pgfqpoint{1.230721in}{2.645921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.624679in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439129in}{2.629034in}}%
\pgfpathlineto{\pgfqpoint{1.439129in}{2.638515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.624679in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647537in}{2.614679in}}%
\pgfpathlineto{\pgfqpoint{1.647537in}{2.631066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.624679in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.605497in}{2.669044in}}%
\pgfpathlineto{\pgfqpoint{0.813905in}{2.661297in}}%
\pgfpathlineto{\pgfqpoint{1.022313in}{2.654267in}}%
\pgfpathlineto{\pgfqpoint{1.230721in}{2.647620in}}%
\pgfpathlineto{\pgfqpoint{1.439129in}{2.641197in}}%
\pgfpathlineto{\pgfqpoint{1.647537in}{2.634920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.624679in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605497in}{2.669044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813905in}{2.661297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022313in}{2.654267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230721in}{2.647620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439129in}{2.641197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647537in}{2.634920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.624679in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.605497in}{2.669687in}}%
\pgfpathlineto{\pgfqpoint{0.813905in}{2.662275in}}%
\pgfpathlineto{\pgfqpoint{1.022313in}{2.655534in}}%
\pgfpathlineto{\pgfqpoint{1.230721in}{2.649187in}}%
\pgfpathlineto{\pgfqpoint{1.439129in}{2.643081in}}%
\pgfpathlineto{\pgfqpoint{1.647537in}{2.637135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.624679in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605497in}{2.669687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813905in}{2.662275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022313in}{2.655534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230721in}{2.649187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439129in}{2.643081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647537in}{2.637135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.624679in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.605497in}{2.670192in}}%
\pgfpathlineto{\pgfqpoint{0.813905in}{2.663212in}}%
\pgfpathlineto{\pgfqpoint{1.022313in}{2.656812in}}%
\pgfpathlineto{\pgfqpoint{1.230721in}{2.650773in}}%
\pgfpathlineto{\pgfqpoint{1.439129in}{2.644973in}}%
\pgfpathlineto{\pgfqpoint{1.647537in}{2.639341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.624679in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605497in}{2.670192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813905in}{2.663212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022313in}{2.656812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230721in}{2.650773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439129in}{2.644973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647537in}{2.639341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.624679in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.605497in}{2.668150in}}%
\pgfpathlineto{\pgfqpoint{0.813905in}{2.660039in}}%
\pgfpathlineto{\pgfqpoint{1.022313in}{2.652627in}}%
\pgfpathlineto{\pgfqpoint{1.230721in}{2.645545in}}%
\pgfpathlineto{\pgfqpoint{1.439129in}{2.638619in}}%
\pgfpathlineto{\pgfqpoint{1.647537in}{2.631744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.624679in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605497in}{2.668150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813905in}{2.660039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022313in}{2.652627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230721in}{2.645545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439129in}{2.638619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647537in}{2.631744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223959in}{2.624679in}}%
\pgfpathlineto{\pgfqpoint{3.370202in}{2.624679in}}%
\pgfpathlineto{\pgfqpoint{3.370202in}{2.672500in}}%
\pgfpathlineto{\pgfqpoint{2.223959in}{2.672500in}}%
\pgfpathlineto{\pgfqpoint{2.223959in}{2.624679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276061in}{2.624679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.276061in,y=2.527457in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484469in}{2.624679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.484469in,y=2.527457in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692877in}{2.624679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.692877in,y=2.527457in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901285in}{2.624679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.901285in,y=2.527457in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109693in}{2.624679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.109693in,y=2.527457in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318100in}{2.624679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.318100in,y=2.527457in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223959in}{2.647429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.819639in, y=2.608301in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223959in}{2.671712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.870564in, y=2.632584in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223959in}{2.624679in}}%
\pgfpathlineto{\pgfqpoint{2.223959in}{2.672500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370202in}{2.624679in}}%
\pgfpathlineto{\pgfqpoint{3.370202in}{2.672500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223959in}{2.624679in}}%
\pgfpathlineto{\pgfqpoint{3.370202in}{2.624679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223959in}{2.672500in}}%
\pgfpathlineto{\pgfqpoint{3.370202in}{2.672500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.797081in,y=2.755833in,,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MSE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.223959in}{2.624679in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.276061in}{2.667312in}}%
\pgfpathlineto{\pgfqpoint{2.484469in}{2.658883in}}%
\pgfpathlineto{\pgfqpoint{2.692877in}{2.651162in}}%
\pgfpathlineto{\pgfqpoint{2.901285in}{2.643762in}}%
\pgfpathlineto{\pgfqpoint{3.109693in}{2.636527in}}%
\pgfpathlineto{\pgfqpoint{3.318100in}{2.629395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.223959in}{2.624679in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276061in}{2.667312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484469in}{2.658883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692877in}{2.651162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901285in}{2.643762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109693in}{2.636527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318100in}{2.629395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.223959in}{2.624679in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.276061in}{2.669157in}}%
\pgfpathlineto{\pgfqpoint{2.484469in}{2.660676in}}%
\pgfpathlineto{\pgfqpoint{2.692877in}{2.652888in}}%
\pgfpathlineto{\pgfqpoint{2.901285in}{2.645562in}}%
\pgfpathlineto{\pgfqpoint{3.109693in}{2.638511in}}%
\pgfpathlineto{\pgfqpoint{3.318100in}{2.631643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.223959in}{2.624679in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276061in}{2.669157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484469in}{2.660676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692877in}{2.652888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901285in}{2.645562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109693in}{2.638511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318100in}{2.631643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.223959in}{2.624679in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.276061in}{2.670326in}}%
\pgfpathlineto{\pgfqpoint{2.484469in}{2.662250in}}%
\pgfpathlineto{\pgfqpoint{2.692877in}{2.654627in}}%
\pgfpathlineto{\pgfqpoint{2.901285in}{2.647427in}}%
\pgfpathlineto{\pgfqpoint{3.109693in}{2.640540in}}%
\pgfpathlineto{\pgfqpoint{3.318100in}{2.633886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.223959in}{2.624679in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276061in}{2.670326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484469in}{2.662250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692877in}{2.654627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901285in}{2.647427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109693in}{2.640540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318100in}{2.633886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.223959in}{2.624679in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.276061in}{2.664812in}}%
\pgfpathlineto{\pgfqpoint{2.484469in}{2.657135in}}%
\pgfpathlineto{\pgfqpoint{2.692877in}{2.649478in}}%
\pgfpathlineto{\pgfqpoint{2.901285in}{2.641889in}}%
\pgfpathlineto{\pgfqpoint{3.109693in}{2.634348in}}%
\pgfpathlineto{\pgfqpoint{3.318100in}{2.626853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.223959in}{2.624679in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276061in}{2.664812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484469in}{2.657135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692877in}{2.649478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901285in}{2.641889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109693in}{2.634348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318100in}{2.626853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894523in}{2.624679in}}%
\pgfpathlineto{\pgfqpoint{5.040766in}{2.624679in}}%
\pgfpathlineto{\pgfqpoint{5.040766in}{2.672500in}}%
\pgfpathlineto{\pgfqpoint{3.894523in}{2.672500in}}%
\pgfpathlineto{\pgfqpoint{3.894523in}{2.624679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946625in}{2.624679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.946625in,y=2.527457in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155033in}{2.624679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.155033in,y=2.527457in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363441in}{2.624679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.363441in,y=2.527457in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.571848in}{2.624679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.571848in,y=2.527457in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780256in}{2.624679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.780256in,y=2.527457in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.988664in}{2.624679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.988664in,y=2.527457in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894523in}{2.647610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.541128in, y=2.608482in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894523in}{2.624679in}}%
\pgfpathlineto{\pgfqpoint{3.894523in}{2.672500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.040766in}{2.624679in}}%
\pgfpathlineto{\pgfqpoint{5.040766in}{2.672500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894523in}{2.624679in}}%
\pgfpathlineto{\pgfqpoint{5.040766in}{2.624679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894523in}{2.672500in}}%
\pgfpathlineto{\pgfqpoint{5.040766in}{2.672500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.467645in,y=2.755833in,,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bias}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894523in}{2.624679in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.946625in}{2.667815in}}%
\pgfpathlineto{\pgfqpoint{4.155033in}{2.660891in}}%
\pgfpathlineto{\pgfqpoint{4.363441in}{2.654478in}}%
\pgfpathlineto{\pgfqpoint{4.571848in}{2.648346in}}%
\pgfpathlineto{\pgfqpoint{4.780256in}{2.642362in}}%
\pgfpathlineto{\pgfqpoint{4.988664in}{2.636464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894523in}{2.624679in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946625in}{2.667815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155033in}{2.660891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363441in}{2.654478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.571848in}{2.648346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780256in}{2.642362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.988664in}{2.636464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894523in}{2.624679in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.946625in}{2.669399in}}%
\pgfpathlineto{\pgfqpoint{4.155033in}{2.662740in}}%
\pgfpathlineto{\pgfqpoint{4.363441in}{2.656501in}}%
\pgfpathlineto{\pgfqpoint{4.571848in}{2.650550in}}%
\pgfpathlineto{\pgfqpoint{4.780256in}{2.644768in}}%
\pgfpathlineto{\pgfqpoint{4.988664in}{2.639091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894523in}{2.624679in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946625in}{2.669399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155033in}{2.662740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363441in}{2.656501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.571848in}{2.650550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780256in}{2.644768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.988664in}{2.639091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894523in}{2.624679in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.946625in}{2.670326in}}%
\pgfpathlineto{\pgfqpoint{4.155033in}{2.664083in}}%
\pgfpathlineto{\pgfqpoint{4.363441in}{2.658109in}}%
\pgfpathlineto{\pgfqpoint{4.571848in}{2.652382in}}%
\pgfpathlineto{\pgfqpoint{4.780256in}{2.646829in}}%
\pgfpathlineto{\pgfqpoint{4.988664in}{2.641402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894523in}{2.624679in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946625in}{2.670326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155033in}{2.664083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363441in}{2.658109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.571848in}{2.652382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780256in}{2.646829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.988664in}{2.641402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894523in}{2.624679in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.946625in}{2.653711in}}%
\pgfpathlineto{\pgfqpoint{4.155033in}{2.648957in}}%
\pgfpathlineto{\pgfqpoint{4.363441in}{2.642209in}}%
\pgfpathlineto{\pgfqpoint{4.571848in}{2.634210in}}%
\pgfpathlineto{\pgfqpoint{4.780256in}{2.629942in}}%
\pgfpathlineto{\pgfqpoint{4.988664in}{2.626853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894523in}{2.624679in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946625in}{2.653711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155033in}{2.648957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363441in}{2.642209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.571848in}{2.634210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780256in}{2.629942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.988664in}{2.626853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565087in}{2.624679in}}%
\pgfpathlineto{\pgfqpoint{6.711330in}{2.624679in}}%
\pgfpathlineto{\pgfqpoint{6.711330in}{2.672500in}}%
\pgfpathlineto{\pgfqpoint{5.565087in}{2.672500in}}%
\pgfpathlineto{\pgfqpoint{5.565087in}{2.624679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617189in}{2.624679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.617189in,y=2.527457in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.825596in}{2.624679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.825596in,y=2.527457in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.034004in}{2.624679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.034004in,y=2.527457in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.242412in}{2.624679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.242412in,y=2.527457in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.450820in}{2.624679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.450820in,y=2.527457in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659228in}{2.624679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.659228in,y=2.527457in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.565087in}{2.646441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.160766in, y=2.607313in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.565087in}{2.670273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.211691in, y=2.631145in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565087in}{2.624679in}}%
\pgfpathlineto{\pgfqpoint{5.565087in}{2.672500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.711330in}{2.624679in}}%
\pgfpathlineto{\pgfqpoint{6.711330in}{2.672500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565087in}{2.624679in}}%
\pgfpathlineto{\pgfqpoint{6.711330in}{2.624679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565087in}{2.672500in}}%
\pgfpathlineto{\pgfqpoint{6.711330in}{2.672500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.138208in,y=2.755833in,,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Variance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.565087in}{2.624679in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.617189in}{2.670319in}}%
\pgfpathlineto{\pgfqpoint{5.825596in}{2.662245in}}%
\pgfpathlineto{\pgfqpoint{6.034004in}{2.653991in}}%
\pgfpathlineto{\pgfqpoint{6.242412in}{2.645792in}}%
\pgfpathlineto{\pgfqpoint{6.450820in}{2.637661in}}%
\pgfpathlineto{\pgfqpoint{6.659228in}{2.629589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.565087in}{2.624679in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617189in}{2.670319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.825596in}{2.662245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.034004in}{2.653991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.242412in}{2.645792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.450820in}{2.637661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659228in}{2.629589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.565087in}{2.624679in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.617189in}{2.670316in}}%
\pgfpathlineto{\pgfqpoint{5.825596in}{2.662816in}}%
\pgfpathlineto{\pgfqpoint{6.034004in}{2.655021in}}%
\pgfpathlineto{\pgfqpoint{6.242412in}{2.647253in}}%
\pgfpathlineto{\pgfqpoint{6.450820in}{2.639553in}}%
\pgfpathlineto{\pgfqpoint{6.659228in}{2.631922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.565087in}{2.624679in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617189in}{2.670316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.825596in}{2.662816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.034004in}{2.655021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.242412in}{2.647253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.450820in}{2.639553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659228in}{2.631922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.565087in}{2.624679in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.617189in}{2.670326in}}%
\pgfpathlineto{\pgfqpoint{5.825596in}{2.663336in}}%
\pgfpathlineto{\pgfqpoint{6.034004in}{2.655999in}}%
\pgfpathlineto{\pgfqpoint{6.242412in}{2.648655in}}%
\pgfpathlineto{\pgfqpoint{6.450820in}{2.641362in}}%
\pgfpathlineto{\pgfqpoint{6.659228in}{2.634134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.565087in}{2.624679in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617189in}{2.670326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.825596in}{2.663336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.034004in}{2.655999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.242412in}{2.648655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.450820in}{2.641362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659228in}{2.634134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.565087in}{2.624679in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.617189in}{2.670317in}}%
\pgfpathlineto{\pgfqpoint{5.825596in}{2.661527in}}%
\pgfpathlineto{\pgfqpoint{6.034004in}{2.652759in}}%
\pgfpathlineto{\pgfqpoint{6.242412in}{2.644069in}}%
\pgfpathlineto{\pgfqpoint{6.450820in}{2.635435in}}%
\pgfpathlineto{\pgfqpoint{6.659228in}{2.626853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.565087in}{2.624679in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617189in}{2.670317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.825596in}{2.661527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.034004in}{2.652759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.242412in}{2.644069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.450820in}{2.635435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659228in}{2.626853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553395in}{2.081087in}}%
\pgfpathlineto{\pgfqpoint{1.699639in}{2.081087in}}%
\pgfpathlineto{\pgfqpoint{1.699639in}{2.128907in}}%
\pgfpathlineto{\pgfqpoint{0.553395in}{2.128907in}}%
\pgfpathlineto{\pgfqpoint{0.553395in}{2.081087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.081087in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605497in}{2.122249in}}%
\pgfpathlineto{\pgfqpoint{0.813905in}{2.114186in}}%
\pgfpathlineto{\pgfqpoint{1.022313in}{2.106822in}}%
\pgfpathlineto{\pgfqpoint{1.230721in}{2.099791in}}%
\pgfpathlineto{\pgfqpoint{1.439129in}{2.092939in}}%
\pgfpathlineto{\pgfqpoint{1.647537in}{2.086188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.081087in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605497in}{2.124563in}}%
\pgfpathlineto{\pgfqpoint{0.605497in}{2.124835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.081087in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813905in}{2.116241in}}%
\pgfpathlineto{\pgfqpoint{0.813905in}{2.117086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.081087in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022313in}{2.108535in}}%
\pgfpathlineto{\pgfqpoint{1.022313in}{2.110147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.081087in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230721in}{2.101090in}}%
\pgfpathlineto{\pgfqpoint{1.230721in}{2.103584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.081087in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439129in}{2.093694in}}%
\pgfpathlineto{\pgfqpoint{1.439129in}{2.097157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.081087in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647537in}{2.086104in}}%
\pgfpathlineto{\pgfqpoint{1.647537in}{2.090748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.081087in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605497in}{2.125789in}}%
\pgfpathlineto{\pgfqpoint{0.605497in}{2.125965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.081087in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813905in}{2.118273in}}%
\pgfpathlineto{\pgfqpoint{0.813905in}{2.118801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.081087in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022313in}{2.111194in}}%
\pgfpathlineto{\pgfqpoint{1.022313in}{2.112247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.081087in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230721in}{2.104417in}}%
\pgfpathlineto{\pgfqpoint{1.230721in}{2.106085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.081087in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439129in}{2.097817in}}%
\pgfpathlineto{\pgfqpoint{1.439129in}{2.100147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.081087in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647537in}{2.091277in}}%
\pgfpathlineto{\pgfqpoint{1.647537in}{2.094311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605497in}{2.081087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605497in,y=1.983864in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813905in}{2.081087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.813905in,y=1.983864in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022313in}{2.081087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.022313in,y=1.983864in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230721in}{2.081087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.230721in,y=1.983864in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439129in}{2.081087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.439129in,y=1.983864in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647537in}{2.081087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.647537in,y=1.983864in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553395in}{2.105250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200000in, y=2.066122in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553395in}{2.081087in}}%
\pgfpathlineto{\pgfqpoint{0.553395in}{2.128907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699639in}{2.081087in}}%
\pgfpathlineto{\pgfqpoint{1.699639in}{2.128907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553395in}{2.081087in}}%
\pgfpathlineto{\pgfqpoint{1.699639in}{2.081087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553395in}{2.128907in}}%
\pgfpathlineto{\pgfqpoint{1.699639in}{2.128907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.126517in,y=2.212241in,,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.081087in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605497in}{2.126594in}}%
\pgfpathlineto{\pgfqpoint{0.605497in}{2.126734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.081087in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813905in}{2.120045in}}%
\pgfpathlineto{\pgfqpoint{0.813905in}{2.120389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.081087in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022313in}{2.113871in}}%
\pgfpathlineto{\pgfqpoint{1.022313in}{2.114498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.081087in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230721in}{2.107932in}}%
\pgfpathlineto{\pgfqpoint{1.230721in}{2.108904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.081087in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439129in}{2.102152in}}%
\pgfpathlineto{\pgfqpoint{1.439129in}{2.103494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.081087in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647537in}{2.096485in}}%
\pgfpathlineto{\pgfqpoint{1.647537in}{2.098218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.081087in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605497in}{2.121817in}}%
\pgfpathlineto{\pgfqpoint{0.605497in}{2.122567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.081087in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813905in}{2.112935in}}%
\pgfpathlineto{\pgfqpoint{0.813905in}{2.114751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.081087in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022313in}{2.103873in}}%
\pgfpathlineto{\pgfqpoint{1.022313in}{2.107490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.081087in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230721in}{2.071087in}}%
\pgfpathlineto{\pgfqpoint{1.230721in}{2.100608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.081087in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439129in}{2.071087in}}%
\pgfpathlineto{\pgfqpoint{1.439129in}{2.094394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.081087in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647537in}{2.071087in}}%
\pgfpathlineto{\pgfqpoint{1.647537in}{2.089122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.081087in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.605497in}{2.124714in}}%
\pgfpathlineto{\pgfqpoint{0.813905in}{2.116770in}}%
\pgfpathlineto{\pgfqpoint{1.022313in}{2.109697in}}%
\pgfpathlineto{\pgfqpoint{1.230721in}{2.103125in}}%
\pgfpathlineto{\pgfqpoint{1.439129in}{2.096833in}}%
\pgfpathlineto{\pgfqpoint{1.647537in}{2.090710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.081087in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605497in}{2.124714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813905in}{2.116770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022313in}{2.109697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230721in}{2.103125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439129in}{2.096833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647537in}{2.090710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.081087in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.605497in}{2.125885in}}%
\pgfpathlineto{\pgfqpoint{0.813905in}{2.118590in}}%
\pgfpathlineto{\pgfqpoint{1.022313in}{2.111895in}}%
\pgfpathlineto{\pgfqpoint{1.230721in}{2.105659in}}%
\pgfpathlineto{\pgfqpoint{1.439129in}{2.099731in}}%
\pgfpathlineto{\pgfqpoint{1.647537in}{2.094002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.081087in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605497in}{2.125885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813905in}{2.118590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022313in}{2.111895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230721in}{2.105659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439129in}{2.099731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647537in}{2.094002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.081087in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.605497in}{2.126669in}}%
\pgfpathlineto{\pgfqpoint{0.813905in}{2.120244in}}%
\pgfpathlineto{\pgfqpoint{1.022313in}{2.114265in}}%
\pgfpathlineto{\pgfqpoint{1.230721in}{2.108591in}}%
\pgfpathlineto{\pgfqpoint{1.439129in}{2.103140in}}%
\pgfpathlineto{\pgfqpoint{1.647537in}{2.097859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.081087in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605497in}{2.126669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813905in}{2.120244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022313in}{2.114265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230721in}{2.108591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439129in}{2.103140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647537in}{2.097859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.081087in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.605497in}{2.122255in}}%
\pgfpathlineto{\pgfqpoint{0.813905in}{2.114181in}}%
\pgfpathlineto{\pgfqpoint{1.022313in}{2.106804in}}%
\pgfpathlineto{\pgfqpoint{1.230721in}{2.099736in}}%
\pgfpathlineto{\pgfqpoint{1.439129in}{2.092832in}}%
\pgfpathlineto{\pgfqpoint{1.647537in}{2.086218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{2.081087in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605497in}{2.122255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813905in}{2.114181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022313in}{2.106804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230721in}{2.099736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439129in}{2.092832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647537in}{2.086218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223959in}{2.081087in}}%
\pgfpathlineto{\pgfqpoint{3.370202in}{2.081087in}}%
\pgfpathlineto{\pgfqpoint{3.370202in}{2.128907in}}%
\pgfpathlineto{\pgfqpoint{2.223959in}{2.128907in}}%
\pgfpathlineto{\pgfqpoint{2.223959in}{2.081087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276061in}{2.081087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.276061in,y=1.983864in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484469in}{2.081087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.484469in,y=1.983864in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692877in}{2.081087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.692877in,y=1.983864in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901285in}{2.081087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.901285in,y=1.983864in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109693in}{2.081087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.109693in,y=1.983864in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318100in}{2.081087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.318100in,y=1.983864in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223959in}{2.103965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.870564in, y=2.064837in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223959in}{2.127378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.870564in, y=2.088250in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223959in}{2.081087in}}%
\pgfpathlineto{\pgfqpoint{2.223959in}{2.128907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370202in}{2.081087in}}%
\pgfpathlineto{\pgfqpoint{3.370202in}{2.128907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223959in}{2.081087in}}%
\pgfpathlineto{\pgfqpoint{3.370202in}{2.081087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223959in}{2.128907in}}%
\pgfpathlineto{\pgfqpoint{3.370202in}{2.128907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.797081in,y=2.212241in,,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.223959in}{2.081087in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.276061in}{2.123560in}}%
\pgfpathlineto{\pgfqpoint{2.484469in}{2.113995in}}%
\pgfpathlineto{\pgfqpoint{2.692877in}{2.105895in}}%
\pgfpathlineto{\pgfqpoint{2.901285in}{2.098591in}}%
\pgfpathlineto{\pgfqpoint{3.109693in}{2.091659in}}%
\pgfpathlineto{\pgfqpoint{3.318100in}{2.084934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.223959in}{2.081087in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276061in}{2.123560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484469in}{2.113995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692877in}{2.105895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901285in}{2.098591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109693in}{2.091659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318100in}{2.084934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.223959in}{2.081087in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.276061in}{2.125551in}}%
\pgfpathlineto{\pgfqpoint{2.484469in}{2.116761in}}%
\pgfpathlineto{\pgfqpoint{2.692877in}{2.108757in}}%
\pgfpathlineto{\pgfqpoint{2.901285in}{2.101459in}}%
\pgfpathlineto{\pgfqpoint{3.109693in}{2.094644in}}%
\pgfpathlineto{\pgfqpoint{3.318100in}{2.088132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.223959in}{2.081087in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276061in}{2.125551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484469in}{2.116761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692877in}{2.108757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901285in}{2.101459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109693in}{2.094644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318100in}{2.088132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.223959in}{2.081087in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.276061in}{2.126734in}}%
\pgfpathlineto{\pgfqpoint{2.484469in}{2.119027in}}%
\pgfpathlineto{\pgfqpoint{2.692877in}{2.111761in}}%
\pgfpathlineto{\pgfqpoint{2.901285in}{2.104886in}}%
\pgfpathlineto{\pgfqpoint{3.109693in}{2.098344in}}%
\pgfpathlineto{\pgfqpoint{3.318100in}{2.092086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.223959in}{2.081087in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276061in}{2.126734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484469in}{2.119027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692877in}{2.111761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901285in}{2.104886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109693in}{2.098344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318100in}{2.092086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.223959in}{2.081087in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.276061in}{2.117577in}}%
\pgfpathlineto{\pgfqpoint{2.484469in}{2.110215in}}%
\pgfpathlineto{\pgfqpoint{2.692877in}{2.102960in}}%
\pgfpathlineto{\pgfqpoint{2.901285in}{2.095931in}}%
\pgfpathlineto{\pgfqpoint{3.109693in}{2.089309in}}%
\pgfpathlineto{\pgfqpoint{3.318100in}{2.083260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.223959in}{2.081087in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276061in}{2.117577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484469in}{2.110215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692877in}{2.102960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901285in}{2.095931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109693in}{2.089309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318100in}{2.083260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894523in}{2.081087in}}%
\pgfpathlineto{\pgfqpoint{5.040766in}{2.081087in}}%
\pgfpathlineto{\pgfqpoint{5.040766in}{2.128907in}}%
\pgfpathlineto{\pgfqpoint{3.894523in}{2.128907in}}%
\pgfpathlineto{\pgfqpoint{3.894523in}{2.081087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946625in}{2.081087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.946625in,y=1.983864in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155033in}{2.081087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.155033in,y=1.983864in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363441in}{2.081087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.363441in,y=1.983864in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.571848in}{2.081087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.571848in,y=1.983864in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780256in}{2.081087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.780256in,y=1.983864in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.988664in}{2.081087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.988664in,y=1.983864in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894523in}{2.103876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.541128in, y=2.064748in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894523in}{2.127185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.541128in, y=2.088057in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894523in}{2.081087in}}%
\pgfpathlineto{\pgfqpoint{3.894523in}{2.128907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.040766in}{2.081087in}}%
\pgfpathlineto{\pgfqpoint{5.040766in}{2.128907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894523in}{2.081087in}}%
\pgfpathlineto{\pgfqpoint{5.040766in}{2.081087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894523in}{2.128907in}}%
\pgfpathlineto{\pgfqpoint{5.040766in}{2.128907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.467645in,y=2.212241in,,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894523in}{2.081087in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.946625in}{2.124506in}}%
\pgfpathlineto{\pgfqpoint{4.155033in}{2.117687in}}%
\pgfpathlineto{\pgfqpoint{4.363441in}{2.111683in}}%
\pgfpathlineto{\pgfqpoint{4.571848in}{2.106142in}}%
\pgfpathlineto{\pgfqpoint{4.780256in}{2.100831in}}%
\pgfpathlineto{\pgfqpoint{4.988664in}{2.095643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894523in}{2.081087in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946625in}{2.124506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155033in}{2.117687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363441in}{2.111683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.571848in}{2.106142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780256in}{2.100831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.988664in}{2.095643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894523in}{2.081087in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.946625in}{2.125907in}}%
\pgfpathlineto{\pgfqpoint{4.155033in}{2.119743in}}%
\pgfpathlineto{\pgfqpoint{4.363441in}{2.114040in}}%
\pgfpathlineto{\pgfqpoint{4.571848in}{2.108720in}}%
\pgfpathlineto{\pgfqpoint{4.780256in}{2.103649in}}%
\pgfpathlineto{\pgfqpoint{4.988664in}{2.098735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894523in}{2.081087in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946625in}{2.125907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155033in}{2.119743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363441in}{2.114040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.571848in}{2.108720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780256in}{2.103649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.988664in}{2.098735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894523in}{2.081087in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.946625in}{2.126734in}}%
\pgfpathlineto{\pgfqpoint{4.155033in}{2.121350in}}%
\pgfpathlineto{\pgfqpoint{4.363441in}{2.116250in}}%
\pgfpathlineto{\pgfqpoint{4.571848in}{2.111380in}}%
\pgfpathlineto{\pgfqpoint{4.780256in}{2.106687in}}%
\pgfpathlineto{\pgfqpoint{4.988664in}{2.102130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894523in}{2.081087in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946625in}{2.126734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155033in}{2.121350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363441in}{2.116250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.571848in}{2.111380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780256in}{2.106687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.988664in}{2.102130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894523in}{2.081087in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.946625in}{2.110899in}}%
\pgfpathlineto{\pgfqpoint{4.155033in}{2.103777in}}%
\pgfpathlineto{\pgfqpoint{4.363441in}{2.099964in}}%
\pgfpathlineto{\pgfqpoint{4.571848in}{2.096217in}}%
\pgfpathlineto{\pgfqpoint{4.780256in}{2.091592in}}%
\pgfpathlineto{\pgfqpoint{4.988664in}{2.083260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894523in}{2.081087in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946625in}{2.110899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155033in}{2.103777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363441in}{2.099964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.571848in}{2.096217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780256in}{2.091592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.988664in}{2.083260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565087in}{2.081087in}}%
\pgfpathlineto{\pgfqpoint{6.711330in}{2.081087in}}%
\pgfpathlineto{\pgfqpoint{6.711330in}{2.128907in}}%
\pgfpathlineto{\pgfqpoint{5.565087in}{2.128907in}}%
\pgfpathlineto{\pgfqpoint{5.565087in}{2.081087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617189in}{2.081087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.617189in,y=1.983864in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.825596in}{2.081087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.825596in,y=1.983864in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.034004in}{2.081087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.034004in,y=1.983864in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.242412in}{2.081087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.242412in,y=1.983864in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.450820in}{2.081087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.450820in,y=1.983864in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659228in}{2.081087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.659228in,y=1.983864in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.565087in}{2.104896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.160766in, y=2.065768in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565087in}{2.081087in}}%
\pgfpathlineto{\pgfqpoint{5.565087in}{2.128907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.711330in}{2.081087in}}%
\pgfpathlineto{\pgfqpoint{6.711330in}{2.128907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565087in}{2.081087in}}%
\pgfpathlineto{\pgfqpoint{6.711330in}{2.081087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565087in}{2.128907in}}%
\pgfpathlineto{\pgfqpoint{6.711330in}{2.128907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.138208in,y=2.212241in,,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.565087in}{2.081087in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.617189in}{2.126183in}}%
\pgfpathlineto{\pgfqpoint{5.825596in}{2.118200in}}%
\pgfpathlineto{\pgfqpoint{6.034004in}{2.109846in}}%
\pgfpathlineto{\pgfqpoint{6.242412in}{2.101504in}}%
\pgfpathlineto{\pgfqpoint{6.450820in}{2.093239in}}%
\pgfpathlineto{\pgfqpoint{6.659228in}{2.085065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.565087in}{2.081087in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617189in}{2.126183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.825596in}{2.118200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.034004in}{2.109846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.242412in}{2.101504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.450820in}{2.093239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659228in}{2.085065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.565087in}{2.081087in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.617189in}{2.126424in}}%
\pgfpathlineto{\pgfqpoint{5.825596in}{2.119269in}}%
\pgfpathlineto{\pgfqpoint{6.034004in}{2.111635in}}%
\pgfpathlineto{\pgfqpoint{6.242412in}{2.103922in}}%
\pgfpathlineto{\pgfqpoint{6.450820in}{2.096232in}}%
\pgfpathlineto{\pgfqpoint{6.659228in}{2.088586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.565087in}{2.081087in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617189in}{2.126424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.825596in}{2.119269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.034004in}{2.111635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.242412in}{2.103922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.450820in}{2.096232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659228in}{2.088586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.565087in}{2.081087in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.617189in}{2.126734in}}%
\pgfpathlineto{\pgfqpoint{5.825596in}{2.120229in}}%
\pgfpathlineto{\pgfqpoint{6.034004in}{2.113362in}}%
\pgfpathlineto{\pgfqpoint{6.242412in}{2.106387in}}%
\pgfpathlineto{\pgfqpoint{6.450820in}{2.099400in}}%
\pgfpathlineto{\pgfqpoint{6.659228in}{2.092435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.565087in}{2.081087in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617189in}{2.126734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.825596in}{2.120229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.034004in}{2.113362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.242412in}{2.106387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.450820in}{2.099400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659228in}{2.092435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.565087in}{2.081087in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.617189in}{2.126028in}}%
\pgfpathlineto{\pgfqpoint{5.825596in}{2.116854in}}%
\pgfpathlineto{\pgfqpoint{6.034004in}{2.107812in}}%
\pgfpathlineto{\pgfqpoint{6.242412in}{2.099052in}}%
\pgfpathlineto{\pgfqpoint{6.450820in}{2.090799in}}%
\pgfpathlineto{\pgfqpoint{6.659228in}{2.083260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.565087in}{2.081087in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617189in}{2.126028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.825596in}{2.116854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.034004in}{2.107812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.242412in}{2.099052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.450820in}{2.090799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659228in}{2.083260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553395in}{1.537494in}}%
\pgfpathlineto{\pgfqpoint{1.699639in}{1.537494in}}%
\pgfpathlineto{\pgfqpoint{1.699639in}{1.585315in}}%
\pgfpathlineto{\pgfqpoint{0.553395in}{1.585315in}}%
\pgfpathlineto{\pgfqpoint{0.553395in}{1.537494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{1.537494in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605497in}{1.577459in}}%
\pgfpathlineto{\pgfqpoint{0.813905in}{1.569009in}}%
\pgfpathlineto{\pgfqpoint{1.022313in}{1.561291in}}%
\pgfpathlineto{\pgfqpoint{1.230721in}{1.553924in}}%
\pgfpathlineto{\pgfqpoint{1.439129in}{1.546743in}}%
\pgfpathlineto{\pgfqpoint{1.647537in}{1.539668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{1.537494in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605497in}{1.581681in}}%
\pgfpathlineto{\pgfqpoint{0.605497in}{1.581988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{1.537494in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813905in}{1.574837in}}%
\pgfpathlineto{\pgfqpoint{0.813905in}{1.575520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{1.537494in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022313in}{1.568299in}}%
\pgfpathlineto{\pgfqpoint{1.022313in}{1.569499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{1.537494in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230721in}{1.561851in}}%
\pgfpathlineto{\pgfqpoint{1.230721in}{1.563701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{1.537494in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439129in}{1.555340in}}%
\pgfpathlineto{\pgfqpoint{1.439129in}{1.558018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{1.537494in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647537in}{1.548606in}}%
\pgfpathlineto{\pgfqpoint{1.647537in}{1.552397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{1.537494in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605497in}{1.582379in}}%
\pgfpathlineto{\pgfqpoint{0.605497in}{1.582641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{1.537494in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813905in}{1.576100in}}%
\pgfpathlineto{\pgfqpoint{0.813905in}{1.576658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{1.537494in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022313in}{1.570344in}}%
\pgfpathlineto{\pgfqpoint{1.022313in}{1.571351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{1.537494in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230721in}{1.564974in}}%
\pgfpathlineto{\pgfqpoint{1.230721in}{1.566675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{1.537494in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439129in}{1.559911in}}%
\pgfpathlineto{\pgfqpoint{1.439129in}{1.562653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{1.537494in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647537in}{1.555150in}}%
\pgfpathlineto{\pgfqpoint{1.647537in}{1.559205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605497in}{1.537494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605497in,y=1.440272in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813905in}{1.537494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.813905in,y=1.440272in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022313in}{1.537494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.022313in,y=1.440272in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230721in}{1.537494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.230721in,y=1.440272in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439129in}{1.537494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.439129in,y=1.440272in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647537in}{1.537494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.647537in,y=1.440272in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553395in}{1.559645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200000in, y=1.520517in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553395in}{1.582235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200000in, y=1.543107in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553395in}{1.537494in}}%
\pgfpathlineto{\pgfqpoint{0.553395in}{1.585315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699639in}{1.537494in}}%
\pgfpathlineto{\pgfqpoint{1.699639in}{1.585315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553395in}{1.537494in}}%
\pgfpathlineto{\pgfqpoint{1.699639in}{1.537494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553395in}{1.585315in}}%
\pgfpathlineto{\pgfqpoint{1.699639in}{1.585315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.126517in,y=1.668648in,,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{1.537494in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605497in}{1.582906in}}%
\pgfpathlineto{\pgfqpoint{0.605497in}{1.583141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{1.537494in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813905in}{1.577169in}}%
\pgfpathlineto{\pgfqpoint{0.813905in}{1.577638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{1.537494in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022313in}{1.571826in}}%
\pgfpathlineto{\pgfqpoint{1.022313in}{1.572573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{1.537494in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230721in}{1.566689in}}%
\pgfpathlineto{\pgfqpoint{1.230721in}{1.567751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{1.537494in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439129in}{1.561672in}}%
\pgfpathlineto{\pgfqpoint{1.439129in}{1.563085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{1.537494in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647537in}{1.556734in}}%
\pgfpathlineto{\pgfqpoint{1.647537in}{1.558513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{1.537494in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605497in}{1.580745in}}%
\pgfpathlineto{\pgfqpoint{0.605497in}{1.581143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{1.537494in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813905in}{1.573154in}}%
\pgfpathlineto{\pgfqpoint{0.813905in}{1.574109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{1.537494in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022313in}{1.565603in}}%
\pgfpathlineto{\pgfqpoint{1.022313in}{1.567521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{1.537494in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230721in}{1.557399in}}%
\pgfpathlineto{\pgfqpoint{1.230721in}{1.561184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{1.537494in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439129in}{1.527494in}}%
\pgfpathlineto{\pgfqpoint{1.439129in}{1.555060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{1.537494in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647537in}{1.527494in}}%
\pgfpathlineto{\pgfqpoint{1.647537in}{1.549299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{1.537494in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.605497in}{1.581849in}}%
\pgfpathlineto{\pgfqpoint{0.813905in}{1.575248in}}%
\pgfpathlineto{\pgfqpoint{1.022313in}{1.569108in}}%
\pgfpathlineto{\pgfqpoint{1.230721in}{1.563251in}}%
\pgfpathlineto{\pgfqpoint{1.439129in}{1.557604in}}%
\pgfpathlineto{\pgfqpoint{1.647537in}{1.552117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{1.537494in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605497in}{1.581849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813905in}{1.575248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022313in}{1.569108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230721in}{1.563251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439129in}{1.557604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647537in}{1.552117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{1.537494in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.605497in}{1.582521in}}%
\pgfpathlineto{\pgfqpoint{0.813905in}{1.576428in}}%
\pgfpathlineto{\pgfqpoint{1.022313in}{1.570996in}}%
\pgfpathlineto{\pgfqpoint{1.230721in}{1.566223in}}%
\pgfpathlineto{\pgfqpoint{1.439129in}{1.562154in}}%
\pgfpathlineto{\pgfqpoint{1.647537in}{1.558750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{1.537494in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605497in}{1.582521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813905in}{1.576428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022313in}{1.570996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230721in}{1.566223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439129in}{1.562154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647537in}{1.558750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{1.537494in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.605497in}{1.583033in}}%
\pgfpathlineto{\pgfqpoint{0.813905in}{1.577440in}}%
\pgfpathlineto{\pgfqpoint{1.022313in}{1.572287in}}%
\pgfpathlineto{\pgfqpoint{1.230721in}{1.567396in}}%
\pgfpathlineto{\pgfqpoint{1.439129in}{1.562685in}}%
\pgfpathlineto{\pgfqpoint{1.647537in}{1.558112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{1.537494in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605497in}{1.583033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813905in}{1.577440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022313in}{1.572287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230721in}{1.567396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439129in}{1.562685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647537in}{1.558112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{1.537494in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.605497in}{1.580965in}}%
\pgfpathlineto{\pgfqpoint{0.813905in}{1.573750in}}%
\pgfpathlineto{\pgfqpoint{1.022313in}{1.566992in}}%
\pgfpathlineto{\pgfqpoint{1.230721in}{1.560570in}}%
\pgfpathlineto{\pgfqpoint{1.439129in}{1.554419in}}%
\pgfpathlineto{\pgfqpoint{1.647537in}{1.548443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{1.537494in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605497in}{1.580965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813905in}{1.573750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022313in}{1.566992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230721in}{1.560570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439129in}{1.554419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647537in}{1.548443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223959in}{1.537494in}}%
\pgfpathlineto{\pgfqpoint{3.370202in}{1.537494in}}%
\pgfpathlineto{\pgfqpoint{3.370202in}{1.585315in}}%
\pgfpathlineto{\pgfqpoint{2.223959in}{1.585315in}}%
\pgfpathlineto{\pgfqpoint{2.223959in}{1.537494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276061in}{1.537494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.276061in,y=1.440272in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484469in}{1.537494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.484469in,y=1.440272in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692877in}{1.537494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.692877in,y=1.440272in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901285in}{1.537494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.901285in,y=1.440272in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109693in}{1.537494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.109693in,y=1.440272in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318100in}{1.537494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.318100in,y=1.440272in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223959in}{1.558613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.870564in, y=1.519485in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223959in}{1.582386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.870564in, y=1.543258in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223959in}{1.537494in}}%
\pgfpathlineto{\pgfqpoint{2.223959in}{1.585315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370202in}{1.537494in}}%
\pgfpathlineto{\pgfqpoint{3.370202in}{1.585315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223959in}{1.537494in}}%
\pgfpathlineto{\pgfqpoint{3.370202in}{1.537494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223959in}{1.585315in}}%
\pgfpathlineto{\pgfqpoint{3.370202in}{1.585315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.797081in,y=1.668648in,,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.223959in}{1.537494in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.276061in}{1.581237in}}%
\pgfpathlineto{\pgfqpoint{2.484469in}{1.572395in}}%
\pgfpathlineto{\pgfqpoint{2.692877in}{1.564122in}}%
\pgfpathlineto{\pgfqpoint{2.901285in}{1.556406in}}%
\pgfpathlineto{\pgfqpoint{3.109693in}{1.549203in}}%
\pgfpathlineto{\pgfqpoint{3.318100in}{1.542376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.223959in}{1.537494in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276061in}{1.581237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484469in}{1.572395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692877in}{1.564122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901285in}{1.556406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109693in}{1.549203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318100in}{1.542376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.223959in}{1.537494in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.276061in}{1.582334in}}%
\pgfpathlineto{\pgfqpoint{2.484469in}{1.574124in}}%
\pgfpathlineto{\pgfqpoint{2.692877in}{1.566750in}}%
\pgfpathlineto{\pgfqpoint{2.901285in}{1.560481in}}%
\pgfpathlineto{\pgfqpoint{3.109693in}{1.555462in}}%
\pgfpathlineto{\pgfqpoint{3.318100in}{1.551442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.223959in}{1.537494in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276061in}{1.582334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484469in}{1.574124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692877in}{1.566750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901285in}{1.560481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109693in}{1.555462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318100in}{1.551442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.223959in}{1.537494in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.276061in}{1.583141in}}%
\pgfpathlineto{\pgfqpoint{2.484469in}{1.575584in}}%
\pgfpathlineto{\pgfqpoint{2.692877in}{1.568493in}}%
\pgfpathlineto{\pgfqpoint{2.901285in}{1.561783in}}%
\pgfpathlineto{\pgfqpoint{3.109693in}{1.555397in}}%
\pgfpathlineto{\pgfqpoint{3.318100in}{1.549299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.223959in}{1.537494in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276061in}{1.583141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484469in}{1.575584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692877in}{1.568493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901285in}{1.561783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109693in}{1.555397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318100in}{1.549299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.223959in}{1.537494in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.276061in}{1.579705in}}%
\pgfpathlineto{\pgfqpoint{2.484469in}{1.570156in}}%
\pgfpathlineto{\pgfqpoint{2.692877in}{1.561395in}}%
\pgfpathlineto{\pgfqpoint{2.901285in}{1.553558in}}%
\pgfpathlineto{\pgfqpoint{3.109693in}{1.546408in}}%
\pgfpathlineto{\pgfqpoint{3.318100in}{1.539668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.223959in}{1.537494in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276061in}{1.579705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484469in}{1.570156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692877in}{1.561395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901285in}{1.553558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109693in}{1.546408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318100in}{1.539668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894523in}{1.537494in}}%
\pgfpathlineto{\pgfqpoint{5.040766in}{1.537494in}}%
\pgfpathlineto{\pgfqpoint{5.040766in}{1.585315in}}%
\pgfpathlineto{\pgfqpoint{3.894523in}{1.585315in}}%
\pgfpathlineto{\pgfqpoint{3.894523in}{1.537494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946625in}{1.537494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.946625in,y=1.440272in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155033in}{1.537494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.155033in,y=1.440272in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363441in}{1.537494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.363441in,y=1.440272in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.571848in}{1.537494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.571848in,y=1.440272in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780256in}{1.537494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.780256in,y=1.440272in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.988664in}{1.537494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.988664in,y=1.440272in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894523in}{1.561054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.541128in, y=1.521926in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894523in}{1.537494in}}%
\pgfpathlineto{\pgfqpoint{3.894523in}{1.585315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.040766in}{1.537494in}}%
\pgfpathlineto{\pgfqpoint{5.040766in}{1.585315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894523in}{1.537494in}}%
\pgfpathlineto{\pgfqpoint{5.040766in}{1.537494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894523in}{1.585315in}}%
\pgfpathlineto{\pgfqpoint{5.040766in}{1.585315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.467645in,y=1.668648in,,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894523in}{1.537494in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.946625in}{1.581415in}}%
\pgfpathlineto{\pgfqpoint{4.155033in}{1.573384in}}%
\pgfpathlineto{\pgfqpoint{4.363441in}{1.565746in}}%
\pgfpathlineto{\pgfqpoint{4.571848in}{1.558404in}}%
\pgfpathlineto{\pgfqpoint{4.780256in}{1.551299in}}%
\pgfpathlineto{\pgfqpoint{4.988664in}{1.544381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894523in}{1.537494in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946625in}{1.581415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155033in}{1.573384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363441in}{1.565746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.571848in}{1.558404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780256in}{1.551299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.988664in}{1.544381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894523in}{1.537494in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.946625in}{1.582411in}}%
\pgfpathlineto{\pgfqpoint{4.155033in}{1.574975in}}%
\pgfpathlineto{\pgfqpoint{4.363441in}{1.568203in}}%
\pgfpathlineto{\pgfqpoint{4.571848in}{1.562209in}}%
\pgfpathlineto{\pgfqpoint{4.780256in}{1.557081in}}%
\pgfpathlineto{\pgfqpoint{4.988664in}{1.552783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894523in}{1.537494in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946625in}{1.582411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155033in}{1.574975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363441in}{1.568203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.571848in}{1.562209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780256in}{1.557081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.988664in}{1.552783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894523in}{1.537494in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.946625in}{1.583141in}}%
\pgfpathlineto{\pgfqpoint{4.155033in}{1.576307in}}%
\pgfpathlineto{\pgfqpoint{4.363441in}{1.569860in}}%
\pgfpathlineto{\pgfqpoint{4.571848in}{1.563700in}}%
\pgfpathlineto{\pgfqpoint{4.780256in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{4.988664in}{1.551976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894523in}{1.537494in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946625in}{1.583141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155033in}{1.576307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363441in}{1.569860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.571848in}{1.563700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780256in}{1.557754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.988664in}{1.551976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894523in}{1.537494in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.946625in}{1.580016in}}%
\pgfpathlineto{\pgfqpoint{4.155033in}{1.571260in}}%
\pgfpathlineto{\pgfqpoint{4.363441in}{1.562883in}}%
\pgfpathlineto{\pgfqpoint{4.571848in}{1.554871in}}%
\pgfpathlineto{\pgfqpoint{4.780256in}{1.547171in}}%
\pgfpathlineto{\pgfqpoint{4.988664in}{1.539668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894523in}{1.537494in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946625in}{1.580016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155033in}{1.571260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363441in}{1.562883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.571848in}{1.554871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780256in}{1.547171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.988664in}{1.539668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565087in}{1.537494in}}%
\pgfpathlineto{\pgfqpoint{6.711330in}{1.537494in}}%
\pgfpathlineto{\pgfqpoint{6.711330in}{1.585315in}}%
\pgfpathlineto{\pgfqpoint{5.565087in}{1.585315in}}%
\pgfpathlineto{\pgfqpoint{5.565087in}{1.537494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617189in}{1.537494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.617189in,y=1.440272in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.825596in}{1.537494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.825596in,y=1.440272in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.034004in}{1.537494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.034004in,y=1.440272in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.242412in}{1.537494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.242412in,y=1.440272in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.450820in}{1.537494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.450820in,y=1.440272in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659228in}{1.537494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.659228in,y=1.440272in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.565087in}{1.558480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.211691in, y=1.519352in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.565087in}{1.583172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.211691in, y=1.544044in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565087in}{1.537494in}}%
\pgfpathlineto{\pgfqpoint{5.565087in}{1.585315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.711330in}{1.537494in}}%
\pgfpathlineto{\pgfqpoint{6.711330in}{1.585315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565087in}{1.537494in}}%
\pgfpathlineto{\pgfqpoint{6.711330in}{1.537494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565087in}{1.585315in}}%
\pgfpathlineto{\pgfqpoint{6.711330in}{1.585315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.138208in,y=1.668648in,,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.565087in}{1.537494in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.617189in}{1.582262in}}%
\pgfpathlineto{\pgfqpoint{5.825596in}{1.574325in}}%
\pgfpathlineto{\pgfqpoint{6.034004in}{1.566352in}}%
\pgfpathlineto{\pgfqpoint{6.242412in}{1.558397in}}%
\pgfpathlineto{\pgfqpoint{6.450820in}{1.550451in}}%
\pgfpathlineto{\pgfqpoint{6.659228in}{1.542512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.565087in}{1.537494in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617189in}{1.582262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.825596in}{1.574325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.034004in}{1.566352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.242412in}{1.558397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.450820in}{1.550451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659228in}{1.542512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.565087in}{1.537494in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.617189in}{1.582732in}}%
\pgfpathlineto{\pgfqpoint{5.825596in}{1.575465in}}%
\pgfpathlineto{\pgfqpoint{6.034004in}{1.568828in}}%
\pgfpathlineto{\pgfqpoint{6.242412in}{1.563078in}}%
\pgfpathlineto{\pgfqpoint{6.450820in}{1.558084in}}%
\pgfpathlineto{\pgfqpoint{6.659228in}{1.553680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.565087in}{1.537494in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617189in}{1.582732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.825596in}{1.575465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.034004in}{1.568828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.242412in}{1.563078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.450820in}{1.558084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659228in}{1.553680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.565087in}{1.537494in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.617189in}{1.583141in}}%
\pgfpathlineto{\pgfqpoint{5.825596in}{1.576435in}}%
\pgfpathlineto{\pgfqpoint{6.034004in}{1.569670in}}%
\pgfpathlineto{\pgfqpoint{6.242412in}{1.562933in}}%
\pgfpathlineto{\pgfqpoint{6.450820in}{1.556243in}}%
\pgfpathlineto{\pgfqpoint{6.659228in}{1.549605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.565087in}{1.537494in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617189in}{1.583141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.825596in}{1.576435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.034004in}{1.569670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.242412in}{1.562933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.450820in}{1.556243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659228in}{1.549605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.565087in}{1.537494in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.617189in}{1.581828in}}%
\pgfpathlineto{\pgfqpoint{5.825596in}{1.573192in}}%
\pgfpathlineto{\pgfqpoint{6.034004in}{1.564656in}}%
\pgfpathlineto{\pgfqpoint{6.242412in}{1.556195in}}%
\pgfpathlineto{\pgfqpoint{6.450820in}{1.547844in}}%
\pgfpathlineto{\pgfqpoint{6.659228in}{1.539668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.565087in}{1.537494in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617189in}{1.581828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.825596in}{1.573192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.034004in}{1.564656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.242412in}{1.556195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.450820in}{1.547844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659228in}{1.539668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553395in}{0.993901in}}%
\pgfpathlineto{\pgfqpoint{1.699639in}{0.993901in}}%
\pgfpathlineto{\pgfqpoint{1.699639in}{1.041722in}}%
\pgfpathlineto{\pgfqpoint{0.553395in}{1.041722in}}%
\pgfpathlineto{\pgfqpoint{0.553395in}{0.993901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.993901in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605497in}{1.036836in}}%
\pgfpathlineto{\pgfqpoint{0.813905in}{1.028888in}}%
\pgfpathlineto{\pgfqpoint{1.022313in}{1.021628in}}%
\pgfpathlineto{\pgfqpoint{1.230721in}{1.014698in}}%
\pgfpathlineto{\pgfqpoint{1.439129in}{1.007943in}}%
\pgfpathlineto{\pgfqpoint{1.647537in}{1.001288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.993901in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605497in}{1.037440in}}%
\pgfpathlineto{\pgfqpoint{0.605497in}{1.037931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.993901in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813905in}{1.029351in}}%
\pgfpathlineto{\pgfqpoint{0.813905in}{1.030540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.993901in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022313in}{1.021698in}}%
\pgfpathlineto{\pgfqpoint{1.022313in}{1.023738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.993901in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230721in}{1.014132in}}%
\pgfpathlineto{\pgfqpoint{1.230721in}{1.017163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.993901in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439129in}{1.006444in}}%
\pgfpathlineto{\pgfqpoint{1.439129in}{1.010645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.993901in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647537in}{0.998261in}}%
\pgfpathlineto{\pgfqpoint{1.647537in}{1.004092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.993901in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605497in}{1.038136in}}%
\pgfpathlineto{\pgfqpoint{0.605497in}{1.038512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.993901in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813905in}{1.030500in}}%
\pgfpathlineto{\pgfqpoint{0.813905in}{1.031428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.993901in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022313in}{1.023337in}}%
\pgfpathlineto{\pgfqpoint{1.022313in}{1.024928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.993901in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230721in}{1.016391in}}%
\pgfpathlineto{\pgfqpoint{1.230721in}{1.018706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.993901in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439129in}{1.009505in}}%
\pgfpathlineto{\pgfqpoint{1.439129in}{1.012610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.993901in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647537in}{1.002547in}}%
\pgfpathlineto{\pgfqpoint{1.647537in}{1.006558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605497in}{0.993901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605497in,y=0.896679in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813905in}{0.993901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.813905in,y=0.896679in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022313in}{0.993901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.022313in,y=0.896679in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230721in}{0.993901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.230721in,y=0.896679in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439129in}{0.993901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.439129in,y=0.896679in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647537in}{0.993901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.647537in,y=0.896679in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553395in}{1.020079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200000in, y=0.980951in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553395in}{0.993901in}}%
\pgfpathlineto{\pgfqpoint{0.553395in}{1.041722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699639in}{0.993901in}}%
\pgfpathlineto{\pgfqpoint{1.699639in}{1.041722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553395in}{0.993901in}}%
\pgfpathlineto{\pgfqpoint{1.699639in}{0.993901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553395in}{1.041722in}}%
\pgfpathlineto{\pgfqpoint{1.699639in}{1.041722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.126517in,y=1.125056in,,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.993901in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605497in}{1.039308in}}%
\pgfpathlineto{\pgfqpoint{0.605497in}{1.039549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.993901in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813905in}{1.032386in}}%
\pgfpathlineto{\pgfqpoint{0.813905in}{1.032958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.993901in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022313in}{1.025908in}}%
\pgfpathlineto{\pgfqpoint{1.022313in}{1.026895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.993901in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230721in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{1.230721in}{1.021106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.993901in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439129in}{1.013560in}}%
\pgfpathlineto{\pgfqpoint{1.439129in}{1.015491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.993901in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647537in}{1.007566in}}%
\pgfpathlineto{\pgfqpoint{1.647537in}{1.009975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.993901in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605497in}{1.036418in}}%
\pgfpathlineto{\pgfqpoint{0.605497in}{1.037150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.993901in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813905in}{1.027689in}}%
\pgfpathlineto{\pgfqpoint{0.813905in}{1.029435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.993901in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022313in}{1.018849in}}%
\pgfpathlineto{\pgfqpoint{1.022313in}{1.022319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.993901in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230721in}{0.983901in}}%
\pgfpathlineto{\pgfqpoint{1.230721in}{1.015524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.993901in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439129in}{0.983901in}}%
\pgfpathlineto{\pgfqpoint{1.439129in}{1.009429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.993901in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647537in}{0.983901in}}%
\pgfpathlineto{\pgfqpoint{1.647537in}{1.004215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.993901in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.605497in}{1.037715in}}%
\pgfpathlineto{\pgfqpoint{0.813905in}{1.030123in}}%
\pgfpathlineto{\pgfqpoint{1.022313in}{1.023225in}}%
\pgfpathlineto{\pgfqpoint{1.230721in}{1.016696in}}%
\pgfpathlineto{\pgfqpoint{1.439129in}{1.010383in}}%
\pgfpathlineto{\pgfqpoint{1.647537in}{1.004213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.993901in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605497in}{1.037715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813905in}{1.030123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022313in}{1.023225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230721in}{1.016696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439129in}{1.010383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647537in}{1.004213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.993901in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.605497in}{1.038345in}}%
\pgfpathlineto{\pgfqpoint{0.813905in}{1.031083in}}%
\pgfpathlineto{\pgfqpoint{1.022313in}{1.024470in}}%
\pgfpathlineto{\pgfqpoint{1.230721in}{1.018240in}}%
\pgfpathlineto{\pgfqpoint{1.439129in}{1.012241in}}%
\pgfpathlineto{\pgfqpoint{1.647537in}{1.006395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.993901in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605497in}{1.038345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813905in}{1.031083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022313in}{1.024470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230721in}{1.018240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439129in}{1.012241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647537in}{1.006395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.993901in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.605497in}{1.039441in}}%
\pgfpathlineto{\pgfqpoint{0.813905in}{1.032731in}}%
\pgfpathlineto{\pgfqpoint{1.022313in}{1.026558in}}%
\pgfpathlineto{\pgfqpoint{1.230721in}{1.020707in}}%
\pgfpathlineto{\pgfqpoint{1.439129in}{1.015085in}}%
\pgfpathlineto{\pgfqpoint{1.647537in}{1.009629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.993901in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605497in}{1.039441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813905in}{1.032731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022313in}{1.026558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230721in}{1.020707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439129in}{1.015085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647537in}{1.009629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.993901in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.605497in}{1.036840in}}%
\pgfpathlineto{\pgfqpoint{0.813905in}{1.028881in}}%
\pgfpathlineto{\pgfqpoint{1.022313in}{1.021607in}}%
\pgfpathlineto{\pgfqpoint{1.230721in}{1.014633in}}%
\pgfpathlineto{\pgfqpoint{1.439129in}{1.007756in}}%
\pgfpathlineto{\pgfqpoint{1.647537in}{1.000748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.993901in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605497in}{1.036840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813905in}{1.028881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022313in}{1.021607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230721in}{1.014633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439129in}{1.007756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647537in}{1.000748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223959in}{0.993901in}}%
\pgfpathlineto{\pgfqpoint{3.370202in}{0.993901in}}%
\pgfpathlineto{\pgfqpoint{3.370202in}{1.041722in}}%
\pgfpathlineto{\pgfqpoint{2.223959in}{1.041722in}}%
\pgfpathlineto{\pgfqpoint{2.223959in}{0.993901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276061in}{0.993901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.276061in,y=0.896679in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484469in}{0.993901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.484469in,y=0.896679in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692877in}{0.993901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.692877in,y=0.896679in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901285in}{0.993901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.901285in,y=0.896679in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109693in}{0.993901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.109693in,y=0.896679in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318100in}{0.993901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.318100in,y=0.896679in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223959in}{1.018330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.870564in, y=0.979202in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223959in}{0.993901in}}%
\pgfpathlineto{\pgfqpoint{2.223959in}{1.041722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370202in}{0.993901in}}%
\pgfpathlineto{\pgfqpoint{3.370202in}{1.041722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223959in}{0.993901in}}%
\pgfpathlineto{\pgfqpoint{3.370202in}{0.993901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223959in}{1.041722in}}%
\pgfpathlineto{\pgfqpoint{3.370202in}{1.041722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.797081in,y=1.125056in,,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.223959in}{0.993901in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.276061in}{1.035215in}}%
\pgfpathlineto{\pgfqpoint{2.484469in}{1.026560in}}%
\pgfpathlineto{\pgfqpoint{2.692877in}{1.018633in}}%
\pgfpathlineto{\pgfqpoint{2.901285in}{1.011037in}}%
\pgfpathlineto{\pgfqpoint{3.109693in}{1.003613in}}%
\pgfpathlineto{\pgfqpoint{3.318100in}{0.996296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.223959in}{0.993901in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276061in}{1.035215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484469in}{1.026560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692877in}{1.018633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901285in}{1.011037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109693in}{1.003613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318100in}{0.996296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.223959in}{0.993901in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.276061in}{1.037094in}}%
\pgfpathlineto{\pgfqpoint{2.484469in}{1.028383in}}%
\pgfpathlineto{\pgfqpoint{2.692877in}{1.020380in}}%
\pgfpathlineto{\pgfqpoint{2.901285in}{1.012849in}}%
\pgfpathlineto{\pgfqpoint{3.109693in}{1.005593in}}%
\pgfpathlineto{\pgfqpoint{3.318100in}{0.998513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.223959in}{0.993901in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276061in}{1.037094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484469in}{1.028383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692877in}{1.020380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901285in}{1.012849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109693in}{1.005593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318100in}{0.998513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.223959in}{0.993901in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.276061in}{1.039549in}}%
\pgfpathlineto{\pgfqpoint{2.484469in}{1.031176in}}%
\pgfpathlineto{\pgfqpoint{2.692877in}{1.023305in}}%
\pgfpathlineto{\pgfqpoint{2.901285in}{1.015859in}}%
\pgfpathlineto{\pgfqpoint{3.109693in}{1.008763in}}%
\pgfpathlineto{\pgfqpoint{3.318100in}{1.001934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.223959in}{0.993901in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276061in}{1.039549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484469in}{1.031176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692877in}{1.023305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901285in}{1.015859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109693in}{1.008763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318100in}{1.001934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.223959in}{0.993901in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.276061in}{1.032766in}}%
\pgfpathlineto{\pgfqpoint{2.484469in}{1.024916in}}%
\pgfpathlineto{\pgfqpoint{2.692877in}{1.017180in}}%
\pgfpathlineto{\pgfqpoint{2.901285in}{1.009718in}}%
\pgfpathlineto{\pgfqpoint{3.109693in}{1.002661in}}%
\pgfpathlineto{\pgfqpoint{3.318100in}{0.996075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.223959in}{0.993901in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276061in}{1.032766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484469in}{1.024916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692877in}{1.017180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901285in}{1.009718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109693in}{1.002661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318100in}{0.996075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894523in}{0.993901in}}%
\pgfpathlineto{\pgfqpoint{5.040766in}{0.993901in}}%
\pgfpathlineto{\pgfqpoint{5.040766in}{1.041722in}}%
\pgfpathlineto{\pgfqpoint{3.894523in}{1.041722in}}%
\pgfpathlineto{\pgfqpoint{3.894523in}{0.993901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946625in}{0.993901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.946625in,y=0.896679in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155033in}{0.993901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.155033in,y=0.896679in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363441in}{0.993901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.363441in,y=0.896679in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.571848in}{0.993901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.571848in,y=0.896679in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780256in}{0.993901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.780256in,y=0.896679in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.988664in}{0.993901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.988664in,y=0.896679in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894523in}{1.014260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.541128in, y=0.975132in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894523in}{1.036865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.541128in, y=0.997737in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894523in}{0.993901in}}%
\pgfpathlineto{\pgfqpoint{3.894523in}{1.041722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.040766in}{0.993901in}}%
\pgfpathlineto{\pgfqpoint{5.040766in}{1.041722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894523in}{0.993901in}}%
\pgfpathlineto{\pgfqpoint{5.040766in}{0.993901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894523in}{1.041722in}}%
\pgfpathlineto{\pgfqpoint{5.040766in}{1.041722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.467645in,y=1.125056in,,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894523in}{0.993901in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.946625in}{1.035850in}}%
\pgfpathlineto{\pgfqpoint{4.155033in}{1.028435in}}%
\pgfpathlineto{\pgfqpoint{4.363441in}{1.021554in}}%
\pgfpathlineto{\pgfqpoint{4.571848in}{1.014972in}}%
\pgfpathlineto{\pgfqpoint{4.780256in}{1.008549in}}%
\pgfpathlineto{\pgfqpoint{4.988664in}{1.002223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894523in}{0.993901in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946625in}{1.035850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155033in}{1.028435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363441in}{1.021554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.571848in}{1.014972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780256in}{1.008549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.988664in}{1.002223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894523in}{0.993901in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.946625in}{1.037540in}}%
\pgfpathlineto{\pgfqpoint{4.155033in}{1.030419in}}%
\pgfpathlineto{\pgfqpoint{4.363441in}{1.023736in}}%
\pgfpathlineto{\pgfqpoint{4.571848in}{1.017359in}}%
\pgfpathlineto{\pgfqpoint{4.780256in}{1.011159in}}%
\pgfpathlineto{\pgfqpoint{4.988664in}{1.005071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894523in}{0.993901in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946625in}{1.037540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155033in}{1.030419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363441in}{1.023736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.571848in}{1.017359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780256in}{1.011159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.988664in}{1.005071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894523in}{0.993901in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.946625in}{1.039549in}}%
\pgfpathlineto{\pgfqpoint{4.155033in}{1.032855in}}%
\pgfpathlineto{\pgfqpoint{4.363441in}{1.026495in}}%
\pgfpathlineto{\pgfqpoint{4.571848in}{1.020390in}}%
\pgfpathlineto{\pgfqpoint{4.780256in}{1.014485in}}%
\pgfpathlineto{\pgfqpoint{4.988664in}{1.008728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894523in}{0.993901in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946625in}{1.039549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155033in}{1.032855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363441in}{1.026495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.571848in}{1.020390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780256in}{1.014485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.988664in}{1.008728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894523in}{0.993901in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.946625in}{1.022274in}}%
\pgfpathlineto{\pgfqpoint{4.155033in}{1.014894in}}%
\pgfpathlineto{\pgfqpoint{4.363441in}{1.009973in}}%
\pgfpathlineto{\pgfqpoint{4.571848in}{1.005366in}}%
\pgfpathlineto{\pgfqpoint{4.780256in}{1.000731in}}%
\pgfpathlineto{\pgfqpoint{4.988664in}{0.996075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894523in}{0.993901in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946625in}{1.022274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155033in}{1.014894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363441in}{1.009973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.571848in}{1.005366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780256in}{1.000731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.988664in}{0.996075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565087in}{0.993901in}}%
\pgfpathlineto{\pgfqpoint{6.711330in}{0.993901in}}%
\pgfpathlineto{\pgfqpoint{6.711330in}{1.041722in}}%
\pgfpathlineto{\pgfqpoint{5.565087in}{1.041722in}}%
\pgfpathlineto{\pgfqpoint{5.565087in}{0.993901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617189in}{0.993901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.617189in,y=0.896679in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.825596in}{0.993901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.825596in,y=0.896679in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.034004in}{0.993901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.034004in,y=0.896679in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.242412in}{0.993901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.242412in,y=0.896679in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.450820in}{0.993901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.450820in,y=0.896679in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659228in}{0.993901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.659228in,y=0.896679in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.565087in}{1.018166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.160766in, y=0.979038in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565087in}{0.993901in}}%
\pgfpathlineto{\pgfqpoint{5.565087in}{1.041722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.711330in}{0.993901in}}%
\pgfpathlineto{\pgfqpoint{6.711330in}{1.041722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565087in}{0.993901in}}%
\pgfpathlineto{\pgfqpoint{6.711330in}{0.993901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565087in}{1.041722in}}%
\pgfpathlineto{\pgfqpoint{6.711330in}{1.041722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.138208in,y=1.125056in,,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.565087in}{0.993901in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.617189in}{1.039412in}}%
\pgfpathlineto{\pgfqpoint{5.825596in}{1.030804in}}%
\pgfpathlineto{\pgfqpoint{6.034004in}{1.022046in}}%
\pgfpathlineto{\pgfqpoint{6.242412in}{1.013352in}}%
\pgfpathlineto{\pgfqpoint{6.450820in}{1.004732in}}%
\pgfpathlineto{\pgfqpoint{6.659228in}{0.996177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.565087in}{0.993901in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617189in}{1.039412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.825596in}{1.030804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.034004in}{1.022046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.242412in}{1.013352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.450820in}{1.004732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659228in}{0.996177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.565087in}{0.993901in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.617189in}{1.039455in}}%
\pgfpathlineto{\pgfqpoint{5.825596in}{1.031413in}}%
\pgfpathlineto{\pgfqpoint{6.034004in}{1.023123in}}%
\pgfpathlineto{\pgfqpoint{6.242412in}{1.014866in}}%
\pgfpathlineto{\pgfqpoint{6.450820in}{1.006672in}}%
\pgfpathlineto{\pgfqpoint{6.659228in}{0.998540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.565087in}{0.993901in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617189in}{1.039455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.825596in}{1.031413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.034004in}{1.023123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.242412in}{1.014866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.450820in}{1.006672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659228in}{0.998540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.565087in}{0.993901in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.617189in}{1.039549in}}%
\pgfpathlineto{\pgfqpoint{5.825596in}{1.032268in}}%
\pgfpathlineto{\pgfqpoint{6.034004in}{1.024690in}}%
\pgfpathlineto{\pgfqpoint{6.242412in}{1.017067in}}%
\pgfpathlineto{\pgfqpoint{6.450820in}{1.009476in}}%
\pgfpathlineto{\pgfqpoint{6.659228in}{1.001938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.565087in}{0.993901in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617189in}{1.039549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.825596in}{1.032268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.034004in}{1.024690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.242412in}{1.017067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.450820in}{1.009476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659228in}{1.001938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.565087in}{0.993901in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.617189in}{1.039437in}}%
\pgfpathlineto{\pgfqpoint{5.825596in}{1.030160in}}%
\pgfpathlineto{\pgfqpoint{6.034004in}{1.021018in}}%
\pgfpathlineto{\pgfqpoint{6.242412in}{1.012199in}}%
\pgfpathlineto{\pgfqpoint{6.450820in}{1.003859in}}%
\pgfpathlineto{\pgfqpoint{6.659228in}{0.996075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.565087in}{0.993901in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617189in}{1.039437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.825596in}{1.030160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.034004in}{1.021018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.242412in}{1.012199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.450820in}{1.003859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659228in}{0.996075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553395in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.699639in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.699639in}{0.498130in}}%
\pgfpathlineto{\pgfqpoint{0.553395in}{0.498130in}}%
\pgfpathlineto{\pgfqpoint{0.553395in}{0.450309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.450309in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605497in}{0.492712in}}%
\pgfpathlineto{\pgfqpoint{0.813905in}{0.485673in}}%
\pgfpathlineto{\pgfqpoint{1.022313in}{0.479244in}}%
\pgfpathlineto{\pgfqpoint{1.230721in}{0.473107in}}%
\pgfpathlineto{\pgfqpoint{1.439129in}{0.467125in}}%
\pgfpathlineto{\pgfqpoint{1.647537in}{0.461231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.450309in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605497in}{0.493207in}}%
\pgfpathlineto{\pgfqpoint{0.605497in}{0.493702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.450309in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813905in}{0.485966in}}%
\pgfpathlineto{\pgfqpoint{0.813905in}{0.487188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.450309in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022313in}{0.478949in}}%
\pgfpathlineto{\pgfqpoint{1.022313in}{0.481169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.450309in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230721in}{0.471470in}}%
\pgfpathlineto{\pgfqpoint{1.230721in}{0.475346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.450309in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439129in}{0.440309in}}%
\pgfpathlineto{\pgfqpoint{1.439129in}{0.469625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.450309in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647537in}{0.440309in}}%
\pgfpathlineto{\pgfqpoint{1.647537in}{0.464064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.450309in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605497in}{0.493880in}}%
\pgfpathlineto{\pgfqpoint{0.605497in}{0.494258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.450309in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813905in}{0.487085in}}%
\pgfpathlineto{\pgfqpoint{0.813905in}{0.488014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.450309in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022313in}{0.480668in}}%
\pgfpathlineto{\pgfqpoint{1.022313in}{0.482297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.450309in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230721in}{0.474345in}}%
\pgfpathlineto{\pgfqpoint{1.230721in}{0.476845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.450309in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439129in}{0.467915in}}%
\pgfpathlineto{\pgfqpoint{1.439129in}{0.471527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.450309in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647537in}{0.460891in}}%
\pgfpathlineto{\pgfqpoint{1.647537in}{0.466253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605497in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605497in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813905in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.813905in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022313in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.022313in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230721in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.230721in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439129in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.439129in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647537in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.647537in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.126517in,y=0.198766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}n}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553395in}{0.473168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200000in, y=0.434040in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553395in}{0.496691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200000in, y=0.457563in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553395in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{0.553395in}{0.498130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699639in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.699639in}{0.498130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553395in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.699639in}{0.450309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553395in}{0.498130in}}%
\pgfpathlineto{\pgfqpoint{1.699639in}{0.498130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.126517in,y=0.581463in,,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.450309in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605497in}{0.495750in}}%
\pgfpathlineto{\pgfqpoint{0.605497in}{0.495956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.450309in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813905in}{0.489709in}}%
\pgfpathlineto{\pgfqpoint{0.813905in}{0.490220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.450309in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022313in}{0.484579in}}%
\pgfpathlineto{\pgfqpoint{1.022313in}{0.485388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.450309in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230721in}{0.479338in}}%
\pgfpathlineto{\pgfqpoint{1.230721in}{0.480576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.450309in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439129in}{0.474363in}}%
\pgfpathlineto{\pgfqpoint{1.439129in}{0.476001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.450309in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647537in}{0.469399in}}%
\pgfpathlineto{\pgfqpoint{1.647537in}{0.471495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.450309in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605497in}{0.492285in}}%
\pgfpathlineto{\pgfqpoint{0.605497in}{0.493024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.450309in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813905in}{0.484352in}}%
\pgfpathlineto{\pgfqpoint{0.813905in}{0.486266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.450309in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022313in}{0.474693in}}%
\pgfpathlineto{\pgfqpoint{1.022313in}{0.480123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.450309in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230721in}{0.440309in}}%
\pgfpathlineto{\pgfqpoint{1.230721in}{0.474478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.450309in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439129in}{0.440309in}}%
\pgfpathlineto{\pgfqpoint{1.439129in}{0.469617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.450309in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647537in}{0.440309in}}%
\pgfpathlineto{\pgfqpoint{1.647537in}{0.465237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.450309in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.605497in}{0.493490in}}%
\pgfpathlineto{\pgfqpoint{0.813905in}{0.486769in}}%
\pgfpathlineto{\pgfqpoint{1.022313in}{0.480658in}}%
\pgfpathlineto{\pgfqpoint{1.230721in}{0.474870in}}%
\pgfpathlineto{\pgfqpoint{1.439129in}{0.469264in}}%
\pgfpathlineto{\pgfqpoint{1.647537in}{0.463783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.450309in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605497in}{0.493490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813905in}{0.486769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022313in}{0.480658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230721in}{0.474870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439129in}{0.469264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647537in}{0.463783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.450309in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.605497in}{0.494092in}}%
\pgfpathlineto{\pgfqpoint{0.813905in}{0.487681in}}%
\pgfpathlineto{\pgfqpoint{1.022313in}{0.481868in}}%
\pgfpathlineto{\pgfqpoint{1.230721in}{0.476428in}}%
\pgfpathlineto{\pgfqpoint{1.439129in}{0.471232in}}%
\pgfpathlineto{\pgfqpoint{1.647537in}{0.466202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.450309in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605497in}{0.494092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813905in}{0.487681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022313in}{0.481868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230721in}{0.476428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439129in}{0.471232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647537in}{0.466202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.450309in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.605497in}{0.495862in}}%
\pgfpathlineto{\pgfqpoint{0.813905in}{0.490019in}}%
\pgfpathlineto{\pgfqpoint{1.022313in}{0.485114in}}%
\pgfpathlineto{\pgfqpoint{1.230721in}{0.480245in}}%
\pgfpathlineto{\pgfqpoint{1.439129in}{0.475680in}}%
\pgfpathlineto{\pgfqpoint{1.647537in}{0.471224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.450309in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605497in}{0.495862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813905in}{0.490019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022313in}{0.485114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230721in}{0.480245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439129in}{0.475680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647537in}{0.471224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.450309in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.605497in}{0.492716in}}%
\pgfpathlineto{\pgfqpoint{0.813905in}{0.485674in}}%
\pgfpathlineto{\pgfqpoint{1.022313in}{0.479251in}}%
\pgfpathlineto{\pgfqpoint{1.230721in}{0.473113in}}%
\pgfpathlineto{\pgfqpoint{1.439129in}{0.467178in}}%
\pgfpathlineto{\pgfqpoint{1.647537in}{0.460813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553395in}{0.450309in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605497in}{0.492716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813905in}{0.485674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022313in}{0.479251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230721in}{0.473113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439129in}{0.467178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647537in}{0.460813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223959in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{3.370202in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{3.370202in}{0.498130in}}%
\pgfpathlineto{\pgfqpoint{2.223959in}{0.498130in}}%
\pgfpathlineto{\pgfqpoint{2.223959in}{0.450309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276061in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.276061in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484469in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.484469in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692877in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.692877in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901285in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.901285in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109693in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.109693in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318100in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.318100in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.797081in,y=0.198766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}n}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223959in}{0.473155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.870564in, y=0.434027in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223959in}{0.497930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.870564in, y=0.458802in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223959in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{2.223959in}{0.498130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370202in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{3.370202in}{0.498130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223959in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{3.370202in}{0.450309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223959in}{0.498130in}}%
\pgfpathlineto{\pgfqpoint{3.370202in}{0.498130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.797081in,y=0.581463in,,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.223959in}{0.450309in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.276061in}{0.490018in}}%
\pgfpathlineto{\pgfqpoint{2.484469in}{0.481590in}}%
\pgfpathlineto{\pgfqpoint{2.692877in}{0.473929in}}%
\pgfpathlineto{\pgfqpoint{2.901285in}{0.466630in}}%
\pgfpathlineto{\pgfqpoint{3.109693in}{0.459511in}}%
\pgfpathlineto{\pgfqpoint{3.318100in}{0.452483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.223959in}{0.450309in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276061in}{0.490018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484469in}{0.481590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692877in}{0.473929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901285in}{0.466630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109693in}{0.459511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318100in}{0.452483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.223959in}{0.450309in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.276061in}{0.491952in}}%
\pgfpathlineto{\pgfqpoint{2.484469in}{0.483378in}}%
\pgfpathlineto{\pgfqpoint{2.692877in}{0.475632in}}%
\pgfpathlineto{\pgfqpoint{2.901285in}{0.468470in}}%
\pgfpathlineto{\pgfqpoint{3.109693in}{0.461695in}}%
\pgfpathlineto{\pgfqpoint{3.318100in}{0.455234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.223959in}{0.450309in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276061in}{0.491952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484469in}{0.483378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692877in}{0.475632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901285in}{0.468470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109693in}{0.461695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318100in}{0.455234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.223959in}{0.450309in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.276061in}{0.495956in}}%
\pgfpathlineto{\pgfqpoint{2.484469in}{0.487579in}}%
\pgfpathlineto{\pgfqpoint{2.692877in}{0.480524in}}%
\pgfpathlineto{\pgfqpoint{2.901285in}{0.473553in}}%
\pgfpathlineto{\pgfqpoint{3.109693in}{0.467113in}}%
\pgfpathlineto{\pgfqpoint{3.318100in}{0.460962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.223959in}{0.450309in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276061in}{0.495956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484469in}{0.487579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692877in}{0.480524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901285in}{0.473553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109693in}{0.467113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318100in}{0.460962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.223959in}{0.450309in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.276061in}{0.487901in}}%
\pgfpathlineto{\pgfqpoint{2.484469in}{0.480297in}}%
\pgfpathlineto{\pgfqpoint{2.692877in}{0.472951in}}%
\pgfpathlineto{\pgfqpoint{2.901285in}{0.465926in}}%
\pgfpathlineto{\pgfqpoint{3.109693in}{0.459282in}}%
\pgfpathlineto{\pgfqpoint{3.318100in}{0.453147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.223959in}{0.450309in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276061in}{0.487901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484469in}{0.480297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692877in}{0.472951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901285in}{0.465926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109693in}{0.459282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318100in}{0.453147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894523in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{5.040766in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{5.040766in}{0.498130in}}%
\pgfpathlineto{\pgfqpoint{3.894523in}{0.498130in}}%
\pgfpathlineto{\pgfqpoint{3.894523in}{0.450309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946625in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.946625in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155033in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.155033in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363441in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.363441in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.571848in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.571848in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780256in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.780256in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.988664in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.988664in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.467645in,y=0.198766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}n}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894523in}{0.475717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.541128in, y=0.436589in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894523in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{3.894523in}{0.498130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.040766in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{5.040766in}{0.498130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894523in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{5.040766in}{0.450309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894523in}{0.498130in}}%
\pgfpathlineto{\pgfqpoint{5.040766in}{0.498130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.467645in,y=0.581463in,,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894523in}{0.450309in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.946625in}{0.491063in}}%
\pgfpathlineto{\pgfqpoint{4.155033in}{0.483931in}}%
\pgfpathlineto{\pgfqpoint{4.363441in}{0.477300in}}%
\pgfpathlineto{\pgfqpoint{4.571848in}{0.470951in}}%
\pgfpathlineto{\pgfqpoint{4.780256in}{0.464739in}}%
\pgfpathlineto{\pgfqpoint{4.988664in}{0.458622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894523in}{0.450309in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946625in}{0.491063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155033in}{0.483931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363441in}{0.477300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.571848in}{0.470951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780256in}{0.464739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.988664in}{0.458622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894523in}{0.450309in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.946625in}{0.492796in}}%
\pgfpathlineto{\pgfqpoint{4.155033in}{0.485955in}}%
\pgfpathlineto{\pgfqpoint{4.363441in}{0.479573in}}%
\pgfpathlineto{\pgfqpoint{4.571848in}{0.473529in}}%
\pgfpathlineto{\pgfqpoint{4.780256in}{0.467696in}}%
\pgfpathlineto{\pgfqpoint{4.988664in}{0.462002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894523in}{0.450309in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946625in}{0.492796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155033in}{0.485955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363441in}{0.479573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.571848in}{0.473529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780256in}{0.467696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.988664in}{0.462002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894523in}{0.450309in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.946625in}{0.495956in}}%
\pgfpathlineto{\pgfqpoint{4.155033in}{0.489467in}}%
\pgfpathlineto{\pgfqpoint{4.363441in}{0.483957in}}%
\pgfpathlineto{\pgfqpoint{4.571848in}{0.478389in}}%
\pgfpathlineto{\pgfqpoint{4.780256in}{0.473146in}}%
\pgfpathlineto{\pgfqpoint{4.988664in}{0.468010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894523in}{0.450309in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946625in}{0.495956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155033in}{0.489467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363441in}{0.483957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.571848in}{0.478389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780256in}{0.473146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.988664in}{0.468010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894523in}{0.450309in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.946625in}{0.478108in}}%
\pgfpathlineto{\pgfqpoint{4.155033in}{0.466032in}}%
\pgfpathlineto{\pgfqpoint{4.363441in}{0.463984in}}%
\pgfpathlineto{\pgfqpoint{4.571848in}{0.456657in}}%
\pgfpathlineto{\pgfqpoint{4.780256in}{0.454691in}}%
\pgfpathlineto{\pgfqpoint{4.988664in}{0.452483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894523in}{0.450309in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946625in}{0.478108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155033in}{0.466032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363441in}{0.463984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.571848in}{0.456657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780256in}{0.454691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.988664in}{0.452483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565087in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{6.711330in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{6.711330in}{0.498130in}}%
\pgfpathlineto{\pgfqpoint{5.565087in}{0.498130in}}%
\pgfpathlineto{\pgfqpoint{5.565087in}{0.450309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617189in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.617189in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.825596in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.825596in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.034004in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.034004in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.242412in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.242412in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.450820in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.450820in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659228in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.659228in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.138208in,y=0.198766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}n}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.565087in}{0.473070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.160766in, y=0.433942in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565087in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{5.565087in}{0.498130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.711330in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{6.711330in}{0.498130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565087in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{6.711330in}{0.450309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565087in}{0.498130in}}%
\pgfpathlineto{\pgfqpoint{6.711330in}{0.498130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.138208in,y=0.581463in,,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.565087in}{0.450309in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.617189in}{0.494950in}}%
\pgfpathlineto{\pgfqpoint{5.825596in}{0.486370in}}%
\pgfpathlineto{\pgfqpoint{6.034004in}{0.477754in}}%
\pgfpathlineto{\pgfqpoint{6.242412in}{0.469252in}}%
\pgfpathlineto{\pgfqpoint{6.450820in}{0.460842in}}%
\pgfpathlineto{\pgfqpoint{6.659228in}{0.452483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.565087in}{0.450309in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617189in}{0.494950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.825596in}{0.486370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.034004in}{0.477754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.242412in}{0.469252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.450820in}{0.460842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659228in}{0.452483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.565087in}{0.450309in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.617189in}{0.495057in}}%
\pgfpathlineto{\pgfqpoint{5.825596in}{0.487012in}}%
\pgfpathlineto{\pgfqpoint{6.034004in}{0.478918in}}%
\pgfpathlineto{\pgfqpoint{6.242412in}{0.470959in}}%
\pgfpathlineto{\pgfqpoint{6.450820in}{0.463184in}}%
\pgfpathlineto{\pgfqpoint{6.659228in}{0.455640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.565087in}{0.450309in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617189in}{0.495057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.825596in}{0.487012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.034004in}{0.478918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.242412in}{0.470959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.450820in}{0.463184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659228in}{0.455640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.565087in}{0.450309in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.617189in}{0.495956in}}%
\pgfpathlineto{\pgfqpoint{5.825596in}{0.489049in}}%
\pgfpathlineto{\pgfqpoint{6.034004in}{0.482182in}}%
\pgfpathlineto{\pgfqpoint{6.242412in}{0.475301in}}%
\pgfpathlineto{\pgfqpoint{6.450820in}{0.468483in}}%
\pgfpathlineto{\pgfqpoint{6.659228in}{0.461735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.565087in}{0.450309in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617189in}{0.495956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.825596in}{0.489049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.034004in}{0.482182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.242412in}{0.475301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.450820in}{0.468483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659228in}{0.461735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.565087in}{0.450309in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.617189in}{0.494969in}}%
\pgfpathlineto{\pgfqpoint{5.825596in}{0.485863in}}%
\pgfpathlineto{\pgfqpoint{6.034004in}{0.477065in}}%
\pgfpathlineto{\pgfqpoint{6.242412in}{0.468651in}}%
\pgfpathlineto{\pgfqpoint{6.450820in}{0.460693in}}%
\pgfpathlineto{\pgfqpoint{6.659228in}{0.453345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.565087in}{0.450309in}}{\pgfqpoint{1.146243in}{0.047821in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617189in}{0.494969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.825596in}{0.485863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.034004in}{0.477065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.242412in}{0.468651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.450820in}{0.460693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659228in}{0.453345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.020000in,y=2.890000in,left,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}a. No noise}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.020000in,y=2.338691in,left,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}b. Ind. noise; $T=1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.020000in,y=1.795099in,left,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}c. Corr. noise; $T=1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.020000in,y=1.251506in,left,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}d. Ind. noise; $T=2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.020000in,y=0.707914in,left,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}e. Corr. noise; $T=2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.909108in}{1.075987in}}%
\pgfpathlineto{\pgfqpoint{7.671170in}{1.075987in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.693392in}{1.075987in}}{\pgfqpoint{7.693392in}{1.098210in}}%
\pgfpathlineto{\pgfqpoint{7.693392in}{1.861790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.693392in}{1.884012in}}{\pgfqpoint{7.671170in}{1.884012in}}%
\pgfpathlineto{\pgfqpoint{6.909108in}{1.884012in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.886886in}{1.884012in}}{\pgfqpoint{6.886886in}{1.861790in}}%
\pgfpathlineto{\pgfqpoint{6.886886in}{1.098210in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.886886in}{1.075987in}}{\pgfqpoint{6.909108in}{1.075987in}}%
\pgfpathlineto{\pgfqpoint{6.909108in}{1.075987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.931330in}{1.800679in}}%
\pgfpathlineto{\pgfqpoint{7.042441in}{1.800679in}}%
\pgfpathlineto{\pgfqpoint{7.153552in}{1.800679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.042441in}{1.800679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.242441in,y=1.761790in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ours}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.931330in}{1.645741in}}%
\pgfpathlineto{\pgfqpoint{7.042441in}{1.645741in}}%
\pgfpathlineto{\pgfqpoint{7.153552in}{1.645741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.042441in}{1.645741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.242441in,y=1.606852in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Naive}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.931330in}{1.490802in}}%
\pgfpathlineto{\pgfqpoint{7.042441in}{1.490802in}}%
\pgfpathlineto{\pgfqpoint{7.153552in}{1.490802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.042441in}{1.490802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.242441in,y=1.451914in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}KV row}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.931330in}{1.335864in}}%
\pgfpathlineto{\pgfqpoint{7.042441in}{1.335864in}}%
\pgfpathlineto{\pgfqpoint{7.153552in}{1.335864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.042441in}{1.335864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.242441in,y=1.296975in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}KV col}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.931330in}{1.180926in}}%
\pgfpathlineto{\pgfqpoint{7.042441in}{1.180926in}}%
\pgfpathlineto{\pgfqpoint{7.153552in}{1.180926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.242441in,y=1.142037in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GT}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/lin_eigvals.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.015787in}{2.090309in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.015787in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.015787in}{2.090309in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.090309in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607716in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.915787in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.915787in}{1.990309in}}%
\pgfpathlineto{\pgfqpoint{0.607716in}{1.990309in}}%
\pgfpathlineto{\pgfqpoint{0.607716in}{0.450309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230458in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.230458in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856329in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.856329in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.261751in,y=0.198766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Eigenvalue index}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in, y=0.411181in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{1.633986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334567in, y=1.594858in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{0.806631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{1.015067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{1.162954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{1.277664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{1.371389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{1.450632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{1.519276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{1.579824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607716in}{1.990309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=1.220309in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Eigenvalue}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607716in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{0.607716in}{1.990309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915787in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.915787in}{1.990309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607716in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.915787in}{0.450309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607716in}{1.990309in}}%
\pgfpathlineto{\pgfqpoint{1.915787in}{1.990309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667174in}{1.008268in}}%
\pgfpathlineto{\pgfqpoint{0.667174in}{1.052227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729761in}{1.002895in}}%
\pgfpathlineto{\pgfqpoint{0.729761in}{1.038079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792348in}{1.000759in}}%
\pgfpathlineto{\pgfqpoint{0.792348in}{1.036856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854935in}{0.999310in}}%
\pgfpathlineto{\pgfqpoint{0.854935in}{1.031669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917522in}{0.996106in}}%
\pgfpathlineto{\pgfqpoint{0.917522in}{1.029927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980110in}{0.995379in}}%
\pgfpathlineto{\pgfqpoint{0.980110in}{1.029282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042697in}{0.994787in}}%
\pgfpathlineto{\pgfqpoint{1.042697in}{1.028691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105284in}{0.992316in}}%
\pgfpathlineto{\pgfqpoint{1.105284in}{1.026296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167871in}{0.991410in}}%
\pgfpathlineto{\pgfqpoint{1.167871in}{1.025658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230458in}{0.990502in}}%
\pgfpathlineto{\pgfqpoint{1.230458in}{1.024648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293045in}{0.989592in}}%
\pgfpathlineto{\pgfqpoint{1.293045in}{1.023963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355632in}{0.986844in}}%
\pgfpathlineto{\pgfqpoint{1.355632in}{1.022571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418219in}{0.986052in}}%
\pgfpathlineto{\pgfqpoint{1.418219in}{1.021917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480806in}{0.985255in}}%
\pgfpathlineto{\pgfqpoint{1.480806in}{1.021198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543393in}{0.984456in}}%
\pgfpathlineto{\pgfqpoint{1.543393in}{1.020386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605980in}{0.981959in}}%
\pgfpathlineto{\pgfqpoint{1.605980in}{1.019574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668568in}{0.980961in}}%
\pgfpathlineto{\pgfqpoint{1.668568in}{1.018760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731155in}{0.980095in}}%
\pgfpathlineto{\pgfqpoint{1.731155in}{1.017830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793742in}{0.976660in}}%
\pgfpathlineto{\pgfqpoint{1.793742in}{1.015455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856329in}{0.975120in}}%
\pgfpathlineto{\pgfqpoint{1.856329in}{1.014490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667174in}{1.226621in}}%
\pgfpathlineto{\pgfqpoint{0.667174in}{1.277251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729761in}{1.223375in}}%
\pgfpathlineto{\pgfqpoint{0.729761in}{1.276838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792348in}{1.222028in}}%
\pgfpathlineto{\pgfqpoint{0.792348in}{1.276424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854935in}{1.200813in}}%
\pgfpathlineto{\pgfqpoint{0.854935in}{1.276010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917522in}{1.191959in}}%
\pgfpathlineto{\pgfqpoint{0.917522in}{1.275596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980110in}{1.137048in}}%
\pgfpathlineto{\pgfqpoint{0.980110in}{1.275181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042697in}{0.971574in}}%
\pgfpathlineto{\pgfqpoint{1.042697in}{1.232324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105284in}{0.880125in}}%
\pgfpathlineto{\pgfqpoint{1.105284in}{1.218041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167871in}{0.836981in}}%
\pgfpathlineto{\pgfqpoint{1.167871in}{1.187552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230458in}{0.796273in}}%
\pgfpathlineto{\pgfqpoint{1.230458in}{1.105981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293045in}{0.782331in}}%
\pgfpathlineto{\pgfqpoint{1.293045in}{0.971982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355632in}{0.750391in}}%
\pgfpathlineto{\pgfqpoint{1.355632in}{0.864425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418219in}{0.746727in}}%
\pgfpathlineto{\pgfqpoint{1.418219in}{0.855420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480806in}{0.737943in}}%
\pgfpathlineto{\pgfqpoint{1.480806in}{0.837383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543393in}{0.724038in}}%
\pgfpathlineto{\pgfqpoint{1.543393in}{0.832513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605980in}{0.712438in}}%
\pgfpathlineto{\pgfqpoint{1.605980in}{0.825524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668568in}{0.701773in}}%
\pgfpathlineto{\pgfqpoint{1.668568in}{0.809128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731155in}{0.686086in}}%
\pgfpathlineto{\pgfqpoint{1.731155in}{0.806665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793742in}{0.653652in}}%
\pgfpathlineto{\pgfqpoint{1.793742in}{0.769705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856329in}{0.629480in}}%
\pgfpathlineto{\pgfqpoint{1.856329in}{0.761898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667174in}{1.462437in}}%
\pgfpathlineto{\pgfqpoint{0.667174in}{1.503238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729761in}{1.377198in}}%
\pgfpathlineto{\pgfqpoint{0.729761in}{1.428979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792348in}{1.317286in}}%
\pgfpathlineto{\pgfqpoint{0.792348in}{1.356113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854935in}{1.253772in}}%
\pgfpathlineto{\pgfqpoint{0.854935in}{1.307121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917522in}{1.187612in}}%
\pgfpathlineto{\pgfqpoint{0.917522in}{1.237741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980110in}{1.135719in}}%
\pgfpathlineto{\pgfqpoint{0.980110in}{1.180976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042697in}{1.086395in}}%
\pgfpathlineto{\pgfqpoint{1.042697in}{1.127158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105284in}{1.040926in}}%
\pgfpathlineto{\pgfqpoint{1.105284in}{1.082986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167871in}{0.985799in}}%
\pgfpathlineto{\pgfqpoint{1.167871in}{1.028306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230458in}{0.937301in}}%
\pgfpathlineto{\pgfqpoint{1.230458in}{0.976918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293045in}{0.858789in}}%
\pgfpathlineto{\pgfqpoint{1.293045in}{0.918329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355632in}{0.810963in}}%
\pgfpathlineto{\pgfqpoint{1.355632in}{0.869035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418219in}{0.747465in}}%
\pgfpathlineto{\pgfqpoint{1.418219in}{0.811605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480806in}{0.700037in}}%
\pgfpathlineto{\pgfqpoint{1.480806in}{0.755785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543393in}{0.614748in}}%
\pgfpathlineto{\pgfqpoint{1.543393in}{0.688662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605980in}{0.561133in}}%
\pgfpathlineto{\pgfqpoint{1.605980in}{0.620560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668568in}{0.486045in}}%
\pgfpathlineto{\pgfqpoint{1.668568in}{0.532077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731155in}{0.440309in}}%
\pgfpathlineto{\pgfqpoint{1.731155in}{0.464666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198962in}{1.281667in}}%
\pgfpathlineto{\pgfqpoint{1.838009in}{1.281667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.860231in}{1.281667in}}{\pgfqpoint{1.860231in}{1.303889in}}%
\pgfpathlineto{\pgfqpoint{1.860231in}{1.912531in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.860231in}{1.934753in}}{\pgfqpoint{1.838009in}{1.934753in}}%
\pgfpathlineto{\pgfqpoint{1.198962in}{1.934753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.176739in}{1.934753in}}{\pgfqpoint{1.176739in}{1.912531in}}%
\pgfpathlineto{\pgfqpoint{1.176739in}{1.303889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.176739in}{1.281667in}}{\pgfqpoint{1.198962in}{1.281667in}}%
\pgfpathlineto{\pgfqpoint{1.198962in}{1.281667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221184in}{1.851420in}}%
\pgfpathlineto{\pgfqpoint{1.332295in}{1.851420in}}%
\pgfpathlineto{\pgfqpoint{1.443406in}{1.851420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.532295in,y=1.812531in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GT}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332295in}{1.696482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.532295in,y=1.657593in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ours}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332295in}{1.541543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.532295in,y=1.502654in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}KV}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332295in}{1.386605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.532295in,y=1.347716in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SVD }}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667174in}{1.025259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729761in}{1.019776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792348in}{1.018723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854935in}{1.016487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917522in}{1.012553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980110in}{1.011902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042697in}{1.011291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105284in}{1.008421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167871in}{1.007907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230458in}{1.007393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293045in}{1.006878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355632in}{1.003930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418219in}{1.003421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480806in}{1.001767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543393in}{0.998949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605980in}{0.998289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668568in}{0.997627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731155in}{0.996789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793742in}{0.994214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856329in}{0.993120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667174in}{1.272206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729761in}{1.266275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792348in}{1.264008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854935in}{1.254806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917522in}{1.244441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980110in}{1.220720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042697in}{1.166437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105284in}{1.126086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167871in}{0.971416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230458in}{0.859018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293045in}{0.837282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355632in}{0.793802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418219in}{0.787488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480806in}{0.781546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543393in}{0.772011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605980in}{0.762288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668568in}{0.754866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731155in}{0.752005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793742in}{0.728970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856329in}{0.722520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667174in}{1.493131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729761in}{1.404463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792348in}{1.325789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854935in}{1.273713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917522in}{1.209416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980110in}{1.162175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042697in}{1.108344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105284in}{1.064278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167871in}{1.006361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230458in}{0.953930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293045in}{0.889561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355632in}{0.836923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418219in}{0.787216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480806in}{0.726930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543393in}{0.660772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605980in}{0.584251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668568in}{0.501735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731155in}{0.429446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793742in}{0.348727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856329in}{0.243542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.607716in}{0.450309in}}{\pgfqpoint{1.308070in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667174in}{1.015067in}}%
\pgfpathlineto{\pgfqpoint{0.729761in}{1.015067in}}%
\pgfpathlineto{\pgfqpoint{0.792348in}{1.015067in}}%
\pgfpathlineto{\pgfqpoint{0.854935in}{1.015067in}}%
\pgfpathlineto{\pgfqpoint{0.917522in}{1.015067in}}%
\pgfpathlineto{\pgfqpoint{0.980110in}{1.015067in}}%
\pgfpathlineto{\pgfqpoint{1.042697in}{1.015067in}}%
\pgfpathlineto{\pgfqpoint{1.105284in}{1.015067in}}%
\pgfpathlineto{\pgfqpoint{1.167871in}{1.015067in}}%
\pgfpathlineto{\pgfqpoint{1.230458in}{1.015067in}}%
\pgfpathlineto{\pgfqpoint{1.293045in}{1.015067in}}%
\pgfpathlineto{\pgfqpoint{1.355632in}{1.015067in}}%
\pgfpathlineto{\pgfqpoint{1.418219in}{1.015067in}}%
\pgfpathlineto{\pgfqpoint{1.480806in}{1.015067in}}%
\pgfpathlineto{\pgfqpoint{1.543393in}{1.015067in}}%
\pgfpathlineto{\pgfqpoint{1.605980in}{1.015067in}}%
\pgfpathlineto{\pgfqpoint{1.668568in}{1.015067in}}%
\pgfpathlineto{\pgfqpoint{1.731155in}{1.015067in}}%
\pgfpathlineto{\pgfqpoint{1.793742in}{1.015067in}}%
\pgfpathlineto{\pgfqpoint{1.856329in}{1.015067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/subNN.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.751330in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.751330in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.751330in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535225in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.813322in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.813322in}{1.641667in}}%
\pgfpathlineto{\pgfqpoint{0.535225in}{1.641667in}}%
\pgfpathlineto{\pgfqpoint{0.535225in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975322in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975322in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747276in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.747276in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571683in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668130in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742940in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804065in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855744in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900512in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939999in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207703in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343637in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440084in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514894in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576019in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627699in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672466in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711953in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174273in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{0.814219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.765994in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{0.565005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{0.630557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{0.685980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{0.733990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{0.776338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.063433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.209214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.312647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.392876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.458428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.513851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.561861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535225in}{1.604209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535225in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593320in}{1.059856in}}%
\pgfpathlineto{\pgfqpoint{1.755227in}{1.059856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535225in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.535225in}{1.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813322in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.813322in}{1.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535225in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.813322in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535225in}{1.641667in}}%
\pgfpathlineto{\pgfqpoint{1.813322in}{1.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174273in,y=1.725000in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\hat{m}(2)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535225in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593320in}{0.599326in}}%
\pgfpathlineto{\pgfqpoint{0.593320in}{1.047325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535225in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825701in}{0.701289in}}%
\pgfpathlineto{\pgfqpoint{0.825701in}{1.057439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535225in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058083in}{0.782734in}}%
\pgfpathlineto{\pgfqpoint{1.058083in}{1.115674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535225in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290464in}{0.842991in}}%
\pgfpathlineto{\pgfqpoint{1.290464in}{1.142577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535225in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522846in}{0.917133in}}%
\pgfpathlineto{\pgfqpoint{1.522846in}{1.145077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535225in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755227in}{1.002609in}}%
\pgfpathlineto{\pgfqpoint{1.755227in}{1.099524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535225in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593320in}{0.965954in}}%
\pgfpathlineto{\pgfqpoint{0.593320in}{1.330516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535225in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825701in}{0.978529in}}%
\pgfpathlineto{\pgfqpoint{0.825701in}{1.286396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535225in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058083in}{0.988203in}}%
\pgfpathlineto{\pgfqpoint{1.058083in}{1.277882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535225in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290464in}{1.019504in}}%
\pgfpathlineto{\pgfqpoint{1.290464in}{1.302320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535225in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522846in}{1.064107in}}%
\pgfpathlineto{\pgfqpoint{1.522846in}{1.282355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535225in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755227in}{1.133742in}}%
\pgfpathlineto{\pgfqpoint{1.755227in}{1.221472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535225in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593320in}{0.809137in}}%
\pgfpathlineto{\pgfqpoint{0.593320in}{1.225283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535225in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825701in}{0.818049in}}%
\pgfpathlineto{\pgfqpoint{0.825701in}{1.186283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535225in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058083in}{0.843156in}}%
\pgfpathlineto{\pgfqpoint{1.058083in}{1.184574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535225in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290464in}{0.876764in}}%
\pgfpathlineto{\pgfqpoint{1.290464in}{1.222107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535225in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522846in}{0.937604in}}%
\pgfpathlineto{\pgfqpoint{1.522846in}{1.202020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535225in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755227in}{1.027614in}}%
\pgfpathlineto{\pgfqpoint{1.755227in}{1.119949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535225in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593320in}{0.783896in}}%
\pgfpathlineto{\pgfqpoint{0.593320in}{1.173381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535225in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825701in}{0.888271in}}%
\pgfpathlineto{\pgfqpoint{0.825701in}{1.181569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535225in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058083in}{0.940601in}}%
\pgfpathlineto{\pgfqpoint{1.058083in}{1.222371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535225in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290464in}{0.990776in}}%
\pgfpathlineto{\pgfqpoint{1.290464in}{1.240147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535225in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522846in}{1.047237in}}%
\pgfpathlineto{\pgfqpoint{1.522846in}{1.236548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535225in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755227in}{1.113305in}}%
\pgfpathlineto{\pgfqpoint{1.755227in}{1.206078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535225in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.593320in}{1.115958in}}%
\pgfpathlineto{\pgfqpoint{0.825701in}{1.066980in}}%
\pgfpathlineto{\pgfqpoint{1.058083in}{1.058636in}}%
\pgfpathlineto{\pgfqpoint{1.290464in}{1.055115in}}%
\pgfpathlineto{\pgfqpoint{1.522846in}{1.061926in}}%
\pgfpathlineto{\pgfqpoint{1.755227in}{1.063282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535225in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathmoveto{\pgfqpoint{-0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593320in}{1.115958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825701in}{1.066980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058083in}{1.058636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290464in}{1.055115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522846in}{1.061926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755227in}{1.063282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535225in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.593320in}{1.592031in}}%
\pgfpathlineto{\pgfqpoint{0.825701in}{1.389178in}}%
\pgfpathlineto{\pgfqpoint{1.058083in}{1.282463in}}%
\pgfpathlineto{\pgfqpoint{1.290464in}{1.224757in}}%
\pgfpathlineto{\pgfqpoint{1.522846in}{1.202706in}}%
\pgfpathlineto{\pgfqpoint{1.755227in}{1.186489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535225in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593320in}{1.592031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825701in}{1.389178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058083in}{1.282463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290464in}{1.224757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522846in}{1.202706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755227in}{1.186489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535225in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.593320in}{1.551206in}}%
\pgfpathlineto{\pgfqpoint{0.825701in}{1.326482in}}%
\pgfpathlineto{\pgfqpoint{1.058083in}{1.201431in}}%
\pgfpathlineto{\pgfqpoint{1.290464in}{1.134444in}}%
\pgfpathlineto{\pgfqpoint{1.522846in}{1.106742in}}%
\pgfpathlineto{\pgfqpoint{1.755227in}{1.085690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535225in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.048611in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593320in}{1.551206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825701in}{1.326482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058083in}{1.201431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290464in}{1.134444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522846in}{1.106742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755227in}{1.085690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535225in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.593320in}{1.213430in}}%
\pgfpathlineto{\pgfqpoint{0.825701in}{1.171983in}}%
\pgfpathlineto{\pgfqpoint{1.058083in}{1.166374in}}%
\pgfpathlineto{\pgfqpoint{1.290464in}{1.161125in}}%
\pgfpathlineto{\pgfqpoint{1.522846in}{1.167154in}}%
\pgfpathlineto{\pgfqpoint{1.755227in}{1.168814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535225in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593320in}{1.213430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825701in}{1.171983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058083in}{1.166374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290464in}{1.161125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522846in}{1.167154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755227in}{1.168814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369621in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.647719in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.647719in}{1.641667in}}%
\pgfpathlineto{\pgfqpoint{2.369621in}{1.641667in}}%
\pgfpathlineto{\pgfqpoint{2.369621in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809718in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.809718in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.581672in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.581672in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406080in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502527in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577337in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638461in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690141in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734908in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774396in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042100in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178034in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274481in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349291in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410415in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462095in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506862in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546350in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.008670in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369621in}{0.707037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.984397in, y=0.658812in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369621in}{1.091046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.984397in, y=1.042821in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369621in}{1.475055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.071203in, y=1.426829in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369621in}{0.554225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369621in}{0.591439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369621in}{0.621845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369621in}{0.647553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369621in}{0.669823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369621in}{0.689466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369621in}{0.822635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369621in}{0.890256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369621in}{0.938233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369621in}{0.975448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369621in}{1.005854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369621in}{1.031562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369621in}{1.053832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369621in}{1.073475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369621in}{1.206644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369621in}{1.274265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369621in}{1.322242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369621in}{1.359456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369621in}{1.389863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369621in}{1.415571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369621in}{1.437840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369621in}{1.457483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369621in}{1.590653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.369621in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427717in}{1.008837in}}%
\pgfpathlineto{\pgfqpoint{3.589624in}{1.008837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369621in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.369621in}{1.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647719in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.647719in}{1.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369621in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.647719in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369621in}{1.641667in}}%
\pgfpathlineto{\pgfqpoint{3.647719in}{1.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.008670in,y=1.725000in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\hat{m}(3)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.369621in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427717in}{0.599326in}}%
\pgfpathlineto{\pgfqpoint{2.427717in}{0.933157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.369621in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660098in}{0.703776in}}%
\pgfpathlineto{\pgfqpoint{2.660098in}{0.960144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.369621in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892479in}{0.778310in}}%
\pgfpathlineto{\pgfqpoint{2.892479in}{1.024547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.369621in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124861in}{0.829237in}}%
\pgfpathlineto{\pgfqpoint{3.124861in}{1.046241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.369621in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357242in}{0.889687in}}%
\pgfpathlineto{\pgfqpoint{3.357242in}{1.058615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.369621in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589624in}{0.966485in}}%
\pgfpathlineto{\pgfqpoint{3.589624in}{1.032853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.369621in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427717in}{0.932272in}}%
\pgfpathlineto{\pgfqpoint{2.427717in}{1.210531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.369621in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660098in}{0.933207in}}%
\pgfpathlineto{\pgfqpoint{2.660098in}{1.182330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.369621in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892479in}{0.944487in}}%
\pgfpathlineto{\pgfqpoint{2.892479in}{1.170037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.369621in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124861in}{0.965521in}}%
\pgfpathlineto{\pgfqpoint{3.124861in}{1.196858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.369621in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357242in}{1.006366in}}%
\pgfpathlineto{\pgfqpoint{3.357242in}{1.182785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.369621in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589624in}{1.066519in}}%
\pgfpathlineto{\pgfqpoint{3.589624in}{1.126026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.369621in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427717in}{0.787756in}}%
\pgfpathlineto{\pgfqpoint{2.427717in}{1.112689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.369621in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660098in}{0.806011in}}%
\pgfpathlineto{\pgfqpoint{2.660098in}{1.090969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.369621in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892479in}{0.836422in}}%
\pgfpathlineto{\pgfqpoint{2.892479in}{1.098836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.369621in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124861in}{0.866322in}}%
\pgfpathlineto{\pgfqpoint{3.124861in}{1.129473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.369621in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357242in}{0.911199in}}%
\pgfpathlineto{\pgfqpoint{3.357242in}{1.133482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.369621in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589624in}{1.000528in}}%
\pgfpathlineto{\pgfqpoint{3.589624in}{1.057817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.369621in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427717in}{0.757969in}}%
\pgfpathlineto{\pgfqpoint{2.427717in}{1.037378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.369621in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660098in}{0.838055in}}%
\pgfpathlineto{\pgfqpoint{2.660098in}{1.056731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.369621in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892479in}{0.898973in}}%
\pgfpathlineto{\pgfqpoint{2.892479in}{1.107662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.369621in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124861in}{0.940121in}}%
\pgfpathlineto{\pgfqpoint{3.124861in}{1.117077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.369621in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357242in}{0.986921in}}%
\pgfpathlineto{\pgfqpoint{3.357242in}{1.125035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.369621in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589624in}{1.039489in}}%
\pgfpathlineto{\pgfqpoint{3.589624in}{1.106774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.369621in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.427717in}{1.054521in}}%
\pgfpathlineto{\pgfqpoint{2.660098in}{1.023124in}}%
\pgfpathlineto{\pgfqpoint{2.892479in}{1.004811in}}%
\pgfpathlineto{\pgfqpoint{3.124861in}{1.004279in}}%
\pgfpathlineto{\pgfqpoint{3.357242in}{1.009716in}}%
\pgfpathlineto{\pgfqpoint{3.589624in}{1.011653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.369621in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathmoveto{\pgfqpoint{-0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427717in}{1.054521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660098in}{1.023124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892479in}{1.004811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124861in}{1.004279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357242in}{1.009716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589624in}{1.011653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.369621in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.427717in}{1.592031in}}%
\pgfpathlineto{\pgfqpoint{2.660098in}{1.382158in}}%
\pgfpathlineto{\pgfqpoint{2.892479in}{1.238448in}}%
\pgfpathlineto{\pgfqpoint{3.124861in}{1.163803in}}%
\pgfpathlineto{\pgfqpoint{3.357242in}{1.128349in}}%
\pgfpathlineto{\pgfqpoint{3.589624in}{1.105746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.369621in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427717in}{1.592031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660098in}{1.382158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892479in}{1.238448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124861in}{1.163803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357242in}{1.128349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589624in}{1.105746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.369621in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.427717in}{1.578430in}}%
\pgfpathlineto{\pgfqpoint{2.660098in}{1.358994in}}%
\pgfpathlineto{\pgfqpoint{2.892479in}{1.198467in}}%
\pgfpathlineto{\pgfqpoint{3.124861in}{1.111893in}}%
\pgfpathlineto{\pgfqpoint{3.357242in}{1.068553in}}%
\pgfpathlineto{\pgfqpoint{3.589624in}{1.040159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.369621in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.048611in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427717in}{1.578430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660098in}{1.358994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892479in}{1.198467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124861in}{1.111893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357242in}{1.068553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589624in}{1.040159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.369621in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.427717in}{1.121331in}}%
\pgfpathlineto{\pgfqpoint{2.660098in}{1.090689in}}%
\pgfpathlineto{\pgfqpoint{2.892479in}{1.079671in}}%
\pgfpathlineto{\pgfqpoint{3.124861in}{1.077870in}}%
\pgfpathlineto{\pgfqpoint{3.357242in}{1.081974in}}%
\pgfpathlineto{\pgfqpoint{3.589624in}{1.083226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.369621in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427717in}{1.121331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660098in}{1.090689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892479in}{1.079671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124861in}{1.077870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357242in}{1.081974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589624in}{1.083226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204018in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.482116in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.482116in}{1.641667in}}%
\pgfpathlineto{\pgfqpoint{4.204018in}{1.641667in}}%
\pgfpathlineto{\pgfqpoint{4.204018in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644115in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.644115in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.416069in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.416069in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240477in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.336923in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.411734in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.472858in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.524538in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569305in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.608792in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.876496in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012431in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.108878in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.183688in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.244812in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.296492in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.341259in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.380746in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.843067in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Q}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204018in}{0.910650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.818793in, y=0.862424in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204018in}{1.396751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.905599in, y=1.348525in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.204018in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262113in}{0.986346in}}%
\pgfpathlineto{\pgfqpoint{5.424020in}{0.986346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204018in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.204018in}{1.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482116in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.482116in}{1.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204018in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.482116in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204018in}{1.641667in}}%
\pgfpathlineto{\pgfqpoint{5.482116in}{1.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.843067in,y=1.725000in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\hat{m}(4)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.579338in}{0.590664in}}%
\pgfpathlineto{\pgfqpoint{6.573552in}{0.590664in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.601330in}{0.590664in}}{\pgfqpoint{6.601330in}{0.618441in}}%
\pgfpathlineto{\pgfqpoint{6.601330in}{1.572916in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.601330in}{1.600694in}}{\pgfqpoint{6.573552in}{1.600694in}}%
\pgfpathlineto{\pgfqpoint{5.579338in}{1.600694in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.551560in}{1.600694in}}{\pgfqpoint{5.551560in}{1.572916in}}%
\pgfpathlineto{\pgfqpoint{5.551560in}{0.618441in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.551560in}{0.590664in}}{\pgfqpoint{5.579338in}{0.590664in}}%
\pgfpathlineto{\pgfqpoint{5.579338in}{0.590664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.607116in}{1.496528in}}%
\pgfpathlineto{\pgfqpoint{5.746004in}{1.496528in}}%
\pgfpathlineto{\pgfqpoint{5.884893in}{1.496528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathmoveto{\pgfqpoint{-0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.746004in}{1.496528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.996004in,y=1.447916in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ours}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.607116in}{1.302855in}}%
\pgfpathlineto{\pgfqpoint{5.746004in}{1.302855in}}%
\pgfpathlineto{\pgfqpoint{5.884893in}{1.302855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.746004in}{1.302855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.996004in,y=1.254244in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Naive}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.607116in}{1.109182in}}%
\pgfpathlineto{\pgfqpoint{5.746004in}{1.109182in}}%
\pgfpathlineto{\pgfqpoint{5.884893in}{1.109182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.048611in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.746004in}{1.109182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.996004in,y=1.060571in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}KV row}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.607116in}{0.915509in}}%
\pgfpathlineto{\pgfqpoint{5.746004in}{0.915509in}}%
\pgfpathlineto{\pgfqpoint{5.884893in}{0.915509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.746004in}{0.915509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.996004in,y=0.866898in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}KV col}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.607116in}{0.721836in}}%
\pgfpathlineto{\pgfqpoint{5.884893in}{0.721836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.996004in,y=0.673225in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Full data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.204018in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262113in}{0.599326in}}%
\pgfpathlineto{\pgfqpoint{4.262113in}{0.888199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.204018in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494495in}{0.706305in}}%
\pgfpathlineto{\pgfqpoint{4.494495in}{0.917206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.204018in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726876in}{0.779823in}}%
\pgfpathlineto{\pgfqpoint{4.726876in}{0.978119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.204018in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959257in}{0.827102in}}%
\pgfpathlineto{\pgfqpoint{4.959257in}{0.998192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.204018in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.191639in}{0.882288in}}%
\pgfpathlineto{\pgfqpoint{5.191639in}{1.019592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.204018in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.424020in}{0.950256in}}%
\pgfpathlineto{\pgfqpoint{5.424020in}{1.003907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.204018in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262113in}{0.921167in}}%
\pgfpathlineto{\pgfqpoint{4.262113in}{1.163198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.204018in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494495in}{0.920121in}}%
\pgfpathlineto{\pgfqpoint{4.494495in}{1.132697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.204018in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726876in}{0.936500in}}%
\pgfpathlineto{\pgfqpoint{4.726876in}{1.127489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.204018in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959257in}{0.950712in}}%
\pgfpathlineto{\pgfqpoint{4.959257in}{1.150212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.204018in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.191639in}{0.985889in}}%
\pgfpathlineto{\pgfqpoint{5.191639in}{1.144324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.204018in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.424020in}{1.042466in}}%
\pgfpathlineto{\pgfqpoint{5.424020in}{1.091707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.204018in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262113in}{0.775984in}}%
\pgfpathlineto{\pgfqpoint{4.262113in}{1.066776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.204018in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494495in}{0.800888in}}%
\pgfpathlineto{\pgfqpoint{4.494495in}{1.052942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.204018in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726876in}{0.831864in}}%
\pgfpathlineto{\pgfqpoint{4.726876in}{1.062816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.204018in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959257in}{0.862225in}}%
\pgfpathlineto{\pgfqpoint{4.959257in}{1.095984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.204018in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.191639in}{0.906099in}}%
\pgfpathlineto{\pgfqpoint{5.191639in}{1.101830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.204018in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.424020in}{0.989092in}}%
\pgfpathlineto{\pgfqpoint{5.424020in}{1.033971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.204018in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262113in}{0.738293in}}%
\pgfpathlineto{\pgfqpoint{4.262113in}{0.981680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.204018in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494495in}{0.818887in}}%
\pgfpathlineto{\pgfqpoint{4.494495in}{1.007630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.204018in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726876in}{0.879995in}}%
\pgfpathlineto{\pgfqpoint{4.726876in}{1.060033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.204018in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959257in}{0.921720in}}%
\pgfpathlineto{\pgfqpoint{4.959257in}{1.071353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.204018in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.191639in}{0.964037in}}%
\pgfpathlineto{\pgfqpoint{5.191639in}{1.076398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.204018in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.424020in}{1.011108in}}%
\pgfpathlineto{\pgfqpoint{5.424020in}{1.067829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.204018in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.262113in}{1.028769in}}%
\pgfpathlineto{\pgfqpoint{4.494495in}{1.007602in}}%
\pgfpathlineto{\pgfqpoint{4.726876in}{0.980860in}}%
\pgfpathlineto{\pgfqpoint{4.959257in}{0.981833in}}%
\pgfpathlineto{\pgfqpoint{5.191639in}{0.986254in}}%
\pgfpathlineto{\pgfqpoint{5.424020in}{0.989209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.204018in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathmoveto{\pgfqpoint{-0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.262113in}{1.028769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494495in}{1.007602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.726876in}{0.980860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.959257in}{0.981833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.191639in}{0.986254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.424020in}{0.989209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.204018in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.262113in}{1.592031in}}%
\pgfpathlineto{\pgfqpoint{4.494495in}{1.394051in}}%
\pgfpathlineto{\pgfqpoint{4.726876in}{1.235395in}}%
\pgfpathlineto{\pgfqpoint{4.959257in}{1.149189in}}%
\pgfpathlineto{\pgfqpoint{5.191639in}{1.104071in}}%
\pgfpathlineto{\pgfqpoint{5.424020in}{1.077296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.204018in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.262113in}{1.592031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494495in}{1.394051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.726876in}{1.235395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.959257in}{1.149189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.191639in}{1.104071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.424020in}{1.077296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.204018in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.262113in}{1.582638in}}%
\pgfpathlineto{\pgfqpoint{4.494495in}{1.380066in}}%
\pgfpathlineto{\pgfqpoint{4.726876in}{1.209302in}}%
\pgfpathlineto{\pgfqpoint{4.959257in}{1.110421in}}%
\pgfpathlineto{\pgfqpoint{5.191639in}{1.055873in}}%
\pgfpathlineto{\pgfqpoint{5.424020in}{1.022081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.204018in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.048611in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.262113in}{1.582638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494495in}{1.380066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.726876in}{1.209302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.959257in}{1.110421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.191639in}{1.055873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.424020in}{1.022081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.204018in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.262113in}{1.082425in}}%
\pgfpathlineto{\pgfqpoint{4.494495in}{1.066992in}}%
\pgfpathlineto{\pgfqpoint{4.726876in}{1.046656in}}%
\pgfpathlineto{\pgfqpoint{4.959257in}{1.047354in}}%
\pgfpathlineto{\pgfqpoint{5.191639in}{1.050446in}}%
\pgfpathlineto{\pgfqpoint{5.424020in}{1.051732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.204018in}{0.549691in}}{\pgfqpoint{1.278097in}{1.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.262113in}{1.082425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494495in}{1.066992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.726876in}{1.046656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.959257in}{1.047354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.191639in}{1.050446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.424020in}{1.051732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/train_curves.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.120884in}{2.895108in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.120884in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.120884in}{2.895108in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.895108in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{1.670854in}}%
\pgfpathlineto{\pgfqpoint{1.712212in}{1.670854in}}%
\pgfpathlineto{\pgfqpoint{1.712212in}{2.586775in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{2.586775in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{1.670854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{1.670854in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606364in}{2.678691in}}%
\pgfpathlineto{\pgfqpoint{0.606364in}{2.463046in}}%
\pgfpathlineto{\pgfqpoint{0.624522in}{2.367019in}}%
\pgfpathlineto{\pgfqpoint{0.642681in}{2.338520in}}%
\pgfpathlineto{\pgfqpoint{0.660839in}{2.299546in}}%
\pgfpathlineto{\pgfqpoint{0.678997in}{2.284642in}}%
\pgfpathlineto{\pgfqpoint{0.697156in}{2.277704in}}%
\pgfpathlineto{\pgfqpoint{0.715314in}{2.279798in}}%
\pgfpathlineto{\pgfqpoint{0.733473in}{2.300172in}}%
\pgfpathlineto{\pgfqpoint{0.751631in}{2.301055in}}%
\pgfpathlineto{\pgfqpoint{0.769790in}{2.297113in}}%
\pgfpathlineto{\pgfqpoint{0.787948in}{2.298802in}}%
\pgfpathlineto{\pgfqpoint{0.806106in}{2.291322in}}%
\pgfpathlineto{\pgfqpoint{0.824265in}{2.284519in}}%
\pgfpathlineto{\pgfqpoint{0.842423in}{2.299571in}}%
\pgfpathlineto{\pgfqpoint{0.860582in}{2.301230in}}%
\pgfpathlineto{\pgfqpoint{0.878740in}{2.323244in}}%
\pgfpathlineto{\pgfqpoint{0.896899in}{2.325343in}}%
\pgfpathlineto{\pgfqpoint{0.915057in}{2.341761in}}%
\pgfpathlineto{\pgfqpoint{0.933216in}{2.322998in}}%
\pgfpathlineto{\pgfqpoint{0.951374in}{2.340978in}}%
\pgfpathlineto{\pgfqpoint{0.969532in}{2.338096in}}%
\pgfpathlineto{\pgfqpoint{0.987691in}{2.339231in}}%
\pgfpathlineto{\pgfqpoint{1.005849in}{2.355972in}}%
\pgfpathlineto{\pgfqpoint{1.024008in}{2.347271in}}%
\pgfpathlineto{\pgfqpoint{1.042166in}{2.350150in}}%
\pgfpathlineto{\pgfqpoint{1.060325in}{2.354163in}}%
\pgfpathlineto{\pgfqpoint{1.078483in}{2.354244in}}%
\pgfpathlineto{\pgfqpoint{1.096641in}{2.357934in}}%
\pgfpathlineto{\pgfqpoint{1.114800in}{2.374291in}}%
\pgfpathlineto{\pgfqpoint{1.132958in}{2.376018in}}%
\pgfpathlineto{\pgfqpoint{1.151117in}{2.371763in}}%
\pgfpathlineto{\pgfqpoint{1.169275in}{2.372297in}}%
\pgfpathlineto{\pgfqpoint{1.187434in}{2.380499in}}%
\pgfpathlineto{\pgfqpoint{1.205592in}{2.393393in}}%
\pgfpathlineto{\pgfqpoint{1.223751in}{2.389544in}}%
\pgfpathlineto{\pgfqpoint{1.241909in}{2.397562in}}%
\pgfpathlineto{\pgfqpoint{1.260067in}{2.409218in}}%
\pgfpathlineto{\pgfqpoint{1.278226in}{2.392075in}}%
\pgfpathlineto{\pgfqpoint{1.296384in}{2.413416in}}%
\pgfpathlineto{\pgfqpoint{1.314543in}{2.394660in}}%
\pgfpathlineto{\pgfqpoint{1.332701in}{2.406671in}}%
\pgfpathlineto{\pgfqpoint{1.350860in}{2.426217in}}%
\pgfpathlineto{\pgfqpoint{1.369018in}{2.415451in}}%
\pgfpathlineto{\pgfqpoint{1.387176in}{2.423018in}}%
\pgfpathlineto{\pgfqpoint{1.405335in}{2.424126in}}%
\pgfpathlineto{\pgfqpoint{1.423493in}{2.418168in}}%
\pgfpathlineto{\pgfqpoint{1.441652in}{2.433409in}}%
\pgfpathlineto{\pgfqpoint{1.459810in}{2.442136in}}%
\pgfpathlineto{\pgfqpoint{1.477969in}{2.431054in}}%
\pgfpathlineto{\pgfqpoint{1.496127in}{2.426842in}}%
\pgfpathlineto{\pgfqpoint{1.514286in}{2.426261in}}%
\pgfpathlineto{\pgfqpoint{1.532444in}{2.440507in}}%
\pgfpathlineto{\pgfqpoint{1.550602in}{2.439556in}}%
\pgfpathlineto{\pgfqpoint{1.568761in}{2.431289in}}%
\pgfpathlineto{\pgfqpoint{1.586919in}{2.458605in}}%
\pgfpathlineto{\pgfqpoint{1.605078in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{1.623236in}{2.447620in}}%
\pgfpathlineto{\pgfqpoint{1.641395in}{2.456088in}}%
\pgfpathlineto{\pgfqpoint{1.659553in}{2.446523in}}%
\pgfpathlineto{\pgfqpoint{1.659553in}{2.564963in}}%
\pgfpathlineto{\pgfqpoint{1.659553in}{2.564963in}}%
\pgfpathlineto{\pgfqpoint{1.641395in}{2.553274in}}%
\pgfpathlineto{\pgfqpoint{1.623236in}{2.579386in}}%
\pgfpathlineto{\pgfqpoint{1.605078in}{2.566620in}}%
\pgfpathlineto{\pgfqpoint{1.586919in}{2.582827in}}%
\pgfpathlineto{\pgfqpoint{1.568761in}{2.562778in}}%
\pgfpathlineto{\pgfqpoint{1.550602in}{2.587122in}}%
\pgfpathlineto{\pgfqpoint{1.532444in}{2.545925in}}%
\pgfpathlineto{\pgfqpoint{1.514286in}{2.558646in}}%
\pgfpathlineto{\pgfqpoint{1.496127in}{2.530238in}}%
\pgfpathlineto{\pgfqpoint{1.477969in}{2.524612in}}%
\pgfpathlineto{\pgfqpoint{1.459810in}{2.525957in}}%
\pgfpathlineto{\pgfqpoint{1.441652in}{2.505307in}}%
\pgfpathlineto{\pgfqpoint{1.423493in}{2.524121in}}%
\pgfpathlineto{\pgfqpoint{1.405335in}{2.536759in}}%
\pgfpathlineto{\pgfqpoint{1.387176in}{2.526159in}}%
\pgfpathlineto{\pgfqpoint{1.369018in}{2.525444in}}%
\pgfpathlineto{\pgfqpoint{1.350860in}{2.515877in}}%
\pgfpathlineto{\pgfqpoint{1.332701in}{2.531165in}}%
\pgfpathlineto{\pgfqpoint{1.314543in}{2.495880in}}%
\pgfpathlineto{\pgfqpoint{1.296384in}{2.504002in}}%
\pgfpathlineto{\pgfqpoint{1.278226in}{2.510578in}}%
\pgfpathlineto{\pgfqpoint{1.260067in}{2.491212in}}%
\pgfpathlineto{\pgfqpoint{1.241909in}{2.478365in}}%
\pgfpathlineto{\pgfqpoint{1.223751in}{2.484007in}}%
\pgfpathlineto{\pgfqpoint{1.205592in}{2.480451in}}%
\pgfpathlineto{\pgfqpoint{1.187434in}{2.478985in}}%
\pgfpathlineto{\pgfqpoint{1.169275in}{2.485219in}}%
\pgfpathlineto{\pgfqpoint{1.151117in}{2.461839in}}%
\pgfpathlineto{\pgfqpoint{1.132958in}{2.482520in}}%
\pgfpathlineto{\pgfqpoint{1.114800in}{2.488174in}}%
\pgfpathlineto{\pgfqpoint{1.096641in}{2.474466in}}%
\pgfpathlineto{\pgfqpoint{1.078483in}{2.461960in}}%
\pgfpathlineto{\pgfqpoint{1.060325in}{2.465034in}}%
\pgfpathlineto{\pgfqpoint{1.042166in}{2.463158in}}%
\pgfpathlineto{\pgfqpoint{1.024008in}{2.486449in}}%
\pgfpathlineto{\pgfqpoint{1.005849in}{2.459928in}}%
\pgfpathlineto{\pgfqpoint{0.987691in}{2.455961in}}%
\pgfpathlineto{\pgfqpoint{0.969532in}{2.462155in}}%
\pgfpathlineto{\pgfqpoint{0.951374in}{2.450571in}}%
\pgfpathlineto{\pgfqpoint{0.933216in}{2.454722in}}%
\pgfpathlineto{\pgfqpoint{0.915057in}{2.465624in}}%
\pgfpathlineto{\pgfqpoint{0.896899in}{2.456584in}}%
\pgfpathlineto{\pgfqpoint{0.878740in}{2.445052in}}%
\pgfpathlineto{\pgfqpoint{0.860582in}{2.455767in}}%
\pgfpathlineto{\pgfqpoint{0.842423in}{2.440096in}}%
\pgfpathlineto{\pgfqpoint{0.824265in}{2.450236in}}%
\pgfpathlineto{\pgfqpoint{0.806106in}{2.446469in}}%
\pgfpathlineto{\pgfqpoint{0.787948in}{2.432328in}}%
\pgfpathlineto{\pgfqpoint{0.769790in}{2.440142in}}%
\pgfpathlineto{\pgfqpoint{0.751631in}{2.422103in}}%
\pgfpathlineto{\pgfqpoint{0.733473in}{2.407717in}}%
\pgfpathlineto{\pgfqpoint{0.715314in}{2.422558in}}%
\pgfpathlineto{\pgfqpoint{0.697156in}{2.391748in}}%
\pgfpathlineto{\pgfqpoint{0.678997in}{2.402688in}}%
\pgfpathlineto{\pgfqpoint{0.660839in}{2.424917in}}%
\pgfpathlineto{\pgfqpoint{0.642681in}{2.460058in}}%
\pgfpathlineto{\pgfqpoint{0.624522in}{2.541196in}}%
\pgfpathlineto{\pgfqpoint{0.606364in}{2.678691in}}%
\pgfpathlineto{\pgfqpoint{0.606364in}{2.678691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{1.670854in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.587785,0.951057}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606364in}{2.587460in}}%
\pgfpathlineto{\pgfqpoint{0.606364in}{2.504881in}}%
\pgfpathlineto{\pgfqpoint{0.624522in}{2.368563in}}%
\pgfpathlineto{\pgfqpoint{0.642681in}{2.308395in}}%
\pgfpathlineto{\pgfqpoint{0.660839in}{2.291732in}}%
\pgfpathlineto{\pgfqpoint{0.678997in}{2.268511in}}%
\pgfpathlineto{\pgfqpoint{0.697156in}{2.261563in}}%
\pgfpathlineto{\pgfqpoint{0.715314in}{2.243156in}}%
\pgfpathlineto{\pgfqpoint{0.733473in}{2.239427in}}%
\pgfpathlineto{\pgfqpoint{0.751631in}{2.238706in}}%
\pgfpathlineto{\pgfqpoint{0.769790in}{2.240848in}}%
\pgfpathlineto{\pgfqpoint{0.787948in}{2.242296in}}%
\pgfpathlineto{\pgfqpoint{0.806106in}{2.230674in}}%
\pgfpathlineto{\pgfqpoint{0.824265in}{2.241174in}}%
\pgfpathlineto{\pgfqpoint{0.842423in}{2.238707in}}%
\pgfpathlineto{\pgfqpoint{0.860582in}{2.251611in}}%
\pgfpathlineto{\pgfqpoint{0.878740in}{2.238435in}}%
\pgfpathlineto{\pgfqpoint{0.896899in}{2.250003in}}%
\pgfpathlineto{\pgfqpoint{0.915057in}{2.241086in}}%
\pgfpathlineto{\pgfqpoint{0.933216in}{2.253833in}}%
\pgfpathlineto{\pgfqpoint{0.951374in}{2.244496in}}%
\pgfpathlineto{\pgfqpoint{0.969532in}{2.247604in}}%
\pgfpathlineto{\pgfqpoint{0.987691in}{2.246113in}}%
\pgfpathlineto{\pgfqpoint{1.005849in}{2.238582in}}%
\pgfpathlineto{\pgfqpoint{1.024008in}{2.224771in}}%
\pgfpathlineto{\pgfqpoint{1.042166in}{2.234536in}}%
\pgfpathlineto{\pgfqpoint{1.060325in}{2.237826in}}%
\pgfpathlineto{\pgfqpoint{1.078483in}{2.237257in}}%
\pgfpathlineto{\pgfqpoint{1.096641in}{2.241894in}}%
\pgfpathlineto{\pgfqpoint{1.114800in}{2.242283in}}%
\pgfpathlineto{\pgfqpoint{1.132958in}{2.246585in}}%
\pgfpathlineto{\pgfqpoint{1.151117in}{2.255410in}}%
\pgfpathlineto{\pgfqpoint{1.169275in}{2.251176in}}%
\pgfpathlineto{\pgfqpoint{1.187434in}{2.255354in}}%
\pgfpathlineto{\pgfqpoint{1.205592in}{2.256591in}}%
\pgfpathlineto{\pgfqpoint{1.223751in}{2.258425in}}%
\pgfpathlineto{\pgfqpoint{1.241909in}{2.251108in}}%
\pgfpathlineto{\pgfqpoint{1.260067in}{2.262692in}}%
\pgfpathlineto{\pgfqpoint{1.278226in}{2.256950in}}%
\pgfpathlineto{\pgfqpoint{1.296384in}{2.261258in}}%
\pgfpathlineto{\pgfqpoint{1.314543in}{2.247677in}}%
\pgfpathlineto{\pgfqpoint{1.332701in}{2.262149in}}%
\pgfpathlineto{\pgfqpoint{1.350860in}{2.260005in}}%
\pgfpathlineto{\pgfqpoint{1.369018in}{2.253179in}}%
\pgfpathlineto{\pgfqpoint{1.387176in}{2.259232in}}%
\pgfpathlineto{\pgfqpoint{1.405335in}{2.261986in}}%
\pgfpathlineto{\pgfqpoint{1.423493in}{2.263154in}}%
\pgfpathlineto{\pgfqpoint{1.441652in}{2.282117in}}%
\pgfpathlineto{\pgfqpoint{1.459810in}{2.264436in}}%
\pgfpathlineto{\pgfqpoint{1.477969in}{2.275992in}}%
\pgfpathlineto{\pgfqpoint{1.496127in}{2.272788in}}%
\pgfpathlineto{\pgfqpoint{1.514286in}{2.275071in}}%
\pgfpathlineto{\pgfqpoint{1.532444in}{2.286069in}}%
\pgfpathlineto{\pgfqpoint{1.550602in}{2.299725in}}%
\pgfpathlineto{\pgfqpoint{1.568761in}{2.297411in}}%
\pgfpathlineto{\pgfqpoint{1.586919in}{2.302427in}}%
\pgfpathlineto{\pgfqpoint{1.605078in}{2.298169in}}%
\pgfpathlineto{\pgfqpoint{1.623236in}{2.298861in}}%
\pgfpathlineto{\pgfqpoint{1.641395in}{2.291562in}}%
\pgfpathlineto{\pgfqpoint{1.659553in}{2.294767in}}%
\pgfpathlineto{\pgfqpoint{1.659553in}{2.438979in}}%
\pgfpathlineto{\pgfqpoint{1.659553in}{2.438979in}}%
\pgfpathlineto{\pgfqpoint{1.641395in}{2.436451in}}%
\pgfpathlineto{\pgfqpoint{1.623236in}{2.425736in}}%
\pgfpathlineto{\pgfqpoint{1.605078in}{2.427144in}}%
\pgfpathlineto{\pgfqpoint{1.586919in}{2.424535in}}%
\pgfpathlineto{\pgfqpoint{1.568761in}{2.438769in}}%
\pgfpathlineto{\pgfqpoint{1.550602in}{2.424433in}}%
\pgfpathlineto{\pgfqpoint{1.532444in}{2.425753in}}%
\pgfpathlineto{\pgfqpoint{1.514286in}{2.438409in}}%
\pgfpathlineto{\pgfqpoint{1.496127in}{2.420670in}}%
\pgfpathlineto{\pgfqpoint{1.477969in}{2.419298in}}%
\pgfpathlineto{\pgfqpoint{1.459810in}{2.415585in}}%
\pgfpathlineto{\pgfqpoint{1.441652in}{2.413141in}}%
\pgfpathlineto{\pgfqpoint{1.423493in}{2.413624in}}%
\pgfpathlineto{\pgfqpoint{1.405335in}{2.408911in}}%
\pgfpathlineto{\pgfqpoint{1.387176in}{2.420623in}}%
\pgfpathlineto{\pgfqpoint{1.369018in}{2.403805in}}%
\pgfpathlineto{\pgfqpoint{1.350860in}{2.394981in}}%
\pgfpathlineto{\pgfqpoint{1.332701in}{2.400596in}}%
\pgfpathlineto{\pgfqpoint{1.314543in}{2.392696in}}%
\pgfpathlineto{\pgfqpoint{1.296384in}{2.390304in}}%
\pgfpathlineto{\pgfqpoint{1.278226in}{2.391307in}}%
\pgfpathlineto{\pgfqpoint{1.260067in}{2.389660in}}%
\pgfpathlineto{\pgfqpoint{1.241909in}{2.396744in}}%
\pgfpathlineto{\pgfqpoint{1.223751in}{2.388796in}}%
\pgfpathlineto{\pgfqpoint{1.205592in}{2.393309in}}%
\pgfpathlineto{\pgfqpoint{1.187434in}{2.369991in}}%
\pgfpathlineto{\pgfqpoint{1.169275in}{2.376876in}}%
\pgfpathlineto{\pgfqpoint{1.151117in}{2.366478in}}%
\pgfpathlineto{\pgfqpoint{1.132958in}{2.371801in}}%
\pgfpathlineto{\pgfqpoint{1.114800in}{2.355547in}}%
\pgfpathlineto{\pgfqpoint{1.096641in}{2.359832in}}%
\pgfpathlineto{\pgfqpoint{1.078483in}{2.347031in}}%
\pgfpathlineto{\pgfqpoint{1.060325in}{2.353095in}}%
\pgfpathlineto{\pgfqpoint{1.042166in}{2.339228in}}%
\pgfpathlineto{\pgfqpoint{1.024008in}{2.336333in}}%
\pgfpathlineto{\pgfqpoint{1.005849in}{2.336782in}}%
\pgfpathlineto{\pgfqpoint{0.987691in}{2.340081in}}%
\pgfpathlineto{\pgfqpoint{0.969532in}{2.349080in}}%
\pgfpathlineto{\pgfqpoint{0.951374in}{2.346328in}}%
\pgfpathlineto{\pgfqpoint{0.933216in}{2.330221in}}%
\pgfpathlineto{\pgfqpoint{0.915057in}{2.331508in}}%
\pgfpathlineto{\pgfqpoint{0.896899in}{2.323250in}}%
\pgfpathlineto{\pgfqpoint{0.878740in}{2.331649in}}%
\pgfpathlineto{\pgfqpoint{0.860582in}{2.324907in}}%
\pgfpathlineto{\pgfqpoint{0.842423in}{2.325587in}}%
\pgfpathlineto{\pgfqpoint{0.824265in}{2.331408in}}%
\pgfpathlineto{\pgfqpoint{0.806106in}{2.319009in}}%
\pgfpathlineto{\pgfqpoint{0.787948in}{2.318195in}}%
\pgfpathlineto{\pgfqpoint{0.769790in}{2.319455in}}%
\pgfpathlineto{\pgfqpoint{0.751631in}{2.324571in}}%
\pgfpathlineto{\pgfqpoint{0.733473in}{2.317336in}}%
\pgfpathlineto{\pgfqpoint{0.715314in}{2.333107in}}%
\pgfpathlineto{\pgfqpoint{0.697156in}{2.324796in}}%
\pgfpathlineto{\pgfqpoint{0.678997in}{2.340021in}}%
\pgfpathlineto{\pgfqpoint{0.660839in}{2.363245in}}%
\pgfpathlineto{\pgfqpoint{0.642681in}{2.402461in}}%
\pgfpathlineto{\pgfqpoint{0.624522in}{2.457995in}}%
\pgfpathlineto{\pgfqpoint{0.606364in}{2.587460in}}%
\pgfpathlineto{\pgfqpoint{0.606364in}{2.587460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{1.670854in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.951057,0.809017}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606364in}{2.607882in}}%
\pgfpathlineto{\pgfqpoint{0.606364in}{2.522943in}}%
\pgfpathlineto{\pgfqpoint{0.624522in}{2.397474in}}%
\pgfpathlineto{\pgfqpoint{0.642681in}{2.330860in}}%
\pgfpathlineto{\pgfqpoint{0.660839in}{2.292936in}}%
\pgfpathlineto{\pgfqpoint{0.678997in}{2.269688in}}%
\pgfpathlineto{\pgfqpoint{0.697156in}{2.253794in}}%
\pgfpathlineto{\pgfqpoint{0.715314in}{2.237255in}}%
\pgfpathlineto{\pgfqpoint{0.733473in}{2.230175in}}%
\pgfpathlineto{\pgfqpoint{0.751631in}{2.226992in}}%
\pgfpathlineto{\pgfqpoint{0.769790in}{2.212163in}}%
\pgfpathlineto{\pgfqpoint{0.787948in}{2.213266in}}%
\pgfpathlineto{\pgfqpoint{0.806106in}{2.207188in}}%
\pgfpathlineto{\pgfqpoint{0.824265in}{2.199732in}}%
\pgfpathlineto{\pgfqpoint{0.842423in}{2.199196in}}%
\pgfpathlineto{\pgfqpoint{0.860582in}{2.195040in}}%
\pgfpathlineto{\pgfqpoint{0.878740in}{2.199008in}}%
\pgfpathlineto{\pgfqpoint{0.896899in}{2.197411in}}%
\pgfpathlineto{\pgfqpoint{0.915057in}{2.195553in}}%
\pgfpathlineto{\pgfqpoint{0.933216in}{2.189556in}}%
\pgfpathlineto{\pgfqpoint{0.951374in}{2.185474in}}%
\pgfpathlineto{\pgfqpoint{0.969532in}{2.189570in}}%
\pgfpathlineto{\pgfqpoint{0.987691in}{2.179398in}}%
\pgfpathlineto{\pgfqpoint{1.005849in}{2.181328in}}%
\pgfpathlineto{\pgfqpoint{1.024008in}{2.182869in}}%
\pgfpathlineto{\pgfqpoint{1.042166in}{2.175144in}}%
\pgfpathlineto{\pgfqpoint{1.060325in}{2.175982in}}%
\pgfpathlineto{\pgfqpoint{1.078483in}{2.172761in}}%
\pgfpathlineto{\pgfqpoint{1.096641in}{2.179696in}}%
\pgfpathlineto{\pgfqpoint{1.114800in}{2.177942in}}%
\pgfpathlineto{\pgfqpoint{1.132958in}{2.184233in}}%
\pgfpathlineto{\pgfqpoint{1.151117in}{2.181582in}}%
\pgfpathlineto{\pgfqpoint{1.169275in}{2.175452in}}%
\pgfpathlineto{\pgfqpoint{1.187434in}{2.174160in}}%
\pgfpathlineto{\pgfqpoint{1.205592in}{2.179140in}}%
\pgfpathlineto{\pgfqpoint{1.223751in}{2.186479in}}%
\pgfpathlineto{\pgfqpoint{1.241909in}{2.182194in}}%
\pgfpathlineto{\pgfqpoint{1.260067in}{2.179065in}}%
\pgfpathlineto{\pgfqpoint{1.278226in}{2.176037in}}%
\pgfpathlineto{\pgfqpoint{1.296384in}{2.187587in}}%
\pgfpathlineto{\pgfqpoint{1.314543in}{2.183880in}}%
\pgfpathlineto{\pgfqpoint{1.332701in}{2.190535in}}%
\pgfpathlineto{\pgfqpoint{1.350860in}{2.192570in}}%
\pgfpathlineto{\pgfqpoint{1.369018in}{2.181633in}}%
\pgfpathlineto{\pgfqpoint{1.387176in}{2.193564in}}%
\pgfpathlineto{\pgfqpoint{1.405335in}{2.186476in}}%
\pgfpathlineto{\pgfqpoint{1.423493in}{2.199568in}}%
\pgfpathlineto{\pgfqpoint{1.441652in}{2.184159in}}%
\pgfpathlineto{\pgfqpoint{1.459810in}{2.194283in}}%
\pgfpathlineto{\pgfqpoint{1.477969in}{2.181808in}}%
\pgfpathlineto{\pgfqpoint{1.496127in}{2.197096in}}%
\pgfpathlineto{\pgfqpoint{1.514286in}{2.191681in}}%
\pgfpathlineto{\pgfqpoint{1.532444in}{2.194931in}}%
\pgfpathlineto{\pgfqpoint{1.550602in}{2.194381in}}%
\pgfpathlineto{\pgfqpoint{1.568761in}{2.196076in}}%
\pgfpathlineto{\pgfqpoint{1.586919in}{2.204526in}}%
\pgfpathlineto{\pgfqpoint{1.605078in}{2.193460in}}%
\pgfpathlineto{\pgfqpoint{1.623236in}{2.200766in}}%
\pgfpathlineto{\pgfqpoint{1.641395in}{2.185697in}}%
\pgfpathlineto{\pgfqpoint{1.659553in}{2.193014in}}%
\pgfpathlineto{\pgfqpoint{1.659553in}{2.274537in}}%
\pgfpathlineto{\pgfqpoint{1.659553in}{2.274537in}}%
\pgfpathlineto{\pgfqpoint{1.641395in}{2.267287in}}%
\pgfpathlineto{\pgfqpoint{1.623236in}{2.261540in}}%
\pgfpathlineto{\pgfqpoint{1.605078in}{2.274588in}}%
\pgfpathlineto{\pgfqpoint{1.586919in}{2.285210in}}%
\pgfpathlineto{\pgfqpoint{1.568761in}{2.278145in}}%
\pgfpathlineto{\pgfqpoint{1.550602in}{2.293523in}}%
\pgfpathlineto{\pgfqpoint{1.532444in}{2.279514in}}%
\pgfpathlineto{\pgfqpoint{1.514286in}{2.278319in}}%
\pgfpathlineto{\pgfqpoint{1.496127in}{2.268385in}}%
\pgfpathlineto{\pgfqpoint{1.477969in}{2.273407in}}%
\pgfpathlineto{\pgfqpoint{1.459810in}{2.280056in}}%
\pgfpathlineto{\pgfqpoint{1.441652in}{2.267875in}}%
\pgfpathlineto{\pgfqpoint{1.423493in}{2.281349in}}%
\pgfpathlineto{\pgfqpoint{1.405335in}{2.277902in}}%
\pgfpathlineto{\pgfqpoint{1.387176in}{2.280926in}}%
\pgfpathlineto{\pgfqpoint{1.369018in}{2.276189in}}%
\pgfpathlineto{\pgfqpoint{1.350860in}{2.278104in}}%
\pgfpathlineto{\pgfqpoint{1.332701in}{2.289220in}}%
\pgfpathlineto{\pgfqpoint{1.314543in}{2.266285in}}%
\pgfpathlineto{\pgfqpoint{1.296384in}{2.268359in}}%
\pgfpathlineto{\pgfqpoint{1.278226in}{2.272311in}}%
\pgfpathlineto{\pgfqpoint{1.260067in}{2.274550in}}%
\pgfpathlineto{\pgfqpoint{1.241909in}{2.276754in}}%
\pgfpathlineto{\pgfqpoint{1.223751in}{2.275755in}}%
\pgfpathlineto{\pgfqpoint{1.205592in}{2.260756in}}%
\pgfpathlineto{\pgfqpoint{1.187434in}{2.266971in}}%
\pgfpathlineto{\pgfqpoint{1.169275in}{2.270015in}}%
\pgfpathlineto{\pgfqpoint{1.151117in}{2.265746in}}%
\pgfpathlineto{\pgfqpoint{1.132958in}{2.266883in}}%
\pgfpathlineto{\pgfqpoint{1.114800in}{2.261342in}}%
\pgfpathlineto{\pgfqpoint{1.096641in}{2.263169in}}%
\pgfpathlineto{\pgfqpoint{1.078483in}{2.251021in}}%
\pgfpathlineto{\pgfqpoint{1.060325in}{2.256063in}}%
\pgfpathlineto{\pgfqpoint{1.042166in}{2.261527in}}%
\pgfpathlineto{\pgfqpoint{1.024008in}{2.258711in}}%
\pgfpathlineto{\pgfqpoint{1.005849in}{2.252421in}}%
\pgfpathlineto{\pgfqpoint{0.987691in}{2.242437in}}%
\pgfpathlineto{\pgfqpoint{0.969532in}{2.240773in}}%
\pgfpathlineto{\pgfqpoint{0.951374in}{2.244830in}}%
\pgfpathlineto{\pgfqpoint{0.933216in}{2.244324in}}%
\pgfpathlineto{\pgfqpoint{0.915057in}{2.250948in}}%
\pgfpathlineto{\pgfqpoint{0.896899in}{2.246433in}}%
\pgfpathlineto{\pgfqpoint{0.878740in}{2.240713in}}%
\pgfpathlineto{\pgfqpoint{0.860582in}{2.244420in}}%
\pgfpathlineto{\pgfqpoint{0.842423in}{2.228380in}}%
\pgfpathlineto{\pgfqpoint{0.824265in}{2.244606in}}%
\pgfpathlineto{\pgfqpoint{0.806106in}{2.242690in}}%
\pgfpathlineto{\pgfqpoint{0.787948in}{2.243959in}}%
\pgfpathlineto{\pgfqpoint{0.769790in}{2.255397in}}%
\pgfpathlineto{\pgfqpoint{0.751631in}{2.254881in}}%
\pgfpathlineto{\pgfqpoint{0.733473in}{2.256755in}}%
\pgfpathlineto{\pgfqpoint{0.715314in}{2.270428in}}%
\pgfpathlineto{\pgfqpoint{0.697156in}{2.282123in}}%
\pgfpathlineto{\pgfqpoint{0.678997in}{2.304359in}}%
\pgfpathlineto{\pgfqpoint{0.660839in}{2.335526in}}%
\pgfpathlineto{\pgfqpoint{0.642681in}{2.374125in}}%
\pgfpathlineto{\pgfqpoint{0.624522in}{2.443468in}}%
\pgfpathlineto{\pgfqpoint{0.606364in}{2.607882in}}%
\pgfpathlineto{\pgfqpoint{0.606364in}{2.607882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{1.670854in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.951057,0.587785}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606364in}{2.598517in}}%
\pgfpathlineto{\pgfqpoint{0.606364in}{2.557368in}}%
\pgfpathlineto{\pgfqpoint{0.624522in}{2.409323in}}%
\pgfpathlineto{\pgfqpoint{0.642681in}{2.343449in}}%
\pgfpathlineto{\pgfqpoint{0.660839in}{2.296350in}}%
\pgfpathlineto{\pgfqpoint{0.678997in}{2.267712in}}%
\pgfpathlineto{\pgfqpoint{0.697156in}{2.240458in}}%
\pgfpathlineto{\pgfqpoint{0.715314in}{2.222966in}}%
\pgfpathlineto{\pgfqpoint{0.733473in}{2.206967in}}%
\pgfpathlineto{\pgfqpoint{0.751631in}{2.205515in}}%
\pgfpathlineto{\pgfqpoint{0.769790in}{2.192644in}}%
\pgfpathlineto{\pgfqpoint{0.787948in}{2.185618in}}%
\pgfpathlineto{\pgfqpoint{0.806106in}{2.183034in}}%
\pgfpathlineto{\pgfqpoint{0.824265in}{2.182715in}}%
\pgfpathlineto{\pgfqpoint{0.842423in}{2.173397in}}%
\pgfpathlineto{\pgfqpoint{0.860582in}{2.171553in}}%
\pgfpathlineto{\pgfqpoint{0.878740in}{2.165617in}}%
\pgfpathlineto{\pgfqpoint{0.896899in}{2.165244in}}%
\pgfpathlineto{\pgfqpoint{0.915057in}{2.164350in}}%
\pgfpathlineto{\pgfqpoint{0.933216in}{2.164098in}}%
\pgfpathlineto{\pgfqpoint{0.951374in}{2.161663in}}%
\pgfpathlineto{\pgfqpoint{0.969532in}{2.157422in}}%
\pgfpathlineto{\pgfqpoint{0.987691in}{2.156382in}}%
\pgfpathlineto{\pgfqpoint{1.005849in}{2.151503in}}%
\pgfpathlineto{\pgfqpoint{1.024008in}{2.150716in}}%
\pgfpathlineto{\pgfqpoint{1.042166in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{1.060325in}{2.149648in}}%
\pgfpathlineto{\pgfqpoint{1.078483in}{2.146258in}}%
\pgfpathlineto{\pgfqpoint{1.096641in}{2.148356in}}%
\pgfpathlineto{\pgfqpoint{1.114800in}{2.145442in}}%
\pgfpathlineto{\pgfqpoint{1.132958in}{2.144196in}}%
\pgfpathlineto{\pgfqpoint{1.151117in}{2.135659in}}%
\pgfpathlineto{\pgfqpoint{1.169275in}{2.139876in}}%
\pgfpathlineto{\pgfqpoint{1.187434in}{2.132054in}}%
\pgfpathlineto{\pgfqpoint{1.205592in}{2.140899in}}%
\pgfpathlineto{\pgfqpoint{1.223751in}{2.133746in}}%
\pgfpathlineto{\pgfqpoint{1.241909in}{2.134082in}}%
\pgfpathlineto{\pgfqpoint{1.260067in}{2.134047in}}%
\pgfpathlineto{\pgfqpoint{1.278226in}{2.138336in}}%
\pgfpathlineto{\pgfqpoint{1.296384in}{2.135336in}}%
\pgfpathlineto{\pgfqpoint{1.314543in}{2.132780in}}%
\pgfpathlineto{\pgfqpoint{1.332701in}{2.132394in}}%
\pgfpathlineto{\pgfqpoint{1.350860in}{2.134136in}}%
\pgfpathlineto{\pgfqpoint{1.369018in}{2.134195in}}%
\pgfpathlineto{\pgfqpoint{1.387176in}{2.140149in}}%
\pgfpathlineto{\pgfqpoint{1.405335in}{2.136181in}}%
\pgfpathlineto{\pgfqpoint{1.423493in}{2.135493in}}%
\pgfpathlineto{\pgfqpoint{1.441652in}{2.135625in}}%
\pgfpathlineto{\pgfqpoint{1.459810in}{2.135433in}}%
\pgfpathlineto{\pgfqpoint{1.477969in}{2.138454in}}%
\pgfpathlineto{\pgfqpoint{1.496127in}{2.135377in}}%
\pgfpathlineto{\pgfqpoint{1.514286in}{2.133785in}}%
\pgfpathlineto{\pgfqpoint{1.532444in}{2.135292in}}%
\pgfpathlineto{\pgfqpoint{1.550602in}{2.127187in}}%
\pgfpathlineto{\pgfqpoint{1.568761in}{2.133412in}}%
\pgfpathlineto{\pgfqpoint{1.586919in}{2.134358in}}%
\pgfpathlineto{\pgfqpoint{1.605078in}{2.132569in}}%
\pgfpathlineto{\pgfqpoint{1.623236in}{2.132725in}}%
\pgfpathlineto{\pgfqpoint{1.641395in}{2.135464in}}%
\pgfpathlineto{\pgfqpoint{1.659553in}{2.132142in}}%
\pgfpathlineto{\pgfqpoint{1.659553in}{2.204994in}}%
\pgfpathlineto{\pgfqpoint{1.659553in}{2.204994in}}%
\pgfpathlineto{\pgfqpoint{1.641395in}{2.203103in}}%
\pgfpathlineto{\pgfqpoint{1.623236in}{2.204431in}}%
\pgfpathlineto{\pgfqpoint{1.605078in}{2.204572in}}%
\pgfpathlineto{\pgfqpoint{1.586919in}{2.204319in}}%
\pgfpathlineto{\pgfqpoint{1.568761in}{2.211375in}}%
\pgfpathlineto{\pgfqpoint{1.550602in}{2.214151in}}%
\pgfpathlineto{\pgfqpoint{1.532444in}{2.213692in}}%
\pgfpathlineto{\pgfqpoint{1.514286in}{2.219521in}}%
\pgfpathlineto{\pgfqpoint{1.496127in}{2.211016in}}%
\pgfpathlineto{\pgfqpoint{1.477969in}{2.207848in}}%
\pgfpathlineto{\pgfqpoint{1.459810in}{2.219501in}}%
\pgfpathlineto{\pgfqpoint{1.441652in}{2.220868in}}%
\pgfpathlineto{\pgfqpoint{1.423493in}{2.219626in}}%
\pgfpathlineto{\pgfqpoint{1.405335in}{2.215071in}}%
\pgfpathlineto{\pgfqpoint{1.387176in}{2.210281in}}%
\pgfpathlineto{\pgfqpoint{1.369018in}{2.215291in}}%
\pgfpathlineto{\pgfqpoint{1.350860in}{2.210944in}}%
\pgfpathlineto{\pgfqpoint{1.332701in}{2.213339in}}%
\pgfpathlineto{\pgfqpoint{1.314543in}{2.211887in}}%
\pgfpathlineto{\pgfqpoint{1.296384in}{2.208110in}}%
\pgfpathlineto{\pgfqpoint{1.278226in}{2.210088in}}%
\pgfpathlineto{\pgfqpoint{1.260067in}{2.209522in}}%
\pgfpathlineto{\pgfqpoint{1.241909in}{2.212357in}}%
\pgfpathlineto{\pgfqpoint{1.223751in}{2.210732in}}%
\pgfpathlineto{\pgfqpoint{1.205592in}{2.207881in}}%
\pgfpathlineto{\pgfqpoint{1.187434in}{2.207198in}}%
\pgfpathlineto{\pgfqpoint{1.169275in}{2.205955in}}%
\pgfpathlineto{\pgfqpoint{1.151117in}{2.211881in}}%
\pgfpathlineto{\pgfqpoint{1.132958in}{2.207836in}}%
\pgfpathlineto{\pgfqpoint{1.114800in}{2.210176in}}%
\pgfpathlineto{\pgfqpoint{1.096641in}{2.208787in}}%
\pgfpathlineto{\pgfqpoint{1.078483in}{2.211703in}}%
\pgfpathlineto{\pgfqpoint{1.060325in}{2.207747in}}%
\pgfpathlineto{\pgfqpoint{1.042166in}{2.208975in}}%
\pgfpathlineto{\pgfqpoint{1.024008in}{2.196680in}}%
\pgfpathlineto{\pgfqpoint{1.005849in}{2.209211in}}%
\pgfpathlineto{\pgfqpoint{0.987691in}{2.213134in}}%
\pgfpathlineto{\pgfqpoint{0.969532in}{2.203458in}}%
\pgfpathlineto{\pgfqpoint{0.951374in}{2.206896in}}%
\pgfpathlineto{\pgfqpoint{0.933216in}{2.210204in}}%
\pgfpathlineto{\pgfqpoint{0.915057in}{2.211700in}}%
\pgfpathlineto{\pgfqpoint{0.896899in}{2.217018in}}%
\pgfpathlineto{\pgfqpoint{0.878740in}{2.215858in}}%
\pgfpathlineto{\pgfqpoint{0.860582in}{2.219765in}}%
\pgfpathlineto{\pgfqpoint{0.842423in}{2.220546in}}%
\pgfpathlineto{\pgfqpoint{0.824265in}{2.219935in}}%
\pgfpathlineto{\pgfqpoint{0.806106in}{2.220130in}}%
\pgfpathlineto{\pgfqpoint{0.787948in}{2.232620in}}%
\pgfpathlineto{\pgfqpoint{0.769790in}{2.234768in}}%
\pgfpathlineto{\pgfqpoint{0.751631in}{2.240877in}}%
\pgfpathlineto{\pgfqpoint{0.733473in}{2.255528in}}%
\pgfpathlineto{\pgfqpoint{0.715314in}{2.267813in}}%
\pgfpathlineto{\pgfqpoint{0.697156in}{2.275376in}}%
\pgfpathlineto{\pgfqpoint{0.678997in}{2.296838in}}%
\pgfpathlineto{\pgfqpoint{0.660839in}{2.327323in}}%
\pgfpathlineto{\pgfqpoint{0.642681in}{2.379482in}}%
\pgfpathlineto{\pgfqpoint{0.624522in}{2.451768in}}%
\pgfpathlineto{\pgfqpoint{0.606364in}{2.598517in}}%
\pgfpathlineto{\pgfqpoint{0.606364in}{2.598517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{1.670854in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.587785,0.309017}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606364in}{2.592232in}}%
\pgfpathlineto{\pgfqpoint{0.606364in}{2.547876in}}%
\pgfpathlineto{\pgfqpoint{0.624522in}{2.408420in}}%
\pgfpathlineto{\pgfqpoint{0.642681in}{2.340999in}}%
\pgfpathlineto{\pgfqpoint{0.660839in}{2.297810in}}%
\pgfpathlineto{\pgfqpoint{0.678997in}{2.266515in}}%
\pgfpathlineto{\pgfqpoint{0.697156in}{2.239042in}}%
\pgfpathlineto{\pgfqpoint{0.715314in}{2.222565in}}%
\pgfpathlineto{\pgfqpoint{0.733473in}{2.209301in}}%
\pgfpathlineto{\pgfqpoint{0.751631in}{2.199062in}}%
\pgfpathlineto{\pgfqpoint{0.769790in}{2.186491in}}%
\pgfpathlineto{\pgfqpoint{0.787948in}{2.175759in}}%
\pgfpathlineto{\pgfqpoint{0.806106in}{2.173331in}}%
\pgfpathlineto{\pgfqpoint{0.824265in}{2.164533in}}%
\pgfpathlineto{\pgfqpoint{0.842423in}{2.165477in}}%
\pgfpathlineto{\pgfqpoint{0.860582in}{2.154654in}}%
\pgfpathlineto{\pgfqpoint{0.878740in}{2.150447in}}%
\pgfpathlineto{\pgfqpoint{0.896899in}{2.145438in}}%
\pgfpathlineto{\pgfqpoint{0.915057in}{2.145400in}}%
\pgfpathlineto{\pgfqpoint{0.933216in}{2.139790in}}%
\pgfpathlineto{\pgfqpoint{0.951374in}{2.136688in}}%
\pgfpathlineto{\pgfqpoint{0.969532in}{2.132157in}}%
\pgfpathlineto{\pgfqpoint{0.987691in}{2.129866in}}%
\pgfpathlineto{\pgfqpoint{1.005849in}{2.128814in}}%
\pgfpathlineto{\pgfqpoint{1.024008in}{2.129460in}}%
\pgfpathlineto{\pgfqpoint{1.042166in}{2.121409in}}%
\pgfpathlineto{\pgfqpoint{1.060325in}{2.119750in}}%
\pgfpathlineto{\pgfqpoint{1.078483in}{2.116353in}}%
\pgfpathlineto{\pgfqpoint{1.096641in}{2.118394in}}%
\pgfpathlineto{\pgfqpoint{1.114800in}{2.120317in}}%
\pgfpathlineto{\pgfqpoint{1.132958in}{2.118249in}}%
\pgfpathlineto{\pgfqpoint{1.151117in}{2.111795in}}%
\pgfpathlineto{\pgfqpoint{1.169275in}{2.107346in}}%
\pgfpathlineto{\pgfqpoint{1.187434in}{2.105738in}}%
\pgfpathlineto{\pgfqpoint{1.205592in}{2.111012in}}%
\pgfpathlineto{\pgfqpoint{1.223751in}{2.111980in}}%
\pgfpathlineto{\pgfqpoint{1.241909in}{2.100081in}}%
\pgfpathlineto{\pgfqpoint{1.260067in}{2.100471in}}%
\pgfpathlineto{\pgfqpoint{1.278226in}{2.102539in}}%
\pgfpathlineto{\pgfqpoint{1.296384in}{2.099445in}}%
\pgfpathlineto{\pgfqpoint{1.314543in}{2.107241in}}%
\pgfpathlineto{\pgfqpoint{1.332701in}{2.098094in}}%
\pgfpathlineto{\pgfqpoint{1.350860in}{2.101611in}}%
\pgfpathlineto{\pgfqpoint{1.369018in}{2.099087in}}%
\pgfpathlineto{\pgfqpoint{1.387176in}{2.102187in}}%
\pgfpathlineto{\pgfqpoint{1.405335in}{2.100376in}}%
\pgfpathlineto{\pgfqpoint{1.423493in}{2.101277in}}%
\pgfpathlineto{\pgfqpoint{1.441652in}{2.102905in}}%
\pgfpathlineto{\pgfqpoint{1.459810in}{2.100900in}}%
\pgfpathlineto{\pgfqpoint{1.477969in}{2.103789in}}%
\pgfpathlineto{\pgfqpoint{1.496127in}{2.101888in}}%
\pgfpathlineto{\pgfqpoint{1.514286in}{2.103644in}}%
\pgfpathlineto{\pgfqpoint{1.532444in}{2.100105in}}%
\pgfpathlineto{\pgfqpoint{1.550602in}{2.105930in}}%
\pgfpathlineto{\pgfqpoint{1.568761in}{2.100517in}}%
\pgfpathlineto{\pgfqpoint{1.586919in}{2.103851in}}%
\pgfpathlineto{\pgfqpoint{1.605078in}{2.103769in}}%
\pgfpathlineto{\pgfqpoint{1.623236in}{2.103934in}}%
\pgfpathlineto{\pgfqpoint{1.641395in}{2.103986in}}%
\pgfpathlineto{\pgfqpoint{1.659553in}{2.102515in}}%
\pgfpathlineto{\pgfqpoint{1.659553in}{2.164780in}}%
\pgfpathlineto{\pgfqpoint{1.659553in}{2.164780in}}%
\pgfpathlineto{\pgfqpoint{1.641395in}{2.165432in}}%
\pgfpathlineto{\pgfqpoint{1.623236in}{2.162630in}}%
\pgfpathlineto{\pgfqpoint{1.605078in}{2.166616in}}%
\pgfpathlineto{\pgfqpoint{1.586919in}{2.166076in}}%
\pgfpathlineto{\pgfqpoint{1.568761in}{2.167217in}}%
\pgfpathlineto{\pgfqpoint{1.550602in}{2.168020in}}%
\pgfpathlineto{\pgfqpoint{1.532444in}{2.169988in}}%
\pgfpathlineto{\pgfqpoint{1.514286in}{2.175074in}}%
\pgfpathlineto{\pgfqpoint{1.496127in}{2.175297in}}%
\pgfpathlineto{\pgfqpoint{1.477969in}{2.177436in}}%
\pgfpathlineto{\pgfqpoint{1.459810in}{2.176520in}}%
\pgfpathlineto{\pgfqpoint{1.441652in}{2.173169in}}%
\pgfpathlineto{\pgfqpoint{1.423493in}{2.170941in}}%
\pgfpathlineto{\pgfqpoint{1.405335in}{2.173384in}}%
\pgfpathlineto{\pgfqpoint{1.387176in}{2.176624in}}%
\pgfpathlineto{\pgfqpoint{1.369018in}{2.172866in}}%
\pgfpathlineto{\pgfqpoint{1.350860in}{2.171725in}}%
\pgfpathlineto{\pgfqpoint{1.332701in}{2.172427in}}%
\pgfpathlineto{\pgfqpoint{1.314543in}{2.176295in}}%
\pgfpathlineto{\pgfqpoint{1.296384in}{2.172794in}}%
\pgfpathlineto{\pgfqpoint{1.278226in}{2.173945in}}%
\pgfpathlineto{\pgfqpoint{1.260067in}{2.175810in}}%
\pgfpathlineto{\pgfqpoint{1.241909in}{2.178996in}}%
\pgfpathlineto{\pgfqpoint{1.223751in}{2.169085in}}%
\pgfpathlineto{\pgfqpoint{1.205592in}{2.166759in}}%
\pgfpathlineto{\pgfqpoint{1.187434in}{2.172281in}}%
\pgfpathlineto{\pgfqpoint{1.169275in}{2.177495in}}%
\pgfpathlineto{\pgfqpoint{1.151117in}{2.173050in}}%
\pgfpathlineto{\pgfqpoint{1.132958in}{2.170986in}}%
\pgfpathlineto{\pgfqpoint{1.114800in}{2.177685in}}%
\pgfpathlineto{\pgfqpoint{1.096641in}{2.172823in}}%
\pgfpathlineto{\pgfqpoint{1.078483in}{2.174085in}}%
\pgfpathlineto{\pgfqpoint{1.060325in}{2.173653in}}%
\pgfpathlineto{\pgfqpoint{1.042166in}{2.176048in}}%
\pgfpathlineto{\pgfqpoint{1.024008in}{2.180691in}}%
\pgfpathlineto{\pgfqpoint{1.005849in}{2.175073in}}%
\pgfpathlineto{\pgfqpoint{0.987691in}{2.179410in}}%
\pgfpathlineto{\pgfqpoint{0.969532in}{2.184631in}}%
\pgfpathlineto{\pgfqpoint{0.951374in}{2.180847in}}%
\pgfpathlineto{\pgfqpoint{0.933216in}{2.179782in}}%
\pgfpathlineto{\pgfqpoint{0.915057in}{2.186450in}}%
\pgfpathlineto{\pgfqpoint{0.896899in}{2.191881in}}%
\pgfpathlineto{\pgfqpoint{0.878740in}{2.190714in}}%
\pgfpathlineto{\pgfqpoint{0.860582in}{2.190911in}}%
\pgfpathlineto{\pgfqpoint{0.842423in}{2.199765in}}%
\pgfpathlineto{\pgfqpoint{0.824265in}{2.197932in}}%
\pgfpathlineto{\pgfqpoint{0.806106in}{2.204981in}}%
\pgfpathlineto{\pgfqpoint{0.787948in}{2.210592in}}%
\pgfpathlineto{\pgfqpoint{0.769790in}{2.222322in}}%
\pgfpathlineto{\pgfqpoint{0.751631in}{2.227010in}}%
\pgfpathlineto{\pgfqpoint{0.733473in}{2.236991in}}%
\pgfpathlineto{\pgfqpoint{0.715314in}{2.246819in}}%
\pgfpathlineto{\pgfqpoint{0.697156in}{2.263573in}}%
\pgfpathlineto{\pgfqpoint{0.678997in}{2.286015in}}%
\pgfpathlineto{\pgfqpoint{0.660839in}{2.319097in}}%
\pgfpathlineto{\pgfqpoint{0.642681in}{2.363150in}}%
\pgfpathlineto{\pgfqpoint{0.624522in}{2.435887in}}%
\pgfpathlineto{\pgfqpoint{0.606364in}{2.592232in}}%
\pgfpathlineto{\pgfqpoint{0.606364in}{2.592232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{1.670854in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606364in}{2.604331in}}%
\pgfpathlineto{\pgfqpoint{0.606364in}{2.572861in}}%
\pgfpathlineto{\pgfqpoint{0.624522in}{2.426452in}}%
\pgfpathlineto{\pgfqpoint{0.642681in}{2.346528in}}%
\pgfpathlineto{\pgfqpoint{0.660839in}{2.298494in}}%
\pgfpathlineto{\pgfqpoint{0.678997in}{2.264635in}}%
\pgfpathlineto{\pgfqpoint{0.697156in}{2.237392in}}%
\pgfpathlineto{\pgfqpoint{0.715314in}{2.222352in}}%
\pgfpathlineto{\pgfqpoint{0.733473in}{2.205006in}}%
\pgfpathlineto{\pgfqpoint{0.751631in}{2.194521in}}%
\pgfpathlineto{\pgfqpoint{0.769790in}{2.187793in}}%
\pgfpathlineto{\pgfqpoint{0.787948in}{2.182352in}}%
\pgfpathlineto{\pgfqpoint{0.806106in}{2.169312in}}%
\pgfpathlineto{\pgfqpoint{0.824265in}{2.162548in}}%
\pgfpathlineto{\pgfqpoint{0.842423in}{2.159108in}}%
\pgfpathlineto{\pgfqpoint{0.860582in}{2.155414in}}%
\pgfpathlineto{\pgfqpoint{0.878740in}{2.150970in}}%
\pgfpathlineto{\pgfqpoint{0.896899in}{2.144330in}}%
\pgfpathlineto{\pgfqpoint{0.915057in}{2.140281in}}%
\pgfpathlineto{\pgfqpoint{0.933216in}{2.138855in}}%
\pgfpathlineto{\pgfqpoint{0.951374in}{2.135561in}}%
\pgfpathlineto{\pgfqpoint{0.969532in}{2.135671in}}%
\pgfpathlineto{\pgfqpoint{0.987691in}{2.131677in}}%
\pgfpathlineto{\pgfqpoint{1.005849in}{2.126416in}}%
\pgfpathlineto{\pgfqpoint{1.024008in}{2.125141in}}%
\pgfpathlineto{\pgfqpoint{1.042166in}{2.123753in}}%
\pgfpathlineto{\pgfqpoint{1.060325in}{2.121175in}}%
\pgfpathlineto{\pgfqpoint{1.078483in}{2.120763in}}%
\pgfpathlineto{\pgfqpoint{1.096641in}{2.119564in}}%
\pgfpathlineto{\pgfqpoint{1.114800in}{2.120567in}}%
\pgfpathlineto{\pgfqpoint{1.132958in}{2.114538in}}%
\pgfpathlineto{\pgfqpoint{1.151117in}{2.112831in}}%
\pgfpathlineto{\pgfqpoint{1.169275in}{2.113639in}}%
\pgfpathlineto{\pgfqpoint{1.187434in}{2.110785in}}%
\pgfpathlineto{\pgfqpoint{1.205592in}{2.108108in}}%
\pgfpathlineto{\pgfqpoint{1.223751in}{2.109267in}}%
\pgfpathlineto{\pgfqpoint{1.241909in}{2.109359in}}%
\pgfpathlineto{\pgfqpoint{1.260067in}{2.108799in}}%
\pgfpathlineto{\pgfqpoint{1.278226in}{2.105774in}}%
\pgfpathlineto{\pgfqpoint{1.296384in}{2.105995in}}%
\pgfpathlineto{\pgfqpoint{1.314543in}{2.104487in}}%
\pgfpathlineto{\pgfqpoint{1.332701in}{2.105035in}}%
\pgfpathlineto{\pgfqpoint{1.350860in}{2.104602in}}%
\pgfpathlineto{\pgfqpoint{1.369018in}{2.107957in}}%
\pgfpathlineto{\pgfqpoint{1.387176in}{2.104446in}}%
\pgfpathlineto{\pgfqpoint{1.405335in}{2.103504in}}%
\pgfpathlineto{\pgfqpoint{1.423493in}{2.107798in}}%
\pgfpathlineto{\pgfqpoint{1.441652in}{2.107923in}}%
\pgfpathlineto{\pgfqpoint{1.459810in}{2.104832in}}%
\pgfpathlineto{\pgfqpoint{1.477969in}{2.107291in}}%
\pgfpathlineto{\pgfqpoint{1.496127in}{2.107474in}}%
\pgfpathlineto{\pgfqpoint{1.514286in}{2.107678in}}%
\pgfpathlineto{\pgfqpoint{1.532444in}{2.105297in}}%
\pgfpathlineto{\pgfqpoint{1.550602in}{2.106490in}}%
\pgfpathlineto{\pgfqpoint{1.568761in}{2.105960in}}%
\pgfpathlineto{\pgfqpoint{1.586919in}{2.104897in}}%
\pgfpathlineto{\pgfqpoint{1.605078in}{2.104051in}}%
\pgfpathlineto{\pgfqpoint{1.623236in}{2.104007in}}%
\pgfpathlineto{\pgfqpoint{1.641395in}{2.101916in}}%
\pgfpathlineto{\pgfqpoint{1.659553in}{2.104848in}}%
\pgfpathlineto{\pgfqpoint{1.659553in}{2.137509in}}%
\pgfpathlineto{\pgfqpoint{1.659553in}{2.137509in}}%
\pgfpathlineto{\pgfqpoint{1.641395in}{2.135506in}}%
\pgfpathlineto{\pgfqpoint{1.623236in}{2.140208in}}%
\pgfpathlineto{\pgfqpoint{1.605078in}{2.138126in}}%
\pgfpathlineto{\pgfqpoint{1.586919in}{2.136977in}}%
\pgfpathlineto{\pgfqpoint{1.568761in}{2.136186in}}%
\pgfpathlineto{\pgfqpoint{1.550602in}{2.137749in}}%
\pgfpathlineto{\pgfqpoint{1.532444in}{2.138848in}}%
\pgfpathlineto{\pgfqpoint{1.514286in}{2.135751in}}%
\pgfpathlineto{\pgfqpoint{1.496127in}{2.137038in}}%
\pgfpathlineto{\pgfqpoint{1.477969in}{2.135342in}}%
\pgfpathlineto{\pgfqpoint{1.459810in}{2.135592in}}%
\pgfpathlineto{\pgfqpoint{1.441652in}{2.131969in}}%
\pgfpathlineto{\pgfqpoint{1.423493in}{2.131020in}}%
\pgfpathlineto{\pgfqpoint{1.405335in}{2.135873in}}%
\pgfpathlineto{\pgfqpoint{1.387176in}{2.133863in}}%
\pgfpathlineto{\pgfqpoint{1.369018in}{2.134671in}}%
\pgfpathlineto{\pgfqpoint{1.350860in}{2.134182in}}%
\pgfpathlineto{\pgfqpoint{1.332701in}{2.133665in}}%
\pgfpathlineto{\pgfqpoint{1.314543in}{2.130618in}}%
\pgfpathlineto{\pgfqpoint{1.296384in}{2.129854in}}%
\pgfpathlineto{\pgfqpoint{1.278226in}{2.131320in}}%
\pgfpathlineto{\pgfqpoint{1.260067in}{2.131772in}}%
\pgfpathlineto{\pgfqpoint{1.241909in}{2.130446in}}%
\pgfpathlineto{\pgfqpoint{1.223751in}{2.130262in}}%
\pgfpathlineto{\pgfqpoint{1.205592in}{2.133959in}}%
\pgfpathlineto{\pgfqpoint{1.187434in}{2.135851in}}%
\pgfpathlineto{\pgfqpoint{1.169275in}{2.136252in}}%
\pgfpathlineto{\pgfqpoint{1.151117in}{2.134536in}}%
\pgfpathlineto{\pgfqpoint{1.132958in}{2.135763in}}%
\pgfpathlineto{\pgfqpoint{1.114800in}{2.136016in}}%
\pgfpathlineto{\pgfqpoint{1.096641in}{2.135196in}}%
\pgfpathlineto{\pgfqpoint{1.078483in}{2.140528in}}%
\pgfpathlineto{\pgfqpoint{1.060325in}{2.144046in}}%
\pgfpathlineto{\pgfqpoint{1.042166in}{2.144860in}}%
\pgfpathlineto{\pgfqpoint{1.024008in}{2.145507in}}%
\pgfpathlineto{\pgfqpoint{1.005849in}{2.146434in}}%
\pgfpathlineto{\pgfqpoint{0.987691in}{2.150870in}}%
\pgfpathlineto{\pgfqpoint{0.969532in}{2.156373in}}%
\pgfpathlineto{\pgfqpoint{0.951374in}{2.155079in}}%
\pgfpathlineto{\pgfqpoint{0.933216in}{2.156587in}}%
\pgfpathlineto{\pgfqpoint{0.915057in}{2.163740in}}%
\pgfpathlineto{\pgfqpoint{0.896899in}{2.168385in}}%
\pgfpathlineto{\pgfqpoint{0.878740in}{2.171711in}}%
\pgfpathlineto{\pgfqpoint{0.860582in}{2.171860in}}%
\pgfpathlineto{\pgfqpoint{0.842423in}{2.179558in}}%
\pgfpathlineto{\pgfqpoint{0.824265in}{2.184530in}}%
\pgfpathlineto{\pgfqpoint{0.806106in}{2.189217in}}%
\pgfpathlineto{\pgfqpoint{0.787948in}{2.193257in}}%
\pgfpathlineto{\pgfqpoint{0.769790in}{2.202934in}}%
\pgfpathlineto{\pgfqpoint{0.751631in}{2.212517in}}%
\pgfpathlineto{\pgfqpoint{0.733473in}{2.225015in}}%
\pgfpathlineto{\pgfqpoint{0.715314in}{2.237631in}}%
\pgfpathlineto{\pgfqpoint{0.697156in}{2.252586in}}%
\pgfpathlineto{\pgfqpoint{0.678997in}{2.279098in}}%
\pgfpathlineto{\pgfqpoint{0.660839in}{2.315160in}}%
\pgfpathlineto{\pgfqpoint{0.642681in}{2.369349in}}%
\pgfpathlineto{\pgfqpoint{0.624522in}{2.441990in}}%
\pgfpathlineto{\pgfqpoint{0.606364in}{2.604331in}}%
\pgfpathlineto{\pgfqpoint{0.606364in}{2.604331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588205in}{1.670854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.588205in,y=1.573631in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496127in}{1.670854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.496127in,y=1.573631in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.670854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.622628in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{2.197970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.149744in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=2.128814in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Naive}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{1.670854in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606364in}{2.565386in}}%
\pgfpathlineto{\pgfqpoint{0.624522in}{2.439332in}}%
\pgfpathlineto{\pgfqpoint{0.642681in}{2.391693in}}%
\pgfpathlineto{\pgfqpoint{0.660839in}{2.364564in}}%
\pgfpathlineto{\pgfqpoint{0.678997in}{2.353421in}}%
\pgfpathlineto{\pgfqpoint{0.697156in}{2.347911in}}%
\pgfpathlineto{\pgfqpoint{0.715314in}{2.353468in}}%
\pgfpathlineto{\pgfqpoint{0.733473in}{2.358203in}}%
\pgfpathlineto{\pgfqpoint{0.751631in}{2.355106in}}%
\pgfpathlineto{\pgfqpoint{0.769790in}{2.362968in}}%
\pgfpathlineto{\pgfqpoint{0.787948in}{2.362042in}}%
\pgfpathlineto{\pgfqpoint{0.806106in}{2.370980in}}%
\pgfpathlineto{\pgfqpoint{0.824265in}{2.376068in}}%
\pgfpathlineto{\pgfqpoint{0.842423in}{2.376069in}}%
\pgfpathlineto{\pgfqpoint{0.860582in}{2.378042in}}%
\pgfpathlineto{\pgfqpoint{0.878740in}{2.386081in}}%
\pgfpathlineto{\pgfqpoint{0.896899in}{2.392610in}}%
\pgfpathlineto{\pgfqpoint{0.915057in}{2.398248in}}%
\pgfpathlineto{\pgfqpoint{0.933216in}{2.400326in}}%
\pgfpathlineto{\pgfqpoint{0.951374in}{2.407730in}}%
\pgfpathlineto{\pgfqpoint{0.969532in}{2.409800in}}%
\pgfpathlineto{\pgfqpoint{0.987691in}{2.417490in}}%
\pgfpathlineto{\pgfqpoint{1.005849in}{2.417774in}}%
\pgfpathlineto{\pgfqpoint{1.024008in}{2.423222in}}%
\pgfpathlineto{\pgfqpoint{1.042166in}{2.423787in}}%
\pgfpathlineto{\pgfqpoint{1.060325in}{2.422715in}}%
\pgfpathlineto{\pgfqpoint{1.078483in}{2.427535in}}%
\pgfpathlineto{\pgfqpoint{1.096641in}{2.429966in}}%
\pgfpathlineto{\pgfqpoint{1.114800in}{2.437182in}}%
\pgfpathlineto{\pgfqpoint{1.132958in}{2.441170in}}%
\pgfpathlineto{\pgfqpoint{1.151117in}{2.446633in}}%
\pgfpathlineto{\pgfqpoint{1.169275in}{2.445563in}}%
\pgfpathlineto{\pgfqpoint{1.187434in}{2.445059in}}%
\pgfpathlineto{\pgfqpoint{1.205592in}{2.454901in}}%
\pgfpathlineto{\pgfqpoint{1.223751in}{2.457673in}}%
\pgfpathlineto{\pgfqpoint{1.241909in}{2.458039in}}%
\pgfpathlineto{\pgfqpoint{1.260067in}{2.463083in}}%
\pgfpathlineto{\pgfqpoint{1.278226in}{2.461651in}}%
\pgfpathlineto{\pgfqpoint{1.296384in}{2.470818in}}%
\pgfpathlineto{\pgfqpoint{1.314543in}{2.468756in}}%
\pgfpathlineto{\pgfqpoint{1.332701in}{2.476971in}}%
\pgfpathlineto{\pgfqpoint{1.350860in}{2.479366in}}%
\pgfpathlineto{\pgfqpoint{1.369018in}{2.477032in}}%
\pgfpathlineto{\pgfqpoint{1.387176in}{2.481956in}}%
\pgfpathlineto{\pgfqpoint{1.405335in}{2.484270in}}%
\pgfpathlineto{\pgfqpoint{1.423493in}{2.480780in}}%
\pgfpathlineto{\pgfqpoint{1.441652in}{2.476567in}}%
\pgfpathlineto{\pgfqpoint{1.459810in}{2.490909in}}%
\pgfpathlineto{\pgfqpoint{1.477969in}{2.488161in}}%
\pgfpathlineto{\pgfqpoint{1.496127in}{2.489077in}}%
\pgfpathlineto{\pgfqpoint{1.514286in}{2.495876in}}%
\pgfpathlineto{\pgfqpoint{1.532444in}{2.496528in}}%
\pgfpathlineto{\pgfqpoint{1.550602in}{2.502962in}}%
\pgfpathlineto{\pgfqpoint{1.568761in}{2.501569in}}%
\pgfpathlineto{\pgfqpoint{1.586919in}{2.507659in}}%
\pgfpathlineto{\pgfqpoint{1.605078in}{2.508398in}}%
\pgfpathlineto{\pgfqpoint{1.623236in}{2.509383in}}%
\pgfpathlineto{\pgfqpoint{1.641395in}{2.507733in}}%
\pgfpathlineto{\pgfqpoint{1.659553in}{2.511453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{1.670854in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.587785,0.951057}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606364in}{2.548993in}}%
\pgfpathlineto{\pgfqpoint{0.624522in}{2.421003in}}%
\pgfpathlineto{\pgfqpoint{0.642681in}{2.362572in}}%
\pgfpathlineto{\pgfqpoint{0.660839in}{2.331551in}}%
\pgfpathlineto{\pgfqpoint{0.678997in}{2.305188in}}%
\pgfpathlineto{\pgfqpoint{0.697156in}{2.294076in}}%
\pgfpathlineto{\pgfqpoint{0.715314in}{2.289179in}}%
\pgfpathlineto{\pgfqpoint{0.733473in}{2.284664in}}%
\pgfpathlineto{\pgfqpoint{0.751631in}{2.281243in}}%
\pgfpathlineto{\pgfqpoint{0.769790in}{2.280495in}}%
\pgfpathlineto{\pgfqpoint{0.787948in}{2.281103in}}%
\pgfpathlineto{\pgfqpoint{0.806106in}{2.281326in}}%
\pgfpathlineto{\pgfqpoint{0.824265in}{2.282011in}}%
\pgfpathlineto{\pgfqpoint{0.842423in}{2.284329in}}%
\pgfpathlineto{\pgfqpoint{0.860582in}{2.283974in}}%
\pgfpathlineto{\pgfqpoint{0.878740in}{2.286052in}}%
\pgfpathlineto{\pgfqpoint{0.896899in}{2.289093in}}%
\pgfpathlineto{\pgfqpoint{0.915057in}{2.289424in}}%
\pgfpathlineto{\pgfqpoint{0.933216in}{2.293339in}}%
\pgfpathlineto{\pgfqpoint{0.951374in}{2.297285in}}%
\pgfpathlineto{\pgfqpoint{0.969532in}{2.300417in}}%
\pgfpathlineto{\pgfqpoint{0.987691in}{2.302347in}}%
\pgfpathlineto{\pgfqpoint{1.005849in}{2.304013in}}%
\pgfpathlineto{\pgfqpoint{1.024008in}{2.302625in}}%
\pgfpathlineto{\pgfqpoint{1.042166in}{2.307682in}}%
\pgfpathlineto{\pgfqpoint{1.060325in}{2.308085in}}%
\pgfpathlineto{\pgfqpoint{1.078483in}{2.311146in}}%
\pgfpathlineto{\pgfqpoint{1.096641in}{2.313183in}}%
\pgfpathlineto{\pgfqpoint{1.114800in}{2.317959in}}%
\pgfpathlineto{\pgfqpoint{1.132958in}{2.317998in}}%
\pgfpathlineto{\pgfqpoint{1.151117in}{2.324447in}}%
\pgfpathlineto{\pgfqpoint{1.169275in}{2.326783in}}%
\pgfpathlineto{\pgfqpoint{1.187434in}{2.328297in}}%
\pgfpathlineto{\pgfqpoint{1.205592in}{2.329088in}}%
\pgfpathlineto{\pgfqpoint{1.223751in}{2.332695in}}%
\pgfpathlineto{\pgfqpoint{1.241909in}{2.335585in}}%
\pgfpathlineto{\pgfqpoint{1.260067in}{2.336778in}}%
\pgfpathlineto{\pgfqpoint{1.278226in}{2.338805in}}%
\pgfpathlineto{\pgfqpoint{1.296384in}{2.341668in}}%
\pgfpathlineto{\pgfqpoint{1.314543in}{2.338929in}}%
\pgfpathlineto{\pgfqpoint{1.332701in}{2.343611in}}%
\pgfpathlineto{\pgfqpoint{1.350860in}{2.340478in}}%
\pgfpathlineto{\pgfqpoint{1.369018in}{2.341496in}}%
\pgfpathlineto{\pgfqpoint{1.387176in}{2.349091in}}%
\pgfpathlineto{\pgfqpoint{1.405335in}{2.348144in}}%
\pgfpathlineto{\pgfqpoint{1.423493in}{2.348411in}}%
\pgfpathlineto{\pgfqpoint{1.441652in}{2.352025in}}%
\pgfpathlineto{\pgfqpoint{1.459810in}{2.351147in}}%
\pgfpathlineto{\pgfqpoint{1.477969in}{2.354346in}}%
\pgfpathlineto{\pgfqpoint{1.496127in}{2.354427in}}%
\pgfpathlineto{\pgfqpoint{1.514286in}{2.355160in}}%
\pgfpathlineto{\pgfqpoint{1.532444in}{2.357250in}}%
\pgfpathlineto{\pgfqpoint{1.550602in}{2.359741in}}%
\pgfpathlineto{\pgfqpoint{1.568761in}{2.363280in}}%
\pgfpathlineto{\pgfqpoint{1.586919in}{2.360751in}}%
\pgfpathlineto{\pgfqpoint{1.605078in}{2.365513in}}%
\pgfpathlineto{\pgfqpoint{1.623236in}{2.362997in}}%
\pgfpathlineto{\pgfqpoint{1.641395in}{2.362603in}}%
\pgfpathlineto{\pgfqpoint{1.659553in}{2.363303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{1.670854in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.951057,0.809017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606364in}{2.566557in}}%
\pgfpathlineto{\pgfqpoint{0.624522in}{2.418620in}}%
\pgfpathlineto{\pgfqpoint{0.642681in}{2.354347in}}%
\pgfpathlineto{\pgfqpoint{0.660839in}{2.312812in}}%
\pgfpathlineto{\pgfqpoint{0.678997in}{2.285628in}}%
\pgfpathlineto{\pgfqpoint{0.697156in}{2.266749in}}%
\pgfpathlineto{\pgfqpoint{0.715314in}{2.250260in}}%
\pgfpathlineto{\pgfqpoint{0.733473in}{2.242316in}}%
\pgfpathlineto{\pgfqpoint{0.751631in}{2.235290in}}%
\pgfpathlineto{\pgfqpoint{0.769790in}{2.231458in}}%
\pgfpathlineto{\pgfqpoint{0.787948in}{2.226771in}}%
\pgfpathlineto{\pgfqpoint{0.806106in}{2.225970in}}%
\pgfpathlineto{\pgfqpoint{0.824265in}{2.220138in}}%
\pgfpathlineto{\pgfqpoint{0.842423in}{2.216505in}}%
\pgfpathlineto{\pgfqpoint{0.860582in}{2.218704in}}%
\pgfpathlineto{\pgfqpoint{0.878740in}{2.216486in}}%
\pgfpathlineto{\pgfqpoint{0.896899in}{2.216360in}}%
\pgfpathlineto{\pgfqpoint{0.915057in}{2.215663in}}%
\pgfpathlineto{\pgfqpoint{0.933216in}{2.217697in}}%
\pgfpathlineto{\pgfqpoint{0.951374in}{2.218026in}}%
\pgfpathlineto{\pgfqpoint{0.969532in}{2.219496in}}%
\pgfpathlineto{\pgfqpoint{0.987691in}{2.218557in}}%
\pgfpathlineto{\pgfqpoint{1.005849in}{2.217890in}}%
\pgfpathlineto{\pgfqpoint{1.024008in}{2.217978in}}%
\pgfpathlineto{\pgfqpoint{1.042166in}{2.216930in}}%
\pgfpathlineto{\pgfqpoint{1.060325in}{2.219650in}}%
\pgfpathlineto{\pgfqpoint{1.078483in}{2.218745in}}%
\pgfpathlineto{\pgfqpoint{1.096641in}{2.221006in}}%
\pgfpathlineto{\pgfqpoint{1.114800in}{2.221781in}}%
\pgfpathlineto{\pgfqpoint{1.132958in}{2.224874in}}%
\pgfpathlineto{\pgfqpoint{1.151117in}{2.223910in}}%
\pgfpathlineto{\pgfqpoint{1.169275in}{2.223515in}}%
\pgfpathlineto{\pgfqpoint{1.187434in}{2.224940in}}%
\pgfpathlineto{\pgfqpoint{1.205592in}{2.226433in}}%
\pgfpathlineto{\pgfqpoint{1.223751in}{2.226074in}}%
\pgfpathlineto{\pgfqpoint{1.241909in}{2.225804in}}%
\pgfpathlineto{\pgfqpoint{1.260067in}{2.229460in}}%
\pgfpathlineto{\pgfqpoint{1.278226in}{2.228492in}}%
\pgfpathlineto{\pgfqpoint{1.296384in}{2.229820in}}%
\pgfpathlineto{\pgfqpoint{1.314543in}{2.229203in}}%
\pgfpathlineto{\pgfqpoint{1.332701in}{2.232413in}}%
\pgfpathlineto{\pgfqpoint{1.350860in}{2.233925in}}%
\pgfpathlineto{\pgfqpoint{1.369018in}{2.233379in}}%
\pgfpathlineto{\pgfqpoint{1.387176in}{2.234370in}}%
\pgfpathlineto{\pgfqpoint{1.405335in}{2.231761in}}%
\pgfpathlineto{\pgfqpoint{1.423493in}{2.233574in}}%
\pgfpathlineto{\pgfqpoint{1.441652in}{2.232791in}}%
\pgfpathlineto{\pgfqpoint{1.459810in}{2.235713in}}%
\pgfpathlineto{\pgfqpoint{1.477969in}{2.235523in}}%
\pgfpathlineto{\pgfqpoint{1.496127in}{2.233962in}}%
\pgfpathlineto{\pgfqpoint{1.514286in}{2.234748in}}%
\pgfpathlineto{\pgfqpoint{1.532444in}{2.238348in}}%
\pgfpathlineto{\pgfqpoint{1.550602in}{2.237350in}}%
\pgfpathlineto{\pgfqpoint{1.568761in}{2.233481in}}%
\pgfpathlineto{\pgfqpoint{1.586919in}{2.236978in}}%
\pgfpathlineto{\pgfqpoint{1.605078in}{2.235796in}}%
\pgfpathlineto{\pgfqpoint{1.623236in}{2.235671in}}%
\pgfpathlineto{\pgfqpoint{1.641395in}{2.235967in}}%
\pgfpathlineto{\pgfqpoint{1.659553in}{2.237095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{1.670854in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.951057,0.587785}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606364in}{2.576400in}}%
\pgfpathlineto{\pgfqpoint{0.624522in}{2.429035in}}%
\pgfpathlineto{\pgfqpoint{0.642681in}{2.360054in}}%
\pgfpathlineto{\pgfqpoint{0.660839in}{2.311054in}}%
\pgfpathlineto{\pgfqpoint{0.678997in}{2.281270in}}%
\pgfpathlineto{\pgfqpoint{0.697156in}{2.258643in}}%
\pgfpathlineto{\pgfqpoint{0.715314in}{2.243784in}}%
\pgfpathlineto{\pgfqpoint{0.733473in}{2.232626in}}%
\pgfpathlineto{\pgfqpoint{0.751631in}{2.223899in}}%
\pgfpathlineto{\pgfqpoint{0.769790in}{2.215712in}}%
\pgfpathlineto{\pgfqpoint{0.787948in}{2.208161in}}%
\pgfpathlineto{\pgfqpoint{0.806106in}{2.202616in}}%
\pgfpathlineto{\pgfqpoint{0.824265in}{2.201629in}}%
\pgfpathlineto{\pgfqpoint{0.842423in}{2.195476in}}%
\pgfpathlineto{\pgfqpoint{0.860582in}{2.192701in}}%
\pgfpathlineto{\pgfqpoint{0.878740in}{2.190096in}}%
\pgfpathlineto{\pgfqpoint{0.896899in}{2.189946in}}%
\pgfpathlineto{\pgfqpoint{0.915057in}{2.188028in}}%
\pgfpathlineto{\pgfqpoint{0.933216in}{2.185535in}}%
\pgfpathlineto{\pgfqpoint{0.951374in}{2.183835in}}%
\pgfpathlineto{\pgfqpoint{0.969532in}{2.183364in}}%
\pgfpathlineto{\pgfqpoint{0.987691in}{2.181721in}}%
\pgfpathlineto{\pgfqpoint{1.005849in}{2.180961in}}%
\pgfpathlineto{\pgfqpoint{1.024008in}{2.179141in}}%
\pgfpathlineto{\pgfqpoint{1.042166in}{2.180296in}}%
\pgfpathlineto{\pgfqpoint{1.060325in}{2.178811in}}%
\pgfpathlineto{\pgfqpoint{1.078483in}{2.178698in}}%
\pgfpathlineto{\pgfqpoint{1.096641in}{2.178699in}}%
\pgfpathlineto{\pgfqpoint{1.114800in}{2.177174in}}%
\pgfpathlineto{\pgfqpoint{1.132958in}{2.176918in}}%
\pgfpathlineto{\pgfqpoint{1.151117in}{2.176910in}}%
\pgfpathlineto{\pgfqpoint{1.169275in}{2.175473in}}%
\pgfpathlineto{\pgfqpoint{1.187434in}{2.175726in}}%
\pgfpathlineto{\pgfqpoint{1.205592in}{2.178550in}}%
\pgfpathlineto{\pgfqpoint{1.223751in}{2.176456in}}%
\pgfpathlineto{\pgfqpoint{1.241909in}{2.177215in}}%
\pgfpathlineto{\pgfqpoint{1.260067in}{2.176296in}}%
\pgfpathlineto{\pgfqpoint{1.278226in}{2.177712in}}%
\pgfpathlineto{\pgfqpoint{1.296384in}{2.176503in}}%
\pgfpathlineto{\pgfqpoint{1.314543in}{2.176736in}}%
\pgfpathlineto{\pgfqpoint{1.332701in}{2.177835in}}%
\pgfpathlineto{\pgfqpoint{1.350860in}{2.178419in}}%
\pgfpathlineto{\pgfqpoint{1.369018in}{2.177636in}}%
\pgfpathlineto{\pgfqpoint{1.387176in}{2.178543in}}%
\pgfpathlineto{\pgfqpoint{1.405335in}{2.178333in}}%
\pgfpathlineto{\pgfqpoint{1.423493in}{2.179015in}}%
\pgfpathlineto{\pgfqpoint{1.441652in}{2.177616in}}%
\pgfpathlineto{\pgfqpoint{1.459810in}{2.177136in}}%
\pgfpathlineto{\pgfqpoint{1.477969in}{2.177507in}}%
\pgfpathlineto{\pgfqpoint{1.496127in}{2.176512in}}%
\pgfpathlineto{\pgfqpoint{1.514286in}{2.177083in}}%
\pgfpathlineto{\pgfqpoint{1.532444in}{2.176674in}}%
\pgfpathlineto{\pgfqpoint{1.550602in}{2.176654in}}%
\pgfpathlineto{\pgfqpoint{1.568761in}{2.176775in}}%
\pgfpathlineto{\pgfqpoint{1.586919in}{2.174534in}}%
\pgfpathlineto{\pgfqpoint{1.605078in}{2.175357in}}%
\pgfpathlineto{\pgfqpoint{1.623236in}{2.175386in}}%
\pgfpathlineto{\pgfqpoint{1.641395in}{2.173555in}}%
\pgfpathlineto{\pgfqpoint{1.659553in}{2.172483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{1.670854in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.587785,0.309017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606364in}{2.569269in}}%
\pgfpathlineto{\pgfqpoint{0.624522in}{2.423836in}}%
\pgfpathlineto{\pgfqpoint{0.642681in}{2.352567in}}%
\pgfpathlineto{\pgfqpoint{0.660839in}{2.307232in}}%
\pgfpathlineto{\pgfqpoint{0.678997in}{2.275493in}}%
\pgfpathlineto{\pgfqpoint{0.697156in}{2.252419in}}%
\pgfpathlineto{\pgfqpoint{0.715314in}{2.235494in}}%
\pgfpathlineto{\pgfqpoint{0.733473in}{2.222241in}}%
\pgfpathlineto{\pgfqpoint{0.751631in}{2.211720in}}%
\pgfpathlineto{\pgfqpoint{0.769790in}{2.203482in}}%
\pgfpathlineto{\pgfqpoint{0.787948in}{2.195376in}}%
\pgfpathlineto{\pgfqpoint{0.806106in}{2.188291in}}%
\pgfpathlineto{\pgfqpoint{0.824265in}{2.181659in}}%
\pgfpathlineto{\pgfqpoint{0.842423in}{2.179170in}}%
\pgfpathlineto{\pgfqpoint{0.860582in}{2.173996in}}%
\pgfpathlineto{\pgfqpoint{0.878740in}{2.170121in}}%
\pgfpathlineto{\pgfqpoint{0.896899in}{2.165876in}}%
\pgfpathlineto{\pgfqpoint{0.915057in}{2.162255in}}%
\pgfpathlineto{\pgfqpoint{0.933216in}{2.161952in}}%
\pgfpathlineto{\pgfqpoint{0.951374in}{2.159900in}}%
\pgfpathlineto{\pgfqpoint{0.969532in}{2.156928in}}%
\pgfpathlineto{\pgfqpoint{0.987691in}{2.155754in}}%
\pgfpathlineto{\pgfqpoint{1.005849in}{2.151883in}}%
\pgfpathlineto{\pgfqpoint{1.024008in}{2.151617in}}%
\pgfpathlineto{\pgfqpoint{1.042166in}{2.148806in}}%
\pgfpathlineto{\pgfqpoint{1.060325in}{2.149393in}}%
\pgfpathlineto{\pgfqpoint{1.078483in}{2.146517in}}%
\pgfpathlineto{\pgfqpoint{1.096641in}{2.146664in}}%
\pgfpathlineto{\pgfqpoint{1.114800in}{2.146446in}}%
\pgfpathlineto{\pgfqpoint{1.132958in}{2.144200in}}%
\pgfpathlineto{\pgfqpoint{1.151117in}{2.143925in}}%
\pgfpathlineto{\pgfqpoint{1.169275in}{2.142942in}}%
\pgfpathlineto{\pgfqpoint{1.187434in}{2.140654in}}%
\pgfpathlineto{\pgfqpoint{1.205592in}{2.140811in}}%
\pgfpathlineto{\pgfqpoint{1.223751in}{2.140420in}}%
\pgfpathlineto{\pgfqpoint{1.241909in}{2.139506in}}%
\pgfpathlineto{\pgfqpoint{1.260067in}{2.139654in}}%
\pgfpathlineto{\pgfqpoint{1.278226in}{2.139430in}}%
\pgfpathlineto{\pgfqpoint{1.296384in}{2.138822in}}%
\pgfpathlineto{\pgfqpoint{1.314543in}{2.138106in}}%
\pgfpathlineto{\pgfqpoint{1.332701in}{2.138507in}}%
\pgfpathlineto{\pgfqpoint{1.350860in}{2.138489in}}%
\pgfpathlineto{\pgfqpoint{1.369018in}{2.138495in}}%
\pgfpathlineto{\pgfqpoint{1.387176in}{2.137928in}}%
\pgfpathlineto{\pgfqpoint{1.405335in}{2.138464in}}%
\pgfpathlineto{\pgfqpoint{1.423493in}{2.138282in}}%
\pgfpathlineto{\pgfqpoint{1.441652in}{2.137866in}}%
\pgfpathlineto{\pgfqpoint{1.459810in}{2.138404in}}%
\pgfpathlineto{\pgfqpoint{1.477969in}{2.138123in}}%
\pgfpathlineto{\pgfqpoint{1.496127in}{2.137616in}}%
\pgfpathlineto{\pgfqpoint{1.514286in}{2.137974in}}%
\pgfpathlineto{\pgfqpoint{1.532444in}{2.136689in}}%
\pgfpathlineto{\pgfqpoint{1.550602in}{2.138094in}}%
\pgfpathlineto{\pgfqpoint{1.568761in}{2.136055in}}%
\pgfpathlineto{\pgfqpoint{1.586919in}{2.137430in}}%
\pgfpathlineto{\pgfqpoint{1.605078in}{2.136517in}}%
\pgfpathlineto{\pgfqpoint{1.623236in}{2.135885in}}%
\pgfpathlineto{\pgfqpoint{1.641395in}{2.136204in}}%
\pgfpathlineto{\pgfqpoint{1.659553in}{2.135801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{1.670854in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606364in}{2.586775in}}%
\pgfpathlineto{\pgfqpoint{0.624522in}{2.434286in}}%
\pgfpathlineto{\pgfqpoint{0.642681in}{2.356178in}}%
\pgfpathlineto{\pgfqpoint{0.660839in}{2.306387in}}%
\pgfpathlineto{\pgfqpoint{0.678997in}{2.271283in}}%
\pgfpathlineto{\pgfqpoint{0.697156in}{2.246373in}}%
\pgfpathlineto{\pgfqpoint{0.715314in}{2.227754in}}%
\pgfpathlineto{\pgfqpoint{0.733473in}{2.213366in}}%
\pgfpathlineto{\pgfqpoint{0.751631in}{2.203371in}}%
\pgfpathlineto{\pgfqpoint{0.769790in}{2.194704in}}%
\pgfpathlineto{\pgfqpoint{0.787948in}{2.187809in}}%
\pgfpathlineto{\pgfqpoint{0.806106in}{2.179108in}}%
\pgfpathlineto{\pgfqpoint{0.824265in}{2.173518in}}%
\pgfpathlineto{\pgfqpoint{0.842423in}{2.169720in}}%
\pgfpathlineto{\pgfqpoint{0.860582in}{2.164061in}}%
\pgfpathlineto{\pgfqpoint{0.878740in}{2.160772in}}%
\pgfpathlineto{\pgfqpoint{0.896899in}{2.157209in}}%
\pgfpathlineto{\pgfqpoint{0.915057in}{2.153799in}}%
\pgfpathlineto{\pgfqpoint{0.933216in}{2.149887in}}%
\pgfpathlineto{\pgfqpoint{0.951374in}{2.147462in}}%
\pgfpathlineto{\pgfqpoint{0.969532in}{2.144541in}}%
\pgfpathlineto{\pgfqpoint{0.987691in}{2.142312in}}%
\pgfpathlineto{\pgfqpoint{1.005849in}{2.138870in}}%
\pgfpathlineto{\pgfqpoint{1.024008in}{2.136566in}}%
\pgfpathlineto{\pgfqpoint{1.042166in}{2.134994in}}%
\pgfpathlineto{\pgfqpoint{1.060325in}{2.132742in}}%
\pgfpathlineto{\pgfqpoint{1.078483in}{2.131586in}}%
\pgfpathlineto{\pgfqpoint{1.096641in}{2.129802in}}%
\pgfpathlineto{\pgfqpoint{1.114800in}{2.128882in}}%
\pgfpathlineto{\pgfqpoint{1.132958in}{2.127732in}}%
\pgfpathlineto{\pgfqpoint{1.151117in}{2.125736in}}%
\pgfpathlineto{\pgfqpoint{1.169275in}{2.124427in}}%
\pgfpathlineto{\pgfqpoint{1.187434in}{2.123019in}}%
\pgfpathlineto{\pgfqpoint{1.205592in}{2.123311in}}%
\pgfpathlineto{\pgfqpoint{1.223751in}{2.122210in}}%
\pgfpathlineto{\pgfqpoint{1.241909in}{2.122013in}}%
\pgfpathlineto{\pgfqpoint{1.260067in}{2.122718in}}%
\pgfpathlineto{\pgfqpoint{1.278226in}{2.121373in}}%
\pgfpathlineto{\pgfqpoint{1.296384in}{2.121836in}}%
\pgfpathlineto{\pgfqpoint{1.314543in}{2.120887in}}%
\pgfpathlineto{\pgfqpoint{1.332701in}{2.121550in}}%
\pgfpathlineto{\pgfqpoint{1.350860in}{2.120783in}}%
\pgfpathlineto{\pgfqpoint{1.369018in}{2.121890in}}%
\pgfpathlineto{\pgfqpoint{1.387176in}{2.120638in}}%
\pgfpathlineto{\pgfqpoint{1.405335in}{2.121516in}}%
\pgfpathlineto{\pgfqpoint{1.423493in}{2.121510in}}%
\pgfpathlineto{\pgfqpoint{1.441652in}{2.121014in}}%
\pgfpathlineto{\pgfqpoint{1.459810in}{2.120596in}}%
\pgfpathlineto{\pgfqpoint{1.477969in}{2.121909in}}%
\pgfpathlineto{\pgfqpoint{1.496127in}{2.121381in}}%
\pgfpathlineto{\pgfqpoint{1.514286in}{2.122133in}}%
\pgfpathlineto{\pgfqpoint{1.532444in}{2.121276in}}%
\pgfpathlineto{\pgfqpoint{1.550602in}{2.121611in}}%
\pgfpathlineto{\pgfqpoint{1.568761in}{2.122225in}}%
\pgfpathlineto{\pgfqpoint{1.586919in}{2.121544in}}%
\pgfpathlineto{\pgfqpoint{1.605078in}{2.122165in}}%
\pgfpathlineto{\pgfqpoint{1.623236in}{2.122499in}}%
\pgfpathlineto{\pgfqpoint{1.641395in}{2.121790in}}%
\pgfpathlineto{\pgfqpoint{1.659553in}{2.123192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{1.670854in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{2.586775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712212in}{1.670854in}}%
\pgfpathlineto{\pgfqpoint{1.712212in}{2.586775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{1.670854in}}%
\pgfpathlineto{\pgfqpoint{1.712212in}{1.670854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{2.586775in}}%
\pgfpathlineto{\pgfqpoint{1.712212in}{2.586775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.132958in,y=2.670108in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\hat{m}(2)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092705in}{1.670854in}}%
\pgfpathlineto{\pgfqpoint{3.251213in}{1.670854in}}%
\pgfpathlineto{\pgfqpoint{3.251213in}{2.586775in}}%
\pgfpathlineto{\pgfqpoint{2.092705in}{2.586775in}}%
\pgfpathlineto{\pgfqpoint{2.092705in}{1.670854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.092705in}{1.670854in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145364in}{2.709482in}}%
\pgfpathlineto{\pgfqpoint{2.145364in}{2.361285in}}%
\pgfpathlineto{\pgfqpoint{2.163523in}{2.213325in}}%
\pgfpathlineto{\pgfqpoint{2.181681in}{2.142269in}}%
\pgfpathlineto{\pgfqpoint{2.199840in}{2.095731in}}%
\pgfpathlineto{\pgfqpoint{2.217998in}{2.089584in}}%
\pgfpathlineto{\pgfqpoint{2.236156in}{2.081210in}}%
\pgfpathlineto{\pgfqpoint{2.254315in}{2.072497in}}%
\pgfpathlineto{\pgfqpoint{2.272473in}{2.097548in}}%
\pgfpathlineto{\pgfqpoint{2.290632in}{2.085988in}}%
\pgfpathlineto{\pgfqpoint{2.308790in}{2.087935in}}%
\pgfpathlineto{\pgfqpoint{2.326949in}{2.078352in}}%
\pgfpathlineto{\pgfqpoint{2.345107in}{2.076494in}}%
\pgfpathlineto{\pgfqpoint{2.363266in}{2.091451in}}%
\pgfpathlineto{\pgfqpoint{2.381424in}{2.077160in}}%
\pgfpathlineto{\pgfqpoint{2.399582in}{2.087248in}}%
\pgfpathlineto{\pgfqpoint{2.417741in}{2.112908in}}%
\pgfpathlineto{\pgfqpoint{2.435899in}{2.123454in}}%
\pgfpathlineto{\pgfqpoint{2.454058in}{2.131508in}}%
\pgfpathlineto{\pgfqpoint{2.472216in}{2.122861in}}%
\pgfpathlineto{\pgfqpoint{2.490375in}{2.147065in}}%
\pgfpathlineto{\pgfqpoint{2.508533in}{2.127315in}}%
\pgfpathlineto{\pgfqpoint{2.526691in}{2.164801in}}%
\pgfpathlineto{\pgfqpoint{2.544850in}{2.162028in}}%
\pgfpathlineto{\pgfqpoint{2.563008in}{2.167913in}}%
\pgfpathlineto{\pgfqpoint{2.581167in}{2.151607in}}%
\pgfpathlineto{\pgfqpoint{2.599325in}{2.161965in}}%
\pgfpathlineto{\pgfqpoint{2.617484in}{2.143073in}}%
\pgfpathlineto{\pgfqpoint{2.635642in}{2.164492in}}%
\pgfpathlineto{\pgfqpoint{2.653801in}{2.168655in}}%
\pgfpathlineto{\pgfqpoint{2.671959in}{2.166767in}}%
\pgfpathlineto{\pgfqpoint{2.690117in}{2.200479in}}%
\pgfpathlineto{\pgfqpoint{2.708276in}{2.184397in}}%
\pgfpathlineto{\pgfqpoint{2.726434in}{2.197591in}}%
\pgfpathlineto{\pgfqpoint{2.744593in}{2.211258in}}%
\pgfpathlineto{\pgfqpoint{2.762751in}{2.204800in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{2.218827in}}%
\pgfpathlineto{\pgfqpoint{2.799068in}{2.207216in}}%
\pgfpathlineto{\pgfqpoint{2.817226in}{2.206284in}}%
\pgfpathlineto{\pgfqpoint{2.835385in}{2.208320in}}%
\pgfpathlineto{\pgfqpoint{2.853543in}{2.215895in}}%
\pgfpathlineto{\pgfqpoint{2.871702in}{2.217260in}}%
\pgfpathlineto{\pgfqpoint{2.889860in}{2.254251in}}%
\pgfpathlineto{\pgfqpoint{2.908019in}{2.225166in}}%
\pgfpathlineto{\pgfqpoint{2.926177in}{2.242859in}}%
\pgfpathlineto{\pgfqpoint{2.944336in}{2.224871in}}%
\pgfpathlineto{\pgfqpoint{2.962494in}{2.218876in}}%
\pgfpathlineto{\pgfqpoint{2.980652in}{2.230764in}}%
\pgfpathlineto{\pgfqpoint{2.998811in}{2.251505in}}%
\pgfpathlineto{\pgfqpoint{3.016969in}{2.238929in}}%
\pgfpathlineto{\pgfqpoint{3.035128in}{2.229606in}}%
\pgfpathlineto{\pgfqpoint{3.053286in}{2.248931in}}%
\pgfpathlineto{\pgfqpoint{3.071445in}{2.236434in}}%
\pgfpathlineto{\pgfqpoint{3.089603in}{2.255474in}}%
\pgfpathlineto{\pgfqpoint{3.107761in}{2.251948in}}%
\pgfpathlineto{\pgfqpoint{3.125920in}{2.253613in}}%
\pgfpathlineto{\pgfqpoint{3.144078in}{2.251975in}}%
\pgfpathlineto{\pgfqpoint{3.162237in}{2.292965in}}%
\pgfpathlineto{\pgfqpoint{3.180395in}{2.288313in}}%
\pgfpathlineto{\pgfqpoint{3.198554in}{2.271588in}}%
\pgfpathlineto{\pgfqpoint{3.198554in}{2.484298in}}%
\pgfpathlineto{\pgfqpoint{3.198554in}{2.484298in}}%
\pgfpathlineto{\pgfqpoint{3.180395in}{2.442821in}}%
\pgfpathlineto{\pgfqpoint{3.162237in}{2.525633in}}%
\pgfpathlineto{\pgfqpoint{3.144078in}{2.483634in}}%
\pgfpathlineto{\pgfqpoint{3.125920in}{2.511218in}}%
\pgfpathlineto{\pgfqpoint{3.107761in}{2.493754in}}%
\pgfpathlineto{\pgfqpoint{3.089603in}{2.499625in}}%
\pgfpathlineto{\pgfqpoint{3.071445in}{2.480246in}}%
\pgfpathlineto{\pgfqpoint{3.053286in}{2.469322in}}%
\pgfpathlineto{\pgfqpoint{3.035128in}{2.434648in}}%
\pgfpathlineto{\pgfqpoint{3.016969in}{2.437618in}}%
\pgfpathlineto{\pgfqpoint{2.998811in}{2.422132in}}%
\pgfpathlineto{\pgfqpoint{2.980652in}{2.413019in}}%
\pgfpathlineto{\pgfqpoint{2.962494in}{2.423025in}}%
\pgfpathlineto{\pgfqpoint{2.944336in}{2.432978in}}%
\pgfpathlineto{\pgfqpoint{2.926177in}{2.427610in}}%
\pgfpathlineto{\pgfqpoint{2.908019in}{2.425341in}}%
\pgfpathlineto{\pgfqpoint{2.889860in}{2.407494in}}%
\pgfpathlineto{\pgfqpoint{2.871702in}{2.413469in}}%
\pgfpathlineto{\pgfqpoint{2.853543in}{2.342340in}}%
\pgfpathlineto{\pgfqpoint{2.835385in}{2.412850in}}%
\pgfpathlineto{\pgfqpoint{2.817226in}{2.374847in}}%
\pgfpathlineto{\pgfqpoint{2.799068in}{2.365679in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{2.363098in}}%
\pgfpathlineto{\pgfqpoint{2.762751in}{2.345566in}}%
\pgfpathlineto{\pgfqpoint{2.744593in}{2.378056in}}%
\pgfpathlineto{\pgfqpoint{2.726434in}{2.334494in}}%
\pgfpathlineto{\pgfqpoint{2.708276in}{2.368308in}}%
\pgfpathlineto{\pgfqpoint{2.690117in}{2.347904in}}%
\pgfpathlineto{\pgfqpoint{2.671959in}{2.345046in}}%
\pgfpathlineto{\pgfqpoint{2.653801in}{2.366170in}}%
\pgfpathlineto{\pgfqpoint{2.635642in}{2.336421in}}%
\pgfpathlineto{\pgfqpoint{2.617484in}{2.345906in}}%
\pgfpathlineto{\pgfqpoint{2.599325in}{2.311481in}}%
\pgfpathlineto{\pgfqpoint{2.581167in}{2.333539in}}%
\pgfpathlineto{\pgfqpoint{2.563008in}{2.354776in}}%
\pgfpathlineto{\pgfqpoint{2.544850in}{2.335142in}}%
\pgfpathlineto{\pgfqpoint{2.526691in}{2.309942in}}%
\pgfpathlineto{\pgfqpoint{2.508533in}{2.276326in}}%
\pgfpathlineto{\pgfqpoint{2.490375in}{2.329746in}}%
\pgfpathlineto{\pgfqpoint{2.472216in}{2.300379in}}%
\pgfpathlineto{\pgfqpoint{2.454058in}{2.313901in}}%
\pgfpathlineto{\pgfqpoint{2.435899in}{2.320488in}}%
\pgfpathlineto{\pgfqpoint{2.417741in}{2.277873in}}%
\pgfpathlineto{\pgfqpoint{2.399582in}{2.291923in}}%
\pgfpathlineto{\pgfqpoint{2.381424in}{2.287908in}}%
\pgfpathlineto{\pgfqpoint{2.363266in}{2.282635in}}%
\pgfpathlineto{\pgfqpoint{2.345107in}{2.285124in}}%
\pgfpathlineto{\pgfqpoint{2.326949in}{2.270411in}}%
\pgfpathlineto{\pgfqpoint{2.308790in}{2.282400in}}%
\pgfpathlineto{\pgfqpoint{2.290632in}{2.259006in}}%
\pgfpathlineto{\pgfqpoint{2.272473in}{2.250989in}}%
\pgfpathlineto{\pgfqpoint{2.254315in}{2.275073in}}%
\pgfpathlineto{\pgfqpoint{2.236156in}{2.223113in}}%
\pgfpathlineto{\pgfqpoint{2.217998in}{2.237486in}}%
\pgfpathlineto{\pgfqpoint{2.199840in}{2.277728in}}%
\pgfpathlineto{\pgfqpoint{2.181681in}{2.329288in}}%
\pgfpathlineto{\pgfqpoint{2.163523in}{2.476499in}}%
\pgfpathlineto{\pgfqpoint{2.145364in}{2.709482in}}%
\pgfpathlineto{\pgfqpoint{2.145364in}{2.709482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.092705in}{1.670854in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.587785,0.951057}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145364in}{2.570181in}}%
\pgfpathlineto{\pgfqpoint{2.145364in}{2.442740in}}%
\pgfpathlineto{\pgfqpoint{2.163523in}{2.229897in}}%
\pgfpathlineto{\pgfqpoint{2.181681in}{2.135440in}}%
\pgfpathlineto{\pgfqpoint{2.199840in}{2.111424in}}%
\pgfpathlineto{\pgfqpoint{2.217998in}{2.076757in}}%
\pgfpathlineto{\pgfqpoint{2.236156in}{2.057964in}}%
\pgfpathlineto{\pgfqpoint{2.254315in}{2.046805in}}%
\pgfpathlineto{\pgfqpoint{2.272473in}{2.038575in}}%
\pgfpathlineto{\pgfqpoint{2.290632in}{2.041739in}}%
\pgfpathlineto{\pgfqpoint{2.308790in}{2.034934in}}%
\pgfpathlineto{\pgfqpoint{2.326949in}{2.035926in}}%
\pgfpathlineto{\pgfqpoint{2.345107in}{2.028617in}}%
\pgfpathlineto{\pgfqpoint{2.363266in}{2.035013in}}%
\pgfpathlineto{\pgfqpoint{2.381424in}{2.024672in}}%
\pgfpathlineto{\pgfqpoint{2.399582in}{2.046062in}}%
\pgfpathlineto{\pgfqpoint{2.417741in}{2.029693in}}%
\pgfpathlineto{\pgfqpoint{2.435899in}{2.040843in}}%
\pgfpathlineto{\pgfqpoint{2.454058in}{2.028246in}}%
\pgfpathlineto{\pgfqpoint{2.472216in}{2.044531in}}%
\pgfpathlineto{\pgfqpoint{2.490375in}{2.048208in}}%
\pgfpathlineto{\pgfqpoint{2.508533in}{2.044608in}}%
\pgfpathlineto{\pgfqpoint{2.526691in}{2.048420in}}%
\pgfpathlineto{\pgfqpoint{2.544850in}{2.041780in}}%
\pgfpathlineto{\pgfqpoint{2.563008in}{2.005135in}}%
\pgfpathlineto{\pgfqpoint{2.581167in}{2.026726in}}%
\pgfpathlineto{\pgfqpoint{2.599325in}{2.019163in}}%
\pgfpathlineto{\pgfqpoint{2.617484in}{2.020208in}}%
\pgfpathlineto{\pgfqpoint{2.635642in}{2.027580in}}%
\pgfpathlineto{\pgfqpoint{2.653801in}{2.028145in}}%
\pgfpathlineto{\pgfqpoint{2.671959in}{2.031069in}}%
\pgfpathlineto{\pgfqpoint{2.690117in}{2.038785in}}%
\pgfpathlineto{\pgfqpoint{2.708276in}{2.036041in}}%
\pgfpathlineto{\pgfqpoint{2.726434in}{2.047098in}}%
\pgfpathlineto{\pgfqpoint{2.744593in}{2.051088in}}%
\pgfpathlineto{\pgfqpoint{2.762751in}{2.042502in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{2.036263in}}%
\pgfpathlineto{\pgfqpoint{2.799068in}{2.051408in}}%
\pgfpathlineto{\pgfqpoint{2.817226in}{2.055173in}}%
\pgfpathlineto{\pgfqpoint{2.835385in}{2.055426in}}%
\pgfpathlineto{\pgfqpoint{2.853543in}{2.040670in}}%
\pgfpathlineto{\pgfqpoint{2.871702in}{2.038426in}}%
\pgfpathlineto{\pgfqpoint{2.889860in}{2.040284in}}%
\pgfpathlineto{\pgfqpoint{2.908019in}{2.042064in}}%
\pgfpathlineto{\pgfqpoint{2.926177in}{2.054806in}}%
\pgfpathlineto{\pgfqpoint{2.944336in}{2.040362in}}%
\pgfpathlineto{\pgfqpoint{2.962494in}{2.057336in}}%
\pgfpathlineto{\pgfqpoint{2.980652in}{2.071741in}}%
\pgfpathlineto{\pgfqpoint{2.998811in}{2.058852in}}%
\pgfpathlineto{\pgfqpoint{3.016969in}{2.065703in}}%
\pgfpathlineto{\pgfqpoint{3.035128in}{2.069388in}}%
\pgfpathlineto{\pgfqpoint{3.053286in}{2.069780in}}%
\pgfpathlineto{\pgfqpoint{3.071445in}{2.067242in}}%
\pgfpathlineto{\pgfqpoint{3.089603in}{2.090399in}}%
\pgfpathlineto{\pgfqpoint{3.107761in}{2.104718in}}%
\pgfpathlineto{\pgfqpoint{3.125920in}{2.070377in}}%
\pgfpathlineto{\pgfqpoint{3.144078in}{2.101663in}}%
\pgfpathlineto{\pgfqpoint{3.162237in}{2.101873in}}%
\pgfpathlineto{\pgfqpoint{3.180395in}{2.077825in}}%
\pgfpathlineto{\pgfqpoint{3.198554in}{2.097464in}}%
\pgfpathlineto{\pgfqpoint{3.198554in}{2.286023in}}%
\pgfpathlineto{\pgfqpoint{3.198554in}{2.286023in}}%
\pgfpathlineto{\pgfqpoint{3.180395in}{2.287077in}}%
\pgfpathlineto{\pgfqpoint{3.162237in}{2.287290in}}%
\pgfpathlineto{\pgfqpoint{3.144078in}{2.275795in}}%
\pgfpathlineto{\pgfqpoint{3.125920in}{2.260618in}}%
\pgfpathlineto{\pgfqpoint{3.107761in}{2.293264in}}%
\pgfpathlineto{\pgfqpoint{3.089603in}{2.266431in}}%
\pgfpathlineto{\pgfqpoint{3.071445in}{2.265339in}}%
\pgfpathlineto{\pgfqpoint{3.053286in}{2.282792in}}%
\pgfpathlineto{\pgfqpoint{3.035128in}{2.264668in}}%
\pgfpathlineto{\pgfqpoint{3.016969in}{2.275417in}}%
\pgfpathlineto{\pgfqpoint{2.998811in}{2.263415in}}%
\pgfpathlineto{\pgfqpoint{2.980652in}{2.258555in}}%
\pgfpathlineto{\pgfqpoint{2.962494in}{2.246621in}}%
\pgfpathlineto{\pgfqpoint{2.944336in}{2.260143in}}%
\pgfpathlineto{\pgfqpoint{2.926177in}{2.281320in}}%
\pgfpathlineto{\pgfqpoint{2.908019in}{2.237746in}}%
\pgfpathlineto{\pgfqpoint{2.889860in}{2.217843in}}%
\pgfpathlineto{\pgfqpoint{2.871702in}{2.232562in}}%
\pgfpathlineto{\pgfqpoint{2.853543in}{2.219669in}}%
\pgfpathlineto{\pgfqpoint{2.835385in}{2.228380in}}%
\pgfpathlineto{\pgfqpoint{2.817226in}{2.224563in}}%
\pgfpathlineto{\pgfqpoint{2.799068in}{2.245343in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{2.237889in}}%
\pgfpathlineto{\pgfqpoint{2.762751in}{2.235971in}}%
\pgfpathlineto{\pgfqpoint{2.744593in}{2.223653in}}%
\pgfpathlineto{\pgfqpoint{2.726434in}{2.194876in}}%
\pgfpathlineto{\pgfqpoint{2.708276in}{2.219347in}}%
\pgfpathlineto{\pgfqpoint{2.690117in}{2.201335in}}%
\pgfpathlineto{\pgfqpoint{2.671959in}{2.199394in}}%
\pgfpathlineto{\pgfqpoint{2.653801in}{2.203636in}}%
\pgfpathlineto{\pgfqpoint{2.635642in}{2.191569in}}%
\pgfpathlineto{\pgfqpoint{2.617484in}{2.172588in}}%
\pgfpathlineto{\pgfqpoint{2.599325in}{2.181341in}}%
\pgfpathlineto{\pgfqpoint{2.581167in}{2.164810in}}%
\pgfpathlineto{\pgfqpoint{2.563008in}{2.166021in}}%
\pgfpathlineto{\pgfqpoint{2.544850in}{2.153688in}}%
\pgfpathlineto{\pgfqpoint{2.526691in}{2.154959in}}%
\pgfpathlineto{\pgfqpoint{2.508533in}{2.169438in}}%
\pgfpathlineto{\pgfqpoint{2.490375in}{2.175229in}}%
\pgfpathlineto{\pgfqpoint{2.472216in}{2.138385in}}%
\pgfpathlineto{\pgfqpoint{2.454058in}{2.137937in}}%
\pgfpathlineto{\pgfqpoint{2.435899in}{2.139868in}}%
\pgfpathlineto{\pgfqpoint{2.417741in}{2.154252in}}%
\pgfpathlineto{\pgfqpoint{2.399582in}{2.145507in}}%
\pgfpathlineto{\pgfqpoint{2.381424in}{2.133234in}}%
\pgfpathlineto{\pgfqpoint{2.363266in}{2.144243in}}%
\pgfpathlineto{\pgfqpoint{2.345107in}{2.140642in}}%
\pgfpathlineto{\pgfqpoint{2.326949in}{2.129871in}}%
\pgfpathlineto{\pgfqpoint{2.308790in}{2.140221in}}%
\pgfpathlineto{\pgfqpoint{2.290632in}{2.140096in}}%
\pgfpathlineto{\pgfqpoint{2.272473in}{2.134533in}}%
\pgfpathlineto{\pgfqpoint{2.254315in}{2.134287in}}%
\pgfpathlineto{\pgfqpoint{2.236156in}{2.136674in}}%
\pgfpathlineto{\pgfqpoint{2.217998in}{2.159832in}}%
\pgfpathlineto{\pgfqpoint{2.199840in}{2.207050in}}%
\pgfpathlineto{\pgfqpoint{2.181681in}{2.261955in}}%
\pgfpathlineto{\pgfqpoint{2.163523in}{2.354755in}}%
\pgfpathlineto{\pgfqpoint{2.145364in}{2.570181in}}%
\pgfpathlineto{\pgfqpoint{2.145364in}{2.570181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.092705in}{1.670854in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.951057,0.809017}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145364in}{2.622531in}}%
\pgfpathlineto{\pgfqpoint{2.145364in}{2.473117in}}%
\pgfpathlineto{\pgfqpoint{2.163523in}{2.267730in}}%
\pgfpathlineto{\pgfqpoint{2.181681in}{2.165869in}}%
\pgfpathlineto{\pgfqpoint{2.199840in}{2.111763in}}%
\pgfpathlineto{\pgfqpoint{2.217998in}{2.078625in}}%
\pgfpathlineto{\pgfqpoint{2.236156in}{2.064973in}}%
\pgfpathlineto{\pgfqpoint{2.254315in}{2.044499in}}%
\pgfpathlineto{\pgfqpoint{2.272473in}{2.035685in}}%
\pgfpathlineto{\pgfqpoint{2.290632in}{2.030589in}}%
\pgfpathlineto{\pgfqpoint{2.308790in}{2.017122in}}%
\pgfpathlineto{\pgfqpoint{2.326949in}{2.009251in}}%
\pgfpathlineto{\pgfqpoint{2.345107in}{2.013691in}}%
\pgfpathlineto{\pgfqpoint{2.363266in}{1.997022in}}%
\pgfpathlineto{\pgfqpoint{2.381424in}{1.999275in}}%
\pgfpathlineto{\pgfqpoint{2.399582in}{1.996397in}}%
\pgfpathlineto{\pgfqpoint{2.417741in}{1.997544in}}%
\pgfpathlineto{\pgfqpoint{2.435899in}{1.998229in}}%
\pgfpathlineto{\pgfqpoint{2.454058in}{1.990988in}}%
\pgfpathlineto{\pgfqpoint{2.472216in}{1.992310in}}%
\pgfpathlineto{\pgfqpoint{2.490375in}{1.988780in}}%
\pgfpathlineto{\pgfqpoint{2.508533in}{1.986609in}}%
\pgfpathlineto{\pgfqpoint{2.526691in}{1.968914in}}%
\pgfpathlineto{\pgfqpoint{2.544850in}{1.973060in}}%
\pgfpathlineto{\pgfqpoint{2.563008in}{1.971318in}}%
\pgfpathlineto{\pgfqpoint{2.581167in}{1.972007in}}%
\pgfpathlineto{\pgfqpoint{2.599325in}{1.975037in}}%
\pgfpathlineto{\pgfqpoint{2.617484in}{1.974494in}}%
\pgfpathlineto{\pgfqpoint{2.635642in}{1.983079in}}%
\pgfpathlineto{\pgfqpoint{2.653801in}{1.971803in}}%
\pgfpathlineto{\pgfqpoint{2.671959in}{1.982010in}}%
\pgfpathlineto{\pgfqpoint{2.690117in}{1.980014in}}%
\pgfpathlineto{\pgfqpoint{2.708276in}{1.983866in}}%
\pgfpathlineto{\pgfqpoint{2.726434in}{1.977578in}}%
\pgfpathlineto{\pgfqpoint{2.744593in}{1.986696in}}%
\pgfpathlineto{\pgfqpoint{2.762751in}{1.977843in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{1.988014in}}%
\pgfpathlineto{\pgfqpoint{2.799068in}{1.986373in}}%
\pgfpathlineto{\pgfqpoint{2.817226in}{1.985199in}}%
\pgfpathlineto{\pgfqpoint{2.835385in}{1.991150in}}%
\pgfpathlineto{\pgfqpoint{2.853543in}{1.985861in}}%
\pgfpathlineto{\pgfqpoint{2.871702in}{1.989798in}}%
\pgfpathlineto{\pgfqpoint{2.889860in}{1.991645in}}%
\pgfpathlineto{\pgfqpoint{2.908019in}{1.986346in}}%
\pgfpathlineto{\pgfqpoint{2.926177in}{1.997870in}}%
\pgfpathlineto{\pgfqpoint{2.944336in}{1.993288in}}%
\pgfpathlineto{\pgfqpoint{2.962494in}{1.997758in}}%
\pgfpathlineto{\pgfqpoint{2.980652in}{1.988026in}}%
\pgfpathlineto{\pgfqpoint{2.998811in}{1.991903in}}%
\pgfpathlineto{\pgfqpoint{3.016969in}{1.990612in}}%
\pgfpathlineto{\pgfqpoint{3.035128in}{1.997909in}}%
\pgfpathlineto{\pgfqpoint{3.053286in}{1.989917in}}%
\pgfpathlineto{\pgfqpoint{3.071445in}{2.008807in}}%
\pgfpathlineto{\pgfqpoint{3.089603in}{1.992799in}}%
\pgfpathlineto{\pgfqpoint{3.107761in}{1.997854in}}%
\pgfpathlineto{\pgfqpoint{3.125920in}{2.008610in}}%
\pgfpathlineto{\pgfqpoint{3.144078in}{2.006396in}}%
\pgfpathlineto{\pgfqpoint{3.162237in}{2.005812in}}%
\pgfpathlineto{\pgfqpoint{3.180395in}{1.997474in}}%
\pgfpathlineto{\pgfqpoint{3.198554in}{2.005122in}}%
\pgfpathlineto{\pgfqpoint{3.198554in}{2.105258in}}%
\pgfpathlineto{\pgfqpoint{3.198554in}{2.105258in}}%
\pgfpathlineto{\pgfqpoint{3.180395in}{2.101461in}}%
\pgfpathlineto{\pgfqpoint{3.162237in}{2.097093in}}%
\pgfpathlineto{\pgfqpoint{3.144078in}{2.102294in}}%
\pgfpathlineto{\pgfqpoint{3.125920in}{2.121658in}}%
\pgfpathlineto{\pgfqpoint{3.107761in}{2.109880in}}%
\pgfpathlineto{\pgfqpoint{3.089603in}{2.117164in}}%
\pgfpathlineto{\pgfqpoint{3.071445in}{2.112216in}}%
\pgfpathlineto{\pgfqpoint{3.053286in}{2.101813in}}%
\pgfpathlineto{\pgfqpoint{3.035128in}{2.097808in}}%
\pgfpathlineto{\pgfqpoint{3.016969in}{2.102761in}}%
\pgfpathlineto{\pgfqpoint{2.998811in}{2.113137in}}%
\pgfpathlineto{\pgfqpoint{2.980652in}{2.087419in}}%
\pgfpathlineto{\pgfqpoint{2.962494in}{2.101039in}}%
\pgfpathlineto{\pgfqpoint{2.944336in}{2.095805in}}%
\pgfpathlineto{\pgfqpoint{2.926177in}{2.109994in}}%
\pgfpathlineto{\pgfqpoint{2.908019in}{2.103675in}}%
\pgfpathlineto{\pgfqpoint{2.889860in}{2.105902in}}%
\pgfpathlineto{\pgfqpoint{2.871702in}{2.115913in}}%
\pgfpathlineto{\pgfqpoint{2.853543in}{2.094685in}}%
\pgfpathlineto{\pgfqpoint{2.835385in}{2.084216in}}%
\pgfpathlineto{\pgfqpoint{2.817226in}{2.089980in}}%
\pgfpathlineto{\pgfqpoint{2.799068in}{2.092598in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{2.097965in}}%
\pgfpathlineto{\pgfqpoint{2.762751in}{2.108128in}}%
\pgfpathlineto{\pgfqpoint{2.744593in}{2.086119in}}%
\pgfpathlineto{\pgfqpoint{2.726434in}{2.094186in}}%
\pgfpathlineto{\pgfqpoint{2.708276in}{2.099652in}}%
\pgfpathlineto{\pgfqpoint{2.690117in}{2.083079in}}%
\pgfpathlineto{\pgfqpoint{2.671959in}{2.088756in}}%
\pgfpathlineto{\pgfqpoint{2.653801in}{2.079650in}}%
\pgfpathlineto{\pgfqpoint{2.635642in}{2.077972in}}%
\pgfpathlineto{\pgfqpoint{2.617484in}{2.071651in}}%
\pgfpathlineto{\pgfqpoint{2.599325in}{2.070446in}}%
\pgfpathlineto{\pgfqpoint{2.581167in}{2.077604in}}%
\pgfpathlineto{\pgfqpoint{2.563008in}{2.073257in}}%
\pgfpathlineto{\pgfqpoint{2.544850in}{2.070176in}}%
\pgfpathlineto{\pgfqpoint{2.526691in}{2.064701in}}%
\pgfpathlineto{\pgfqpoint{2.508533in}{2.052453in}}%
\pgfpathlineto{\pgfqpoint{2.490375in}{2.057341in}}%
\pgfpathlineto{\pgfqpoint{2.472216in}{2.053291in}}%
\pgfpathlineto{\pgfqpoint{2.454058in}{2.062320in}}%
\pgfpathlineto{\pgfqpoint{2.435899in}{2.057448in}}%
\pgfpathlineto{\pgfqpoint{2.417741in}{2.059012in}}%
\pgfpathlineto{\pgfqpoint{2.399582in}{2.061410in}}%
\pgfpathlineto{\pgfqpoint{2.381424in}{2.030129in}}%
\pgfpathlineto{\pgfqpoint{2.363266in}{2.051801in}}%
\pgfpathlineto{\pgfqpoint{2.345107in}{2.050085in}}%
\pgfpathlineto{\pgfqpoint{2.326949in}{2.049716in}}%
\pgfpathlineto{\pgfqpoint{2.308790in}{2.062450in}}%
\pgfpathlineto{\pgfqpoint{2.290632in}{2.064671in}}%
\pgfpathlineto{\pgfqpoint{2.272473in}{2.070379in}}%
\pgfpathlineto{\pgfqpoint{2.254315in}{2.080374in}}%
\pgfpathlineto{\pgfqpoint{2.236156in}{2.100650in}}%
\pgfpathlineto{\pgfqpoint{2.217998in}{2.133218in}}%
\pgfpathlineto{\pgfqpoint{2.199840in}{2.173773in}}%
\pgfpathlineto{\pgfqpoint{2.181681in}{2.232185in}}%
\pgfpathlineto{\pgfqpoint{2.163523in}{2.343168in}}%
\pgfpathlineto{\pgfqpoint{2.145364in}{2.622531in}}%
\pgfpathlineto{\pgfqpoint{2.145364in}{2.622531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.092705in}{1.670854in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.951057,0.587785}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145364in}{2.605555in}}%
\pgfpathlineto{\pgfqpoint{2.145364in}{2.534475in}}%
\pgfpathlineto{\pgfqpoint{2.163523in}{2.288193in}}%
\pgfpathlineto{\pgfqpoint{2.181681in}{2.192822in}}%
\pgfpathlineto{\pgfqpoint{2.199840in}{2.125022in}}%
\pgfpathlineto{\pgfqpoint{2.217998in}{2.088249in}}%
\pgfpathlineto{\pgfqpoint{2.236156in}{2.055268in}}%
\pgfpathlineto{\pgfqpoint{2.254315in}{2.030951in}}%
\pgfpathlineto{\pgfqpoint{2.272473in}{2.018557in}}%
\pgfpathlineto{\pgfqpoint{2.290632in}{2.016648in}}%
\pgfpathlineto{\pgfqpoint{2.308790in}{1.995866in}}%
\pgfpathlineto{\pgfqpoint{2.326949in}{1.986690in}}%
\pgfpathlineto{\pgfqpoint{2.345107in}{1.986174in}}%
\pgfpathlineto{\pgfqpoint{2.363266in}{1.982977in}}%
\pgfpathlineto{\pgfqpoint{2.381424in}{1.976286in}}%
\pgfpathlineto{\pgfqpoint{2.399582in}{1.976778in}}%
\pgfpathlineto{\pgfqpoint{2.417741in}{1.970383in}}%
\pgfpathlineto{\pgfqpoint{2.435899in}{1.968214in}}%
\pgfpathlineto{\pgfqpoint{2.454058in}{1.966048in}}%
\pgfpathlineto{\pgfqpoint{2.472216in}{1.969425in}}%
\pgfpathlineto{\pgfqpoint{2.490375in}{1.965500in}}%
\pgfpathlineto{\pgfqpoint{2.508533in}{1.958741in}}%
\pgfpathlineto{\pgfqpoint{2.526691in}{1.957788in}}%
\pgfpathlineto{\pgfqpoint{2.544850in}{1.952836in}}%
\pgfpathlineto{\pgfqpoint{2.563008in}{1.950111in}}%
\pgfpathlineto{\pgfqpoint{2.581167in}{1.957130in}}%
\pgfpathlineto{\pgfqpoint{2.599325in}{1.954796in}}%
\pgfpathlineto{\pgfqpoint{2.617484in}{1.949714in}}%
\pgfpathlineto{\pgfqpoint{2.635642in}{1.950126in}}%
\pgfpathlineto{\pgfqpoint{2.653801in}{1.947512in}}%
\pgfpathlineto{\pgfqpoint{2.671959in}{1.944770in}}%
\pgfpathlineto{\pgfqpoint{2.690117in}{1.941502in}}%
\pgfpathlineto{\pgfqpoint{2.708276in}{1.941626in}}%
\pgfpathlineto{\pgfqpoint{2.726434in}{1.933220in}}%
\pgfpathlineto{\pgfqpoint{2.744593in}{1.945575in}}%
\pgfpathlineto{\pgfqpoint{2.762751in}{1.936813in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{1.942505in}}%
\pgfpathlineto{\pgfqpoint{2.799068in}{1.936992in}}%
\pgfpathlineto{\pgfqpoint{2.817226in}{1.943352in}}%
\pgfpathlineto{\pgfqpoint{2.835385in}{1.938477in}}%
\pgfpathlineto{\pgfqpoint{2.853543in}{1.934747in}}%
\pgfpathlineto{\pgfqpoint{2.871702in}{1.937520in}}%
\pgfpathlineto{\pgfqpoint{2.889860in}{1.937992in}}%
\pgfpathlineto{\pgfqpoint{2.908019in}{1.939714in}}%
\pgfpathlineto{\pgfqpoint{2.926177in}{1.945802in}}%
\pgfpathlineto{\pgfqpoint{2.944336in}{1.944642in}}%
\pgfpathlineto{\pgfqpoint{2.962494in}{1.940488in}}%
\pgfpathlineto{\pgfqpoint{2.980652in}{1.941910in}}%
\pgfpathlineto{\pgfqpoint{2.998811in}{1.941045in}}%
\pgfpathlineto{\pgfqpoint{3.016969in}{1.944142in}}%
\pgfpathlineto{\pgfqpoint{3.035128in}{1.940846in}}%
\pgfpathlineto{\pgfqpoint{3.053286in}{1.938807in}}%
\pgfpathlineto{\pgfqpoint{3.071445in}{1.941499in}}%
\pgfpathlineto{\pgfqpoint{3.089603in}{1.935173in}}%
\pgfpathlineto{\pgfqpoint{3.107761in}{1.938739in}}%
\pgfpathlineto{\pgfqpoint{3.125920in}{1.939960in}}%
\pgfpathlineto{\pgfqpoint{3.144078in}{1.936805in}}%
\pgfpathlineto{\pgfqpoint{3.162237in}{1.940090in}}%
\pgfpathlineto{\pgfqpoint{3.180395in}{1.943417in}}%
\pgfpathlineto{\pgfqpoint{3.198554in}{1.938887in}}%
\pgfpathlineto{\pgfqpoint{3.198554in}{2.035876in}}%
\pgfpathlineto{\pgfqpoint{3.198554in}{2.035876in}}%
\pgfpathlineto{\pgfqpoint{3.180395in}{2.040294in}}%
\pgfpathlineto{\pgfqpoint{3.162237in}{2.039100in}}%
\pgfpathlineto{\pgfqpoint{3.144078in}{2.040477in}}%
\pgfpathlineto{\pgfqpoint{3.125920in}{2.038180in}}%
\pgfpathlineto{\pgfqpoint{3.107761in}{2.044740in}}%
\pgfpathlineto{\pgfqpoint{3.089603in}{2.052091in}}%
\pgfpathlineto{\pgfqpoint{3.071445in}{2.043371in}}%
\pgfpathlineto{\pgfqpoint{3.053286in}{2.050378in}}%
\pgfpathlineto{\pgfqpoint{3.035128in}{2.043511in}}%
\pgfpathlineto{\pgfqpoint{3.016969in}{2.040041in}}%
\pgfpathlineto{\pgfqpoint{2.998811in}{2.050484in}}%
\pgfpathlineto{\pgfqpoint{2.980652in}{2.051448in}}%
\pgfpathlineto{\pgfqpoint{2.962494in}{2.047073in}}%
\pgfpathlineto{\pgfqpoint{2.944336in}{2.043037in}}%
\pgfpathlineto{\pgfqpoint{2.926177in}{2.037422in}}%
\pgfpathlineto{\pgfqpoint{2.908019in}{2.039197in}}%
\pgfpathlineto{\pgfqpoint{2.889860in}{2.039644in}}%
\pgfpathlineto{\pgfqpoint{2.871702in}{2.042224in}}%
\pgfpathlineto{\pgfqpoint{2.853543in}{2.037571in}}%
\pgfpathlineto{\pgfqpoint{2.835385in}{2.033273in}}%
\pgfpathlineto{\pgfqpoint{2.817226in}{2.037024in}}%
\pgfpathlineto{\pgfqpoint{2.799068in}{2.033743in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{2.032688in}}%
\pgfpathlineto{\pgfqpoint{2.762751in}{2.033868in}}%
\pgfpathlineto{\pgfqpoint{2.744593in}{2.036578in}}%
\pgfpathlineto{\pgfqpoint{2.726434in}{2.032252in}}%
\pgfpathlineto{\pgfqpoint{2.708276in}{2.030896in}}%
\pgfpathlineto{\pgfqpoint{2.690117in}{2.031128in}}%
\pgfpathlineto{\pgfqpoint{2.671959in}{2.026568in}}%
\pgfpathlineto{\pgfqpoint{2.653801in}{2.037031in}}%
\pgfpathlineto{\pgfqpoint{2.635642in}{2.033425in}}%
\pgfpathlineto{\pgfqpoint{2.617484in}{2.036016in}}%
\pgfpathlineto{\pgfqpoint{2.599325in}{2.029018in}}%
\pgfpathlineto{\pgfqpoint{2.581167in}{2.032690in}}%
\pgfpathlineto{\pgfqpoint{2.563008in}{2.017670in}}%
\pgfpathlineto{\pgfqpoint{2.544850in}{2.024729in}}%
\pgfpathlineto{\pgfqpoint{2.526691in}{2.031828in}}%
\pgfpathlineto{\pgfqpoint{2.508533in}{2.024716in}}%
\pgfpathlineto{\pgfqpoint{2.490375in}{2.021931in}}%
\pgfpathlineto{\pgfqpoint{2.472216in}{2.034165in}}%
\pgfpathlineto{\pgfqpoint{2.454058in}{2.036382in}}%
\pgfpathlineto{\pgfqpoint{2.435899in}{2.039462in}}%
\pgfpathlineto{\pgfqpoint{2.417741in}{2.036919in}}%
\pgfpathlineto{\pgfqpoint{2.399582in}{2.042053in}}%
\pgfpathlineto{\pgfqpoint{2.381424in}{2.042265in}}%
\pgfpathlineto{\pgfqpoint{2.363266in}{2.039821in}}%
\pgfpathlineto{\pgfqpoint{2.345107in}{2.030474in}}%
\pgfpathlineto{\pgfqpoint{2.326949in}{2.047619in}}%
\pgfpathlineto{\pgfqpoint{2.308790in}{2.055094in}}%
\pgfpathlineto{\pgfqpoint{2.290632in}{2.056133in}}%
\pgfpathlineto{\pgfqpoint{2.272473in}{2.075882in}}%
\pgfpathlineto{\pgfqpoint{2.254315in}{2.089581in}}%
\pgfpathlineto{\pgfqpoint{2.236156in}{2.100335in}}%
\pgfpathlineto{\pgfqpoint{2.217998in}{2.122439in}}%
\pgfpathlineto{\pgfqpoint{2.199840in}{2.167296in}}%
\pgfpathlineto{\pgfqpoint{2.181681in}{2.240981in}}%
\pgfpathlineto{\pgfqpoint{2.163523in}{2.356825in}}%
\pgfpathlineto{\pgfqpoint{2.145364in}{2.605555in}}%
\pgfpathlineto{\pgfqpoint{2.145364in}{2.605555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.092705in}{1.670854in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.587785,0.309017}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145364in}{2.595037in}}%
\pgfpathlineto{\pgfqpoint{2.145364in}{2.520500in}}%
\pgfpathlineto{\pgfqpoint{2.163523in}{2.291711in}}%
\pgfpathlineto{\pgfqpoint{2.181681in}{2.190360in}}%
\pgfpathlineto{\pgfqpoint{2.199840in}{2.130532in}}%
\pgfpathlineto{\pgfqpoint{2.217998in}{2.091056in}}%
\pgfpathlineto{\pgfqpoint{2.236156in}{2.057061in}}%
\pgfpathlineto{\pgfqpoint{2.254315in}{2.036026in}}%
\pgfpathlineto{\pgfqpoint{2.272473in}{2.016442in}}%
\pgfpathlineto{\pgfqpoint{2.290632in}{2.004920in}}%
\pgfpathlineto{\pgfqpoint{2.308790in}{1.990295in}}%
\pgfpathlineto{\pgfqpoint{2.326949in}{1.982464in}}%
\pgfpathlineto{\pgfqpoint{2.345107in}{1.977532in}}%
\pgfpathlineto{\pgfqpoint{2.363266in}{1.967977in}}%
\pgfpathlineto{\pgfqpoint{2.381424in}{1.969140in}}%
\pgfpathlineto{\pgfqpoint{2.399582in}{1.961863in}}%
\pgfpathlineto{\pgfqpoint{2.417741in}{1.956578in}}%
\pgfpathlineto{\pgfqpoint{2.435899in}{1.954084in}}%
\pgfpathlineto{\pgfqpoint{2.454058in}{1.951496in}}%
\pgfpathlineto{\pgfqpoint{2.472216in}{1.951451in}}%
\pgfpathlineto{\pgfqpoint{2.490375in}{1.948833in}}%
\pgfpathlineto{\pgfqpoint{2.508533in}{1.939684in}}%
\pgfpathlineto{\pgfqpoint{2.526691in}{1.937268in}}%
\pgfpathlineto{\pgfqpoint{2.544850in}{1.936839in}}%
\pgfpathlineto{\pgfqpoint{2.563008in}{1.935688in}}%
\pgfpathlineto{\pgfqpoint{2.581167in}{1.930842in}}%
\pgfpathlineto{\pgfqpoint{2.599325in}{1.927867in}}%
\pgfpathlineto{\pgfqpoint{2.617484in}{1.924926in}}%
\pgfpathlineto{\pgfqpoint{2.635642in}{1.926214in}}%
\pgfpathlineto{\pgfqpoint{2.653801in}{1.930961in}}%
\pgfpathlineto{\pgfqpoint{2.671959in}{1.929618in}}%
\pgfpathlineto{\pgfqpoint{2.690117in}{1.923021in}}%
\pgfpathlineto{\pgfqpoint{2.708276in}{1.914191in}}%
\pgfpathlineto{\pgfqpoint{2.726434in}{1.917490in}}%
\pgfpathlineto{\pgfqpoint{2.744593in}{1.918614in}}%
\pgfpathlineto{\pgfqpoint{2.762751in}{1.920914in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{1.907591in}}%
\pgfpathlineto{\pgfqpoint{2.799068in}{1.908706in}}%
\pgfpathlineto{\pgfqpoint{2.817226in}{1.911641in}}%
\pgfpathlineto{\pgfqpoint{2.835385in}{1.910954in}}%
\pgfpathlineto{\pgfqpoint{2.853543in}{1.920476in}}%
\pgfpathlineto{\pgfqpoint{2.871702in}{1.910582in}}%
\pgfpathlineto{\pgfqpoint{2.889860in}{1.911939in}}%
\pgfpathlineto{\pgfqpoint{2.908019in}{1.911541in}}%
\pgfpathlineto{\pgfqpoint{2.926177in}{1.917027in}}%
\pgfpathlineto{\pgfqpoint{2.944336in}{1.916166in}}%
\pgfpathlineto{\pgfqpoint{2.962494in}{1.911920in}}%
\pgfpathlineto{\pgfqpoint{2.980652in}{1.919910in}}%
\pgfpathlineto{\pgfqpoint{2.998811in}{1.917459in}}%
\pgfpathlineto{\pgfqpoint{3.016969in}{1.921145in}}%
\pgfpathlineto{\pgfqpoint{3.035128in}{1.920464in}}%
\pgfpathlineto{\pgfqpoint{3.053286in}{1.919864in}}%
\pgfpathlineto{\pgfqpoint{3.071445in}{1.920394in}}%
\pgfpathlineto{\pgfqpoint{3.089603in}{1.922504in}}%
\pgfpathlineto{\pgfqpoint{3.107761in}{1.919185in}}%
\pgfpathlineto{\pgfqpoint{3.125920in}{1.924724in}}%
\pgfpathlineto{\pgfqpoint{3.144078in}{1.921394in}}%
\pgfpathlineto{\pgfqpoint{3.162237in}{1.922377in}}%
\pgfpathlineto{\pgfqpoint{3.180395in}{1.921306in}}%
\pgfpathlineto{\pgfqpoint{3.198554in}{1.920192in}}%
\pgfpathlineto{\pgfqpoint{3.198554in}{1.994120in}}%
\pgfpathlineto{\pgfqpoint{3.198554in}{1.994120in}}%
\pgfpathlineto{\pgfqpoint{3.180395in}{1.994995in}}%
\pgfpathlineto{\pgfqpoint{3.162237in}{1.994038in}}%
\pgfpathlineto{\pgfqpoint{3.144078in}{1.994763in}}%
\pgfpathlineto{\pgfqpoint{3.125920in}{1.995218in}}%
\pgfpathlineto{\pgfqpoint{3.107761in}{2.000684in}}%
\pgfpathlineto{\pgfqpoint{3.089603in}{2.000711in}}%
\pgfpathlineto{\pgfqpoint{3.071445in}{1.998705in}}%
\pgfpathlineto{\pgfqpoint{3.053286in}{2.004740in}}%
\pgfpathlineto{\pgfqpoint{3.035128in}{2.005274in}}%
\pgfpathlineto{\pgfqpoint{3.016969in}{2.008458in}}%
\pgfpathlineto{\pgfqpoint{2.998811in}{2.008397in}}%
\pgfpathlineto{\pgfqpoint{2.980652in}{2.001983in}}%
\pgfpathlineto{\pgfqpoint{2.962494in}{2.002167in}}%
\pgfpathlineto{\pgfqpoint{2.944336in}{2.003963in}}%
\pgfpathlineto{\pgfqpoint{2.926177in}{2.003492in}}%
\pgfpathlineto{\pgfqpoint{2.908019in}{1.998530in}}%
\pgfpathlineto{\pgfqpoint{2.889860in}{1.996551in}}%
\pgfpathlineto{\pgfqpoint{2.871702in}{1.994972in}}%
\pgfpathlineto{\pgfqpoint{2.853543in}{2.001517in}}%
\pgfpathlineto{\pgfqpoint{2.835385in}{1.997757in}}%
\pgfpathlineto{\pgfqpoint{2.817226in}{1.997601in}}%
\pgfpathlineto{\pgfqpoint{2.799068in}{2.003717in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{2.004452in}}%
\pgfpathlineto{\pgfqpoint{2.762751in}{1.996569in}}%
\pgfpathlineto{\pgfqpoint{2.744593in}{1.989122in}}%
\pgfpathlineto{\pgfqpoint{2.726434in}{1.995556in}}%
\pgfpathlineto{\pgfqpoint{2.708276in}{2.001385in}}%
\pgfpathlineto{\pgfqpoint{2.690117in}{1.998961in}}%
\pgfpathlineto{\pgfqpoint{2.671959in}{1.989662in}}%
\pgfpathlineto{\pgfqpoint{2.653801in}{1.999597in}}%
\pgfpathlineto{\pgfqpoint{2.635642in}{1.991960in}}%
\pgfpathlineto{\pgfqpoint{2.617484in}{1.994441in}}%
\pgfpathlineto{\pgfqpoint{2.599325in}{1.992373in}}%
\pgfpathlineto{\pgfqpoint{2.581167in}{1.995097in}}%
\pgfpathlineto{\pgfqpoint{2.563008in}{1.997742in}}%
\pgfpathlineto{\pgfqpoint{2.544850in}{1.990193in}}%
\pgfpathlineto{\pgfqpoint{2.526691in}{1.997932in}}%
\pgfpathlineto{\pgfqpoint{2.508533in}{2.002751in}}%
\pgfpathlineto{\pgfqpoint{2.490375in}{2.000244in}}%
\pgfpathlineto{\pgfqpoint{2.472216in}{1.999691in}}%
\pgfpathlineto{\pgfqpoint{2.454058in}{2.002954in}}%
\pgfpathlineto{\pgfqpoint{2.435899in}{2.008073in}}%
\pgfpathlineto{\pgfqpoint{2.417741in}{2.008342in}}%
\pgfpathlineto{\pgfqpoint{2.399582in}{2.008493in}}%
\pgfpathlineto{\pgfqpoint{2.381424in}{2.015031in}}%
\pgfpathlineto{\pgfqpoint{2.363266in}{2.013928in}}%
\pgfpathlineto{\pgfqpoint{2.345107in}{2.020005in}}%
\pgfpathlineto{\pgfqpoint{2.326949in}{2.027286in}}%
\pgfpathlineto{\pgfqpoint{2.308790in}{2.039179in}}%
\pgfpathlineto{\pgfqpoint{2.290632in}{2.048639in}}%
\pgfpathlineto{\pgfqpoint{2.272473in}{2.054393in}}%
\pgfpathlineto{\pgfqpoint{2.254315in}{2.068741in}}%
\pgfpathlineto{\pgfqpoint{2.236156in}{2.091239in}}%
\pgfpathlineto{\pgfqpoint{2.217998in}{2.116904in}}%
\pgfpathlineto{\pgfqpoint{2.199840in}{2.161679in}}%
\pgfpathlineto{\pgfqpoint{2.181681in}{2.220643in}}%
\pgfpathlineto{\pgfqpoint{2.163523in}{2.333958in}}%
\pgfpathlineto{\pgfqpoint{2.145364in}{2.595037in}}%
\pgfpathlineto{\pgfqpoint{2.145364in}{2.595037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.092705in}{1.670854in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145364in}{2.616635in}}%
\pgfpathlineto{\pgfqpoint{2.145364in}{2.558495in}}%
\pgfpathlineto{\pgfqpoint{2.163523in}{2.318605in}}%
\pgfpathlineto{\pgfqpoint{2.181681in}{2.198841in}}%
\pgfpathlineto{\pgfqpoint{2.199840in}{2.133546in}}%
\pgfpathlineto{\pgfqpoint{2.217998in}{2.088763in}}%
\pgfpathlineto{\pgfqpoint{2.236156in}{2.055463in}}%
\pgfpathlineto{\pgfqpoint{2.254315in}{2.035908in}}%
\pgfpathlineto{\pgfqpoint{2.272473in}{2.017419in}}%
\pgfpathlineto{\pgfqpoint{2.290632in}{2.005441in}}%
\pgfpathlineto{\pgfqpoint{2.308790in}{1.998857in}}%
\pgfpathlineto{\pgfqpoint{2.326949in}{1.995211in}}%
\pgfpathlineto{\pgfqpoint{2.345107in}{1.977756in}}%
\pgfpathlineto{\pgfqpoint{2.363266in}{1.970474in}}%
\pgfpathlineto{\pgfqpoint{2.381424in}{1.969101in}}%
\pgfpathlineto{\pgfqpoint{2.399582in}{1.966639in}}%
\pgfpathlineto{\pgfqpoint{2.417741in}{1.962278in}}%
\pgfpathlineto{\pgfqpoint{2.435899in}{1.953830in}}%
\pgfpathlineto{\pgfqpoint{2.454058in}{1.950809in}}%
\pgfpathlineto{\pgfqpoint{2.472216in}{1.948476in}}%
\pgfpathlineto{\pgfqpoint{2.490375in}{1.946504in}}%
\pgfpathlineto{\pgfqpoint{2.508533in}{1.947992in}}%
\pgfpathlineto{\pgfqpoint{2.526691in}{1.944116in}}%
\pgfpathlineto{\pgfqpoint{2.544850in}{1.939328in}}%
\pgfpathlineto{\pgfqpoint{2.563008in}{1.938387in}}%
\pgfpathlineto{\pgfqpoint{2.581167in}{1.936214in}}%
\pgfpathlineto{\pgfqpoint{2.599325in}{1.934017in}}%
\pgfpathlineto{\pgfqpoint{2.617484in}{1.933870in}}%
\pgfpathlineto{\pgfqpoint{2.635642in}{1.932779in}}%
\pgfpathlineto{\pgfqpoint{2.653801in}{1.936060in}}%
\pgfpathlineto{\pgfqpoint{2.671959in}{1.930208in}}%
\pgfpathlineto{\pgfqpoint{2.690117in}{1.927135in}}%
\pgfpathlineto{\pgfqpoint{2.708276in}{1.927439in}}%
\pgfpathlineto{\pgfqpoint{2.726434in}{1.928302in}}%
\pgfpathlineto{\pgfqpoint{2.744593in}{1.922988in}}%
\pgfpathlineto{\pgfqpoint{2.762751in}{1.925418in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{1.925186in}}%
\pgfpathlineto{\pgfqpoint{2.799068in}{1.927594in}}%
\pgfpathlineto{\pgfqpoint{2.817226in}{1.924192in}}%
\pgfpathlineto{\pgfqpoint{2.835385in}{1.921523in}}%
\pgfpathlineto{\pgfqpoint{2.853543in}{1.924251in}}%
\pgfpathlineto{\pgfqpoint{2.871702in}{1.924302in}}%
\pgfpathlineto{\pgfqpoint{2.889860in}{1.920729in}}%
\pgfpathlineto{\pgfqpoint{2.908019in}{1.928367in}}%
\pgfpathlineto{\pgfqpoint{2.926177in}{1.925997in}}%
\pgfpathlineto{\pgfqpoint{2.944336in}{1.924016in}}%
\pgfpathlineto{\pgfqpoint{2.962494in}{1.929425in}}%
\pgfpathlineto{\pgfqpoint{2.980652in}{1.930369in}}%
\pgfpathlineto{\pgfqpoint{2.998811in}{1.927306in}}%
\pgfpathlineto{\pgfqpoint{3.016969in}{1.930474in}}%
\pgfpathlineto{\pgfqpoint{3.035128in}{1.928496in}}%
\pgfpathlineto{\pgfqpoint{3.053286in}{1.927695in}}%
\pgfpathlineto{\pgfqpoint{3.071445in}{1.928819in}}%
\pgfpathlineto{\pgfqpoint{3.089603in}{1.926757in}}%
\pgfpathlineto{\pgfqpoint{3.107761in}{1.930324in}}%
\pgfpathlineto{\pgfqpoint{3.125920in}{1.929356in}}%
\pgfpathlineto{\pgfqpoint{3.144078in}{1.928075in}}%
\pgfpathlineto{\pgfqpoint{3.162237in}{1.927568in}}%
\pgfpathlineto{\pgfqpoint{3.180395in}{1.925662in}}%
\pgfpathlineto{\pgfqpoint{3.198554in}{1.930088in}}%
\pgfpathlineto{\pgfqpoint{3.198554in}{1.967586in}}%
\pgfpathlineto{\pgfqpoint{3.198554in}{1.967586in}}%
\pgfpathlineto{\pgfqpoint{3.180395in}{1.963001in}}%
\pgfpathlineto{\pgfqpoint{3.162237in}{1.968987in}}%
\pgfpathlineto{\pgfqpoint{3.144078in}{1.967650in}}%
\pgfpathlineto{\pgfqpoint{3.125920in}{1.965500in}}%
\pgfpathlineto{\pgfqpoint{3.107761in}{1.964124in}}%
\pgfpathlineto{\pgfqpoint{3.089603in}{1.965984in}}%
\pgfpathlineto{\pgfqpoint{3.071445in}{1.965457in}}%
\pgfpathlineto{\pgfqpoint{3.053286in}{1.963843in}}%
\pgfpathlineto{\pgfqpoint{3.035128in}{1.963120in}}%
\pgfpathlineto{\pgfqpoint{3.016969in}{1.963291in}}%
\pgfpathlineto{\pgfqpoint{2.998811in}{1.961943in}}%
\pgfpathlineto{\pgfqpoint{2.980652in}{1.958751in}}%
\pgfpathlineto{\pgfqpoint{2.962494in}{1.957425in}}%
\pgfpathlineto{\pgfqpoint{2.944336in}{1.961141in}}%
\pgfpathlineto{\pgfqpoint{2.926177in}{1.959052in}}%
\pgfpathlineto{\pgfqpoint{2.908019in}{1.959078in}}%
\pgfpathlineto{\pgfqpoint{2.889860in}{1.957874in}}%
\pgfpathlineto{\pgfqpoint{2.871702in}{1.957679in}}%
\pgfpathlineto{\pgfqpoint{2.853543in}{1.952802in}}%
\pgfpathlineto{\pgfqpoint{2.835385in}{1.953767in}}%
\pgfpathlineto{\pgfqpoint{2.817226in}{1.953428in}}%
\pgfpathlineto{\pgfqpoint{2.799068in}{1.954979in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{1.952718in}}%
\pgfpathlineto{\pgfqpoint{2.762751in}{1.950300in}}%
\pgfpathlineto{\pgfqpoint{2.744593in}{1.955198in}}%
\pgfpathlineto{\pgfqpoint{2.726434in}{1.957161in}}%
\pgfpathlineto{\pgfqpoint{2.708276in}{1.957107in}}%
\pgfpathlineto{\pgfqpoint{2.690117in}{1.954741in}}%
\pgfpathlineto{\pgfqpoint{2.671959in}{1.957301in}}%
\pgfpathlineto{\pgfqpoint{2.653801in}{1.953474in}}%
\pgfpathlineto{\pgfqpoint{2.635642in}{1.954883in}}%
\pgfpathlineto{\pgfqpoint{2.617484in}{1.957896in}}%
\pgfpathlineto{\pgfqpoint{2.599325in}{1.963466in}}%
\pgfpathlineto{\pgfqpoint{2.581167in}{1.962767in}}%
\pgfpathlineto{\pgfqpoint{2.563008in}{1.961876in}}%
\pgfpathlineto{\pgfqpoint{2.544850in}{1.964705in}}%
\pgfpathlineto{\pgfqpoint{2.526691in}{1.967916in}}%
\pgfpathlineto{\pgfqpoint{2.508533in}{1.974233in}}%
\pgfpathlineto{\pgfqpoint{2.490375in}{1.971217in}}%
\pgfpathlineto{\pgfqpoint{2.472216in}{1.973651in}}%
\pgfpathlineto{\pgfqpoint{2.454058in}{1.980798in}}%
\pgfpathlineto{\pgfqpoint{2.435899in}{1.983134in}}%
\pgfpathlineto{\pgfqpoint{2.417741in}{1.986817in}}%
\pgfpathlineto{\pgfqpoint{2.399582in}{1.986121in}}%
\pgfpathlineto{\pgfqpoint{2.381424in}{1.996420in}}%
\pgfpathlineto{\pgfqpoint{2.363266in}{1.999498in}}%
\pgfpathlineto{\pgfqpoint{2.345107in}{2.005629in}}%
\pgfpathlineto{\pgfqpoint{2.326949in}{2.008183in}}%
\pgfpathlineto{\pgfqpoint{2.308790in}{2.017847in}}%
\pgfpathlineto{\pgfqpoint{2.290632in}{2.027055in}}%
\pgfpathlineto{\pgfqpoint{2.272473in}{2.041875in}}%
\pgfpathlineto{\pgfqpoint{2.254315in}{2.056027in}}%
\pgfpathlineto{\pgfqpoint{2.236156in}{2.075023in}}%
\pgfpathlineto{\pgfqpoint{2.217998in}{2.105649in}}%
\pgfpathlineto{\pgfqpoint{2.199840in}{2.156388in}}%
\pgfpathlineto{\pgfqpoint{2.181681in}{2.235545in}}%
\pgfpathlineto{\pgfqpoint{2.163523in}{2.346589in}}%
\pgfpathlineto{\pgfqpoint{2.145364in}{2.616635in}}%
\pgfpathlineto{\pgfqpoint{2.145364in}{2.616635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127206in}{1.670854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.127206in,y=1.573631in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035128in}{1.670854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.035128in,y=1.573631in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092705in}{1.670854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.818013in, y=1.622628in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092705in}{2.168307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.818013in, y=2.120082in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.092705in}{1.670854in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145364in}{2.531381in}}%
\pgfpathlineto{\pgfqpoint{2.163523in}{2.312866in}}%
\pgfpathlineto{\pgfqpoint{2.181681in}{2.233322in}}%
\pgfpathlineto{\pgfqpoint{2.199840in}{2.191944in}}%
\pgfpathlineto{\pgfqpoint{2.217998in}{2.174304in}}%
\pgfpathlineto{\pgfqpoint{2.236156in}{2.166444in}}%
\pgfpathlineto{\pgfqpoint{2.254315in}{2.174833in}}%
\pgfpathlineto{\pgfqpoint{2.272473in}{2.180423in}}%
\pgfpathlineto{\pgfqpoint{2.290632in}{2.174657in}}%
\pgfpathlineto{\pgfqpoint{2.308790in}{2.185924in}}%
\pgfpathlineto{\pgfqpoint{2.326949in}{2.183318in}}%
\pgfpathlineto{\pgfqpoint{2.345107in}{2.196736in}}%
\pgfpathlineto{\pgfqpoint{2.363266in}{2.202913in}}%
\pgfpathlineto{\pgfqpoint{2.381424in}{2.201937in}}%
\pgfpathlineto{\pgfqpoint{2.399582in}{2.204222in}}%
\pgfpathlineto{\pgfqpoint{2.417741in}{2.214966in}}%
\pgfpathlineto{\pgfqpoint{2.435899in}{2.223464in}}%
\pgfpathlineto{\pgfqpoint{2.454058in}{2.230362in}}%
\pgfpathlineto{\pgfqpoint{2.472216in}{2.233046in}}%
\pgfpathlineto{\pgfqpoint{2.490375in}{2.244108in}}%
\pgfpathlineto{\pgfqpoint{2.508533in}{2.249004in}}%
\pgfpathlineto{\pgfqpoint{2.526691in}{2.258466in}}%
\pgfpathlineto{\pgfqpoint{2.544850in}{2.257993in}}%
\pgfpathlineto{\pgfqpoint{2.563008in}{2.265617in}}%
\pgfpathlineto{\pgfqpoint{2.581167in}{2.266013in}}%
\pgfpathlineto{\pgfqpoint{2.599325in}{2.261112in}}%
\pgfpathlineto{\pgfqpoint{2.617484in}{2.270959in}}%
\pgfpathlineto{\pgfqpoint{2.635642in}{2.272226in}}%
\pgfpathlineto{\pgfqpoint{2.653801in}{2.283236in}}%
\pgfpathlineto{\pgfqpoint{2.671959in}{2.288878in}}%
\pgfpathlineto{\pgfqpoint{2.690117in}{2.297447in}}%
\pgfpathlineto{\pgfqpoint{2.708276in}{2.293822in}}%
\pgfpathlineto{\pgfqpoint{2.726434in}{2.292537in}}%
\pgfpathlineto{\pgfqpoint{2.744593in}{2.306805in}}%
\pgfpathlineto{\pgfqpoint{2.762751in}{2.312279in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{2.309895in}}%
\pgfpathlineto{\pgfqpoint{2.799068in}{2.317810in}}%
\pgfpathlineto{\pgfqpoint{2.817226in}{2.315461in}}%
\pgfpathlineto{\pgfqpoint{2.835385in}{2.329955in}}%
\pgfpathlineto{\pgfqpoint{2.853543in}{2.326183in}}%
\pgfpathlineto{\pgfqpoint{2.871702in}{2.337150in}}%
\pgfpathlineto{\pgfqpoint{2.889860in}{2.341700in}}%
\pgfpathlineto{\pgfqpoint{2.908019in}{2.338233in}}%
\pgfpathlineto{\pgfqpoint{2.926177in}{2.344741in}}%
\pgfpathlineto{\pgfqpoint{2.944336in}{2.350172in}}%
\pgfpathlineto{\pgfqpoint{2.962494in}{2.341917in}}%
\pgfpathlineto{\pgfqpoint{2.980652in}{2.334217in}}%
\pgfpathlineto{\pgfqpoint{2.998811in}{2.357280in}}%
\pgfpathlineto{\pgfqpoint{3.016969in}{2.351956in}}%
\pgfpathlineto{\pgfqpoint{3.035128in}{2.354227in}}%
\pgfpathlineto{\pgfqpoint{3.053286in}{2.364357in}}%
\pgfpathlineto{\pgfqpoint{3.071445in}{2.364662in}}%
\pgfpathlineto{\pgfqpoint{3.089603in}{2.376288in}}%
\pgfpathlineto{\pgfqpoint{3.107761in}{2.373284in}}%
\pgfpathlineto{\pgfqpoint{3.125920in}{2.382174in}}%
\pgfpathlineto{\pgfqpoint{3.144078in}{2.382920in}}%
\pgfpathlineto{\pgfqpoint{3.162237in}{2.385239in}}%
\pgfpathlineto{\pgfqpoint{3.180395in}{2.381482in}}%
\pgfpathlineto{\pgfqpoint{3.198554in}{2.387492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.092705in}{1.670854in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.587785,0.951057}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145364in}{2.508926in}}%
\pgfpathlineto{\pgfqpoint{2.163523in}{2.295875in}}%
\pgfpathlineto{\pgfqpoint{2.181681in}{2.204452in}}%
\pgfpathlineto{\pgfqpoint{2.199840in}{2.158793in}}%
\pgfpathlineto{\pgfqpoint{2.217998in}{2.121053in}}%
\pgfpathlineto{\pgfqpoint{2.236156in}{2.104486in}}%
\pgfpathlineto{\pgfqpoint{2.254315in}{2.097608in}}%
\pgfpathlineto{\pgfqpoint{2.272473in}{2.092181in}}%
\pgfpathlineto{\pgfqpoint{2.290632in}{2.086809in}}%
\pgfpathlineto{\pgfqpoint{2.308790in}{2.085777in}}%
\pgfpathlineto{\pgfqpoint{2.326949in}{2.085538in}}%
\pgfpathlineto{\pgfqpoint{2.345107in}{2.085937in}}%
\pgfpathlineto{\pgfqpoint{2.363266in}{2.086073in}}%
\pgfpathlineto{\pgfqpoint{2.381424in}{2.089253in}}%
\pgfpathlineto{\pgfqpoint{2.399582in}{2.088444in}}%
\pgfpathlineto{\pgfqpoint{2.417741in}{2.091264in}}%
\pgfpathlineto{\pgfqpoint{2.435899in}{2.094448in}}%
\pgfpathlineto{\pgfqpoint{2.454058in}{2.095544in}}%
\pgfpathlineto{\pgfqpoint{2.472216in}{2.100506in}}%
\pgfpathlineto{\pgfqpoint{2.490375in}{2.106046in}}%
\pgfpathlineto{\pgfqpoint{2.508533in}{2.109233in}}%
\pgfpathlineto{\pgfqpoint{2.526691in}{2.111077in}}%
\pgfpathlineto{\pgfqpoint{2.544850in}{2.112267in}}%
\pgfpathlineto{\pgfqpoint{2.563008in}{2.111251in}}%
\pgfpathlineto{\pgfqpoint{2.581167in}{2.117248in}}%
\pgfpathlineto{\pgfqpoint{2.599325in}{2.117955in}}%
\pgfpathlineto{\pgfqpoint{2.617484in}{2.121518in}}%
\pgfpathlineto{\pgfqpoint{2.635642in}{2.123394in}}%
\pgfpathlineto{\pgfqpoint{2.653801in}{2.130447in}}%
\pgfpathlineto{\pgfqpoint{2.671959in}{2.128896in}}%
\pgfpathlineto{\pgfqpoint{2.690117in}{2.138559in}}%
\pgfpathlineto{\pgfqpoint{2.708276in}{2.141125in}}%
\pgfpathlineto{\pgfqpoint{2.726434in}{2.143118in}}%
\pgfpathlineto{\pgfqpoint{2.744593in}{2.143883in}}%
\pgfpathlineto{\pgfqpoint{2.762751in}{2.148453in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{2.152905in}}%
\pgfpathlineto{\pgfqpoint{2.799068in}{2.153875in}}%
\pgfpathlineto{\pgfqpoint{2.817226in}{2.156836in}}%
\pgfpathlineto{\pgfqpoint{2.835385in}{2.159948in}}%
\pgfpathlineto{\pgfqpoint{2.853543in}{2.155850in}}%
\pgfpathlineto{\pgfqpoint{2.871702in}{2.163105in}}%
\pgfpathlineto{\pgfqpoint{2.889860in}{2.157219in}}%
\pgfpathlineto{\pgfqpoint{2.908019in}{2.158819in}}%
\pgfpathlineto{\pgfqpoint{2.926177in}{2.170180in}}%
\pgfpathlineto{\pgfqpoint{2.944336in}{2.167865in}}%
\pgfpathlineto{\pgfqpoint{2.962494in}{2.167316in}}%
\pgfpathlineto{\pgfqpoint{2.980652in}{2.173161in}}%
\pgfpathlineto{\pgfqpoint{2.998811in}{2.172002in}}%
\pgfpathlineto{\pgfqpoint{3.016969in}{2.176980in}}%
\pgfpathlineto{\pgfqpoint{3.035128in}{2.176682in}}%
\pgfpathlineto{\pgfqpoint{3.053286in}{2.176977in}}%
\pgfpathlineto{\pgfqpoint{3.071445in}{2.179899in}}%
\pgfpathlineto{\pgfqpoint{3.089603in}{2.183661in}}%
\pgfpathlineto{\pgfqpoint{3.107761in}{2.188877in}}%
\pgfpathlineto{\pgfqpoint{3.125920in}{2.184410in}}%
\pgfpathlineto{\pgfqpoint{3.144078in}{2.191899in}}%
\pgfpathlineto{\pgfqpoint{3.162237in}{2.187599in}}%
\pgfpathlineto{\pgfqpoint{3.180395in}{2.187022in}}%
\pgfpathlineto{\pgfqpoint{3.198554in}{2.187996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.092705in}{1.670854in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.951057,0.809017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145364in}{2.547295in}}%
\pgfpathlineto{\pgfqpoint{2.163523in}{2.300491in}}%
\pgfpathlineto{\pgfqpoint{2.181681in}{2.201887in}}%
\pgfpathlineto{\pgfqpoint{2.199840in}{2.142533in}}%
\pgfpathlineto{\pgfqpoint{2.217998in}{2.105548in}}%
\pgfpathlineto{\pgfqpoint{2.236156in}{2.080773in}}%
\pgfpathlineto{\pgfqpoint{2.254315in}{2.059744in}}%
\pgfpathlineto{\pgfqpoint{2.272473in}{2.050401in}}%
\pgfpathlineto{\pgfqpoint{2.290632in}{2.041934in}}%
\pgfpathlineto{\pgfqpoint{2.308790in}{2.037518in}}%
\pgfpathlineto{\pgfqpoint{2.326949in}{2.031999in}}%
\pgfpathlineto{\pgfqpoint{2.345107in}{2.031975in}}%
\pgfpathlineto{\pgfqpoint{2.363266in}{2.024850in}}%
\pgfpathlineto{\pgfqpoint{2.381424in}{2.020613in}}%
\pgfpathlineto{\pgfqpoint{2.399582in}{2.024155in}}%
\pgfpathlineto{\pgfqpoint{2.417741in}{2.021942in}}%
\pgfpathlineto{\pgfqpoint{2.435899in}{2.022106in}}%
\pgfpathlineto{\pgfqpoint{2.454058in}{2.021433in}}%
\pgfpathlineto{\pgfqpoint{2.472216in}{2.024685in}}%
\pgfpathlineto{\pgfqpoint{2.490375in}{2.025246in}}%
\pgfpathlineto{\pgfqpoint{2.508533in}{2.027767in}}%
\pgfpathlineto{\pgfqpoint{2.526691in}{2.026915in}}%
\pgfpathlineto{\pgfqpoint{2.544850in}{2.026370in}}%
\pgfpathlineto{\pgfqpoint{2.563008in}{2.027016in}}%
\pgfpathlineto{\pgfqpoint{2.581167in}{2.026162in}}%
\pgfpathlineto{\pgfqpoint{2.599325in}{2.029954in}}%
\pgfpathlineto{\pgfqpoint{2.617484in}{2.028611in}}%
\pgfpathlineto{\pgfqpoint{2.635642in}{2.032217in}}%
\pgfpathlineto{\pgfqpoint{2.653801in}{2.033442in}}%
\pgfpathlineto{\pgfqpoint{2.671959in}{2.037981in}}%
\pgfpathlineto{\pgfqpoint{2.690117in}{2.036811in}}%
\pgfpathlineto{\pgfqpoint{2.708276in}{2.036483in}}%
\pgfpathlineto{\pgfqpoint{2.726434in}{2.038549in}}%
\pgfpathlineto{\pgfqpoint{2.744593in}{2.040602in}}%
\pgfpathlineto{\pgfqpoint{2.762751in}{2.041053in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{2.040627in}}%
\pgfpathlineto{\pgfqpoint{2.799068in}{2.045501in}}%
\pgfpathlineto{\pgfqpoint{2.817226in}{2.044528in}}%
\pgfpathlineto{\pgfqpoint{2.835385in}{2.046219in}}%
\pgfpathlineto{\pgfqpoint{2.853543in}{2.045784in}}%
\pgfpathlineto{\pgfqpoint{2.871702in}{2.049897in}}%
\pgfpathlineto{\pgfqpoint{2.889860in}{2.052201in}}%
\pgfpathlineto{\pgfqpoint{2.908019in}{2.052084in}}%
\pgfpathlineto{\pgfqpoint{2.926177in}{2.053000in}}%
\pgfpathlineto{\pgfqpoint{2.944336in}{2.049461in}}%
\pgfpathlineto{\pgfqpoint{2.962494in}{2.052069in}}%
\pgfpathlineto{\pgfqpoint{2.980652in}{2.051696in}}%
\pgfpathlineto{\pgfqpoint{2.998811in}{2.055516in}}%
\pgfpathlineto{\pgfqpoint{3.016969in}{2.055388in}}%
\pgfpathlineto{\pgfqpoint{3.035128in}{2.053061in}}%
\pgfpathlineto{\pgfqpoint{3.053286in}{2.054213in}}%
\pgfpathlineto{\pgfqpoint{3.071445in}{2.059218in}}%
\pgfpathlineto{\pgfqpoint{3.089603in}{2.058194in}}%
\pgfpathlineto{\pgfqpoint{3.107761in}{2.053108in}}%
\pgfpathlineto{\pgfqpoint{3.125920in}{2.057216in}}%
\pgfpathlineto{\pgfqpoint{3.144078in}{2.056170in}}%
\pgfpathlineto{\pgfqpoint{3.162237in}{2.056164in}}%
\pgfpathlineto{\pgfqpoint{3.180395in}{2.056460in}}%
\pgfpathlineto{\pgfqpoint{3.198554in}{2.058264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.092705in}{1.670854in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.951057,0.587785}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145364in}{2.566988in}}%
\pgfpathlineto{\pgfqpoint{2.163523in}{2.321262in}}%
\pgfpathlineto{\pgfqpoint{2.181681in}{2.216247in}}%
\pgfpathlineto{\pgfqpoint{2.199840in}{2.146859in}}%
\pgfpathlineto{\pgfqpoint{2.217998in}{2.107271in}}%
\pgfpathlineto{\pgfqpoint{2.236156in}{2.078649in}}%
\pgfpathlineto{\pgfqpoint{2.254315in}{2.060464in}}%
\pgfpathlineto{\pgfqpoint{2.272473in}{2.047375in}}%
\pgfpathlineto{\pgfqpoint{2.290632in}{2.037351in}}%
\pgfpathlineto{\pgfqpoint{2.308790in}{2.028011in}}%
\pgfpathlineto{\pgfqpoint{2.326949in}{2.019377in}}%
\pgfpathlineto{\pgfqpoint{2.345107in}{2.013007in}}%
\pgfpathlineto{\pgfqpoint{2.363266in}{2.012692in}}%
\pgfpathlineto{\pgfqpoint{2.381424in}{2.006159in}}%
\pgfpathlineto{\pgfqpoint{2.399582in}{2.003439in}}%
\pgfpathlineto{\pgfqpoint{2.417741in}{2.001012in}}%
\pgfpathlineto{\pgfqpoint{2.435899in}{2.001380in}}%
\pgfpathlineto{\pgfqpoint{2.454058in}{1.999583in}}%
\pgfpathlineto{\pgfqpoint{2.472216in}{1.996892in}}%
\pgfpathlineto{\pgfqpoint{2.490375in}{1.995493in}}%
\pgfpathlineto{\pgfqpoint{2.508533in}{1.995597in}}%
\pgfpathlineto{\pgfqpoint{2.526691in}{1.994200in}}%
\pgfpathlineto{\pgfqpoint{2.544850in}{1.993807in}}%
\pgfpathlineto{\pgfqpoint{2.563008in}{1.991737in}}%
\pgfpathlineto{\pgfqpoint{2.581167in}{1.993832in}}%
\pgfpathlineto{\pgfqpoint{2.599325in}{1.992518in}}%
\pgfpathlineto{\pgfqpoint{2.617484in}{1.992825in}}%
\pgfpathlineto{\pgfqpoint{2.635642in}{1.993086in}}%
\pgfpathlineto{\pgfqpoint{2.653801in}{1.991742in}}%
\pgfpathlineto{\pgfqpoint{2.671959in}{1.991862in}}%
\pgfpathlineto{\pgfqpoint{2.690117in}{1.992175in}}%
\pgfpathlineto{\pgfqpoint{2.708276in}{1.990919in}}%
\pgfpathlineto{\pgfqpoint{2.726434in}{1.991738in}}%
\pgfpathlineto{\pgfqpoint{2.744593in}{1.995444in}}%
\pgfpathlineto{\pgfqpoint{2.762751in}{1.993310in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{1.994434in}}%
\pgfpathlineto{\pgfqpoint{2.799068in}{1.993720in}}%
\pgfpathlineto{\pgfqpoint{2.817226in}{1.995988in}}%
\pgfpathlineto{\pgfqpoint{2.835385in}{1.994517in}}%
\pgfpathlineto{\pgfqpoint{2.853543in}{1.994976in}}%
\pgfpathlineto{\pgfqpoint{2.871702in}{1.996771in}}%
\pgfpathlineto{\pgfqpoint{2.889860in}{1.997654in}}%
\pgfpathlineto{\pgfqpoint{2.908019in}{1.996808in}}%
\pgfpathlineto{\pgfqpoint{2.926177in}{1.998279in}}%
\pgfpathlineto{\pgfqpoint{2.944336in}{1.998409in}}%
\pgfpathlineto{\pgfqpoint{2.962494in}{1.999404in}}%
\pgfpathlineto{\pgfqpoint{2.980652in}{1.997825in}}%
\pgfpathlineto{\pgfqpoint{2.998811in}{1.997342in}}%
\pgfpathlineto{\pgfqpoint{3.016969in}{1.998322in}}%
\pgfpathlineto{\pgfqpoint{3.035128in}{1.997066in}}%
\pgfpathlineto{\pgfqpoint{3.053286in}{1.997892in}}%
\pgfpathlineto{\pgfqpoint{3.071445in}{1.997842in}}%
\pgfpathlineto{\pgfqpoint{3.089603in}{1.998075in}}%
\pgfpathlineto{\pgfqpoint{3.107761in}{1.998208in}}%
\pgfpathlineto{\pgfqpoint{3.125920in}{1.995703in}}%
\pgfpathlineto{\pgfqpoint{3.144078in}{1.996922in}}%
\pgfpathlineto{\pgfqpoint{3.162237in}{1.997168in}}%
\pgfpathlineto{\pgfqpoint{3.180395in}{1.994955in}}%
\pgfpathlineto{\pgfqpoint{3.198554in}{1.993857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.092705in}{1.670854in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.587785,0.309017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145364in}{2.555322in}}%
\pgfpathlineto{\pgfqpoint{2.163523in}{2.314532in}}%
\pgfpathlineto{\pgfqpoint{2.181681in}{2.207570in}}%
\pgfpathlineto{\pgfqpoint{2.199840in}{2.144442in}}%
\pgfpathlineto{\pgfqpoint{2.217998in}{2.103169in}}%
\pgfpathlineto{\pgfqpoint{2.236156in}{2.073950in}}%
\pgfpathlineto{\pgfqpoint{2.254315in}{2.053543in}}%
\pgfpathlineto{\pgfqpoint{2.272473in}{2.037848in}}%
\pgfpathlineto{\pgfqpoint{2.290632in}{2.026145in}}%
\pgfpathlineto{\pgfqpoint{2.308790in}{2.016907in}}%
\pgfpathlineto{\pgfqpoint{2.326949in}{2.007814in}}%
\pgfpathlineto{\pgfqpoint{2.345107in}{2.000288in}}%
\pgfpathlineto{\pgfqpoint{2.363266in}{1.993117in}}%
\pgfpathlineto{\pgfqpoint{2.381424in}{1.991057in}}%
\pgfpathlineto{\pgfqpoint{2.399582in}{1.985738in}}%
\pgfpathlineto{\pgfqpoint{2.417741in}{1.981912in}}%
\pgfpathlineto{\pgfqpoint{2.435899in}{1.977740in}}%
\pgfpathlineto{\pgfqpoint{2.454058in}{1.974144in}}%
\pgfpathlineto{\pgfqpoint{2.472216in}{1.974481in}}%
\pgfpathlineto{\pgfqpoint{2.490375in}{1.972794in}}%
\pgfpathlineto{\pgfqpoint{2.508533in}{1.970057in}}%
\pgfpathlineto{\pgfqpoint{2.526691in}{1.969228in}}%
\pgfpathlineto{\pgfqpoint{2.544850in}{1.965382in}}%
\pgfpathlineto{\pgfqpoint{2.563008in}{1.965943in}}%
\pgfpathlineto{\pgfqpoint{2.581167in}{1.963248in}}%
\pgfpathlineto{\pgfqpoint{2.599325in}{1.964469in}}%
\pgfpathlineto{\pgfqpoint{2.617484in}{1.961888in}}%
\pgfpathlineto{\pgfqpoint{2.635642in}{1.962664in}}%
\pgfpathlineto{\pgfqpoint{2.653801in}{1.962923in}}%
\pgfpathlineto{\pgfqpoint{2.671959in}{1.960487in}}%
\pgfpathlineto{\pgfqpoint{2.690117in}{1.960836in}}%
\pgfpathlineto{\pgfqpoint{2.708276in}{1.960297in}}%
\pgfpathlineto{\pgfqpoint{2.726434in}{1.957857in}}%
\pgfpathlineto{\pgfqpoint{2.744593in}{1.958764in}}%
\pgfpathlineto{\pgfqpoint{2.762751in}{1.958672in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{1.958137in}}%
\pgfpathlineto{\pgfqpoint{2.799068in}{1.958816in}}%
\pgfpathlineto{\pgfqpoint{2.817226in}{1.958825in}}%
\pgfpathlineto{\pgfqpoint{2.835385in}{1.958530in}}%
\pgfpathlineto{\pgfqpoint{2.853543in}{1.957997in}}%
\pgfpathlineto{\pgfqpoint{2.871702in}{1.958897in}}%
\pgfpathlineto{\pgfqpoint{2.889860in}{1.959274in}}%
\pgfpathlineto{\pgfqpoint{2.908019in}{1.959469in}}%
\pgfpathlineto{\pgfqpoint{2.926177in}{1.959122in}}%
\pgfpathlineto{\pgfqpoint{2.944336in}{1.960111in}}%
\pgfpathlineto{\pgfqpoint{2.962494in}{1.960325in}}%
\pgfpathlineto{\pgfqpoint{2.980652in}{1.960069in}}%
\pgfpathlineto{\pgfqpoint{2.998811in}{1.961115in}}%
\pgfpathlineto{\pgfqpoint{3.016969in}{1.961121in}}%
\pgfpathlineto{\pgfqpoint{3.035128in}{1.960662in}}%
\pgfpathlineto{\pgfqpoint{3.053286in}{1.961333in}}%
\pgfpathlineto{\pgfqpoint{3.071445in}{1.960001in}}%
\pgfpathlineto{\pgfqpoint{3.089603in}{1.961922in}}%
\pgfpathlineto{\pgfqpoint{3.107761in}{1.959866in}}%
\pgfpathlineto{\pgfqpoint{3.125920in}{1.961632in}}%
\pgfpathlineto{\pgfqpoint{3.144078in}{1.960814in}}%
\pgfpathlineto{\pgfqpoint{3.162237in}{1.960242in}}%
\pgfpathlineto{\pgfqpoint{3.180395in}{1.960881in}}%
\pgfpathlineto{\pgfqpoint{3.198554in}{1.960494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.092705in}{1.670854in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145364in}{2.586775in}}%
\pgfpathlineto{\pgfqpoint{2.163523in}{2.331680in}}%
\pgfpathlineto{\pgfqpoint{2.181681in}{2.213689in}}%
\pgfpathlineto{\pgfqpoint{2.199840in}{2.144023in}}%
\pgfpathlineto{\pgfqpoint{2.217998in}{2.098136in}}%
\pgfpathlineto{\pgfqpoint{2.236156in}{2.067202in}}%
\pgfpathlineto{\pgfqpoint{2.254315in}{2.044932in}}%
\pgfpathlineto{\pgfqpoint{2.272473in}{2.028326in}}%
\pgfpathlineto{\pgfqpoint{2.290632in}{2.017521in}}%
\pgfpathlineto{\pgfqpoint{2.308790in}{2.008178in}}%
\pgfpathlineto{\pgfqpoint{2.326949in}{2.000782in}}%
\pgfpathlineto{\pgfqpoint{2.345107in}{1.991502in}}%
\pgfpathlineto{\pgfqpoint{2.363266in}{1.986011in}}%
\pgfpathlineto{\pgfqpoint{2.381424in}{1.982519in}}%
\pgfpathlineto{\pgfqpoint{2.399582in}{1.976618in}}%
\pgfpathlineto{\pgfqpoint{2.417741in}{1.973820in}}%
\pgfpathlineto{\pgfqpoint{2.435899in}{1.970364in}}%
\pgfpathlineto{\pgfqpoint{2.454058in}{1.967281in}}%
\pgfpathlineto{\pgfqpoint{2.472216in}{1.963515in}}%
\pgfpathlineto{\pgfqpoint{2.490375in}{1.961537in}}%
\pgfpathlineto{\pgfqpoint{2.508533in}{1.958941in}}%
\pgfpathlineto{\pgfqpoint{2.526691in}{1.957113in}}%
\pgfpathlineto{\pgfqpoint{2.544850in}{1.953708in}}%
\pgfpathlineto{\pgfqpoint{2.563008in}{1.951877in}}%
\pgfpathlineto{\pgfqpoint{2.581167in}{1.950698in}}%
\pgfpathlineto{\pgfqpoint{2.599325in}{1.948822in}}%
\pgfpathlineto{\pgfqpoint{2.617484in}{1.948021in}}%
\pgfpathlineto{\pgfqpoint{2.635642in}{1.946550in}}%
\pgfpathlineto{\pgfqpoint{2.653801in}{1.946116in}}%
\pgfpathlineto{\pgfqpoint{2.671959in}{1.945351in}}%
\pgfpathlineto{\pgfqpoint{2.690117in}{1.943543in}}%
\pgfpathlineto{\pgfqpoint{2.708276in}{1.942650in}}%
\pgfpathlineto{\pgfqpoint{2.726434in}{1.941546in}}%
\pgfpathlineto{\pgfqpoint{2.744593in}{1.942302in}}%
\pgfpathlineto{\pgfqpoint{2.762751in}{1.941621in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{1.941897in}}%
\pgfpathlineto{\pgfqpoint{2.799068in}{1.943191in}}%
\pgfpathlineto{\pgfqpoint{2.817226in}{1.942048in}}%
\pgfpathlineto{\pgfqpoint{2.835385in}{1.942923in}}%
\pgfpathlineto{\pgfqpoint{2.853543in}{1.942147in}}%
\pgfpathlineto{\pgfqpoint{2.871702in}{1.943369in}}%
\pgfpathlineto{\pgfqpoint{2.889860in}{1.942927in}}%
\pgfpathlineto{\pgfqpoint{2.908019in}{1.944480in}}%
\pgfpathlineto{\pgfqpoint{2.926177in}{1.943461in}}%
\pgfpathlineto{\pgfqpoint{2.944336in}{1.944793in}}%
\pgfpathlineto{\pgfqpoint{2.962494in}{1.945076in}}%
\pgfpathlineto{\pgfqpoint{2.980652in}{1.944823in}}%
\pgfpathlineto{\pgfqpoint{2.998811in}{1.944638in}}%
\pgfpathlineto{\pgfqpoint{3.016969in}{1.946478in}}%
\pgfpathlineto{\pgfqpoint{3.035128in}{1.946176in}}%
\pgfpathlineto{\pgfqpoint{3.053286in}{1.947261in}}%
\pgfpathlineto{\pgfqpoint{3.071445in}{1.946534in}}%
\pgfpathlineto{\pgfqpoint{3.089603in}{1.947185in}}%
\pgfpathlineto{\pgfqpoint{3.107761in}{1.948305in}}%
\pgfpathlineto{\pgfqpoint{3.125920in}{1.947767in}}%
\pgfpathlineto{\pgfqpoint{3.144078in}{1.948776in}}%
\pgfpathlineto{\pgfqpoint{3.162237in}{1.949377in}}%
\pgfpathlineto{\pgfqpoint{3.180395in}{1.948808in}}%
\pgfpathlineto{\pgfqpoint{3.198554in}{1.950642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092705in}{1.670854in}}%
\pgfpathlineto{\pgfqpoint{2.092705in}{2.586775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251213in}{1.670854in}}%
\pgfpathlineto{\pgfqpoint{3.251213in}{2.586775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092705in}{1.670854in}}%
\pgfpathlineto{\pgfqpoint{3.251213in}{1.670854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092705in}{2.586775in}}%
\pgfpathlineto{\pgfqpoint{3.251213in}{2.586775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671959in,y=2.670108in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\hat{m}(3)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631705in}{1.670854in}}%
\pgfpathlineto{\pgfqpoint{4.790214in}{1.670854in}}%
\pgfpathlineto{\pgfqpoint{4.790214in}{2.586775in}}%
\pgfpathlineto{\pgfqpoint{3.631705in}{2.586775in}}%
\pgfpathlineto{\pgfqpoint{3.631705in}{1.670854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.631705in}{1.670854in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684365in}{2.745722in}}%
\pgfpathlineto{\pgfqpoint{3.684365in}{2.287944in}}%
\pgfpathlineto{\pgfqpoint{3.702523in}{2.106431in}}%
\pgfpathlineto{\pgfqpoint{3.720682in}{2.025598in}}%
\pgfpathlineto{\pgfqpoint{3.738840in}{1.967442in}}%
\pgfpathlineto{\pgfqpoint{3.756999in}{1.964314in}}%
\pgfpathlineto{\pgfqpoint{3.775157in}{1.957682in}}%
\pgfpathlineto{\pgfqpoint{3.793316in}{1.949782in}}%
\pgfpathlineto{\pgfqpoint{3.811474in}{1.960511in}}%
\pgfpathlineto{\pgfqpoint{3.829632in}{1.963556in}}%
\pgfpathlineto{\pgfqpoint{3.847791in}{1.957018in}}%
\pgfpathlineto{\pgfqpoint{3.865949in}{1.956144in}}%
\pgfpathlineto{\pgfqpoint{3.884108in}{1.952616in}}%
\pgfpathlineto{\pgfqpoint{3.902266in}{1.959445in}}%
\pgfpathlineto{\pgfqpoint{3.920425in}{1.950885in}}%
\pgfpathlineto{\pgfqpoint{3.938583in}{1.961204in}}%
\pgfpathlineto{\pgfqpoint{3.956741in}{1.997720in}}%
\pgfpathlineto{\pgfqpoint{3.974900in}{2.007871in}}%
\pgfpathlineto{\pgfqpoint{3.993058in}{2.003528in}}%
\pgfpathlineto{\pgfqpoint{4.011217in}{1.990496in}}%
\pgfpathlineto{\pgfqpoint{4.029375in}{2.030482in}}%
\pgfpathlineto{\pgfqpoint{4.047534in}{2.003411in}}%
\pgfpathlineto{\pgfqpoint{4.065692in}{2.043927in}}%
\pgfpathlineto{\pgfqpoint{4.083851in}{2.038461in}}%
\pgfpathlineto{\pgfqpoint{4.102009in}{2.041780in}}%
\pgfpathlineto{\pgfqpoint{4.120167in}{2.023675in}}%
\pgfpathlineto{\pgfqpoint{4.138326in}{2.046228in}}%
\pgfpathlineto{\pgfqpoint{4.156484in}{2.010812in}}%
\pgfpathlineto{\pgfqpoint{4.174643in}{2.041668in}}%
\pgfpathlineto{\pgfqpoint{4.192801in}{2.030744in}}%
\pgfpathlineto{\pgfqpoint{4.210960in}{2.038555in}}%
\pgfpathlineto{\pgfqpoint{4.229118in}{2.077963in}}%
\pgfpathlineto{\pgfqpoint{4.247276in}{2.071802in}}%
\pgfpathlineto{\pgfqpoint{4.265435in}{2.069685in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{2.077105in}}%
\pgfpathlineto{\pgfqpoint{4.301752in}{2.069875in}}%
\pgfpathlineto{\pgfqpoint{4.319910in}{2.081659in}}%
\pgfpathlineto{\pgfqpoint{4.338069in}{2.091013in}}%
\pgfpathlineto{\pgfqpoint{4.356227in}{2.071810in}}%
\pgfpathlineto{\pgfqpoint{4.374386in}{2.062356in}}%
\pgfpathlineto{\pgfqpoint{4.392544in}{2.060935in}}%
\pgfpathlineto{\pgfqpoint{4.410702in}{2.071438in}}%
\pgfpathlineto{\pgfqpoint{4.428861in}{2.105789in}}%
\pgfpathlineto{\pgfqpoint{4.447019in}{2.085301in}}%
\pgfpathlineto{\pgfqpoint{4.465178in}{2.091299in}}%
\pgfpathlineto{\pgfqpoint{4.483336in}{2.064229in}}%
\pgfpathlineto{\pgfqpoint{4.501495in}{2.078100in}}%
\pgfpathlineto{\pgfqpoint{4.519653in}{2.077725in}}%
\pgfpathlineto{\pgfqpoint{4.537811in}{2.109868in}}%
\pgfpathlineto{\pgfqpoint{4.555970in}{2.080377in}}%
\pgfpathlineto{\pgfqpoint{4.574128in}{2.101571in}}%
\pgfpathlineto{\pgfqpoint{4.592287in}{2.112800in}}%
\pgfpathlineto{\pgfqpoint{4.610445in}{2.115595in}}%
\pgfpathlineto{\pgfqpoint{4.628604in}{2.110335in}}%
\pgfpathlineto{\pgfqpoint{4.646762in}{2.115825in}}%
\pgfpathlineto{\pgfqpoint{4.664921in}{2.102138in}}%
\pgfpathlineto{\pgfqpoint{4.683079in}{2.134237in}}%
\pgfpathlineto{\pgfqpoint{4.701237in}{2.163823in}}%
\pgfpathlineto{\pgfqpoint{4.719396in}{2.149710in}}%
\pgfpathlineto{\pgfqpoint{4.737554in}{2.131112in}}%
\pgfpathlineto{\pgfqpoint{4.737554in}{2.425784in}}%
\pgfpathlineto{\pgfqpoint{4.737554in}{2.425784in}}%
\pgfpathlineto{\pgfqpoint{4.719396in}{2.371872in}}%
\pgfpathlineto{\pgfqpoint{4.701237in}{2.482709in}}%
\pgfpathlineto{\pgfqpoint{4.683079in}{2.421080in}}%
\pgfpathlineto{\pgfqpoint{4.664921in}{2.457937in}}%
\pgfpathlineto{\pgfqpoint{4.646762in}{2.434645in}}%
\pgfpathlineto{\pgfqpoint{4.628604in}{2.439198in}}%
\pgfpathlineto{\pgfqpoint{4.610445in}{2.418790in}}%
\pgfpathlineto{\pgfqpoint{4.592287in}{2.398664in}}%
\pgfpathlineto{\pgfqpoint{4.574128in}{2.374639in}}%
\pgfpathlineto{\pgfqpoint{4.555970in}{2.354264in}}%
\pgfpathlineto{\pgfqpoint{4.537811in}{2.355456in}}%
\pgfpathlineto{\pgfqpoint{4.519653in}{2.346491in}}%
\pgfpathlineto{\pgfqpoint{4.501495in}{2.350533in}}%
\pgfpathlineto{\pgfqpoint{4.483336in}{2.370270in}}%
\pgfpathlineto{\pgfqpoint{4.465178in}{2.356904in}}%
\pgfpathlineto{\pgfqpoint{4.447019in}{2.348059in}}%
\pgfpathlineto{\pgfqpoint{4.428861in}{2.315003in}}%
\pgfpathlineto{\pgfqpoint{4.410702in}{2.325445in}}%
\pgfpathlineto{\pgfqpoint{4.392544in}{2.251034in}}%
\pgfpathlineto{\pgfqpoint{4.374386in}{2.345397in}}%
\pgfpathlineto{\pgfqpoint{4.356227in}{2.298264in}}%
\pgfpathlineto{\pgfqpoint{4.338069in}{2.287973in}}%
\pgfpathlineto{\pgfqpoint{4.319910in}{2.284014in}}%
\pgfpathlineto{\pgfqpoint{4.301752in}{2.263856in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{2.304407in}}%
\pgfpathlineto{\pgfqpoint{4.265435in}{2.248304in}}%
\pgfpathlineto{\pgfqpoint{4.247276in}{2.289797in}}%
\pgfpathlineto{\pgfqpoint{4.229118in}{2.268992in}}%
\pgfpathlineto{\pgfqpoint{4.210960in}{2.263790in}}%
\pgfpathlineto{\pgfqpoint{4.192801in}{2.293060in}}%
\pgfpathlineto{\pgfqpoint{4.174643in}{2.236629in}}%
\pgfpathlineto{\pgfqpoint{4.156484in}{2.265604in}}%
\pgfpathlineto{\pgfqpoint{4.138326in}{2.224210in}}%
\pgfpathlineto{\pgfqpoint{4.120167in}{2.251919in}}%
\pgfpathlineto{\pgfqpoint{4.102009in}{2.274507in}}%
\pgfpathlineto{\pgfqpoint{4.083851in}{2.252580in}}%
\pgfpathlineto{\pgfqpoint{4.065692in}{2.204619in}}%
\pgfpathlineto{\pgfqpoint{4.047534in}{2.182804in}}%
\pgfpathlineto{\pgfqpoint{4.029375in}{2.226580in}}%
\pgfpathlineto{\pgfqpoint{4.011217in}{2.211887in}}%
\pgfpathlineto{\pgfqpoint{3.993058in}{2.201322in}}%
\pgfpathlineto{\pgfqpoint{3.974900in}{2.217989in}}%
\pgfpathlineto{\pgfqpoint{3.956741in}{2.168122in}}%
\pgfpathlineto{\pgfqpoint{3.938583in}{2.192702in}}%
\pgfpathlineto{\pgfqpoint{3.920425in}{2.182003in}}%
\pgfpathlineto{\pgfqpoint{3.902266in}{2.183340in}}%
\pgfpathlineto{\pgfqpoint{3.884108in}{2.188657in}}%
\pgfpathlineto{\pgfqpoint{3.865949in}{2.157690in}}%
\pgfpathlineto{\pgfqpoint{3.847791in}{2.170107in}}%
\pgfpathlineto{\pgfqpoint{3.829632in}{2.157867in}}%
\pgfpathlineto{\pgfqpoint{3.811474in}{2.145599in}}%
\pgfpathlineto{\pgfqpoint{3.793316in}{2.158174in}}%
\pgfpathlineto{\pgfqpoint{3.775157in}{2.115824in}}%
\pgfpathlineto{\pgfqpoint{3.756999in}{2.125606in}}%
\pgfpathlineto{\pgfqpoint{3.738840in}{2.165720in}}%
\pgfpathlineto{\pgfqpoint{3.720682in}{2.228562in}}%
\pgfpathlineto{\pgfqpoint{3.702523in}{2.423517in}}%
\pgfpathlineto{\pgfqpoint{3.684365in}{2.745722in}}%
\pgfpathlineto{\pgfqpoint{3.684365in}{2.745722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.631705in}{1.670854in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.587785,0.951057}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684365in}{2.564428in}}%
\pgfpathlineto{\pgfqpoint{3.684365in}{2.390280in}}%
\pgfpathlineto{\pgfqpoint{3.702523in}{2.132622in}}%
\pgfpathlineto{\pgfqpoint{3.720682in}{2.024833in}}%
\pgfpathlineto{\pgfqpoint{3.738840in}{1.996716in}}%
\pgfpathlineto{\pgfqpoint{3.756999in}{1.959021in}}%
\pgfpathlineto{\pgfqpoint{3.775157in}{1.939326in}}%
\pgfpathlineto{\pgfqpoint{3.793316in}{1.927280in}}%
\pgfpathlineto{\pgfqpoint{3.811474in}{1.918875in}}%
\pgfpathlineto{\pgfqpoint{3.829632in}{1.920452in}}%
\pgfpathlineto{\pgfqpoint{3.847791in}{1.913666in}}%
\pgfpathlineto{\pgfqpoint{3.865949in}{1.910933in}}%
\pgfpathlineto{\pgfqpoint{3.884108in}{1.911072in}}%
\pgfpathlineto{\pgfqpoint{3.902266in}{1.912732in}}%
\pgfpathlineto{\pgfqpoint{3.920425in}{1.909041in}}%
\pgfpathlineto{\pgfqpoint{3.938583in}{1.919764in}}%
\pgfpathlineto{\pgfqpoint{3.956741in}{1.905322in}}%
\pgfpathlineto{\pgfqpoint{3.974900in}{1.913613in}}%
\pgfpathlineto{\pgfqpoint{3.993058in}{1.902207in}}%
\pgfpathlineto{\pgfqpoint{4.011217in}{1.918655in}}%
\pgfpathlineto{\pgfqpoint{4.029375in}{1.932193in}}%
\pgfpathlineto{\pgfqpoint{4.047534in}{1.929456in}}%
\pgfpathlineto{\pgfqpoint{4.065692in}{1.910548in}}%
\pgfpathlineto{\pgfqpoint{4.083851in}{1.926566in}}%
\pgfpathlineto{\pgfqpoint{4.102009in}{1.887569in}}%
\pgfpathlineto{\pgfqpoint{4.120167in}{1.909520in}}%
\pgfpathlineto{\pgfqpoint{4.138326in}{1.904128in}}%
\pgfpathlineto{\pgfqpoint{4.156484in}{1.904078in}}%
\pgfpathlineto{\pgfqpoint{4.174643in}{1.913191in}}%
\pgfpathlineto{\pgfqpoint{4.192801in}{1.913698in}}%
\pgfpathlineto{\pgfqpoint{4.210960in}{1.909958in}}%
\pgfpathlineto{\pgfqpoint{4.229118in}{1.911966in}}%
\pgfpathlineto{\pgfqpoint{4.247276in}{1.916588in}}%
\pgfpathlineto{\pgfqpoint{4.265435in}{1.921000in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{1.914143in}}%
\pgfpathlineto{\pgfqpoint{4.301752in}{1.916031in}}%
\pgfpathlineto{\pgfqpoint{4.319910in}{1.909735in}}%
\pgfpathlineto{\pgfqpoint{4.338069in}{1.926455in}}%
\pgfpathlineto{\pgfqpoint{4.356227in}{1.923168in}}%
\pgfpathlineto{\pgfqpoint{4.374386in}{1.921572in}}%
\pgfpathlineto{\pgfqpoint{4.392544in}{1.916778in}}%
\pgfpathlineto{\pgfqpoint{4.410702in}{1.904436in}}%
\pgfpathlineto{\pgfqpoint{4.428861in}{1.911623in}}%
\pgfpathlineto{\pgfqpoint{4.447019in}{1.920555in}}%
\pgfpathlineto{\pgfqpoint{4.465178in}{1.917328in}}%
\pgfpathlineto{\pgfqpoint{4.483336in}{1.918200in}}%
\pgfpathlineto{\pgfqpoint{4.501495in}{1.935019in}}%
\pgfpathlineto{\pgfqpoint{4.519653in}{1.950700in}}%
\pgfpathlineto{\pgfqpoint{4.537811in}{1.936031in}}%
\pgfpathlineto{\pgfqpoint{4.555970in}{1.943353in}}%
\pgfpathlineto{\pgfqpoint{4.574128in}{1.946890in}}%
\pgfpathlineto{\pgfqpoint{4.592287in}{1.946085in}}%
\pgfpathlineto{\pgfqpoint{4.610445in}{1.943890in}}%
\pgfpathlineto{\pgfqpoint{4.628604in}{1.968266in}}%
\pgfpathlineto{\pgfqpoint{4.646762in}{1.982116in}}%
\pgfpathlineto{\pgfqpoint{4.664921in}{1.945814in}}%
\pgfpathlineto{\pgfqpoint{4.683079in}{1.979115in}}%
\pgfpathlineto{\pgfqpoint{4.701237in}{1.978482in}}%
\pgfpathlineto{\pgfqpoint{4.719396in}{1.954514in}}%
\pgfpathlineto{\pgfqpoint{4.737554in}{1.974391in}}%
\pgfpathlineto{\pgfqpoint{4.737554in}{2.171930in}}%
\pgfpathlineto{\pgfqpoint{4.737554in}{2.171930in}}%
\pgfpathlineto{\pgfqpoint{4.719396in}{2.170461in}}%
\pgfpathlineto{\pgfqpoint{4.701237in}{2.183128in}}%
\pgfpathlineto{\pgfqpoint{4.683079in}{2.172502in}}%
\pgfpathlineto{\pgfqpoint{4.664921in}{2.154912in}}%
\pgfpathlineto{\pgfqpoint{4.646762in}{2.183211in}}%
\pgfpathlineto{\pgfqpoint{4.628604in}{2.147028in}}%
\pgfpathlineto{\pgfqpoint{4.610445in}{2.158438in}}%
\pgfpathlineto{\pgfqpoint{4.592287in}{2.180697in}}%
\pgfpathlineto{\pgfqpoint{4.574128in}{2.151793in}}%
\pgfpathlineto{\pgfqpoint{4.555970in}{2.172056in}}%
\pgfpathlineto{\pgfqpoint{4.537811in}{2.159507in}}%
\pgfpathlineto{\pgfqpoint{4.519653in}{2.153818in}}%
\pgfpathlineto{\pgfqpoint{4.501495in}{2.130128in}}%
\pgfpathlineto{\pgfqpoint{4.483336in}{2.146138in}}%
\pgfpathlineto{\pgfqpoint{4.465178in}{2.179731in}}%
\pgfpathlineto{\pgfqpoint{4.447019in}{2.130057in}}%
\pgfpathlineto{\pgfqpoint{4.428861in}{2.101404in}}%
\pgfpathlineto{\pgfqpoint{4.410702in}{2.118291in}}%
\pgfpathlineto{\pgfqpoint{4.392544in}{2.102548in}}%
\pgfpathlineto{\pgfqpoint{4.374386in}{2.119102in}}%
\pgfpathlineto{\pgfqpoint{4.356227in}{2.114897in}}%
\pgfpathlineto{\pgfqpoint{4.338069in}{2.125533in}}%
\pgfpathlineto{\pgfqpoint{4.319910in}{2.119773in}}%
\pgfpathlineto{\pgfqpoint{4.301752in}{2.127753in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{2.101994in}}%
\pgfpathlineto{\pgfqpoint{4.265435in}{2.085914in}}%
\pgfpathlineto{\pgfqpoint{4.247276in}{2.103157in}}%
\pgfpathlineto{\pgfqpoint{4.229118in}{2.087225in}}%
\pgfpathlineto{\pgfqpoint{4.210960in}{2.077357in}}%
\pgfpathlineto{\pgfqpoint{4.192801in}{2.082928in}}%
\pgfpathlineto{\pgfqpoint{4.174643in}{2.072750in}}%
\pgfpathlineto{\pgfqpoint{4.156484in}{2.060513in}}%
\pgfpathlineto{\pgfqpoint{4.138326in}{2.072497in}}%
\pgfpathlineto{\pgfqpoint{4.120167in}{2.057803in}}%
\pgfpathlineto{\pgfqpoint{4.102009in}{2.052974in}}%
\pgfpathlineto{\pgfqpoint{4.083851in}{2.036783in}}%
\pgfpathlineto{\pgfqpoint{4.065692in}{2.038799in}}%
\pgfpathlineto{\pgfqpoint{4.047534in}{2.045362in}}%
\pgfpathlineto{\pgfqpoint{4.029375in}{2.052147in}}%
\pgfpathlineto{\pgfqpoint{4.011217in}{2.026183in}}%
\pgfpathlineto{\pgfqpoint{3.993058in}{2.011711in}}%
\pgfpathlineto{\pgfqpoint{3.974900in}{2.020600in}}%
\pgfpathlineto{\pgfqpoint{3.956741in}{2.036539in}}%
\pgfpathlineto{\pgfqpoint{3.938583in}{2.027766in}}%
\pgfpathlineto{\pgfqpoint{3.920425in}{2.014431in}}%
\pgfpathlineto{\pgfqpoint{3.902266in}{2.020514in}}%
\pgfpathlineto{\pgfqpoint{3.884108in}{2.025597in}}%
\pgfpathlineto{\pgfqpoint{3.865949in}{2.007630in}}%
\pgfpathlineto{\pgfqpoint{3.847791in}{2.025060in}}%
\pgfpathlineto{\pgfqpoint{3.829632in}{2.009213in}}%
\pgfpathlineto{\pgfqpoint{3.811474in}{2.009556in}}%
\pgfpathlineto{\pgfqpoint{3.793316in}{2.008565in}}%
\pgfpathlineto{\pgfqpoint{3.775157in}{2.022071in}}%
\pgfpathlineto{\pgfqpoint{3.756999in}{2.045899in}}%
\pgfpathlineto{\pgfqpoint{3.738840in}{2.102119in}}%
\pgfpathlineto{\pgfqpoint{3.720682in}{2.170900in}}%
\pgfpathlineto{\pgfqpoint{3.702523in}{2.284240in}}%
\pgfpathlineto{\pgfqpoint{3.684365in}{2.564428in}}%
\pgfpathlineto{\pgfqpoint{3.684365in}{2.564428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.631705in}{1.670854in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.951057,0.809017}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684365in}{2.637305in}}%
\pgfpathlineto{\pgfqpoint{3.684365in}{2.434123in}}%
\pgfpathlineto{\pgfqpoint{3.702523in}{2.173540in}}%
\pgfpathlineto{\pgfqpoint{3.720682in}{2.053714in}}%
\pgfpathlineto{\pgfqpoint{3.738840in}{1.998454in}}%
\pgfpathlineto{\pgfqpoint{3.756999in}{1.963191in}}%
\pgfpathlineto{\pgfqpoint{3.775157in}{1.951943in}}%
\pgfpathlineto{\pgfqpoint{3.793316in}{1.929786in}}%
\pgfpathlineto{\pgfqpoint{3.811474in}{1.921512in}}%
\pgfpathlineto{\pgfqpoint{3.829632in}{1.915784in}}%
\pgfpathlineto{\pgfqpoint{3.847791in}{1.904779in}}%
\pgfpathlineto{\pgfqpoint{3.865949in}{1.895608in}}%
\pgfpathlineto{\pgfqpoint{3.884108in}{1.902397in}}%
\pgfpathlineto{\pgfqpoint{3.902266in}{1.882362in}}%
\pgfpathlineto{\pgfqpoint{3.920425in}{1.886184in}}%
\pgfpathlineto{\pgfqpoint{3.938583in}{1.879777in}}%
\pgfpathlineto{\pgfqpoint{3.956741in}{1.882559in}}%
\pgfpathlineto{\pgfqpoint{3.974900in}{1.885073in}}%
\pgfpathlineto{\pgfqpoint{3.993058in}{1.877478in}}%
\pgfpathlineto{\pgfqpoint{4.011217in}{1.880754in}}%
\pgfpathlineto{\pgfqpoint{4.029375in}{1.875831in}}%
\pgfpathlineto{\pgfqpoint{4.047534in}{1.872899in}}%
\pgfpathlineto{\pgfqpoint{4.065692in}{1.859968in}}%
\pgfpathlineto{\pgfqpoint{4.083851in}{1.860692in}}%
\pgfpathlineto{\pgfqpoint{4.102009in}{1.856974in}}%
\pgfpathlineto{\pgfqpoint{4.120167in}{1.861811in}}%
\pgfpathlineto{\pgfqpoint{4.138326in}{1.865611in}}%
\pgfpathlineto{\pgfqpoint{4.156484in}{1.865834in}}%
\pgfpathlineto{\pgfqpoint{4.174643in}{1.873403in}}%
\pgfpathlineto{\pgfqpoint{4.192801in}{1.859082in}}%
\pgfpathlineto{\pgfqpoint{4.210960in}{1.872632in}}%
\pgfpathlineto{\pgfqpoint{4.229118in}{1.868591in}}%
\pgfpathlineto{\pgfqpoint{4.247276in}{1.872762in}}%
\pgfpathlineto{\pgfqpoint{4.265435in}{1.870043in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{1.872563in}}%
\pgfpathlineto{\pgfqpoint{4.301752in}{1.863171in}}%
\pgfpathlineto{\pgfqpoint{4.319910in}{1.871556in}}%
\pgfpathlineto{\pgfqpoint{4.338069in}{1.872153in}}%
\pgfpathlineto{\pgfqpoint{4.356227in}{1.874331in}}%
\pgfpathlineto{\pgfqpoint{4.374386in}{1.875252in}}%
\pgfpathlineto{\pgfqpoint{4.392544in}{1.874284in}}%
\pgfpathlineto{\pgfqpoint{4.410702in}{1.876565in}}%
\pgfpathlineto{\pgfqpoint{4.428861in}{1.878211in}}%
\pgfpathlineto{\pgfqpoint{4.447019in}{1.871764in}}%
\pgfpathlineto{\pgfqpoint{4.465178in}{1.883630in}}%
\pgfpathlineto{\pgfqpoint{4.483336in}{1.883414in}}%
\pgfpathlineto{\pgfqpoint{4.501495in}{1.882985in}}%
\pgfpathlineto{\pgfqpoint{4.519653in}{1.873770in}}%
\pgfpathlineto{\pgfqpoint{4.537811in}{1.878486in}}%
\pgfpathlineto{\pgfqpoint{4.555970in}{1.882115in}}%
\pgfpathlineto{\pgfqpoint{4.574128in}{1.883787in}}%
\pgfpathlineto{\pgfqpoint{4.592287in}{1.874742in}}%
\pgfpathlineto{\pgfqpoint{4.610445in}{1.900352in}}%
\pgfpathlineto{\pgfqpoint{4.628604in}{1.877837in}}%
\pgfpathlineto{\pgfqpoint{4.646762in}{1.883723in}}%
\pgfpathlineto{\pgfqpoint{4.664921in}{1.894093in}}%
\pgfpathlineto{\pgfqpoint{4.683079in}{1.892042in}}%
\pgfpathlineto{\pgfqpoint{4.701237in}{1.891606in}}%
\pgfpathlineto{\pgfqpoint{4.719396in}{1.889419in}}%
\pgfpathlineto{\pgfqpoint{4.737554in}{1.889790in}}%
\pgfpathlineto{\pgfqpoint{4.737554in}{1.994517in}}%
\pgfpathlineto{\pgfqpoint{4.737554in}{1.994517in}}%
\pgfpathlineto{\pgfqpoint{4.719396in}{1.996716in}}%
\pgfpathlineto{\pgfqpoint{4.701237in}{1.992020in}}%
\pgfpathlineto{\pgfqpoint{4.683079in}{1.991623in}}%
\pgfpathlineto{\pgfqpoint{4.664921in}{2.012577in}}%
\pgfpathlineto{\pgfqpoint{4.646762in}{1.999275in}}%
\pgfpathlineto{\pgfqpoint{4.628604in}{2.006453in}}%
\pgfpathlineto{\pgfqpoint{4.610445in}{2.002063in}}%
\pgfpathlineto{\pgfqpoint{4.592287in}{1.991098in}}%
\pgfpathlineto{\pgfqpoint{4.574128in}{1.987139in}}%
\pgfpathlineto{\pgfqpoint{4.555970in}{1.991742in}}%
\pgfpathlineto{\pgfqpoint{4.537811in}{2.003160in}}%
\pgfpathlineto{\pgfqpoint{4.519653in}{1.982452in}}%
\pgfpathlineto{\pgfqpoint{4.501495in}{1.990271in}}%
\pgfpathlineto{\pgfqpoint{4.483336in}{1.984794in}}%
\pgfpathlineto{\pgfqpoint{4.465178in}{1.996557in}}%
\pgfpathlineto{\pgfqpoint{4.447019in}{1.993221in}}%
\pgfpathlineto{\pgfqpoint{4.428861in}{1.995350in}}%
\pgfpathlineto{\pgfqpoint{4.410702in}{2.003421in}}%
\pgfpathlineto{\pgfqpoint{4.392544in}{1.984197in}}%
\pgfpathlineto{\pgfqpoint{4.374386in}{1.969624in}}%
\pgfpathlineto{\pgfqpoint{4.356227in}{1.975902in}}%
\pgfpathlineto{\pgfqpoint{4.338069in}{1.978493in}}%
\pgfpathlineto{\pgfqpoint{4.319910in}{1.984470in}}%
\pgfpathlineto{\pgfqpoint{4.301752in}{1.997008in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{1.974269in}}%
\pgfpathlineto{\pgfqpoint{4.265435in}{1.982714in}}%
\pgfpathlineto{\pgfqpoint{4.247276in}{1.986285in}}%
\pgfpathlineto{\pgfqpoint{4.229118in}{1.967728in}}%
\pgfpathlineto{\pgfqpoint{4.210960in}{1.974365in}}%
\pgfpathlineto{\pgfqpoint{4.192801in}{1.968741in}}%
\pgfpathlineto{\pgfqpoint{4.174643in}{1.961614in}}%
\pgfpathlineto{\pgfqpoint{4.156484in}{1.958811in}}%
\pgfpathlineto{\pgfqpoint{4.138326in}{1.954878in}}%
\pgfpathlineto{\pgfqpoint{4.120167in}{1.962555in}}%
\pgfpathlineto{\pgfqpoint{4.102009in}{1.958094in}}%
\pgfpathlineto{\pgfqpoint{4.083851in}{1.954595in}}%
\pgfpathlineto{\pgfqpoint{4.065692in}{1.954807in}}%
\pgfpathlineto{\pgfqpoint{4.047534in}{1.939474in}}%
\pgfpathlineto{\pgfqpoint{4.029375in}{1.944838in}}%
\pgfpathlineto{\pgfqpoint{4.011217in}{1.939216in}}%
\pgfpathlineto{\pgfqpoint{3.993058in}{1.946831in}}%
\pgfpathlineto{\pgfqpoint{3.974900in}{1.943280in}}%
\pgfpathlineto{\pgfqpoint{3.956741in}{1.948638in}}%
\pgfpathlineto{\pgfqpoint{3.938583in}{1.946736in}}%
\pgfpathlineto{\pgfqpoint{3.920425in}{1.915079in}}%
\pgfpathlineto{\pgfqpoint{3.902266in}{1.937329in}}%
\pgfpathlineto{\pgfqpoint{3.884108in}{1.936312in}}%
\pgfpathlineto{\pgfqpoint{3.865949in}{1.935967in}}%
\pgfpathlineto{\pgfqpoint{3.847791in}{1.949528in}}%
\pgfpathlineto{\pgfqpoint{3.829632in}{1.949753in}}%
\pgfpathlineto{\pgfqpoint{3.811474in}{1.957405in}}%
\pgfpathlineto{\pgfqpoint{3.793316in}{1.966513in}}%
\pgfpathlineto{\pgfqpoint{3.775157in}{1.990732in}}%
\pgfpathlineto{\pgfqpoint{3.756999in}{2.021996in}}%
\pgfpathlineto{\pgfqpoint{3.738840in}{2.063309in}}%
\pgfpathlineto{\pgfqpoint{3.720682in}{2.133352in}}%
\pgfpathlineto{\pgfqpoint{3.702523in}{2.263002in}}%
\pgfpathlineto{\pgfqpoint{3.684365in}{2.637305in}}%
\pgfpathlineto{\pgfqpoint{3.684365in}{2.637305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.631705in}{1.670854in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.951057,0.587785}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684365in}{2.611721in}}%
\pgfpathlineto{\pgfqpoint{3.684365in}{2.516964in}}%
\pgfpathlineto{\pgfqpoint{3.702523in}{2.199774in}}%
\pgfpathlineto{\pgfqpoint{3.720682in}{2.089800in}}%
\pgfpathlineto{\pgfqpoint{3.738840in}{2.012443in}}%
\pgfpathlineto{\pgfqpoint{3.756999in}{1.977250in}}%
\pgfpathlineto{\pgfqpoint{3.775157in}{1.942467in}}%
\pgfpathlineto{\pgfqpoint{3.793316in}{1.919561in}}%
\pgfpathlineto{\pgfqpoint{3.811474in}{1.906326in}}%
\pgfpathlineto{\pgfqpoint{3.829632in}{1.904965in}}%
\pgfpathlineto{\pgfqpoint{3.847791in}{1.884021in}}%
\pgfpathlineto{\pgfqpoint{3.865949in}{1.878935in}}%
\pgfpathlineto{\pgfqpoint{3.884108in}{1.875836in}}%
\pgfpathlineto{\pgfqpoint{3.902266in}{1.872421in}}%
\pgfpathlineto{\pgfqpoint{3.920425in}{1.866840in}}%
\pgfpathlineto{\pgfqpoint{3.938583in}{1.867358in}}%
\pgfpathlineto{\pgfqpoint{3.956741in}{1.862458in}}%
\pgfpathlineto{\pgfqpoint{3.974900in}{1.859988in}}%
\pgfpathlineto{\pgfqpoint{3.993058in}{1.858066in}}%
\pgfpathlineto{\pgfqpoint{4.011217in}{1.859174in}}%
\pgfpathlineto{\pgfqpoint{4.029375in}{1.855391in}}%
\pgfpathlineto{\pgfqpoint{4.047534in}{1.851919in}}%
\pgfpathlineto{\pgfqpoint{4.065692in}{1.850641in}}%
\pgfpathlineto{\pgfqpoint{4.083851in}{1.845553in}}%
\pgfpathlineto{\pgfqpoint{4.102009in}{1.843667in}}%
\pgfpathlineto{\pgfqpoint{4.120167in}{1.848400in}}%
\pgfpathlineto{\pgfqpoint{4.138326in}{1.849244in}}%
\pgfpathlineto{\pgfqpoint{4.156484in}{1.844709in}}%
\pgfpathlineto{\pgfqpoint{4.174643in}{1.844088in}}%
\pgfpathlineto{\pgfqpoint{4.192801in}{1.844394in}}%
\pgfpathlineto{\pgfqpoint{4.210960in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{4.229118in}{1.838744in}}%
\pgfpathlineto{\pgfqpoint{4.247276in}{1.838694in}}%
\pgfpathlineto{\pgfqpoint{4.265435in}{1.831397in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{1.841368in}}%
\pgfpathlineto{\pgfqpoint{4.301752in}{1.835119in}}%
\pgfpathlineto{\pgfqpoint{4.319910in}{1.838151in}}%
\pgfpathlineto{\pgfqpoint{4.338069in}{1.832768in}}%
\pgfpathlineto{\pgfqpoint{4.356227in}{1.839512in}}%
\pgfpathlineto{\pgfqpoint{4.374386in}{1.835330in}}%
\pgfpathlineto{\pgfqpoint{4.392544in}{1.831859in}}%
\pgfpathlineto{\pgfqpoint{4.410702in}{1.834590in}}%
\pgfpathlineto{\pgfqpoint{4.428861in}{1.836299in}}%
\pgfpathlineto{\pgfqpoint{4.447019in}{1.836531in}}%
\pgfpathlineto{\pgfqpoint{4.465178in}{1.841717in}}%
\pgfpathlineto{\pgfqpoint{4.483336in}{1.840887in}}%
\pgfpathlineto{\pgfqpoint{4.501495in}{1.836896in}}%
\pgfpathlineto{\pgfqpoint{4.519653in}{1.838658in}}%
\pgfpathlineto{\pgfqpoint{4.537811in}{1.837540in}}%
\pgfpathlineto{\pgfqpoint{4.555970in}{1.840212in}}%
\pgfpathlineto{\pgfqpoint{4.574128in}{1.837284in}}%
\pgfpathlineto{\pgfqpoint{4.592287in}{1.835520in}}%
\pgfpathlineto{\pgfqpoint{4.610445in}{1.838124in}}%
\pgfpathlineto{\pgfqpoint{4.628604in}{1.833133in}}%
\pgfpathlineto{\pgfqpoint{4.646762in}{1.835511in}}%
\pgfpathlineto{\pgfqpoint{4.664921in}{1.836661in}}%
\pgfpathlineto{\pgfqpoint{4.683079in}{1.833509in}}%
\pgfpathlineto{\pgfqpoint{4.701237in}{1.837102in}}%
\pgfpathlineto{\pgfqpoint{4.719396in}{1.840020in}}%
\pgfpathlineto{\pgfqpoint{4.737554in}{1.836099in}}%
\pgfpathlineto{\pgfqpoint{4.737554in}{1.932374in}}%
\pgfpathlineto{\pgfqpoint{4.737554in}{1.932374in}}%
\pgfpathlineto{\pgfqpoint{4.719396in}{1.936740in}}%
\pgfpathlineto{\pgfqpoint{4.701237in}{1.935394in}}%
\pgfpathlineto{\pgfqpoint{4.683079in}{1.934173in}}%
\pgfpathlineto{\pgfqpoint{4.664921in}{1.933144in}}%
\pgfpathlineto{\pgfqpoint{4.646762in}{1.940278in}}%
\pgfpathlineto{\pgfqpoint{4.628604in}{1.943775in}}%
\pgfpathlineto{\pgfqpoint{4.610445in}{1.935553in}}%
\pgfpathlineto{\pgfqpoint{4.592287in}{1.942289in}}%
\pgfpathlineto{\pgfqpoint{4.574128in}{1.938807in}}%
\pgfpathlineto{\pgfqpoint{4.555970in}{1.935586in}}%
\pgfpathlineto{\pgfqpoint{4.537811in}{1.944105in}}%
\pgfpathlineto{\pgfqpoint{4.519653in}{1.942518in}}%
\pgfpathlineto{\pgfqpoint{4.501495in}{1.940890in}}%
\pgfpathlineto{\pgfqpoint{4.483336in}{1.937135in}}%
\pgfpathlineto{\pgfqpoint{4.465178in}{1.933396in}}%
\pgfpathlineto{\pgfqpoint{4.447019in}{1.933893in}}%
\pgfpathlineto{\pgfqpoint{4.428861in}{1.933843in}}%
\pgfpathlineto{\pgfqpoint{4.410702in}{1.936106in}}%
\pgfpathlineto{\pgfqpoint{4.392544in}{1.930800in}}%
\pgfpathlineto{\pgfqpoint{4.374386in}{1.926096in}}%
\pgfpathlineto{\pgfqpoint{4.356227in}{1.931554in}}%
\pgfpathlineto{\pgfqpoint{4.338069in}{1.927368in}}%
\pgfpathlineto{\pgfqpoint{4.319910in}{1.923429in}}%
\pgfpathlineto{\pgfqpoint{4.301752in}{1.924234in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{1.932272in}}%
\pgfpathlineto{\pgfqpoint{4.265435in}{1.926313in}}%
\pgfpathlineto{\pgfqpoint{4.247276in}{1.923834in}}%
\pgfpathlineto{\pgfqpoint{4.229118in}{1.923670in}}%
\pgfpathlineto{\pgfqpoint{4.210960in}{1.917257in}}%
\pgfpathlineto{\pgfqpoint{4.192801in}{1.927884in}}%
\pgfpathlineto{\pgfqpoint{4.174643in}{1.925393in}}%
\pgfpathlineto{\pgfqpoint{4.156484in}{1.928877in}}%
\pgfpathlineto{\pgfqpoint{4.138326in}{1.922865in}}%
\pgfpathlineto{\pgfqpoint{4.120167in}{1.925125in}}%
\pgfpathlineto{\pgfqpoint{4.102009in}{1.911363in}}%
\pgfpathlineto{\pgfqpoint{4.083851in}{1.914513in}}%
\pgfpathlineto{\pgfqpoint{4.065692in}{1.920861in}}%
\pgfpathlineto{\pgfqpoint{4.047534in}{1.917402in}}%
\pgfpathlineto{\pgfqpoint{4.029375in}{1.914946in}}%
\pgfpathlineto{\pgfqpoint{4.011217in}{1.926849in}}%
\pgfpathlineto{\pgfqpoint{3.993058in}{1.930421in}}%
\pgfpathlineto{\pgfqpoint{3.974900in}{1.931636in}}%
\pgfpathlineto{\pgfqpoint{3.956741in}{1.928649in}}%
\pgfpathlineto{\pgfqpoint{3.938583in}{1.933023in}}%
\pgfpathlineto{\pgfqpoint{3.920425in}{1.934006in}}%
\pgfpathlineto{\pgfqpoint{3.902266in}{1.928445in}}%
\pgfpathlineto{\pgfqpoint{3.884108in}{1.917879in}}%
\pgfpathlineto{\pgfqpoint{3.865949in}{1.936970in}}%
\pgfpathlineto{\pgfqpoint{3.847791in}{1.943707in}}%
\pgfpathlineto{\pgfqpoint{3.829632in}{1.943421in}}%
\pgfpathlineto{\pgfqpoint{3.811474in}{1.962594in}}%
\pgfpathlineto{\pgfqpoint{3.793316in}{1.977370in}}%
\pgfpathlineto{\pgfqpoint{3.775157in}{1.989128in}}%
\pgfpathlineto{\pgfqpoint{3.756999in}{2.012368in}}%
\pgfpathlineto{\pgfqpoint{3.738840in}{2.062515in}}%
\pgfpathlineto{\pgfqpoint{3.720682in}{2.141876in}}%
\pgfpathlineto{\pgfqpoint{3.702523in}{2.286309in}}%
\pgfpathlineto{\pgfqpoint{3.684365in}{2.611721in}}%
\pgfpathlineto{\pgfqpoint{3.684365in}{2.611721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.631705in}{1.670854in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.587785,0.309017}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684365in}{2.596015in}}%
\pgfpathlineto{\pgfqpoint{3.684365in}{2.497154in}}%
\pgfpathlineto{\pgfqpoint{3.702523in}{2.203617in}}%
\pgfpathlineto{\pgfqpoint{3.720682in}{2.086959in}}%
\pgfpathlineto{\pgfqpoint{3.738840in}{2.021030in}}%
\pgfpathlineto{\pgfqpoint{3.756999in}{1.980386in}}%
\pgfpathlineto{\pgfqpoint{3.775157in}{1.945793in}}%
\pgfpathlineto{\pgfqpoint{3.793316in}{1.925204in}}%
\pgfpathlineto{\pgfqpoint{3.811474in}{1.904044in}}%
\pgfpathlineto{\pgfqpoint{3.829632in}{1.893790in}}%
\pgfpathlineto{\pgfqpoint{3.847791in}{1.880428in}}%
\pgfpathlineto{\pgfqpoint{3.865949in}{1.873879in}}%
\pgfpathlineto{\pgfqpoint{3.884108in}{1.870154in}}%
\pgfpathlineto{\pgfqpoint{3.902266in}{1.860646in}}%
\pgfpathlineto{\pgfqpoint{3.920425in}{1.861596in}}%
\pgfpathlineto{\pgfqpoint{3.938583in}{1.854549in}}%
\pgfpathlineto{\pgfqpoint{3.956741in}{1.851524in}}%
\pgfpathlineto{\pgfqpoint{3.974900in}{1.848756in}}%
\pgfpathlineto{\pgfqpoint{3.993058in}{1.846704in}}%
\pgfpathlineto{\pgfqpoint{4.011217in}{1.848980in}}%
\pgfpathlineto{\pgfqpoint{4.029375in}{1.845030in}}%
\pgfpathlineto{\pgfqpoint{4.047534in}{1.837975in}}%
\pgfpathlineto{\pgfqpoint{4.065692in}{1.834814in}}%
\pgfpathlineto{\pgfqpoint{4.083851in}{1.834048in}}%
\pgfpathlineto{\pgfqpoint{4.102009in}{1.833277in}}%
\pgfpathlineto{\pgfqpoint{4.120167in}{1.828915in}}%
\pgfpathlineto{\pgfqpoint{4.138326in}{1.826954in}}%
\pgfpathlineto{\pgfqpoint{4.156484in}{1.824924in}}%
\pgfpathlineto{\pgfqpoint{4.174643in}{1.826118in}}%
\pgfpathlineto{\pgfqpoint{4.192801in}{1.830023in}}%
\pgfpathlineto{\pgfqpoint{4.210960in}{1.829109in}}%
\pgfpathlineto{\pgfqpoint{4.229118in}{1.824252in}}%
\pgfpathlineto{\pgfqpoint{4.247276in}{1.816719in}}%
\pgfpathlineto{\pgfqpoint{4.265435in}{1.819640in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{1.820407in}}%
\pgfpathlineto{\pgfqpoint{4.301752in}{1.821940in}}%
\pgfpathlineto{\pgfqpoint{4.319910in}{1.810378in}}%
\pgfpathlineto{\pgfqpoint{4.338069in}{1.811552in}}%
\pgfpathlineto{\pgfqpoint{4.356227in}{1.815462in}}%
\pgfpathlineto{\pgfqpoint{4.374386in}{1.813985in}}%
\pgfpathlineto{\pgfqpoint{4.392544in}{1.822553in}}%
\pgfpathlineto{\pgfqpoint{4.410702in}{1.814839in}}%
\pgfpathlineto{\pgfqpoint{4.428861in}{1.814917in}}%
\pgfpathlineto{\pgfqpoint{4.447019in}{1.815956in}}%
\pgfpathlineto{\pgfqpoint{4.465178in}{1.820114in}}%
\pgfpathlineto{\pgfqpoint{4.483336in}{1.820132in}}%
\pgfpathlineto{\pgfqpoint{4.501495in}{1.815479in}}%
\pgfpathlineto{\pgfqpoint{4.519653in}{1.822560in}}%
\pgfpathlineto{\pgfqpoint{4.537811in}{1.821425in}}%
\pgfpathlineto{\pgfqpoint{4.555970in}{1.824053in}}%
\pgfpathlineto{\pgfqpoint{4.574128in}{1.822892in}}%
\pgfpathlineto{\pgfqpoint{4.592287in}{1.822926in}}%
\pgfpathlineto{\pgfqpoint{4.610445in}{1.824038in}}%
\pgfpathlineto{\pgfqpoint{4.628604in}{1.824044in}}%
\pgfpathlineto{\pgfqpoint{4.646762in}{1.822660in}}%
\pgfpathlineto{\pgfqpoint{4.664921in}{1.828448in}}%
\pgfpathlineto{\pgfqpoint{4.683079in}{1.823342in}}%
\pgfpathlineto{\pgfqpoint{4.701237in}{1.824299in}}%
\pgfpathlineto{\pgfqpoint{4.719396in}{1.824634in}}%
\pgfpathlineto{\pgfqpoint{4.737554in}{1.822759in}}%
\pgfpathlineto{\pgfqpoint{4.737554in}{1.891621in}}%
\pgfpathlineto{\pgfqpoint{4.737554in}{1.891621in}}%
\pgfpathlineto{\pgfqpoint{4.719396in}{1.892557in}}%
\pgfpathlineto{\pgfqpoint{4.701237in}{1.892424in}}%
\pgfpathlineto{\pgfqpoint{4.683079in}{1.892201in}}%
\pgfpathlineto{\pgfqpoint{4.664921in}{1.892544in}}%
\pgfpathlineto{\pgfqpoint{4.646762in}{1.899064in}}%
\pgfpathlineto{\pgfqpoint{4.628604in}{1.898810in}}%
\pgfpathlineto{\pgfqpoint{4.610445in}{1.895517in}}%
\pgfpathlineto{\pgfqpoint{4.592287in}{1.901302in}}%
\pgfpathlineto{\pgfqpoint{4.574128in}{1.901924in}}%
\pgfpathlineto{\pgfqpoint{4.555970in}{1.904785in}}%
\pgfpathlineto{\pgfqpoint{4.537811in}{1.904590in}}%
\pgfpathlineto{\pgfqpoint{4.519653in}{1.898332in}}%
\pgfpathlineto{\pgfqpoint{4.501495in}{1.899833in}}%
\pgfpathlineto{\pgfqpoint{4.483336in}{1.901066in}}%
\pgfpathlineto{\pgfqpoint{4.465178in}{1.899458in}}%
\pgfpathlineto{\pgfqpoint{4.447019in}{1.893808in}}%
\pgfpathlineto{\pgfqpoint{4.428861in}{1.892630in}}%
\pgfpathlineto{\pgfqpoint{4.410702in}{1.890781in}}%
\pgfpathlineto{\pgfqpoint{4.392544in}{1.897160in}}%
\pgfpathlineto{\pgfqpoint{4.374386in}{1.893590in}}%
\pgfpathlineto{\pgfqpoint{4.356227in}{1.893140in}}%
\pgfpathlineto{\pgfqpoint{4.338069in}{1.898738in}}%
\pgfpathlineto{\pgfqpoint{4.319910in}{1.900038in}}%
\pgfpathlineto{\pgfqpoint{4.301752in}{1.893564in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{1.884782in}}%
\pgfpathlineto{\pgfqpoint{4.265435in}{1.890892in}}%
\pgfpathlineto{\pgfqpoint{4.247276in}{1.896381in}}%
\pgfpathlineto{\pgfqpoint{4.229118in}{1.894227in}}%
\pgfpathlineto{\pgfqpoint{4.210960in}{1.884381in}}%
\pgfpathlineto{\pgfqpoint{4.192801in}{1.893968in}}%
\pgfpathlineto{\pgfqpoint{4.174643in}{1.886570in}}%
\pgfpathlineto{\pgfqpoint{4.156484in}{1.889376in}}%
\pgfpathlineto{\pgfqpoint{4.138326in}{1.886984in}}%
\pgfpathlineto{\pgfqpoint{4.120167in}{1.889524in}}%
\pgfpathlineto{\pgfqpoint{4.102009in}{1.889980in}}%
\pgfpathlineto{\pgfqpoint{4.083851in}{1.885589in}}%
\pgfpathlineto{\pgfqpoint{4.065692in}{1.891024in}}%
\pgfpathlineto{\pgfqpoint{4.047534in}{1.894090in}}%
\pgfpathlineto{\pgfqpoint{4.029375in}{1.894077in}}%
\pgfpathlineto{\pgfqpoint{4.011217in}{1.893997in}}%
\pgfpathlineto{\pgfqpoint{3.993058in}{1.895098in}}%
\pgfpathlineto{\pgfqpoint{3.974900in}{1.899807in}}%
\pgfpathlineto{\pgfqpoint{3.956741in}{1.899857in}}%
\pgfpathlineto{\pgfqpoint{3.938583in}{1.901729in}}%
\pgfpathlineto{\pgfqpoint{3.920425in}{1.906045in}}%
\pgfpathlineto{\pgfqpoint{3.902266in}{1.903823in}}%
\pgfpathlineto{\pgfqpoint{3.884108in}{1.909916in}}%
\pgfpathlineto{\pgfqpoint{3.865949in}{1.917976in}}%
\pgfpathlineto{\pgfqpoint{3.847791in}{1.928664in}}%
\pgfpathlineto{\pgfqpoint{3.829632in}{1.939658in}}%
\pgfpathlineto{\pgfqpoint{3.811474in}{1.945317in}}%
\pgfpathlineto{\pgfqpoint{3.793316in}{1.958987in}}%
\pgfpathlineto{\pgfqpoint{3.775157in}{1.983192in}}%
\pgfpathlineto{\pgfqpoint{3.756999in}{2.007264in}}%
\pgfpathlineto{\pgfqpoint{3.738840in}{2.054438in}}%
\pgfpathlineto{\pgfqpoint{3.720682in}{2.120317in}}%
\pgfpathlineto{\pgfqpoint{3.702523in}{2.257098in}}%
\pgfpathlineto{\pgfqpoint{3.684365in}{2.596015in}}%
\pgfpathlineto{\pgfqpoint{3.684365in}{2.596015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.631705in}{1.670854in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684365in}{2.626955in}}%
\pgfpathlineto{\pgfqpoint{3.684365in}{2.546274in}}%
\pgfpathlineto{\pgfqpoint{3.702523in}{2.237752in}}%
\pgfpathlineto{\pgfqpoint{3.720682in}{2.094571in}}%
\pgfpathlineto{\pgfqpoint{3.738840in}{2.025816in}}%
\pgfpathlineto{\pgfqpoint{3.756999in}{1.977521in}}%
\pgfpathlineto{\pgfqpoint{3.775157in}{1.944432in}}%
\pgfpathlineto{\pgfqpoint{3.793316in}{1.924746in}}%
\pgfpathlineto{\pgfqpoint{3.811474in}{1.907176in}}%
\pgfpathlineto{\pgfqpoint{3.829632in}{1.897083in}}%
\pgfpathlineto{\pgfqpoint{3.847791in}{1.889620in}}%
\pgfpathlineto{\pgfqpoint{3.865949in}{1.887307in}}%
\pgfpathlineto{\pgfqpoint{3.884108in}{1.870973in}}%
\pgfpathlineto{\pgfqpoint{3.902266in}{1.864969in}}%
\pgfpathlineto{\pgfqpoint{3.920425in}{1.863563in}}%
\pgfpathlineto{\pgfqpoint{3.938583in}{1.861168in}}%
\pgfpathlineto{\pgfqpoint{3.956741in}{1.858273in}}%
\pgfpathlineto{\pgfqpoint{3.974900in}{1.850187in}}%
\pgfpathlineto{\pgfqpoint{3.993058in}{1.848498in}}%
\pgfpathlineto{\pgfqpoint{4.011217in}{1.845574in}}%
\pgfpathlineto{\pgfqpoint{4.029375in}{1.843583in}}%
\pgfpathlineto{\pgfqpoint{4.047534in}{1.845940in}}%
\pgfpathlineto{\pgfqpoint{4.065692in}{1.842768in}}%
\pgfpathlineto{\pgfqpoint{4.083851in}{1.838464in}}%
\pgfpathlineto{\pgfqpoint{4.102009in}{1.838022in}}%
\pgfpathlineto{\pgfqpoint{4.120167in}{1.835621in}}%
\pgfpathlineto{\pgfqpoint{4.138326in}{1.834403in}}%
\pgfpathlineto{\pgfqpoint{4.156484in}{1.833865in}}%
\pgfpathlineto{\pgfqpoint{4.174643in}{1.832883in}}%
\pgfpathlineto{\pgfqpoint{4.192801in}{1.835903in}}%
\pgfpathlineto{\pgfqpoint{4.210960in}{1.831299in}}%
\pgfpathlineto{\pgfqpoint{4.229118in}{1.828889in}}%
\pgfpathlineto{\pgfqpoint{4.247276in}{1.828535in}}%
\pgfpathlineto{\pgfqpoint{4.265435in}{1.829479in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{1.825586in}}%
\pgfpathlineto{\pgfqpoint{4.301752in}{1.828231in}}%
\pgfpathlineto{\pgfqpoint{4.319910in}{1.827296in}}%
\pgfpathlineto{\pgfqpoint{4.338069in}{1.830499in}}%
\pgfpathlineto{\pgfqpoint{4.356227in}{1.827335in}}%
\pgfpathlineto{\pgfqpoint{4.374386in}{1.824454in}}%
\pgfpathlineto{\pgfqpoint{4.392544in}{1.827926in}}%
\pgfpathlineto{\pgfqpoint{4.410702in}{1.827605in}}%
\pgfpathlineto{\pgfqpoint{4.428861in}{1.824580in}}%
\pgfpathlineto{\pgfqpoint{4.447019in}{1.831618in}}%
\pgfpathlineto{\pgfqpoint{4.465178in}{1.829938in}}%
\pgfpathlineto{\pgfqpoint{4.483336in}{1.828208in}}%
\pgfpathlineto{\pgfqpoint{4.501495in}{1.832887in}}%
\pgfpathlineto{\pgfqpoint{4.519653in}{1.833856in}}%
\pgfpathlineto{\pgfqpoint{4.537811in}{1.831173in}}%
\pgfpathlineto{\pgfqpoint{4.555970in}{1.833434in}}%
\pgfpathlineto{\pgfqpoint{4.574128in}{1.832395in}}%
\pgfpathlineto{\pgfqpoint{4.592287in}{1.830850in}}%
\pgfpathlineto{\pgfqpoint{4.610445in}{1.832876in}}%
\pgfpathlineto{\pgfqpoint{4.628604in}{1.830152in}}%
\pgfpathlineto{\pgfqpoint{4.646762in}{1.834260in}}%
\pgfpathlineto{\pgfqpoint{4.664921in}{1.833496in}}%
\pgfpathlineto{\pgfqpoint{4.683079in}{1.832215in}}%
\pgfpathlineto{\pgfqpoint{4.701237in}{1.830960in}}%
\pgfpathlineto{\pgfqpoint{4.719396in}{1.830444in}}%
\pgfpathlineto{\pgfqpoint{4.737554in}{1.834529in}}%
\pgfpathlineto{\pgfqpoint{4.737554in}{1.868347in}}%
\pgfpathlineto{\pgfqpoint{4.737554in}{1.868347in}}%
\pgfpathlineto{\pgfqpoint{4.719396in}{1.863709in}}%
\pgfpathlineto{\pgfqpoint{4.701237in}{1.869239in}}%
\pgfpathlineto{\pgfqpoint{4.683079in}{1.868225in}}%
\pgfpathlineto{\pgfqpoint{4.664921in}{1.866139in}}%
\pgfpathlineto{\pgfqpoint{4.646762in}{1.864786in}}%
\pgfpathlineto{\pgfqpoint{4.628604in}{1.866527in}}%
\pgfpathlineto{\pgfqpoint{4.610445in}{1.865552in}}%
\pgfpathlineto{\pgfqpoint{4.592287in}{1.864770in}}%
\pgfpathlineto{\pgfqpoint{4.574128in}{1.863358in}}%
\pgfpathlineto{\pgfqpoint{4.555970in}{1.864187in}}%
\pgfpathlineto{\pgfqpoint{4.537811in}{1.862332in}}%
\pgfpathlineto{\pgfqpoint{4.519653in}{1.859876in}}%
\pgfpathlineto{\pgfqpoint{4.501495in}{1.857963in}}%
\pgfpathlineto{\pgfqpoint{4.483336in}{1.861104in}}%
\pgfpathlineto{\pgfqpoint{4.465178in}{1.859500in}}%
\pgfpathlineto{\pgfqpoint{4.447019in}{1.859385in}}%
\pgfpathlineto{\pgfqpoint{4.428861in}{1.857779in}}%
\pgfpathlineto{\pgfqpoint{4.410702in}{1.857957in}}%
\pgfpathlineto{\pgfqpoint{4.392544in}{1.852821in}}%
\pgfpathlineto{\pgfqpoint{4.374386in}{1.854698in}}%
\pgfpathlineto{\pgfqpoint{4.356227in}{1.853550in}}%
\pgfpathlineto{\pgfqpoint{4.338069in}{1.855572in}}%
\pgfpathlineto{\pgfqpoint{4.319910in}{1.853147in}}%
\pgfpathlineto{\pgfqpoint{4.301752in}{1.850729in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{1.854851in}}%
\pgfpathlineto{\pgfqpoint{4.265435in}{1.856779in}}%
\pgfpathlineto{\pgfqpoint{4.247276in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{4.229118in}{1.854300in}}%
\pgfpathlineto{\pgfqpoint{4.210960in}{1.857127in}}%
\pgfpathlineto{\pgfqpoint{4.192801in}{1.851980in}}%
\pgfpathlineto{\pgfqpoint{4.174643in}{1.854462in}}%
\pgfpathlineto{\pgfqpoint{4.156484in}{1.856083in}}%
\pgfpathlineto{\pgfqpoint{4.138326in}{1.861903in}}%
\pgfpathlineto{\pgfqpoint{4.120167in}{1.860782in}}%
\pgfpathlineto{\pgfqpoint{4.102009in}{1.859310in}}%
\pgfpathlineto{\pgfqpoint{4.083851in}{1.862692in}}%
\pgfpathlineto{\pgfqpoint{4.065692in}{1.865419in}}%
\pgfpathlineto{\pgfqpoint{4.047534in}{1.871353in}}%
\pgfpathlineto{\pgfqpoint{4.029375in}{1.867527in}}%
\pgfpathlineto{\pgfqpoint{4.011217in}{1.869069in}}%
\pgfpathlineto{\pgfqpoint{3.993058in}{1.876261in}}%
\pgfpathlineto{\pgfqpoint{3.974900in}{1.878630in}}%
\pgfpathlineto{\pgfqpoint{3.956741in}{1.880717in}}%
\pgfpathlineto{\pgfqpoint{3.938583in}{1.879598in}}%
\pgfpathlineto{\pgfqpoint{3.920425in}{1.890202in}}%
\pgfpathlineto{\pgfqpoint{3.902266in}{1.891951in}}%
\pgfpathlineto{\pgfqpoint{3.884108in}{1.898608in}}%
\pgfpathlineto{\pgfqpoint{3.865949in}{1.899863in}}%
\pgfpathlineto{\pgfqpoint{3.847791in}{1.908640in}}%
\pgfpathlineto{\pgfqpoint{3.829632in}{1.916495in}}%
\pgfpathlineto{\pgfqpoint{3.811474in}{1.931370in}}%
\pgfpathlineto{\pgfqpoint{3.793316in}{1.945749in}}%
\pgfpathlineto{\pgfqpoint{3.775157in}{1.964124in}}%
\pgfpathlineto{\pgfqpoint{3.756999in}{1.994133in}}%
\pgfpathlineto{\pgfqpoint{3.738840in}{2.049660in}}%
\pgfpathlineto{\pgfqpoint{3.720682in}{2.137511in}}%
\pgfpathlineto{\pgfqpoint{3.702523in}{2.273475in}}%
\pgfpathlineto{\pgfqpoint{3.684365in}{2.626955in}}%
\pgfpathlineto{\pgfqpoint{3.684365in}{2.626955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666206in}{1.670854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.666206in,y=1.573631in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.574128in}{1.670854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.574128in,y=1.573631in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631705in}{1.670854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.287569in, y=1.622628in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631705in}{2.115478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.287569in, y=2.067253in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631705in}{2.560102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.287569in, y=2.511877in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.631705in}{1.670854in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684365in}{2.520252in}}%
\pgfpathlineto{\pgfqpoint{3.702523in}{2.230604in}}%
\pgfpathlineto{\pgfqpoint{3.720682in}{2.130982in}}%
\pgfpathlineto{\pgfqpoint{3.738840in}{2.082218in}}%
\pgfpathlineto{\pgfqpoint{3.756999in}{2.061815in}}%
\pgfpathlineto{\pgfqpoint{3.775157in}{2.052673in}}%
\pgfpathlineto{\pgfqpoint{3.793316in}{2.062227in}}%
\pgfpathlineto{\pgfqpoint{3.811474in}{2.067448in}}%
\pgfpathlineto{\pgfqpoint{3.829632in}{2.060376in}}%
\pgfpathlineto{\pgfqpoint{3.847791in}{2.072664in}}%
\pgfpathlineto{\pgfqpoint{3.865949in}{2.068942in}}%
\pgfpathlineto{\pgfqpoint{3.884108in}{2.085028in}}%
\pgfpathlineto{\pgfqpoint{3.902266in}{2.091617in}}%
\pgfpathlineto{\pgfqpoint{3.920425in}{2.089292in}}%
\pgfpathlineto{\pgfqpoint{3.938583in}{2.091821in}}%
\pgfpathlineto{\pgfqpoint{3.956741in}{2.103269in}}%
\pgfpathlineto{\pgfqpoint{3.974900in}{2.112490in}}%
\pgfpathlineto{\pgfqpoint{3.993058in}{2.119268in}}%
\pgfpathlineto{\pgfqpoint{4.011217in}{2.123176in}}%
\pgfpathlineto{\pgfqpoint{4.029375in}{2.135565in}}%
\pgfpathlineto{\pgfqpoint{4.047534in}{2.143259in}}%
\pgfpathlineto{\pgfqpoint{4.065692in}{2.152527in}}%
\pgfpathlineto{\pgfqpoint{4.083851in}{2.151842in}}%
\pgfpathlineto{\pgfqpoint{4.102009in}{2.160046in}}%
\pgfpathlineto{\pgfqpoint{4.120167in}{2.160801in}}%
\pgfpathlineto{\pgfqpoint{4.138326in}{2.152081in}}%
\pgfpathlineto{\pgfqpoint{4.156484in}{2.166015in}}%
\pgfpathlineto{\pgfqpoint{4.174643in}{2.165920in}}%
\pgfpathlineto{\pgfqpoint{4.192801in}{2.178907in}}%
\pgfpathlineto{\pgfqpoint{4.210960in}{2.186216in}}%
\pgfpathlineto{\pgfqpoint{4.229118in}{2.196407in}}%
\pgfpathlineto{\pgfqpoint{4.247276in}{2.190059in}}%
\pgfpathlineto{\pgfqpoint{4.265435in}{2.188572in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{2.205082in}}%
\pgfpathlineto{\pgfqpoint{4.301752in}{2.212637in}}%
\pgfpathlineto{\pgfqpoint{4.319910in}{2.207520in}}%
\pgfpathlineto{\pgfqpoint{4.338069in}{2.217389in}}%
\pgfpathlineto{\pgfqpoint{4.356227in}{2.214920in}}%
\pgfpathlineto{\pgfqpoint{4.374386in}{2.232146in}}%
\pgfpathlineto{\pgfqpoint{4.392544in}{2.227957in}}%
\pgfpathlineto{\pgfqpoint{4.410702in}{2.239718in}}%
\pgfpathlineto{\pgfqpoint{4.428861in}{2.245073in}}%
\pgfpathlineto{\pgfqpoint{4.447019in}{2.241647in}}%
\pgfpathlineto{\pgfqpoint{4.465178in}{2.248998in}}%
\pgfpathlineto{\pgfqpoint{4.483336in}{2.256713in}}%
\pgfpathlineto{\pgfqpoint{4.501495in}{2.245239in}}%
\pgfpathlineto{\pgfqpoint{4.519653in}{2.235044in}}%
\pgfpathlineto{\pgfqpoint{4.537811in}{2.263666in}}%
\pgfpathlineto{\pgfqpoint{4.555970in}{2.255830in}}%
\pgfpathlineto{\pgfqpoint{4.574128in}{2.259604in}}%
\pgfpathlineto{\pgfqpoint{4.592287in}{2.271946in}}%
\pgfpathlineto{\pgfqpoint{4.610445in}{2.271725in}}%
\pgfpathlineto{\pgfqpoint{4.628604in}{2.287661in}}%
\pgfpathlineto{\pgfqpoint{4.646762in}{2.283860in}}%
\pgfpathlineto{\pgfqpoint{4.664921in}{2.293573in}}%
\pgfpathlineto{\pgfqpoint{4.683079in}{2.294515in}}%
\pgfpathlineto{\pgfqpoint{4.701237in}{2.297603in}}%
\pgfpathlineto{\pgfqpoint{4.719396in}{2.292259in}}%
\pgfpathlineto{\pgfqpoint{4.737554in}{2.300215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.631705in}{1.670854in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.587785,0.951057}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684365in}{2.480179in}}%
\pgfpathlineto{\pgfqpoint{3.702523in}{2.208030in}}%
\pgfpathlineto{\pgfqpoint{3.720682in}{2.099093in}}%
\pgfpathlineto{\pgfqpoint{3.738840in}{2.047394in}}%
\pgfpathlineto{\pgfqpoint{3.756999in}{2.005752in}}%
\pgfpathlineto{\pgfqpoint{3.775157in}{1.987165in}}%
\pgfpathlineto{\pgfqpoint{3.793316in}{1.979868in}}%
\pgfpathlineto{\pgfqpoint{3.811474in}{1.974519in}}%
\pgfpathlineto{\pgfqpoint{3.829632in}{1.968299in}}%
\pgfpathlineto{\pgfqpoint{3.847791in}{1.967379in}}%
\pgfpathlineto{\pgfqpoint{3.865949in}{1.966272in}}%
\pgfpathlineto{\pgfqpoint{3.884108in}{1.966703in}}%
\pgfpathlineto{\pgfqpoint{3.902266in}{1.966357in}}%
\pgfpathlineto{\pgfqpoint{3.920425in}{1.969928in}}%
\pgfpathlineto{\pgfqpoint{3.938583in}{1.968815in}}%
\pgfpathlineto{\pgfqpoint{3.956741in}{1.971853in}}%
\pgfpathlineto{\pgfqpoint{3.974900in}{1.974996in}}%
\pgfpathlineto{\pgfqpoint{3.993058in}{1.976538in}}%
\pgfpathlineto{\pgfqpoint{4.011217in}{1.981613in}}%
\pgfpathlineto{\pgfqpoint{4.029375in}{1.987521in}}%
\pgfpathlineto{\pgfqpoint{4.047534in}{1.990345in}}%
\pgfpathlineto{\pgfqpoint{4.065692in}{1.991919in}}%
\pgfpathlineto{\pgfqpoint{4.083851in}{1.992753in}}%
\pgfpathlineto{\pgfqpoint{4.102009in}{1.992373in}}%
\pgfpathlineto{\pgfqpoint{4.120167in}{1.998180in}}%
\pgfpathlineto{\pgfqpoint{4.138326in}{1.999288in}}%
\pgfpathlineto{\pgfqpoint{4.156484in}{2.002509in}}%
\pgfpathlineto{\pgfqpoint{4.174643in}{2.004222in}}%
\pgfpathlineto{\pgfqpoint{4.192801in}{2.012242in}}%
\pgfpathlineto{\pgfqpoint{4.210960in}{2.009538in}}%
\pgfpathlineto{\pgfqpoint{4.229118in}{2.020403in}}%
\pgfpathlineto{\pgfqpoint{4.247276in}{2.023078in}}%
\pgfpathlineto{\pgfqpoint{4.265435in}{2.025159in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{2.025756in}}%
\pgfpathlineto{\pgfqpoint{4.301752in}{2.030245in}}%
\pgfpathlineto{\pgfqpoint{4.319910in}{2.035633in}}%
\pgfpathlineto{\pgfqpoint{4.338069in}{2.036335in}}%
\pgfpathlineto{\pgfqpoint{4.356227in}{2.039819in}}%
\pgfpathlineto{\pgfqpoint{4.374386in}{2.042459in}}%
\pgfpathlineto{\pgfqpoint{4.392544in}{2.038146in}}%
\pgfpathlineto{\pgfqpoint{4.410702in}{2.046790in}}%
\pgfpathlineto{\pgfqpoint{4.428861in}{2.039302in}}%
\pgfpathlineto{\pgfqpoint{4.447019in}{2.041030in}}%
\pgfpathlineto{\pgfqpoint{4.465178in}{2.054323in}}%
\pgfpathlineto{\pgfqpoint{4.483336in}{2.051109in}}%
\pgfpathlineto{\pgfqpoint{4.501495in}{2.049678in}}%
\pgfpathlineto{\pgfqpoint{4.519653in}{2.056757in}}%
\pgfpathlineto{\pgfqpoint{4.537811in}{2.055909in}}%
\pgfpathlineto{\pgfqpoint{4.555970in}{2.061829in}}%
\pgfpathlineto{\pgfqpoint{4.574128in}{2.060830in}}%
\pgfpathlineto{\pgfqpoint{4.592287in}{2.061053in}}%
\pgfpathlineto{\pgfqpoint{4.610445in}{2.064118in}}%
\pgfpathlineto{\pgfqpoint{4.628604in}{2.068499in}}%
\pgfpathlineto{\pgfqpoint{4.646762in}{2.074345in}}%
\pgfpathlineto{\pgfqpoint{4.664921in}{2.069009in}}%
\pgfpathlineto{\pgfqpoint{4.683079in}{2.077823in}}%
\pgfpathlineto{\pgfqpoint{4.701237in}{2.072385in}}%
\pgfpathlineto{\pgfqpoint{4.719396in}{2.071853in}}%
\pgfpathlineto{\pgfqpoint{4.737554in}{2.073036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.631705in}{1.670854in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.951057,0.809017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684365in}{2.533631in}}%
\pgfpathlineto{\pgfqpoint{3.702523in}{2.215652in}}%
\pgfpathlineto{\pgfqpoint{3.720682in}{2.098624in}}%
\pgfpathlineto{\pgfqpoint{3.738840in}{2.032194in}}%
\pgfpathlineto{\pgfqpoint{3.756999in}{1.992639in}}%
\pgfpathlineto{\pgfqpoint{3.775157in}{1.966574in}}%
\pgfpathlineto{\pgfqpoint{3.793316in}{1.945091in}}%
\pgfpathlineto{\pgfqpoint{3.811474in}{1.935888in}}%
\pgfpathlineto{\pgfqpoint{3.829632in}{1.927513in}}%
\pgfpathlineto{\pgfqpoint{3.847791in}{1.923218in}}%
\pgfpathlineto{\pgfqpoint{3.865949in}{1.917934in}}%
\pgfpathlineto{\pgfqpoint{3.884108in}{1.918324in}}%
\pgfpathlineto{\pgfqpoint{3.902266in}{1.911313in}}%
\pgfpathlineto{\pgfqpoint{3.920425in}{1.907265in}}%
\pgfpathlineto{\pgfqpoint{3.938583in}{1.911202in}}%
\pgfpathlineto{\pgfqpoint{3.956741in}{1.909253in}}%
\pgfpathlineto{\pgfqpoint{3.974900in}{1.909506in}}%
\pgfpathlineto{\pgfqpoint{3.993058in}{1.909026in}}%
\pgfpathlineto{\pgfqpoint{4.011217in}{1.912558in}}%
\pgfpathlineto{\pgfqpoint{4.029375in}{1.913247in}}%
\pgfpathlineto{\pgfqpoint{4.047534in}{1.916029in}}%
\pgfpathlineto{\pgfqpoint{4.065692in}{1.915352in}}%
\pgfpathlineto{\pgfqpoint{4.083851in}{1.914836in}}%
\pgfpathlineto{\pgfqpoint{4.102009in}{1.915794in}}%
\pgfpathlineto{\pgfqpoint{4.120167in}{1.915211in}}%
\pgfpathlineto{\pgfqpoint{4.138326in}{1.919139in}}%
\pgfpathlineto{\pgfqpoint{4.156484in}{1.917518in}}%
\pgfpathlineto{\pgfqpoint{4.174643in}{1.921563in}}%
\pgfpathlineto{\pgfqpoint{4.192801in}{1.923016in}}%
\pgfpathlineto{\pgfqpoint{4.210960in}{1.927822in}}%
\pgfpathlineto{\pgfqpoint{4.229118in}{1.926585in}}%
\pgfpathlineto{\pgfqpoint{4.247276in}{1.926360in}}%
\pgfpathlineto{\pgfqpoint{4.265435in}{1.928551in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{1.930716in}}%
\pgfpathlineto{\pgfqpoint{4.301752in}{1.931536in}}%
\pgfpathlineto{\pgfqpoint{4.319910in}{1.931062in}}%
\pgfpathlineto{\pgfqpoint{4.338069in}{1.935947in}}%
\pgfpathlineto{\pgfqpoint{4.356227in}{1.935176in}}%
\pgfpathlineto{\pgfqpoint{4.374386in}{1.936776in}}%
\pgfpathlineto{\pgfqpoint{4.392544in}{1.936522in}}%
\pgfpathlineto{\pgfqpoint{4.410702in}{1.940672in}}%
\pgfpathlineto{\pgfqpoint{4.428861in}{1.943273in}}%
\pgfpathlineto{\pgfqpoint{4.447019in}{1.943544in}}%
\pgfpathlineto{\pgfqpoint{4.465178in}{1.943887in}}%
\pgfpathlineto{\pgfqpoint{4.483336in}{1.940287in}}%
\pgfpathlineto{\pgfqpoint{4.501495in}{1.943056in}}%
\pgfpathlineto{\pgfqpoint{4.519653in}{1.943020in}}%
\pgfpathlineto{\pgfqpoint{4.537811in}{1.946995in}}%
\pgfpathlineto{\pgfqpoint{4.555970in}{1.946885in}}%
\pgfpathlineto{\pgfqpoint{4.574128in}{1.944309in}}%
\pgfpathlineto{\pgfqpoint{4.592287in}{1.945496in}}%
\pgfpathlineto{\pgfqpoint{4.610445in}{1.950823in}}%
\pgfpathlineto{\pgfqpoint{4.628604in}{1.949804in}}%
\pgfpathlineto{\pgfqpoint{4.646762in}{1.944444in}}%
\pgfpathlineto{\pgfqpoint{4.664921in}{1.948330in}}%
\pgfpathlineto{\pgfqpoint{4.683079in}{1.947558in}}%
\pgfpathlineto{\pgfqpoint{4.701237in}{1.947660in}}%
\pgfpathlineto{\pgfqpoint{4.719396in}{1.947847in}}%
\pgfpathlineto{\pgfqpoint{4.737554in}{1.949918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.631705in}{1.670854in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.951057,0.587785}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684365in}{2.559730in}}%
\pgfpathlineto{\pgfqpoint{3.702523in}{2.241199in}}%
\pgfpathlineto{\pgfqpoint{3.720682in}{2.116420in}}%
\pgfpathlineto{\pgfqpoint{3.738840in}{2.038760in}}%
\pgfpathlineto{\pgfqpoint{3.756999in}{1.996423in}}%
\pgfpathlineto{\pgfqpoint{3.775157in}{1.967043in}}%
\pgfpathlineto{\pgfqpoint{3.793316in}{1.948785in}}%
\pgfpathlineto{\pgfqpoint{3.811474in}{1.935891in}}%
\pgfpathlineto{\pgfqpoint{3.829632in}{1.926186in}}%
\pgfpathlineto{\pgfqpoint{3.847791in}{1.917257in}}%
\pgfpathlineto{\pgfqpoint{3.865949in}{1.909051in}}%
\pgfpathlineto{\pgfqpoint{3.884108in}{1.902970in}}%
\pgfpathlineto{\pgfqpoint{3.902266in}{1.902967in}}%
\pgfpathlineto{\pgfqpoint{3.920425in}{1.897155in}}%
\pgfpathlineto{\pgfqpoint{3.938583in}{1.894701in}}%
\pgfpathlineto{\pgfqpoint{3.956741in}{1.892591in}}%
\pgfpathlineto{\pgfqpoint{3.974900in}{1.893144in}}%
\pgfpathlineto{\pgfqpoint{3.993058in}{1.891629in}}%
\pgfpathlineto{\pgfqpoint{4.011217in}{1.889032in}}%
\pgfpathlineto{\pgfqpoint{4.029375in}{1.887982in}}%
\pgfpathlineto{\pgfqpoint{4.047534in}{1.888406in}}%
\pgfpathlineto{\pgfqpoint{4.065692in}{1.887222in}}%
\pgfpathlineto{\pgfqpoint{4.083851in}{1.887097in}}%
\pgfpathlineto{\pgfqpoint{4.102009in}{1.885113in}}%
\pgfpathlineto{\pgfqpoint{4.120167in}{1.887356in}}%
\pgfpathlineto{\pgfqpoint{4.138326in}{1.886239in}}%
\pgfpathlineto{\pgfqpoint{4.156484in}{1.886648in}}%
\pgfpathlineto{\pgfqpoint{4.174643in}{1.887043in}}%
\pgfpathlineto{\pgfqpoint{4.192801in}{1.885947in}}%
\pgfpathlineto{\pgfqpoint{4.210960in}{1.886175in}}%
\pgfpathlineto{\pgfqpoint{4.229118in}{1.886574in}}%
\pgfpathlineto{\pgfqpoint{4.247276in}{1.885509in}}%
\pgfpathlineto{\pgfqpoint{4.265435in}{1.886526in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{1.890215in}}%
\pgfpathlineto{\pgfqpoint{4.301752in}{1.888242in}}%
\pgfpathlineto{\pgfqpoint{4.319910in}{1.889304in}}%
\pgfpathlineto{\pgfqpoint{4.338069in}{1.888751in}}%
\pgfpathlineto{\pgfqpoint{4.356227in}{1.891153in}}%
\pgfpathlineto{\pgfqpoint{4.374386in}{1.889679in}}%
\pgfpathlineto{\pgfqpoint{4.392544in}{1.890175in}}%
\pgfpathlineto{\pgfqpoint{4.410702in}{1.892103in}}%
\pgfpathlineto{\pgfqpoint{4.428861in}{1.893086in}}%
\pgfpathlineto{\pgfqpoint{4.447019in}{1.892102in}}%
\pgfpathlineto{\pgfqpoint{4.465178in}{1.893711in}}%
\pgfpathlineto{\pgfqpoint{4.483336in}{1.894019in}}%
\pgfpathlineto{\pgfqpoint{4.501495in}{1.894960in}}%
\pgfpathlineto{\pgfqpoint{4.519653in}{1.893533in}}%
\pgfpathlineto{\pgfqpoint{4.537811in}{1.893064in}}%
\pgfpathlineto{\pgfqpoint{4.555970in}{1.894158in}}%
\pgfpathlineto{\pgfqpoint{4.574128in}{1.892818in}}%
\pgfpathlineto{\pgfqpoint{4.592287in}{1.893651in}}%
\pgfpathlineto{\pgfqpoint{4.610445in}{1.893781in}}%
\pgfpathlineto{\pgfqpoint{4.628604in}{1.894144in}}%
\pgfpathlineto{\pgfqpoint{4.646762in}{1.894167in}}%
\pgfpathlineto{\pgfqpoint{4.664921in}{1.891840in}}%
\pgfpathlineto{\pgfqpoint{4.683079in}{1.893156in}}%
\pgfpathlineto{\pgfqpoint{4.701237in}{1.893462in}}%
\pgfpathlineto{\pgfqpoint{4.719396in}{1.891239in}}%
\pgfpathlineto{\pgfqpoint{4.737554in}{1.890244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.631705in}{1.670854in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.587785,0.309017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684365in}{2.543988in}}%
\pgfpathlineto{\pgfqpoint{3.702523in}{2.233048in}}%
\pgfpathlineto{\pgfqpoint{3.720682in}{2.106913in}}%
\pgfpathlineto{\pgfqpoint{3.738840in}{2.036829in}}%
\pgfpathlineto{\pgfqpoint{3.756999in}{1.993206in}}%
\pgfpathlineto{\pgfqpoint{3.775157in}{1.963171in}}%
\pgfpathlineto{\pgfqpoint{3.793316in}{1.942814in}}%
\pgfpathlineto{\pgfqpoint{3.811474in}{1.927433in}}%
\pgfpathlineto{\pgfqpoint{3.829632in}{1.916369in}}%
\pgfpathlineto{\pgfqpoint{3.847791in}{1.907628in}}%
\pgfpathlineto{\pgfqpoint{3.865949in}{1.899042in}}%
\pgfpathlineto{\pgfqpoint{3.884108in}{1.892146in}}%
\pgfpathlineto{\pgfqpoint{3.902266in}{1.885633in}}%
\pgfpathlineto{\pgfqpoint{3.920425in}{1.883873in}}%
\pgfpathlineto{\pgfqpoint{3.938583in}{1.879145in}}%
\pgfpathlineto{\pgfqpoint{3.956741in}{1.875798in}}%
\pgfpathlineto{\pgfqpoint{3.974900in}{1.872209in}}%
\pgfpathlineto{\pgfqpoint{3.993058in}{1.869055in}}%
\pgfpathlineto{\pgfqpoint{4.011217in}{1.869525in}}%
\pgfpathlineto{\pgfqpoint{4.029375in}{1.868217in}}%
\pgfpathlineto{\pgfqpoint{4.047534in}{1.865901in}}%
\pgfpathlineto{\pgfqpoint{4.065692in}{1.865328in}}%
\pgfpathlineto{\pgfqpoint{4.083851in}{1.861962in}}%
\pgfpathlineto{\pgfqpoint{4.102009in}{1.862801in}}%
\pgfpathlineto{\pgfqpoint{4.120167in}{1.860500in}}%
\pgfpathlineto{\pgfqpoint{4.138326in}{1.861808in}}%
\pgfpathlineto{\pgfqpoint{4.156484in}{1.859759in}}%
\pgfpathlineto{\pgfqpoint{4.174643in}{1.860637in}}%
\pgfpathlineto{\pgfqpoint{4.192801in}{1.861013in}}%
\pgfpathlineto{\pgfqpoint{4.210960in}{1.858797in}}%
\pgfpathlineto{\pgfqpoint{4.229118in}{1.859370in}}%
\pgfpathlineto{\pgfqpoint{4.247276in}{1.859101in}}%
\pgfpathlineto{\pgfqpoint{4.265435in}{1.856847in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{1.858022in}}%
\pgfpathlineto{\pgfqpoint{4.301752in}{1.857975in}}%
\pgfpathlineto{\pgfqpoint{4.319910in}{1.857706in}}%
\pgfpathlineto{\pgfqpoint{4.338069in}{1.858537in}}%
\pgfpathlineto{\pgfqpoint{4.356227in}{1.858493in}}%
\pgfpathlineto{\pgfqpoint{4.374386in}{1.858462in}}%
\pgfpathlineto{\pgfqpoint{4.392544in}{1.858044in}}%
\pgfpathlineto{\pgfqpoint{4.410702in}{1.859014in}}%
\pgfpathlineto{\pgfqpoint{4.428861in}{1.859491in}}%
\pgfpathlineto{\pgfqpoint{4.447019in}{1.859650in}}%
\pgfpathlineto{\pgfqpoint{4.465178in}{1.859515in}}%
\pgfpathlineto{\pgfqpoint{4.483336in}{1.860538in}}%
\pgfpathlineto{\pgfqpoint{4.501495in}{1.860870in}}%
\pgfpathlineto{\pgfqpoint{4.519653in}{1.860678in}}%
\pgfpathlineto{\pgfqpoint{4.537811in}{1.861803in}}%
\pgfpathlineto{\pgfqpoint{4.555970in}{1.861957in}}%
\pgfpathlineto{\pgfqpoint{4.574128in}{1.861517in}}%
\pgfpathlineto{\pgfqpoint{4.592287in}{1.862208in}}%
\pgfpathlineto{\pgfqpoint{4.610445in}{1.861029in}}%
\pgfpathlineto{\pgfqpoint{4.628604in}{1.862852in}}%
\pgfpathlineto{\pgfqpoint{4.646762in}{1.861061in}}%
\pgfpathlineto{\pgfqpoint{4.664921in}{1.862693in}}%
\pgfpathlineto{\pgfqpoint{4.683079in}{1.862035in}}%
\pgfpathlineto{\pgfqpoint{4.701237in}{1.861530in}}%
\pgfpathlineto{\pgfqpoint{4.719396in}{1.862171in}}%
\pgfpathlineto{\pgfqpoint{4.737554in}{1.861809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.631705in}{1.670854in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684365in}{2.586775in}}%
\pgfpathlineto{\pgfqpoint{3.702523in}{2.253992in}}%
\pgfpathlineto{\pgfqpoint{3.720682in}{2.114016in}}%
\pgfpathlineto{\pgfqpoint{3.738840in}{2.036433in}}%
\pgfpathlineto{\pgfqpoint{3.756999in}{1.987925in}}%
\pgfpathlineto{\pgfqpoint{3.775157in}{1.956444in}}%
\pgfpathlineto{\pgfqpoint{3.793316in}{1.934403in}}%
\pgfpathlineto{\pgfqpoint{3.811474in}{1.918382in}}%
\pgfpathlineto{\pgfqpoint{3.829632in}{1.908314in}}%
\pgfpathlineto{\pgfqpoint{3.847791in}{1.899620in}}%
\pgfpathlineto{\pgfqpoint{3.865949in}{1.892804in}}%
\pgfpathlineto{\pgfqpoint{3.884108in}{1.884318in}}%
\pgfpathlineto{\pgfqpoint{3.902266in}{1.879515in}}%
\pgfpathlineto{\pgfqpoint{3.920425in}{1.876526in}}%
\pgfpathlineto{\pgfqpoint{3.938583in}{1.871194in}}%
\pgfpathlineto{\pgfqpoint{3.956741in}{1.868922in}}%
\pgfpathlineto{\pgfqpoint{3.974900in}{1.865936in}}%
\pgfpathlineto{\pgfqpoint{3.993058in}{1.863335in}}%
\pgfpathlineto{\pgfqpoint{4.011217in}{1.860081in}}%
\pgfpathlineto{\pgfqpoint{4.029375in}{1.858541in}}%
\pgfpathlineto{\pgfqpoint{4.047534in}{1.856397in}}%
\pgfpathlineto{\pgfqpoint{4.065692in}{1.854937in}}%
\pgfpathlineto{\pgfqpoint{4.083851in}{1.851989in}}%
\pgfpathlineto{\pgfqpoint{4.102009in}{1.850572in}}%
\pgfpathlineto{\pgfqpoint{4.120167in}{1.849688in}}%
\pgfpathlineto{\pgfqpoint{4.138326in}{1.848237in}}%
\pgfpathlineto{\pgfqpoint{4.156484in}{1.847626in}}%
\pgfpathlineto{\pgfqpoint{4.174643in}{1.846437in}}%
\pgfpathlineto{\pgfqpoint{4.192801in}{1.846212in}}%
\pgfpathlineto{\pgfqpoint{4.210960in}{1.845702in}}%
\pgfpathlineto{\pgfqpoint{4.229118in}{1.844162in}}%
\pgfpathlineto{\pgfqpoint{4.247276in}{1.843550in}}%
\pgfpathlineto{\pgfqpoint{4.265435in}{1.842682in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{1.843489in}}%
\pgfpathlineto{\pgfqpoint{4.301752in}{1.843054in}}%
\pgfpathlineto{\pgfqpoint{4.319910in}{1.843460in}}%
\pgfpathlineto{\pgfqpoint{4.338069in}{1.844771in}}%
\pgfpathlineto{\pgfqpoint{4.356227in}{1.843837in}}%
\pgfpathlineto{\pgfqpoint{4.374386in}{1.844696in}}%
\pgfpathlineto{\pgfqpoint{4.392544in}{1.844060in}}%
\pgfpathlineto{\pgfqpoint{4.410702in}{1.845325in}}%
\pgfpathlineto{\pgfqpoint{4.428861in}{1.845039in}}%
\pgfpathlineto{\pgfqpoint{4.447019in}{1.846511in}}%
\pgfpathlineto{\pgfqpoint{4.465178in}{1.845783in}}%
\pgfpathlineto{\pgfqpoint{4.483336in}{1.847015in}}%
\pgfpathlineto{\pgfqpoint{4.501495in}{1.847330in}}%
\pgfpathlineto{\pgfqpoint{4.519653in}{1.847229in}}%
\pgfpathlineto{\pgfqpoint{4.537811in}{1.847108in}}%
\pgfpathlineto{\pgfqpoint{4.555970in}{1.848877in}}%
\pgfpathlineto{\pgfqpoint{4.574128in}{1.848698in}}%
\pgfpathlineto{\pgfqpoint{4.592287in}{1.849714in}}%
\pgfpathlineto{\pgfqpoint{4.610445in}{1.849126in}}%
\pgfpathlineto{\pgfqpoint{4.628604in}{1.849801in}}%
\pgfpathlineto{\pgfqpoint{4.646762in}{1.850945in}}%
\pgfpathlineto{\pgfqpoint{4.664921in}{1.850529in}}%
\pgfpathlineto{\pgfqpoint{4.683079in}{1.851546in}}%
\pgfpathlineto{\pgfqpoint{4.701237in}{1.852125in}}%
\pgfpathlineto{\pgfqpoint{4.719396in}{1.851705in}}%
\pgfpathlineto{\pgfqpoint{4.737554in}{1.853414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631705in}{1.670854in}}%
\pgfpathlineto{\pgfqpoint{3.631705in}{2.586775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790214in}{1.670854in}}%
\pgfpathlineto{\pgfqpoint{4.790214in}{2.586775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631705in}{1.670854in}}%
\pgfpathlineto{\pgfqpoint{4.790214in}{1.670854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631705in}{2.586775in}}%
\pgfpathlineto{\pgfqpoint{4.790214in}{2.586775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.210960in,y=2.670108in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\hat{m}(4)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170706in}{1.670854in}}%
\pgfpathlineto{\pgfqpoint{6.329214in}{1.670854in}}%
\pgfpathlineto{\pgfqpoint{6.329214in}{2.586775in}}%
\pgfpathlineto{\pgfqpoint{5.170706in}{2.586775in}}%
\pgfpathlineto{\pgfqpoint{5.170706in}{1.670854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.170706in}{1.670854in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223366in}{2.786027in}}%
\pgfpathlineto{\pgfqpoint{5.223366in}{2.226603in}}%
\pgfpathlineto{\pgfqpoint{5.241524in}{2.024527in}}%
\pgfpathlineto{\pgfqpoint{5.259682in}{1.940772in}}%
\pgfpathlineto{\pgfqpoint{5.277841in}{1.884374in}}%
\pgfpathlineto{\pgfqpoint{5.295999in}{1.876051in}}%
\pgfpathlineto{\pgfqpoint{5.314158in}{1.880070in}}%
\pgfpathlineto{\pgfqpoint{5.332316in}{1.869726in}}%
\pgfpathlineto{\pgfqpoint{5.350475in}{1.884066in}}%
\pgfpathlineto{\pgfqpoint{5.368633in}{1.884413in}}%
\pgfpathlineto{\pgfqpoint{5.386791in}{1.875853in}}%
\pgfpathlineto{\pgfqpoint{5.404950in}{1.876361in}}%
\pgfpathlineto{\pgfqpoint{5.423108in}{1.872247in}}%
\pgfpathlineto{\pgfqpoint{5.441267in}{1.873635in}}%
\pgfpathlineto{\pgfqpoint{5.459425in}{1.869566in}}%
\pgfpathlineto{\pgfqpoint{5.477584in}{1.882376in}}%
\pgfpathlineto{\pgfqpoint{5.495742in}{1.913311in}}%
\pgfpathlineto{\pgfqpoint{5.513901in}{1.927639in}}%
\pgfpathlineto{\pgfqpoint{5.532059in}{1.919590in}}%
\pgfpathlineto{\pgfqpoint{5.550217in}{1.899533in}}%
\pgfpathlineto{\pgfqpoint{5.568376in}{1.943822in}}%
\pgfpathlineto{\pgfqpoint{5.586534in}{1.922759in}}%
\pgfpathlineto{\pgfqpoint{5.604693in}{1.942927in}}%
\pgfpathlineto{\pgfqpoint{5.622851in}{1.953227in}}%
\pgfpathlineto{\pgfqpoint{5.641010in}{1.948627in}}%
\pgfpathlineto{\pgfqpoint{5.659168in}{1.936338in}}%
\pgfpathlineto{\pgfqpoint{5.677326in}{1.946511in}}%
\pgfpathlineto{\pgfqpoint{5.695485in}{1.921952in}}%
\pgfpathlineto{\pgfqpoint{5.713643in}{1.956636in}}%
\pgfpathlineto{\pgfqpoint{5.731802in}{1.948777in}}%
\pgfpathlineto{\pgfqpoint{5.749960in}{1.950489in}}%
\pgfpathlineto{\pgfqpoint{5.768119in}{1.984278in}}%
\pgfpathlineto{\pgfqpoint{5.786277in}{1.972725in}}%
\pgfpathlineto{\pgfqpoint{5.804436in}{1.972233in}}%
\pgfpathlineto{\pgfqpoint{5.822594in}{1.979460in}}%
\pgfpathlineto{\pgfqpoint{5.840752in}{1.977899in}}%
\pgfpathlineto{\pgfqpoint{5.858911in}{1.979413in}}%
\pgfpathlineto{\pgfqpoint{5.877069in}{1.989091in}}%
\pgfpathlineto{\pgfqpoint{5.895228in}{1.977656in}}%
\pgfpathlineto{\pgfqpoint{5.913386in}{1.961421in}}%
\pgfpathlineto{\pgfqpoint{5.931545in}{1.966382in}}%
\pgfpathlineto{\pgfqpoint{5.949703in}{1.963168in}}%
\pgfpathlineto{\pgfqpoint{5.967861in}{1.997861in}}%
\pgfpathlineto{\pgfqpoint{5.986020in}{1.987245in}}%
\pgfpathlineto{\pgfqpoint{6.004178in}{1.989334in}}%
\pgfpathlineto{\pgfqpoint{6.022337in}{1.954321in}}%
\pgfpathlineto{\pgfqpoint{6.040495in}{1.980159in}}%
\pgfpathlineto{\pgfqpoint{6.058654in}{1.981166in}}%
\pgfpathlineto{\pgfqpoint{6.076812in}{2.009618in}}%
\pgfpathlineto{\pgfqpoint{6.094971in}{1.970884in}}%
\pgfpathlineto{\pgfqpoint{6.113129in}{2.008930in}}%
\pgfpathlineto{\pgfqpoint{6.131287in}{2.026421in}}%
\pgfpathlineto{\pgfqpoint{6.149446in}{2.024013in}}%
\pgfpathlineto{\pgfqpoint{6.167604in}{2.007817in}}%
\pgfpathlineto{\pgfqpoint{6.185763in}{2.013888in}}%
\pgfpathlineto{\pgfqpoint{6.203921in}{1.995456in}}%
\pgfpathlineto{\pgfqpoint{6.222080in}{2.048817in}}%
\pgfpathlineto{\pgfqpoint{6.240238in}{2.054043in}}%
\pgfpathlineto{\pgfqpoint{6.258396in}{2.049809in}}%
\pgfpathlineto{\pgfqpoint{6.276555in}{2.028264in}}%
\pgfpathlineto{\pgfqpoint{6.276555in}{2.380441in}}%
\pgfpathlineto{\pgfqpoint{6.276555in}{2.380441in}}%
\pgfpathlineto{\pgfqpoint{6.258396in}{2.319165in}}%
\pgfpathlineto{\pgfqpoint{6.240238in}{2.447162in}}%
\pgfpathlineto{\pgfqpoint{6.222080in}{2.372541in}}%
\pgfpathlineto{\pgfqpoint{6.203921in}{2.417173in}}%
\pgfpathlineto{\pgfqpoint{6.185763in}{2.389034in}}%
\pgfpathlineto{\pgfqpoint{6.167604in}{2.394531in}}%
\pgfpathlineto{\pgfqpoint{6.149446in}{2.370995in}}%
\pgfpathlineto{\pgfqpoint{6.131287in}{2.345650in}}%
\pgfpathlineto{\pgfqpoint{6.113129in}{2.324709in}}%
\pgfpathlineto{\pgfqpoint{6.094971in}{2.291648in}}%
\pgfpathlineto{\pgfqpoint{6.076812in}{2.301423in}}%
\pgfpathlineto{\pgfqpoint{6.058654in}{2.291543in}}%
\pgfpathlineto{\pgfqpoint{6.040495in}{2.293529in}}%
\pgfpathlineto{\pgfqpoint{6.022337in}{2.318987in}}%
\pgfpathlineto{\pgfqpoint{6.004178in}{2.301151in}}%
\pgfpathlineto{\pgfqpoint{5.986020in}{2.292078in}}%
\pgfpathlineto{\pgfqpoint{5.967861in}{2.245796in}}%
\pgfpathlineto{\pgfqpoint{5.949703in}{2.259476in}}%
\pgfpathlineto{\pgfqpoint{5.931545in}{2.182165in}}%
\pgfpathlineto{\pgfqpoint{5.913386in}{2.289814in}}%
\pgfpathlineto{\pgfqpoint{5.895228in}{2.236048in}}%
\pgfpathlineto{\pgfqpoint{5.877069in}{2.224938in}}%
\pgfpathlineto{\pgfqpoint{5.858911in}{2.219670in}}%
\pgfpathlineto{\pgfqpoint{5.840752in}{2.197477in}}%
\pgfpathlineto{\pgfqpoint{5.822594in}{2.244068in}}%
\pgfpathlineto{\pgfqpoint{5.804436in}{2.179327in}}%
\pgfpathlineto{\pgfqpoint{5.786277in}{2.219576in}}%
\pgfpathlineto{\pgfqpoint{5.768119in}{2.204221in}}%
\pgfpathlineto{\pgfqpoint{5.749960in}{2.197746in}}%
\pgfpathlineto{\pgfqpoint{5.731802in}{2.232039in}}%
\pgfpathlineto{\pgfqpoint{5.713643in}{2.160250in}}%
\pgfpathlineto{\pgfqpoint{5.695485in}{2.200740in}}%
\pgfpathlineto{\pgfqpoint{5.677326in}{2.154092in}}%
\pgfpathlineto{\pgfqpoint{5.659168in}{2.185239in}}%
\pgfpathlineto{\pgfqpoint{5.641010in}{2.210941in}}%
\pgfpathlineto{\pgfqpoint{5.622851in}{2.181804in}}%
\pgfpathlineto{\pgfqpoint{5.604693in}{2.133283in}}%
\pgfpathlineto{\pgfqpoint{5.586534in}{2.108949in}}%
\pgfpathlineto{\pgfqpoint{5.568376in}{2.148047in}}%
\pgfpathlineto{\pgfqpoint{5.550217in}{2.140895in}}%
\pgfpathlineto{\pgfqpoint{5.532059in}{2.116583in}}%
\pgfpathlineto{\pgfqpoint{5.513901in}{2.140009in}}%
\pgfpathlineto{\pgfqpoint{5.495742in}{2.094402in}}%
\pgfpathlineto{\pgfqpoint{5.477584in}{2.108722in}}%
\pgfpathlineto{\pgfqpoint{5.459425in}{2.102554in}}%
\pgfpathlineto{\pgfqpoint{5.441267in}{2.108962in}}%
\pgfpathlineto{\pgfqpoint{5.423108in}{2.113004in}}%
\pgfpathlineto{\pgfqpoint{5.404950in}{2.068816in}}%
\pgfpathlineto{\pgfqpoint{5.386791in}{2.093784in}}%
\pgfpathlineto{\pgfqpoint{5.368633in}{2.080597in}}%
\pgfpathlineto{\pgfqpoint{5.350475in}{2.067553in}}%
\pgfpathlineto{\pgfqpoint{5.332316in}{2.070200in}}%
\pgfpathlineto{\pgfqpoint{5.314158in}{2.034750in}}%
\pgfpathlineto{\pgfqpoint{5.295999in}{2.044927in}}%
\pgfpathlineto{\pgfqpoint{5.277841in}{2.082274in}}%
\pgfpathlineto{\pgfqpoint{5.259682in}{2.151683in}}%
\pgfpathlineto{\pgfqpoint{5.241524in}{2.380580in}}%
\pgfpathlineto{\pgfqpoint{5.223366in}{2.786027in}}%
\pgfpathlineto{\pgfqpoint{5.223366in}{2.786027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.170706in}{1.670854in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.587785,0.951057}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223366in}{2.556858in}}%
\pgfpathlineto{\pgfqpoint{5.223366in}{2.342797in}}%
\pgfpathlineto{\pgfqpoint{5.241524in}{2.056195in}}%
\pgfpathlineto{\pgfqpoint{5.259682in}{1.945325in}}%
\pgfpathlineto{\pgfqpoint{5.277841in}{1.916063in}}%
\pgfpathlineto{\pgfqpoint{5.295999in}{1.880072in}}%
\pgfpathlineto{\pgfqpoint{5.314158in}{1.861418in}}%
\pgfpathlineto{\pgfqpoint{5.332316in}{1.847861in}}%
\pgfpathlineto{\pgfqpoint{5.350475in}{1.838711in}}%
\pgfpathlineto{\pgfqpoint{5.368633in}{1.845057in}}%
\pgfpathlineto{\pgfqpoint{5.386791in}{1.838428in}}%
\pgfpathlineto{\pgfqpoint{5.404950in}{1.833000in}}%
\pgfpathlineto{\pgfqpoint{5.423108in}{1.836427in}}%
\pgfpathlineto{\pgfqpoint{5.441267in}{1.835533in}}%
\pgfpathlineto{\pgfqpoint{5.459425in}{1.832321in}}%
\pgfpathlineto{\pgfqpoint{5.477584in}{1.837055in}}%
\pgfpathlineto{\pgfqpoint{5.495742in}{1.828024in}}%
\pgfpathlineto{\pgfqpoint{5.513901in}{1.836609in}}%
\pgfpathlineto{\pgfqpoint{5.532059in}{1.827552in}}%
\pgfpathlineto{\pgfqpoint{5.550217in}{1.839364in}}%
\pgfpathlineto{\pgfqpoint{5.568376in}{1.856412in}}%
\pgfpathlineto{\pgfqpoint{5.586534in}{1.854222in}}%
\pgfpathlineto{\pgfqpoint{5.604693in}{1.832925in}}%
\pgfpathlineto{\pgfqpoint{5.622851in}{1.851069in}}%
\pgfpathlineto{\pgfqpoint{5.641010in}{1.816498in}}%
\pgfpathlineto{\pgfqpoint{5.659168in}{1.835366in}}%
\pgfpathlineto{\pgfqpoint{5.677326in}{1.828191in}}%
\pgfpathlineto{\pgfqpoint{5.695485in}{1.831142in}}%
\pgfpathlineto{\pgfqpoint{5.713643in}{1.837623in}}%
\pgfpathlineto{\pgfqpoint{5.731802in}{1.840435in}}%
\pgfpathlineto{\pgfqpoint{5.749960in}{1.836917in}}%
\pgfpathlineto{\pgfqpoint{5.768119in}{1.837057in}}%
\pgfpathlineto{\pgfqpoint{5.786277in}{1.840932in}}%
\pgfpathlineto{\pgfqpoint{5.804436in}{1.841949in}}%
\pgfpathlineto{\pgfqpoint{5.822594in}{1.826507in}}%
\pgfpathlineto{\pgfqpoint{5.840752in}{1.831887in}}%
\pgfpathlineto{\pgfqpoint{5.858911in}{1.834528in}}%
\pgfpathlineto{\pgfqpoint{5.877069in}{1.837385in}}%
\pgfpathlineto{\pgfqpoint{5.895228in}{1.833111in}}%
\pgfpathlineto{\pgfqpoint{5.913386in}{1.840862in}}%
\pgfpathlineto{\pgfqpoint{5.931545in}{1.839954in}}%
\pgfpathlineto{\pgfqpoint{5.949703in}{1.831604in}}%
\pgfpathlineto{\pgfqpoint{5.967861in}{1.827404in}}%
\pgfpathlineto{\pgfqpoint{5.986020in}{1.843499in}}%
\pgfpathlineto{\pgfqpoint{6.004178in}{1.842571in}}%
\pgfpathlineto{\pgfqpoint{6.022337in}{1.836022in}}%
\pgfpathlineto{\pgfqpoint{6.040495in}{1.858893in}}%
\pgfpathlineto{\pgfqpoint{6.058654in}{1.871276in}}%
\pgfpathlineto{\pgfqpoint{6.076812in}{1.857126in}}%
\pgfpathlineto{\pgfqpoint{6.094971in}{1.864055in}}%
\pgfpathlineto{\pgfqpoint{6.113129in}{1.866883in}}%
\pgfpathlineto{\pgfqpoint{6.131287in}{1.865781in}}%
\pgfpathlineto{\pgfqpoint{6.149446in}{1.864029in}}%
\pgfpathlineto{\pgfqpoint{6.167604in}{1.887041in}}%
\pgfpathlineto{\pgfqpoint{6.185763in}{1.899713in}}%
\pgfpathlineto{\pgfqpoint{6.203921in}{1.865210in}}%
\pgfpathlineto{\pgfqpoint{6.222080in}{1.896671in}}%
\pgfpathlineto{\pgfqpoint{6.240238in}{1.891749in}}%
\pgfpathlineto{\pgfqpoint{6.258396in}{1.873792in}}%
\pgfpathlineto{\pgfqpoint{6.276555in}{1.892238in}}%
\pgfpathlineto{\pgfqpoint{6.276555in}{2.086607in}}%
\pgfpathlineto{\pgfqpoint{6.276555in}{2.086607in}}%
\pgfpathlineto{\pgfqpoint{6.258396in}{2.091297in}}%
\pgfpathlineto{\pgfqpoint{6.240238in}{2.099830in}}%
\pgfpathlineto{\pgfqpoint{6.222080in}{2.093403in}}%
\pgfpathlineto{\pgfqpoint{6.203921in}{2.074853in}}%
\pgfpathlineto{\pgfqpoint{6.185763in}{2.100305in}}%
\pgfpathlineto{\pgfqpoint{6.167604in}{2.059400in}}%
\pgfpathlineto{\pgfqpoint{6.149446in}{2.078406in}}%
\pgfpathlineto{\pgfqpoint{6.131287in}{2.102306in}}%
\pgfpathlineto{\pgfqpoint{6.113129in}{2.068265in}}%
\pgfpathlineto{\pgfqpoint{6.094971in}{2.089887in}}%
\pgfpathlineto{\pgfqpoint{6.076812in}{2.080379in}}%
\pgfpathlineto{\pgfqpoint{6.058654in}{2.073434in}}%
\pgfpathlineto{\pgfqpoint{6.040495in}{2.044937in}}%
\pgfpathlineto{\pgfqpoint{6.022337in}{2.061969in}}%
\pgfpathlineto{\pgfqpoint{6.004178in}{2.101534in}}%
\pgfpathlineto{\pgfqpoint{5.986020in}{2.049231in}}%
\pgfpathlineto{\pgfqpoint{5.967861in}{2.017360in}}%
\pgfpathlineto{\pgfqpoint{5.949703in}{2.037524in}}%
\pgfpathlineto{\pgfqpoint{5.931545in}{2.024566in}}%
\pgfpathlineto{\pgfqpoint{5.913386in}{2.037458in}}%
\pgfpathlineto{\pgfqpoint{5.895228in}{2.033307in}}%
\pgfpathlineto{\pgfqpoint{5.877069in}{2.037802in}}%
\pgfpathlineto{\pgfqpoint{5.858911in}{2.033680in}}%
\pgfpathlineto{\pgfqpoint{5.840752in}{2.041669in}}%
\pgfpathlineto{\pgfqpoint{5.822594in}{2.014464in}}%
\pgfpathlineto{\pgfqpoint{5.804436in}{2.006136in}}%
\pgfpathlineto{\pgfqpoint{5.786277in}{2.021367in}}%
\pgfpathlineto{\pgfqpoint{5.768119in}{2.003743in}}%
\pgfpathlineto{\pgfqpoint{5.749960in}{1.988070in}}%
\pgfpathlineto{\pgfqpoint{5.731802in}{1.994510in}}%
\pgfpathlineto{\pgfqpoint{5.713643in}{1.987504in}}%
\pgfpathlineto{\pgfqpoint{5.695485in}{1.977377in}}%
\pgfpathlineto{\pgfqpoint{5.677326in}{1.991472in}}%
\pgfpathlineto{\pgfqpoint{5.659168in}{1.978454in}}%
\pgfpathlineto{\pgfqpoint{5.641010in}{1.971465in}}%
\pgfpathlineto{\pgfqpoint{5.622851in}{1.957042in}}%
\pgfpathlineto{\pgfqpoint{5.604693in}{1.959025in}}%
\pgfpathlineto{\pgfqpoint{5.586534in}{1.958586in}}%
\pgfpathlineto{\pgfqpoint{5.568376in}{1.965617in}}%
\pgfpathlineto{\pgfqpoint{5.550217in}{1.945884in}}%
\pgfpathlineto{\pgfqpoint{5.532059in}{1.925425in}}%
\pgfpathlineto{\pgfqpoint{5.513901in}{1.937326in}}%
\pgfpathlineto{\pgfqpoint{5.495742in}{1.953474in}}%
\pgfpathlineto{\pgfqpoint{5.477584in}{1.941974in}}%
\pgfpathlineto{\pgfqpoint{5.459425in}{1.932085in}}%
\pgfpathlineto{\pgfqpoint{5.441267in}{1.935012in}}%
\pgfpathlineto{\pgfqpoint{5.423108in}{1.944154in}}%
\pgfpathlineto{\pgfqpoint{5.404950in}{1.923743in}}%
\pgfpathlineto{\pgfqpoint{5.386791in}{1.943661in}}%
\pgfpathlineto{\pgfqpoint{5.368633in}{1.921619in}}%
\pgfpathlineto{\pgfqpoint{5.350475in}{1.921001in}}%
\pgfpathlineto{\pgfqpoint{5.332316in}{1.926376in}}%
\pgfpathlineto{\pgfqpoint{5.314158in}{1.940868in}}%
\pgfpathlineto{\pgfqpoint{5.295999in}{1.962252in}}%
\pgfpathlineto{\pgfqpoint{5.277841in}{2.023013in}}%
\pgfpathlineto{\pgfqpoint{5.259682in}{2.097759in}}%
\pgfpathlineto{\pgfqpoint{5.241524in}{2.223793in}}%
\pgfpathlineto{\pgfqpoint{5.223366in}{2.556858in}}%
\pgfpathlineto{\pgfqpoint{5.223366in}{2.556858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.170706in}{1.670854in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.951057,0.809017}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223366in}{2.650374in}}%
\pgfpathlineto{\pgfqpoint{5.223366in}{2.398508in}}%
\pgfpathlineto{\pgfqpoint{5.241524in}{2.098344in}}%
\pgfpathlineto{\pgfqpoint{5.259682in}{1.972329in}}%
\pgfpathlineto{\pgfqpoint{5.277841in}{1.919296in}}%
\pgfpathlineto{\pgfqpoint{5.295999in}{1.885310in}}%
\pgfpathlineto{\pgfqpoint{5.314158in}{1.875486in}}%
\pgfpathlineto{\pgfqpoint{5.332316in}{1.853626in}}%
\pgfpathlineto{\pgfqpoint{5.350475in}{1.843795in}}%
\pgfpathlineto{\pgfqpoint{5.368633in}{1.840583in}}%
\pgfpathlineto{\pgfqpoint{5.386791in}{1.832773in}}%
\pgfpathlineto{\pgfqpoint{5.404950in}{1.823465in}}%
\pgfpathlineto{\pgfqpoint{5.423108in}{1.830153in}}%
\pgfpathlineto{\pgfqpoint{5.441267in}{1.812776in}}%
\pgfpathlineto{\pgfqpoint{5.459425in}{1.815253in}}%
\pgfpathlineto{\pgfqpoint{5.477584in}{1.809943in}}%
\pgfpathlineto{\pgfqpoint{5.495742in}{1.812603in}}%
\pgfpathlineto{\pgfqpoint{5.513901in}{1.815880in}}%
\pgfpathlineto{\pgfqpoint{5.532059in}{1.808197in}}%
\pgfpathlineto{\pgfqpoint{5.550217in}{1.809982in}}%
\pgfpathlineto{\pgfqpoint{5.568376in}{1.806528in}}%
\pgfpathlineto{\pgfqpoint{5.586534in}{1.803880in}}%
\pgfpathlineto{\pgfqpoint{5.604693in}{1.794452in}}%
\pgfpathlineto{\pgfqpoint{5.622851in}{1.793497in}}%
\pgfpathlineto{\pgfqpoint{5.641010in}{1.790731in}}%
\pgfpathlineto{\pgfqpoint{5.659168in}{1.795632in}}%
\pgfpathlineto{\pgfqpoint{5.677326in}{1.799616in}}%
\pgfpathlineto{\pgfqpoint{5.695485in}{1.799387in}}%
\pgfpathlineto{\pgfqpoint{5.713643in}{1.805672in}}%
\pgfpathlineto{\pgfqpoint{5.731802in}{1.792147in}}%
\pgfpathlineto{\pgfqpoint{5.749960in}{1.804467in}}%
\pgfpathlineto{\pgfqpoint{5.768119in}{1.801534in}}%
\pgfpathlineto{\pgfqpoint{5.786277in}{1.802267in}}%
\pgfpathlineto{\pgfqpoint{5.804436in}{1.801547in}}%
\pgfpathlineto{\pgfqpoint{5.822594in}{1.803400in}}%
\pgfpathlineto{\pgfqpoint{5.840752in}{1.794898in}}%
\pgfpathlineto{\pgfqpoint{5.858911in}{1.801161in}}%
\pgfpathlineto{\pgfqpoint{5.877069in}{1.803954in}}%
\pgfpathlineto{\pgfqpoint{5.895228in}{1.805017in}}%
\pgfpathlineto{\pgfqpoint{5.913386in}{1.807221in}}%
\pgfpathlineto{\pgfqpoint{5.931545in}{1.805127in}}%
\pgfpathlineto{\pgfqpoint{5.949703in}{1.807143in}}%
\pgfpathlineto{\pgfqpoint{5.967861in}{1.808568in}}%
\pgfpathlineto{\pgfqpoint{5.986020in}{1.802440in}}%
\pgfpathlineto{\pgfqpoint{6.004178in}{1.813072in}}%
\pgfpathlineto{\pgfqpoint{6.022337in}{1.814451in}}%
\pgfpathlineto{\pgfqpoint{6.040495in}{1.812287in}}%
\pgfpathlineto{\pgfqpoint{6.058654in}{1.804332in}}%
\pgfpathlineto{\pgfqpoint{6.076812in}{1.808805in}}%
\pgfpathlineto{\pgfqpoint{6.094971in}{1.812537in}}%
\pgfpathlineto{\pgfqpoint{6.113129in}{1.813208in}}%
\pgfpathlineto{\pgfqpoint{6.131287in}{1.804560in}}%
\pgfpathlineto{\pgfqpoint{6.149446in}{1.827618in}}%
\pgfpathlineto{\pgfqpoint{6.167604in}{1.807355in}}%
\pgfpathlineto{\pgfqpoint{6.185763in}{1.813156in}}%
\pgfpathlineto{\pgfqpoint{6.203921in}{1.822195in}}%
\pgfpathlineto{\pgfqpoint{6.222080in}{1.819933in}}%
\pgfpathlineto{\pgfqpoint{6.240238in}{1.819344in}}%
\pgfpathlineto{\pgfqpoint{6.258396in}{1.819502in}}%
\pgfpathlineto{\pgfqpoint{6.276555in}{1.817790in}}%
\pgfpathlineto{\pgfqpoint{6.276555in}{1.915942in}}%
\pgfpathlineto{\pgfqpoint{6.276555in}{1.915942in}}%
\pgfpathlineto{\pgfqpoint{6.258396in}{1.920264in}}%
\pgfpathlineto{\pgfqpoint{6.240238in}{1.915703in}}%
\pgfpathlineto{\pgfqpoint{6.222080in}{1.913227in}}%
\pgfpathlineto{\pgfqpoint{6.203921in}{1.933866in}}%
\pgfpathlineto{\pgfqpoint{6.185763in}{1.920492in}}%
\pgfpathlineto{\pgfqpoint{6.167604in}{1.927441in}}%
\pgfpathlineto{\pgfqpoint{6.149446in}{1.923309in}}%
\pgfpathlineto{\pgfqpoint{6.131287in}{1.912742in}}%
\pgfpathlineto{\pgfqpoint{6.113129in}{1.909020in}}%
\pgfpathlineto{\pgfqpoint{6.094971in}{1.913236in}}%
\pgfpathlineto{\pgfqpoint{6.076812in}{1.924444in}}%
\pgfpathlineto{\pgfqpoint{6.058654in}{1.906849in}}%
\pgfpathlineto{\pgfqpoint{6.040495in}{1.911940in}}%
\pgfpathlineto{\pgfqpoint{6.022337in}{1.906739in}}%
\pgfpathlineto{\pgfqpoint{6.004178in}{1.917231in}}%
\pgfpathlineto{\pgfqpoint{5.986020in}{1.914875in}}%
\pgfpathlineto{\pgfqpoint{5.967861in}{1.916860in}}%
\pgfpathlineto{\pgfqpoint{5.949703in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{5.931545in}{1.906379in}}%
\pgfpathlineto{\pgfqpoint{5.913386in}{1.892485in}}%
\pgfpathlineto{\pgfqpoint{5.895228in}{1.897553in}}%
\pgfpathlineto{\pgfqpoint{5.877069in}{1.899960in}}%
\pgfpathlineto{\pgfqpoint{5.858911in}{1.905835in}}%
\pgfpathlineto{\pgfqpoint{5.840752in}{1.917670in}}%
\pgfpathlineto{\pgfqpoint{5.822594in}{1.895793in}}%
\pgfpathlineto{\pgfqpoint{5.804436in}{1.904220in}}%
\pgfpathlineto{\pgfqpoint{5.786277in}{1.907102in}}%
\pgfpathlineto{\pgfqpoint{5.768119in}{1.889033in}}%
\pgfpathlineto{\pgfqpoint{5.749960in}{1.896080in}}%
\pgfpathlineto{\pgfqpoint{5.731802in}{1.893314in}}%
\pgfpathlineto{\pgfqpoint{5.713643in}{1.882951in}}%
\pgfpathlineto{\pgfqpoint{5.695485in}{1.881231in}}%
\pgfpathlineto{\pgfqpoint{5.677326in}{1.877025in}}%
\pgfpathlineto{\pgfqpoint{5.659168in}{1.884384in}}%
\pgfpathlineto{\pgfqpoint{5.641010in}{1.880248in}}%
\pgfpathlineto{\pgfqpoint{5.622851in}{1.876768in}}%
\pgfpathlineto{\pgfqpoint{5.604693in}{1.877556in}}%
\pgfpathlineto{\pgfqpoint{5.586534in}{1.864960in}}%
\pgfpathlineto{\pgfqpoint{5.568376in}{1.870066in}}%
\pgfpathlineto{\pgfqpoint{5.550217in}{1.863040in}}%
\pgfpathlineto{\pgfqpoint{5.532059in}{1.870122in}}%
\pgfpathlineto{\pgfqpoint{5.513901in}{1.866957in}}%
\pgfpathlineto{\pgfqpoint{5.495742in}{1.871398in}}%
\pgfpathlineto{\pgfqpoint{5.477584in}{1.870135in}}%
\pgfpathlineto{\pgfqpoint{5.459425in}{1.840889in}}%
\pgfpathlineto{\pgfqpoint{5.441267in}{1.861817in}}%
\pgfpathlineto{\pgfqpoint{5.423108in}{1.860661in}}%
\pgfpathlineto{\pgfqpoint{5.404950in}{1.860491in}}%
\pgfpathlineto{\pgfqpoint{5.386791in}{1.872750in}}%
\pgfpathlineto{\pgfqpoint{5.368633in}{1.872642in}}%
\pgfpathlineto{\pgfqpoint{5.350475in}{1.881314in}}%
\pgfpathlineto{\pgfqpoint{5.332316in}{1.888748in}}%
\pgfpathlineto{\pgfqpoint{5.314158in}{1.912108in}}%
\pgfpathlineto{\pgfqpoint{5.295999in}{1.941822in}}%
\pgfpathlineto{\pgfqpoint{5.277841in}{1.983638in}}%
\pgfpathlineto{\pgfqpoint{5.259682in}{2.057115in}}%
\pgfpathlineto{\pgfqpoint{5.241524in}{2.198531in}}%
\pgfpathlineto{\pgfqpoint{5.223366in}{2.650374in}}%
\pgfpathlineto{\pgfqpoint{5.223366in}{2.650374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.170706in}{1.670854in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.951057,0.587785}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223366in}{2.617275in}}%
\pgfpathlineto{\pgfqpoint{5.223366in}{2.499633in}}%
\pgfpathlineto{\pgfqpoint{5.241524in}{2.128165in}}%
\pgfpathlineto{\pgfqpoint{5.259682in}{2.011456in}}%
\pgfpathlineto{\pgfqpoint{5.277841in}{1.933489in}}%
\pgfpathlineto{\pgfqpoint{5.295999in}{1.899942in}}%
\pgfpathlineto{\pgfqpoint{5.314158in}{1.867063in}}%
\pgfpathlineto{\pgfqpoint{5.332316in}{1.846274in}}%
\pgfpathlineto{\pgfqpoint{5.350475in}{1.834908in}}%
\pgfpathlineto{\pgfqpoint{5.368633in}{1.832870in}}%
\pgfpathlineto{\pgfqpoint{5.386791in}{1.815334in}}%
\pgfpathlineto{\pgfqpoint{5.404950in}{1.811134in}}%
\pgfpathlineto{\pgfqpoint{5.423108in}{1.807974in}}%
\pgfpathlineto{\pgfqpoint{5.441267in}{1.804526in}}%
\pgfpathlineto{\pgfqpoint{5.459425in}{1.799622in}}%
\pgfpathlineto{\pgfqpoint{5.477584in}{1.800970in}}%
\pgfpathlineto{\pgfqpoint{5.495742in}{1.796459in}}%
\pgfpathlineto{\pgfqpoint{5.513901in}{1.794311in}}%
\pgfpathlineto{\pgfqpoint{5.532059in}{1.792802in}}%
\pgfpathlineto{\pgfqpoint{5.550217in}{1.792899in}}%
\pgfpathlineto{\pgfqpoint{5.568376in}{1.790629in}}%
\pgfpathlineto{\pgfqpoint{5.586534in}{1.787751in}}%
\pgfpathlineto{\pgfqpoint{5.604693in}{1.786631in}}%
\pgfpathlineto{\pgfqpoint{5.622851in}{1.782370in}}%
\pgfpathlineto{\pgfqpoint{5.641010in}{1.780651in}}%
\pgfpathlineto{\pgfqpoint{5.659168in}{1.784061in}}%
\pgfpathlineto{\pgfqpoint{5.677326in}{1.785532in}}%
\pgfpathlineto{\pgfqpoint{5.695485in}{1.782190in}}%
\pgfpathlineto{\pgfqpoint{5.713643in}{1.781303in}}%
\pgfpathlineto{\pgfqpoint{5.731802in}{1.782151in}}%
\pgfpathlineto{\pgfqpoint{5.749960in}{1.778767in}}%
\pgfpathlineto{\pgfqpoint{5.768119in}{1.777760in}}%
\pgfpathlineto{\pgfqpoint{5.786277in}{1.777655in}}%
\pgfpathlineto{\pgfqpoint{5.804436in}{1.771795in}}%
\pgfpathlineto{\pgfqpoint{5.822594in}{1.779538in}}%
\pgfpathlineto{\pgfqpoint{5.840752in}{1.775000in}}%
\pgfpathlineto{\pgfqpoint{5.858911in}{1.776759in}}%
\pgfpathlineto{\pgfqpoint{5.877069in}{1.772229in}}%
\pgfpathlineto{\pgfqpoint{5.895228in}{1.778086in}}%
\pgfpathlineto{\pgfqpoint{5.913386in}{1.775057in}}%
\pgfpathlineto{\pgfqpoint{5.931545in}{1.772225in}}%
\pgfpathlineto{\pgfqpoint{5.949703in}{1.773890in}}%
\pgfpathlineto{\pgfqpoint{5.967861in}{1.775715in}}%
\pgfpathlineto{\pgfqpoint{5.986020in}{1.775840in}}%
\pgfpathlineto{\pgfqpoint{6.004178in}{1.779890in}}%
\pgfpathlineto{\pgfqpoint{6.022337in}{1.779284in}}%
\pgfpathlineto{\pgfqpoint{6.040495in}{1.775915in}}%
\pgfpathlineto{\pgfqpoint{6.058654in}{1.777528in}}%
\pgfpathlineto{\pgfqpoint{6.076812in}{1.776468in}}%
\pgfpathlineto{\pgfqpoint{6.094971in}{1.778631in}}%
\pgfpathlineto{\pgfqpoint{6.113129in}{1.776239in}}%
\pgfpathlineto{\pgfqpoint{6.131287in}{1.774842in}}%
\pgfpathlineto{\pgfqpoint{6.149446in}{1.777005in}}%
\pgfpathlineto{\pgfqpoint{6.167604in}{1.773020in}}%
\pgfpathlineto{\pgfqpoint{6.185763in}{1.774835in}}%
\pgfpathlineto{\pgfqpoint{6.203921in}{1.775803in}}%
\pgfpathlineto{\pgfqpoint{6.222080in}{1.773329in}}%
\pgfpathlineto{\pgfqpoint{6.240238in}{1.776169in}}%
\pgfpathlineto{\pgfqpoint{6.258396in}{1.778646in}}%
\pgfpathlineto{\pgfqpoint{6.276555in}{1.775455in}}%
\pgfpathlineto{\pgfqpoint{6.276555in}{1.860325in}}%
\pgfpathlineto{\pgfqpoint{6.276555in}{1.860325in}}%
\pgfpathlineto{\pgfqpoint{6.258396in}{1.864308in}}%
\pgfpathlineto{\pgfqpoint{6.240238in}{1.863114in}}%
\pgfpathlineto{\pgfqpoint{6.222080in}{1.861243in}}%
\pgfpathlineto{\pgfqpoint{6.203921in}{1.860979in}}%
\pgfpathlineto{\pgfqpoint{6.185763in}{1.867434in}}%
\pgfpathlineto{\pgfqpoint{6.167604in}{1.869034in}}%
\pgfpathlineto{\pgfqpoint{6.149446in}{1.862009in}}%
\pgfpathlineto{\pgfqpoint{6.131287in}{1.868605in}}%
\pgfpathlineto{\pgfqpoint{6.113129in}{1.866003in}}%
\pgfpathlineto{\pgfqpoint{6.094971in}{1.863127in}}%
\pgfpathlineto{\pgfqpoint{6.076812in}{1.869448in}}%
\pgfpathlineto{\pgfqpoint{6.058654in}{1.869343in}}%
\pgfpathlineto{\pgfqpoint{6.040495in}{1.867381in}}%
\pgfpathlineto{\pgfqpoint{6.022337in}{1.864362in}}%
\pgfpathlineto{\pgfqpoint{6.004178in}{1.861216in}}%
\pgfpathlineto{\pgfqpoint{5.986020in}{1.860515in}}%
\pgfpathlineto{\pgfqpoint{5.967861in}{1.861120in}}%
\pgfpathlineto{\pgfqpoint{5.949703in}{1.862415in}}%
\pgfpathlineto{\pgfqpoint{5.931545in}{1.857783in}}%
\pgfpathlineto{\pgfqpoint{5.913386in}{1.854044in}}%
\pgfpathlineto{\pgfqpoint{5.895228in}{1.859004in}}%
\pgfpathlineto{\pgfqpoint{5.877069in}{1.854684in}}%
\pgfpathlineto{\pgfqpoint{5.858911in}{1.851823in}}%
\pgfpathlineto{\pgfqpoint{5.840752in}{1.850988in}}%
\pgfpathlineto{\pgfqpoint{5.822594in}{1.860038in}}%
\pgfpathlineto{\pgfqpoint{5.804436in}{1.854350in}}%
\pgfpathlineto{\pgfqpoint{5.786277in}{1.851713in}}%
\pgfpathlineto{\pgfqpoint{5.768119in}{1.851282in}}%
\pgfpathlineto{\pgfqpoint{5.749960in}{1.844841in}}%
\pgfpathlineto{\pgfqpoint{5.731802in}{1.853833in}}%
\pgfpathlineto{\pgfqpoint{5.713643in}{1.852681in}}%
\pgfpathlineto{\pgfqpoint{5.695485in}{1.856179in}}%
\pgfpathlineto{\pgfqpoint{5.677326in}{1.851063in}}%
\pgfpathlineto{\pgfqpoint{5.659168in}{1.852474in}}%
\pgfpathlineto{\pgfqpoint{5.641010in}{1.840573in}}%
\pgfpathlineto{\pgfqpoint{5.622851in}{1.843326in}}%
\pgfpathlineto{\pgfqpoint{5.604693in}{1.847533in}}%
\pgfpathlineto{\pgfqpoint{5.586534in}{1.845666in}}%
\pgfpathlineto{\pgfqpoint{5.568376in}{1.843556in}}%
\pgfpathlineto{\pgfqpoint{5.550217in}{1.852985in}}%
\pgfpathlineto{\pgfqpoint{5.532059in}{1.858015in}}%
\pgfpathlineto{\pgfqpoint{5.513901in}{1.858551in}}%
\pgfpathlineto{\pgfqpoint{5.495742in}{1.855651in}}%
\pgfpathlineto{\pgfqpoint{5.477584in}{1.858368in}}%
\pgfpathlineto{\pgfqpoint{5.459425in}{1.860604in}}%
\pgfpathlineto{\pgfqpoint{5.441267in}{1.854056in}}%
\pgfpathlineto{\pgfqpoint{5.423108in}{1.846233in}}%
\pgfpathlineto{\pgfqpoint{5.404950in}{1.862187in}}%
\pgfpathlineto{\pgfqpoint{5.386791in}{1.867372in}}%
\pgfpathlineto{\pgfqpoint{5.368633in}{1.867663in}}%
\pgfpathlineto{\pgfqpoint{5.350475in}{1.885818in}}%
\pgfpathlineto{\pgfqpoint{5.332316in}{1.899449in}}%
\pgfpathlineto{\pgfqpoint{5.314158in}{1.910959in}}%
\pgfpathlineto{\pgfqpoint{5.295999in}{1.933806in}}%
\pgfpathlineto{\pgfqpoint{5.277841in}{1.984004in}}%
\pgfpathlineto{\pgfqpoint{5.259682in}{2.064854in}}%
\pgfpathlineto{\pgfqpoint{5.241524in}{2.225761in}}%
\pgfpathlineto{\pgfqpoint{5.223366in}{2.617275in}}%
\pgfpathlineto{\pgfqpoint{5.223366in}{2.617275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.170706in}{1.670854in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.587785,0.309017}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223366in}{2.597069in}}%
\pgfpathlineto{\pgfqpoint{5.223366in}{2.474958in}}%
\pgfpathlineto{\pgfqpoint{5.241524in}{2.132111in}}%
\pgfpathlineto{\pgfqpoint{5.259682in}{2.008425in}}%
\pgfpathlineto{\pgfqpoint{5.277841in}{1.941953in}}%
\pgfpathlineto{\pgfqpoint{5.295999in}{1.902876in}}%
\pgfpathlineto{\pgfqpoint{5.314158in}{1.870426in}}%
\pgfpathlineto{\pgfqpoint{5.332316in}{1.851685in}}%
\pgfpathlineto{\pgfqpoint{5.350475in}{1.831996in}}%
\pgfpathlineto{\pgfqpoint{5.368633in}{1.823830in}}%
\pgfpathlineto{\pgfqpoint{5.386791in}{1.812097in}}%
\pgfpathlineto{\pgfqpoint{5.404950in}{1.807199in}}%
\pgfpathlineto{\pgfqpoint{5.423108in}{1.803515in}}%
\pgfpathlineto{\pgfqpoint{5.441267in}{1.795410in}}%
\pgfpathlineto{\pgfqpoint{5.459425in}{1.796446in}}%
\pgfpathlineto{\pgfqpoint{5.477584in}{1.789902in}}%
\pgfpathlineto{\pgfqpoint{5.495742in}{1.788037in}}%
\pgfpathlineto{\pgfqpoint{5.513901in}{1.785839in}}%
\pgfpathlineto{\pgfqpoint{5.532059in}{1.783864in}}%
\pgfpathlineto{\pgfqpoint{5.550217in}{1.785538in}}%
\pgfpathlineto{\pgfqpoint{5.568376in}{1.782468in}}%
\pgfpathlineto{\pgfqpoint{5.586534in}{1.777078in}}%
\pgfpathlineto{\pgfqpoint{5.604693in}{1.774067in}}%
\pgfpathlineto{\pgfqpoint{5.622851in}{1.773690in}}%
\pgfpathlineto{\pgfqpoint{5.641010in}{1.773135in}}%
\pgfpathlineto{\pgfqpoint{5.659168in}{1.769461in}}%
\pgfpathlineto{\pgfqpoint{5.677326in}{1.768249in}}%
\pgfpathlineto{\pgfqpoint{5.695485in}{1.766744in}}%
\pgfpathlineto{\pgfqpoint{5.713643in}{1.767786in}}%
\pgfpathlineto{\pgfqpoint{5.731802in}{1.770704in}}%
\pgfpathlineto{\pgfqpoint{5.749960in}{1.770174in}}%
\pgfpathlineto{\pgfqpoint{5.768119in}{1.766485in}}%
\pgfpathlineto{\pgfqpoint{5.786277in}{1.760550in}}%
\pgfpathlineto{\pgfqpoint{5.804436in}{1.762865in}}%
\pgfpathlineto{\pgfqpoint{5.822594in}{1.763507in}}%
\pgfpathlineto{\pgfqpoint{5.840752in}{1.764568in}}%
\pgfpathlineto{\pgfqpoint{5.858911in}{1.755412in}}%
\pgfpathlineto{\pgfqpoint{5.877069in}{1.756414in}}%
\pgfpathlineto{\pgfqpoint{5.895228in}{1.759924in}}%
\pgfpathlineto{\pgfqpoint{5.913386in}{1.758390in}}%
\pgfpathlineto{\pgfqpoint{5.931545in}{1.765284in}}%
\pgfpathlineto{\pgfqpoint{5.949703in}{1.759473in}}%
\pgfpathlineto{\pgfqpoint{5.967861in}{1.759243in}}%
\pgfpathlineto{\pgfqpoint{5.986020in}{1.760420in}}%
\pgfpathlineto{\pgfqpoint{6.004178in}{1.763510in}}%
\pgfpathlineto{\pgfqpoint{6.022337in}{1.763797in}}%
\pgfpathlineto{\pgfqpoint{6.040495in}{1.760109in}}%
\pgfpathlineto{\pgfqpoint{6.058654in}{1.765130in}}%
\pgfpathlineto{\pgfqpoint{6.076812in}{1.764874in}}%
\pgfpathlineto{\pgfqpoint{6.094971in}{1.766373in}}%
\pgfpathlineto{\pgfqpoint{6.113129in}{1.765469in}}%
\pgfpathlineto{\pgfqpoint{6.131287in}{1.765846in}}%
\pgfpathlineto{\pgfqpoint{6.149446in}{1.766385in}}%
\pgfpathlineto{\pgfqpoint{6.167604in}{1.766713in}}%
\pgfpathlineto{\pgfqpoint{6.185763in}{1.765420in}}%
\pgfpathlineto{\pgfqpoint{6.203921in}{1.769987in}}%
\pgfpathlineto{\pgfqpoint{6.222080in}{1.766269in}}%
\pgfpathlineto{\pgfqpoint{6.240238in}{1.766688in}}%
\pgfpathlineto{\pgfqpoint{6.258396in}{1.767344in}}%
\pgfpathlineto{\pgfqpoint{6.276555in}{1.765610in}}%
\pgfpathlineto{\pgfqpoint{6.276555in}{1.823737in}}%
\pgfpathlineto{\pgfqpoint{6.276555in}{1.823737in}}%
\pgfpathlineto{\pgfqpoint{6.258396in}{1.824526in}}%
\pgfpathlineto{\pgfqpoint{6.240238in}{1.824710in}}%
\pgfpathlineto{\pgfqpoint{6.222080in}{1.824267in}}%
\pgfpathlineto{\pgfqpoint{6.203921in}{1.824511in}}%
\pgfpathlineto{\pgfqpoint{6.185763in}{1.830617in}}%
\pgfpathlineto{\pgfqpoint{6.167604in}{1.830314in}}%
\pgfpathlineto{\pgfqpoint{6.149446in}{1.827018in}}%
\pgfpathlineto{\pgfqpoint{6.131287in}{1.832126in}}%
\pgfpathlineto{\pgfqpoint{6.113129in}{1.832713in}}%
\pgfpathlineto{\pgfqpoint{6.094971in}{1.835228in}}%
\pgfpathlineto{\pgfqpoint{6.076812in}{1.835010in}}%
\pgfpathlineto{\pgfqpoint{6.058654in}{1.829341in}}%
\pgfpathlineto{\pgfqpoint{6.040495in}{1.831151in}}%
\pgfpathlineto{\pgfqpoint{6.022337in}{1.832070in}}%
\pgfpathlineto{\pgfqpoint{6.004178in}{1.830343in}}%
\pgfpathlineto{\pgfqpoint{5.986020in}{1.825585in}}%
\pgfpathlineto{\pgfqpoint{5.967861in}{1.824290in}}%
\pgfpathlineto{\pgfqpoint{5.949703in}{1.822995in}}%
\pgfpathlineto{\pgfqpoint{5.931545in}{1.828206in}}%
\pgfpathlineto{\pgfqpoint{5.913386in}{1.825081in}}%
\pgfpathlineto{\pgfqpoint{5.895228in}{1.824596in}}%
\pgfpathlineto{\pgfqpoint{5.877069in}{1.829436in}}%
\pgfpathlineto{\pgfqpoint{5.858911in}{1.830784in}}%
\pgfpathlineto{\pgfqpoint{5.840752in}{1.825358in}}%
\pgfpathlineto{\pgfqpoint{5.822594in}{1.817147in}}%
\pgfpathlineto{\pgfqpoint{5.804436in}{1.822485in}}%
\pgfpathlineto{\pgfqpoint{5.786277in}{1.827291in}}%
\pgfpathlineto{\pgfqpoint{5.768119in}{1.825494in}}%
\pgfpathlineto{\pgfqpoint{5.749960in}{1.816587in}}%
\pgfpathlineto{\pgfqpoint{5.731802in}{1.824929in}}%
\pgfpathlineto{\pgfqpoint{5.713643in}{1.818487in}}%
\pgfpathlineto{\pgfqpoint{5.695485in}{1.821099in}}%
\pgfpathlineto{\pgfqpoint{5.677326in}{1.818890in}}%
\pgfpathlineto{\pgfqpoint{5.659168in}{1.821215in}}%
\pgfpathlineto{\pgfqpoint{5.641010in}{1.821667in}}%
\pgfpathlineto{\pgfqpoint{5.622851in}{1.817843in}}%
\pgfpathlineto{\pgfqpoint{5.604693in}{1.822562in}}%
\pgfpathlineto{\pgfqpoint{5.586534in}{1.824148in}}%
\pgfpathlineto{\pgfqpoint{5.568376in}{1.825050in}}%
\pgfpathlineto{\pgfqpoint{5.550217in}{1.825033in}}%
\pgfpathlineto{\pgfqpoint{5.532059in}{1.825269in}}%
\pgfpathlineto{\pgfqpoint{5.513901in}{1.829438in}}%
\pgfpathlineto{\pgfqpoint{5.495742in}{1.829266in}}%
\pgfpathlineto{\pgfqpoint{5.477584in}{1.831655in}}%
\pgfpathlineto{\pgfqpoint{5.459425in}{1.834835in}}%
\pgfpathlineto{\pgfqpoint{5.441267in}{1.832419in}}%
\pgfpathlineto{\pgfqpoint{5.423108in}{1.837899in}}%
\pgfpathlineto{\pgfqpoint{5.404950in}{1.845581in}}%
\pgfpathlineto{\pgfqpoint{5.386791in}{1.854905in}}%
\pgfpathlineto{\pgfqpoint{5.368633in}{1.865726in}}%
\pgfpathlineto{\pgfqpoint{5.350475in}{1.870511in}}%
\pgfpathlineto{\pgfqpoint{5.332316in}{1.883146in}}%
\pgfpathlineto{\pgfqpoint{5.314158in}{1.906071in}}%
\pgfpathlineto{\pgfqpoint{5.295999in}{1.928661in}}%
\pgfpathlineto{\pgfqpoint{5.277841in}{1.974991in}}%
\pgfpathlineto{\pgfqpoint{5.259682in}{2.042737in}}%
\pgfpathlineto{\pgfqpoint{5.241524in}{2.192382in}}%
\pgfpathlineto{\pgfqpoint{5.223366in}{2.597069in}}%
\pgfpathlineto{\pgfqpoint{5.223366in}{2.597069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.170706in}{1.670854in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223366in}{2.636534in}}%
\pgfpathlineto{\pgfqpoint{5.223366in}{2.534714in}}%
\pgfpathlineto{\pgfqpoint{5.241524in}{2.170539in}}%
\pgfpathlineto{\pgfqpoint{5.259682in}{2.016366in}}%
\pgfpathlineto{\pgfqpoint{5.277841in}{1.946363in}}%
\pgfpathlineto{\pgfqpoint{5.295999in}{1.900225in}}%
\pgfpathlineto{\pgfqpoint{5.314158in}{1.869241in}}%
\pgfpathlineto{\pgfqpoint{5.332316in}{1.851408in}}%
\pgfpathlineto{\pgfqpoint{5.350475in}{1.835499in}}%
\pgfpathlineto{\pgfqpoint{5.368633in}{1.827064in}}%
\pgfpathlineto{\pgfqpoint{5.386791in}{1.820204in}}%
\pgfpathlineto{\pgfqpoint{5.404950in}{1.817914in}}%
\pgfpathlineto{\pgfqpoint{5.423108in}{1.804238in}}%
\pgfpathlineto{\pgfqpoint{5.441267in}{1.799549in}}%
\pgfpathlineto{\pgfqpoint{5.459425in}{1.798289in}}%
\pgfpathlineto{\pgfqpoint{5.477584in}{1.796083in}}%
\pgfpathlineto{\pgfqpoint{5.495742in}{1.794163in}}%
\pgfpathlineto{\pgfqpoint{5.513901in}{1.787268in}}%
\pgfpathlineto{\pgfqpoint{5.532059in}{1.786225in}}%
\pgfpathlineto{\pgfqpoint{5.550217in}{1.783444in}}%
\pgfpathlineto{\pgfqpoint{5.568376in}{1.781852in}}%
\pgfpathlineto{\pgfqpoint{5.586534in}{1.783889in}}%
\pgfpathlineto{\pgfqpoint{5.604693in}{1.781551in}}%
\pgfpathlineto{\pgfqpoint{5.622851in}{1.777999in}}%
\pgfpathlineto{\pgfqpoint{5.641010in}{1.777741in}}%
\pgfpathlineto{\pgfqpoint{5.659168in}{1.775582in}}%
\pgfpathlineto{\pgfqpoint{5.677326in}{1.774979in}}%
\pgfpathlineto{\pgfqpoint{5.695485in}{1.774259in}}%
\pgfpathlineto{\pgfqpoint{5.713643in}{1.773454in}}%
\pgfpathlineto{\pgfqpoint{5.731802in}{1.775941in}}%
\pgfpathlineto{\pgfqpoint{5.749960in}{1.772450in}}%
\pgfpathlineto{\pgfqpoint{5.768119in}{1.770510in}}%
\pgfpathlineto{\pgfqpoint{5.786277in}{1.770040in}}%
\pgfpathlineto{\pgfqpoint{5.804436in}{1.770844in}}%
\pgfpathlineto{\pgfqpoint{5.822594in}{1.768030in}}%
\pgfpathlineto{\pgfqpoint{5.840752in}{1.770303in}}%
\pgfpathlineto{\pgfqpoint{5.858911in}{1.769338in}}%
\pgfpathlineto{\pgfqpoint{5.877069in}{1.772130in}}%
\pgfpathlineto{\pgfqpoint{5.895228in}{1.769560in}}%
\pgfpathlineto{\pgfqpoint{5.913386in}{1.767128in}}%
\pgfpathlineto{\pgfqpoint{5.931545in}{1.770211in}}%
\pgfpathlineto{\pgfqpoint{5.949703in}{1.769814in}}%
\pgfpathlineto{\pgfqpoint{5.967861in}{1.767555in}}%
\pgfpathlineto{\pgfqpoint{5.986020in}{1.773237in}}%
\pgfpathlineto{\pgfqpoint{6.004178in}{1.771964in}}%
\pgfpathlineto{\pgfqpoint{6.022337in}{1.770570in}}%
\pgfpathlineto{\pgfqpoint{6.040495in}{1.774339in}}%
\pgfpathlineto{\pgfqpoint{6.058654in}{1.775153in}}%
\pgfpathlineto{\pgfqpoint{6.076812in}{1.772963in}}%
\pgfpathlineto{\pgfqpoint{6.094971in}{1.774865in}}%
\pgfpathlineto{\pgfqpoint{6.113129in}{1.774021in}}%
\pgfpathlineto{\pgfqpoint{6.131287in}{1.772547in}}%
\pgfpathlineto{\pgfqpoint{6.149446in}{1.774450in}}%
\pgfpathlineto{\pgfqpoint{6.167604in}{1.772023in}}%
\pgfpathlineto{\pgfqpoint{6.185763in}{1.775571in}}%
\pgfpathlineto{\pgfqpoint{6.203921in}{1.774984in}}%
\pgfpathlineto{\pgfqpoint{6.222080in}{1.773895in}}%
\pgfpathlineto{\pgfqpoint{6.240238in}{1.772703in}}%
\pgfpathlineto{\pgfqpoint{6.258396in}{1.772567in}}%
\pgfpathlineto{\pgfqpoint{6.276555in}{1.775874in}}%
\pgfpathlineto{\pgfqpoint{6.276555in}{1.804086in}}%
\pgfpathlineto{\pgfqpoint{6.276555in}{1.804086in}}%
\pgfpathlineto{\pgfqpoint{6.258396in}{1.800096in}}%
\pgfpathlineto{\pgfqpoint{6.240238in}{1.804758in}}%
\pgfpathlineto{\pgfqpoint{6.222080in}{1.803931in}}%
\pgfpathlineto{\pgfqpoint{6.203921in}{1.802133in}}%
\pgfpathlineto{\pgfqpoint{6.185763in}{1.800993in}}%
\pgfpathlineto{\pgfqpoint{6.167604in}{1.802455in}}%
\pgfpathlineto{\pgfqpoint{6.149446in}{1.801504in}}%
\pgfpathlineto{\pgfqpoint{6.131287in}{1.801038in}}%
\pgfpathlineto{\pgfqpoint{6.113129in}{1.799637in}}%
\pgfpathlineto{\pgfqpoint{6.094971in}{1.800528in}}%
\pgfpathlineto{\pgfqpoint{6.076812in}{1.798711in}}%
\pgfpathlineto{\pgfqpoint{6.058654in}{1.796850in}}%
\pgfpathlineto{\pgfqpoint{6.040495in}{1.795004in}}%
\pgfpathlineto{\pgfqpoint{6.022337in}{1.797571in}}%
\pgfpathlineto{\pgfqpoint{6.004178in}{1.796215in}}%
\pgfpathlineto{\pgfqpoint{5.986020in}{1.796218in}}%
\pgfpathlineto{\pgfqpoint{5.967861in}{1.794680in}}%
\pgfpathlineto{\pgfqpoint{5.949703in}{1.794954in}}%
\pgfpathlineto{\pgfqpoint{5.931545in}{1.790421in}}%
\pgfpathlineto{\pgfqpoint{5.913386in}{1.792332in}}%
\pgfpathlineto{\pgfqpoint{5.895228in}{1.791092in}}%
\pgfpathlineto{\pgfqpoint{5.877069in}{1.792993in}}%
\pgfpathlineto{\pgfqpoint{5.858911in}{1.790867in}}%
\pgfpathlineto{\pgfqpoint{5.840752in}{1.788937in}}%
\pgfpathlineto{\pgfqpoint{5.822594in}{1.792060in}}%
\pgfpathlineto{\pgfqpoint{5.804436in}{1.793787in}}%
\pgfpathlineto{\pgfqpoint{5.786277in}{1.792748in}}%
\pgfpathlineto{\pgfqpoint{5.768119in}{1.791629in}}%
\pgfpathlineto{\pgfqpoint{5.749960in}{1.794163in}}%
\pgfpathlineto{\pgfqpoint{5.731802in}{1.789309in}}%
\pgfpathlineto{\pgfqpoint{5.713643in}{1.791800in}}%
\pgfpathlineto{\pgfqpoint{5.695485in}{1.793139in}}%
\pgfpathlineto{\pgfqpoint{5.677326in}{1.797952in}}%
\pgfpathlineto{\pgfqpoint{5.659168in}{1.796922in}}%
\pgfpathlineto{\pgfqpoint{5.641010in}{1.795557in}}%
\pgfpathlineto{\pgfqpoint{5.622851in}{1.798529in}}%
\pgfpathlineto{\pgfqpoint{5.604693in}{1.800770in}}%
\pgfpathlineto{\pgfqpoint{5.586534in}{1.805858in}}%
\pgfpathlineto{\pgfqpoint{5.568376in}{1.802282in}}%
\pgfpathlineto{\pgfqpoint{5.550217in}{1.803348in}}%
\pgfpathlineto{\pgfqpoint{5.532059in}{1.809665in}}%
\pgfpathlineto{\pgfqpoint{5.513901in}{1.811794in}}%
\pgfpathlineto{\pgfqpoint{5.495742in}{1.813175in}}%
\pgfpathlineto{\pgfqpoint{5.477584in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{5.459425in}{1.821525in}}%
\pgfpathlineto{\pgfqpoint{5.441267in}{1.822655in}}%
\pgfpathlineto{\pgfqpoint{5.423108in}{1.828866in}}%
\pgfpathlineto{\pgfqpoint{5.404950in}{1.829611in}}%
\pgfpathlineto{\pgfqpoint{5.386791in}{1.837332in}}%
\pgfpathlineto{\pgfqpoint{5.368633in}{1.843776in}}%
\pgfpathlineto{\pgfqpoint{5.350475in}{1.857416in}}%
\pgfpathlineto{\pgfqpoint{5.332316in}{1.871037in}}%
\pgfpathlineto{\pgfqpoint{5.314158in}{1.887507in}}%
\pgfpathlineto{\pgfqpoint{5.295999in}{1.915431in}}%
\pgfpathlineto{\pgfqpoint{5.277841in}{1.970658in}}%
\pgfpathlineto{\pgfqpoint{5.259682in}{2.060961in}}%
\pgfpathlineto{\pgfqpoint{5.241524in}{2.210837in}}%
\pgfpathlineto{\pgfqpoint{5.223366in}{2.636534in}}%
\pgfpathlineto{\pgfqpoint{5.223366in}{2.636534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.205207in}{1.670854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.205207in,y=1.573631in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.113129in}{1.670854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.113129in,y=1.573631in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170706in}{1.670854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.826570in, y=1.622628in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170706in}{1.985567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.826570in, y=1.937342in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.02}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170706in}{2.300281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.826570in, y=2.252056in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.04}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.170706in}{1.670854in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223366in}{2.522481in}}%
\pgfpathlineto{\pgfqpoint{5.241524in}{2.170772in}}%
\pgfpathlineto{\pgfqpoint{5.259682in}{2.057717in}}%
\pgfpathlineto{\pgfqpoint{5.277841in}{2.005094in}}%
\pgfpathlineto{\pgfqpoint{5.295999in}{1.984119in}}%
\pgfpathlineto{\pgfqpoint{5.314158in}{1.974337in}}%
\pgfpathlineto{\pgfqpoint{5.332316in}{1.984250in}}%
\pgfpathlineto{\pgfqpoint{5.350475in}{1.988896in}}%
\pgfpathlineto{\pgfqpoint{5.368633in}{1.981321in}}%
\pgfpathlineto{\pgfqpoint{5.386791in}{1.993660in}}%
\pgfpathlineto{\pgfqpoint{5.404950in}{1.989450in}}%
\pgfpathlineto{\pgfqpoint{5.423108in}{2.007307in}}%
\pgfpathlineto{\pgfqpoint{5.441267in}{2.014356in}}%
\pgfpathlineto{\pgfqpoint{5.459425in}{2.010607in}}%
\pgfpathlineto{\pgfqpoint{5.477584in}{2.013617in}}%
\pgfpathlineto{\pgfqpoint{5.495742in}{2.025040in}}%
\pgfpathlineto{\pgfqpoint{5.513901in}{2.034574in}}%
\pgfpathlineto{\pgfqpoint{5.532059in}{2.040808in}}%
\pgfpathlineto{\pgfqpoint{5.550217in}{2.046361in}}%
\pgfpathlineto{\pgfqpoint{5.568376in}{2.058925in}}%
\pgfpathlineto{\pgfqpoint{5.586534in}{2.069409in}}%
\pgfpathlineto{\pgfqpoint{5.604693in}{2.077770in}}%
\pgfpathlineto{\pgfqpoint{5.622851in}{2.077358in}}%
\pgfpathlineto{\pgfqpoint{5.641010in}{2.085452in}}%
\pgfpathlineto{\pgfqpoint{5.659168in}{2.086984in}}%
\pgfpathlineto{\pgfqpoint{5.677326in}{2.074730in}}%
\pgfpathlineto{\pgfqpoint{5.695485in}{2.092111in}}%
\pgfpathlineto{\pgfqpoint{5.713643in}{2.090821in}}%
\pgfpathlineto{\pgfqpoint{5.731802in}{2.105083in}}%
\pgfpathlineto{\pgfqpoint{5.749960in}{2.114115in}}%
\pgfpathlineto{\pgfqpoint{5.768119in}{2.125261in}}%
\pgfpathlineto{\pgfqpoint{5.786277in}{2.116094in}}%
\pgfpathlineto{\pgfqpoint{5.804436in}{2.114880in}}%
\pgfpathlineto{\pgfqpoint{5.822594in}{2.132689in}}%
\pgfpathlineto{\pgfqpoint{5.840752in}{2.141906in}}%
\pgfpathlineto{\pgfqpoint{5.858911in}{2.134435in}}%
\pgfpathlineto{\pgfqpoint{5.877069in}{2.145854in}}%
\pgfpathlineto{\pgfqpoint{5.895228in}{2.143737in}}%
\pgfpathlineto{\pgfqpoint{5.913386in}{2.162222in}}%
\pgfpathlineto{\pgfqpoint{5.931545in}{2.158533in}}%
\pgfpathlineto{\pgfqpoint{5.949703in}{2.170259in}}%
\pgfpathlineto{\pgfqpoint{5.967861in}{2.175457in}}%
\pgfpathlineto{\pgfqpoint{5.986020in}{2.172786in}}%
\pgfpathlineto{\pgfqpoint{6.004178in}{2.180708in}}%
\pgfpathlineto{\pgfqpoint{6.022337in}{2.190055in}}%
\pgfpathlineto{\pgfqpoint{6.040495in}{2.176592in}}%
\pgfpathlineto{\pgfqpoint{6.058654in}{2.164730in}}%
\pgfpathlineto{\pgfqpoint{6.076812in}{2.196982in}}%
\pgfpathlineto{\pgfqpoint{6.094971in}{2.186743in}}%
\pgfpathlineto{\pgfqpoint{6.113129in}{2.191970in}}%
\pgfpathlineto{\pgfqpoint{6.131287in}{2.206044in}}%
\pgfpathlineto{\pgfqpoint{6.149446in}{2.205350in}}%
\pgfpathlineto{\pgfqpoint{6.167604in}{2.225182in}}%
\pgfpathlineto{\pgfqpoint{6.185763in}{2.221334in}}%
\pgfpathlineto{\pgfqpoint{6.203921in}{2.230557in}}%
\pgfpathlineto{\pgfqpoint{6.222080in}{2.232066in}}%
\pgfpathlineto{\pgfqpoint{6.240238in}{2.235388in}}%
\pgfpathlineto{\pgfqpoint{6.258396in}{2.228828in}}%
\pgfpathlineto{\pgfqpoint{6.276555in}{2.238799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.170706in}{1.670854in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.587785,0.951057}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223366in}{2.456136in}}%
\pgfpathlineto{\pgfqpoint{5.241524in}{2.139051in}}%
\pgfpathlineto{\pgfqpoint{5.259682in}{2.021282in}}%
\pgfpathlineto{\pgfqpoint{5.277841in}{1.968159in}}%
\pgfpathlineto{\pgfqpoint{5.295999in}{1.926469in}}%
\pgfpathlineto{\pgfqpoint{5.314158in}{1.907834in}}%
\pgfpathlineto{\pgfqpoint{5.332316in}{1.900988in}}%
\pgfpathlineto{\pgfqpoint{5.350475in}{1.896141in}}%
\pgfpathlineto{\pgfqpoint{5.368633in}{1.889759in}}%
\pgfpathlineto{\pgfqpoint{5.386791in}{1.889182in}}%
\pgfpathlineto{\pgfqpoint{5.404950in}{1.887500in}}%
\pgfpathlineto{\pgfqpoint{5.423108in}{1.887930in}}%
\pgfpathlineto{\pgfqpoint{5.441267in}{1.887247in}}%
\pgfpathlineto{\pgfqpoint{5.459425in}{1.891048in}}%
\pgfpathlineto{\pgfqpoint{5.477584in}{1.889740in}}%
\pgfpathlineto{\pgfqpoint{5.495742in}{1.892784in}}%
\pgfpathlineto{\pgfqpoint{5.513901in}{1.895899in}}%
\pgfpathlineto{\pgfqpoint{5.532059in}{1.897637in}}%
\pgfpathlineto{\pgfqpoint{5.550217in}{1.902490in}}%
\pgfpathlineto{\pgfqpoint{5.568376in}{1.908167in}}%
\pgfpathlineto{\pgfqpoint{5.586534in}{1.910650in}}%
\pgfpathlineto{\pgfqpoint{5.604693in}{1.912099in}}%
\pgfpathlineto{\pgfqpoint{5.622851in}{1.912788in}}%
\pgfpathlineto{\pgfqpoint{5.641010in}{1.912928in}}%
\pgfpathlineto{\pgfqpoint{5.659168in}{1.918299in}}%
\pgfpathlineto{\pgfqpoint{5.677326in}{1.919803in}}%
\pgfpathlineto{\pgfqpoint{5.695485in}{1.922442in}}%
\pgfpathlineto{\pgfqpoint{5.713643in}{1.924068in}}%
\pgfpathlineto{\pgfqpoint{5.731802in}{1.932410in}}%
\pgfpathlineto{\pgfqpoint{5.749960in}{1.929063in}}%
\pgfpathlineto{\pgfqpoint{5.768119in}{1.940131in}}%
\pgfpathlineto{\pgfqpoint{5.786277in}{1.942928in}}%
\pgfpathlineto{\pgfqpoint{5.804436in}{1.944919in}}%
\pgfpathlineto{\pgfqpoint{5.822594in}{1.945441in}}%
\pgfpathlineto{\pgfqpoint{5.840752in}{1.949444in}}%
\pgfpathlineto{\pgfqpoint{5.858911in}{1.955415in}}%
\pgfpathlineto{\pgfqpoint{5.877069in}{1.955876in}}%
\pgfpathlineto{\pgfqpoint{5.895228in}{1.959689in}}%
\pgfpathlineto{\pgfqpoint{5.913386in}{1.961727in}}%
\pgfpathlineto{\pgfqpoint{5.931545in}{1.957750in}}%
\pgfpathlineto{\pgfqpoint{5.949703in}{1.967096in}}%
\pgfpathlineto{\pgfqpoint{5.967861in}{1.958898in}}%
\pgfpathlineto{\pgfqpoint{5.986020in}{1.960408in}}%
\pgfpathlineto{\pgfqpoint{6.004178in}{1.974746in}}%
\pgfpathlineto{\pgfqpoint{6.022337in}{1.971033in}}%
\pgfpathlineto{\pgfqpoint{6.040495in}{1.968804in}}%
\pgfpathlineto{\pgfqpoint{6.058654in}{1.976604in}}%
\pgfpathlineto{\pgfqpoint{6.076812in}{1.976258in}}%
\pgfpathlineto{\pgfqpoint{6.094971in}{1.982585in}}%
\pgfpathlineto{\pgfqpoint{6.113129in}{1.980902in}}%
\pgfpathlineto{\pgfqpoint{6.131287in}{1.981350in}}%
\pgfpathlineto{\pgfqpoint{6.149446in}{1.984223in}}%
\pgfpathlineto{\pgfqpoint{6.167604in}{1.988981in}}%
\pgfpathlineto{\pgfqpoint{6.185763in}{1.994842in}}%
\pgfpathlineto{\pgfqpoint{6.203921in}{1.989301in}}%
\pgfpathlineto{\pgfqpoint{6.222080in}{1.998712in}}%
\pgfpathlineto{\pgfqpoint{6.240238in}{1.992605in}}%
\pgfpathlineto{\pgfqpoint{6.258396in}{1.992161in}}%
\pgfpathlineto{\pgfqpoint{6.276555in}{1.993559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.170706in}{1.670854in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.951057,0.809017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223366in}{2.522269in}}%
\pgfpathlineto{\pgfqpoint{5.241524in}{2.147643in}}%
\pgfpathlineto{\pgfqpoint{5.259682in}{2.021043in}}%
\pgfpathlineto{\pgfqpoint{5.277841in}{1.953088in}}%
\pgfpathlineto{\pgfqpoint{5.295999in}{1.914422in}}%
\pgfpathlineto{\pgfqpoint{5.314158in}{1.889215in}}%
\pgfpathlineto{\pgfqpoint{5.332316in}{1.868996in}}%
\pgfpathlineto{\pgfqpoint{5.350475in}{1.860594in}}%
\pgfpathlineto{\pgfqpoint{5.368633in}{1.852929in}}%
\pgfpathlineto{\pgfqpoint{5.386791in}{1.849050in}}%
\pgfpathlineto{\pgfqpoint{5.404950in}{1.844400in}}%
\pgfpathlineto{\pgfqpoint{5.423108in}{1.844992in}}%
\pgfpathlineto{\pgfqpoint{5.441267in}{1.838645in}}%
\pgfpathlineto{\pgfqpoint{5.459425in}{1.835074in}}%
\pgfpathlineto{\pgfqpoint{5.477584in}{1.838948in}}%
\pgfpathlineto{\pgfqpoint{5.495742in}{1.837329in}}%
\pgfpathlineto{\pgfqpoint{5.513901in}{1.837574in}}%
\pgfpathlineto{\pgfqpoint{5.532059in}{1.837339in}}%
\pgfpathlineto{\pgfqpoint{5.550217in}{1.840721in}}%
\pgfpathlineto{\pgfqpoint{5.568376in}{1.841488in}}%
\pgfpathlineto{\pgfqpoint{5.586534in}{1.844202in}}%
\pgfpathlineto{\pgfqpoint{5.604693in}{1.843716in}}%
\pgfpathlineto{\pgfqpoint{5.622851in}{1.843199in}}%
\pgfpathlineto{\pgfqpoint{5.641010in}{1.844317in}}%
\pgfpathlineto{\pgfqpoint{5.659168in}{1.843956in}}%
\pgfpathlineto{\pgfqpoint{5.677326in}{1.847657in}}%
\pgfpathlineto{\pgfqpoint{5.695485in}{1.845916in}}%
\pgfpathlineto{\pgfqpoint{5.713643in}{1.849940in}}%
\pgfpathlineto{\pgfqpoint{5.731802in}{1.851510in}}%
\pgfpathlineto{\pgfqpoint{5.749960in}{1.856070in}}%
\pgfpathlineto{\pgfqpoint{5.768119in}{1.854876in}}%
\pgfpathlineto{\pgfqpoint{5.786277in}{1.854754in}}%
\pgfpathlineto{\pgfqpoint{5.804436in}{1.856886in}}%
\pgfpathlineto{\pgfqpoint{5.822594in}{1.858986in}}%
\pgfpathlineto{\pgfqpoint{5.840752in}{1.859920in}}%
\pgfpathlineto{\pgfqpoint{5.858911in}{1.859469in}}%
\pgfpathlineto{\pgfqpoint{5.877069in}{1.863918in}}%
\pgfpathlineto{\pgfqpoint{5.895228in}{1.863398in}}%
\pgfpathlineto{\pgfqpoint{5.913386in}{1.864747in}}%
\pgfpathlineto{\pgfqpoint{5.931545in}{1.864614in}}%
\pgfpathlineto{\pgfqpoint{5.949703in}{1.868522in}}%
\pgfpathlineto{\pgfqpoint{5.967861in}{1.871176in}}%
\pgfpathlineto{\pgfqpoint{5.986020in}{1.871741in}}%
\pgfpathlineto{\pgfqpoint{6.004178in}{1.871383in}}%
\pgfpathlineto{\pgfqpoint{6.022337in}{1.868163in}}%
\pgfpathlineto{\pgfqpoint{6.040495in}{1.870847in}}%
\pgfpathlineto{\pgfqpoint{6.058654in}{1.870992in}}%
\pgfpathlineto{\pgfqpoint{6.076812in}{1.874817in}}%
\pgfpathlineto{\pgfqpoint{6.094971in}{1.874696in}}%
\pgfpathlineto{\pgfqpoint{6.113129in}{1.872156in}}%
\pgfpathlineto{\pgfqpoint{6.131287in}{1.873239in}}%
\pgfpathlineto{\pgfqpoint{6.149446in}{1.878442in}}%
\pgfpathlineto{\pgfqpoint{6.167604in}{1.877397in}}%
\pgfpathlineto{\pgfqpoint{6.185763in}{1.872200in}}%
\pgfpathlineto{\pgfqpoint{6.203921in}{1.875619in}}%
\pgfpathlineto{\pgfqpoint{6.222080in}{1.875083in}}%
\pgfpathlineto{\pgfqpoint{6.240238in}{1.875307in}}%
\pgfpathlineto{\pgfqpoint{6.258396in}{1.875358in}}%
\pgfpathlineto{\pgfqpoint{6.276555in}{1.877471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.170706in}{1.670854in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.951057,0.587785}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223366in}{2.553218in}}%
\pgfpathlineto{\pgfqpoint{5.241524in}{2.175158in}}%
\pgfpathlineto{\pgfqpoint{5.259682in}{2.039617in}}%
\pgfpathlineto{\pgfqpoint{5.277841in}{1.959941in}}%
\pgfpathlineto{\pgfqpoint{5.295999in}{1.918262in}}%
\pgfpathlineto{\pgfqpoint{5.314158in}{1.890395in}}%
\pgfpathlineto{\pgfqpoint{5.332316in}{1.873396in}}%
\pgfpathlineto{\pgfqpoint{5.350475in}{1.861530in}}%
\pgfpathlineto{\pgfqpoint{5.368633in}{1.852726in}}%
\pgfpathlineto{\pgfqpoint{5.386791in}{1.844785in}}%
\pgfpathlineto{\pgfqpoint{5.404950in}{1.837514in}}%
\pgfpathlineto{\pgfqpoint{5.423108in}{1.832116in}}%
\pgfpathlineto{\pgfqpoint{5.441267in}{1.832262in}}%
\pgfpathlineto{\pgfqpoint{5.459425in}{1.827417in}}%
\pgfpathlineto{\pgfqpoint{5.477584in}{1.825278in}}%
\pgfpathlineto{\pgfqpoint{5.495742in}{1.823498in}}%
\pgfpathlineto{\pgfqpoint{5.513901in}{1.824088in}}%
\pgfpathlineto{\pgfqpoint{5.532059in}{1.822859in}}%
\pgfpathlineto{\pgfqpoint{5.550217in}{1.820512in}}%
\pgfpathlineto{\pgfqpoint{5.568376in}{1.819746in}}%
\pgfpathlineto{\pgfqpoint{5.586534in}{1.820327in}}%
\pgfpathlineto{\pgfqpoint{5.604693in}{1.819331in}}%
\pgfpathlineto{\pgfqpoint{5.622851in}{1.819379in}}%
\pgfpathlineto{\pgfqpoint{5.641010in}{1.817618in}}%
\pgfpathlineto{\pgfqpoint{5.659168in}{1.819702in}}%
\pgfpathlineto{\pgfqpoint{5.677326in}{1.818738in}}%
\pgfpathlineto{\pgfqpoint{5.695485in}{1.819144in}}%
\pgfpathlineto{\pgfqpoint{5.713643in}{1.819611in}}%
\pgfpathlineto{\pgfqpoint{5.731802in}{1.818742in}}%
\pgfpathlineto{\pgfqpoint{5.749960in}{1.818971in}}%
\pgfpathlineto{\pgfqpoint{5.768119in}{1.819364in}}%
\pgfpathlineto{\pgfqpoint{5.786277in}{1.818462in}}%
\pgfpathlineto{\pgfqpoint{5.804436in}{1.819521in}}%
\pgfpathlineto{\pgfqpoint{5.822594in}{1.822847in}}%
\pgfpathlineto{\pgfqpoint{5.840752in}{1.821103in}}%
\pgfpathlineto{\pgfqpoint{5.858911in}{1.821972in}}%
\pgfpathlineto{\pgfqpoint{5.877069in}{1.821539in}}%
\pgfpathlineto{\pgfqpoint{5.895228in}{1.823770in}}%
\pgfpathlineto{\pgfqpoint{5.913386in}{1.822411in}}%
\pgfpathlineto{\pgfqpoint{5.931545in}{1.822878in}}%
\pgfpathlineto{\pgfqpoint{5.949703in}{1.824711in}}%
\pgfpathlineto{\pgfqpoint{5.967861in}{1.825704in}}%
\pgfpathlineto{\pgfqpoint{5.986020in}{1.824619in}}%
\pgfpathlineto{\pgfqpoint{6.004178in}{1.826173in}}%
\pgfpathlineto{\pgfqpoint{6.022337in}{1.826570in}}%
\pgfpathlineto{\pgfqpoint{6.040495in}{1.827342in}}%
\pgfpathlineto{\pgfqpoint{6.058654in}{1.826152in}}%
\pgfpathlineto{\pgfqpoint{6.076812in}{1.825740in}}%
\pgfpathlineto{\pgfqpoint{6.094971in}{1.826730in}}%
\pgfpathlineto{\pgfqpoint{6.113129in}{1.825410in}}%
\pgfpathlineto{\pgfqpoint{6.131287in}{1.826165in}}%
\pgfpathlineto{\pgfqpoint{6.149446in}{1.826367in}}%
\pgfpathlineto{\pgfqpoint{6.167604in}{1.826801in}}%
\pgfpathlineto{\pgfqpoint{6.185763in}{1.826711in}}%
\pgfpathlineto{\pgfqpoint{6.203921in}{1.824685in}}%
\pgfpathlineto{\pgfqpoint{6.222080in}{1.825956in}}%
\pgfpathlineto{\pgfqpoint{6.240238in}{1.826264in}}%
\pgfpathlineto{\pgfqpoint{6.258396in}{1.824185in}}%
\pgfpathlineto{\pgfqpoint{6.276555in}{1.823318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.170706in}{1.670854in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.587785,0.309017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223366in}{2.533645in}}%
\pgfpathlineto{\pgfqpoint{5.241524in}{2.165700in}}%
\pgfpathlineto{\pgfqpoint{5.259682in}{2.029486in}}%
\pgfpathlineto{\pgfqpoint{5.277841in}{1.957992in}}%
\pgfpathlineto{\pgfqpoint{5.295999in}{1.915372in}}%
\pgfpathlineto{\pgfqpoint{5.314158in}{1.886879in}}%
\pgfpathlineto{\pgfqpoint{5.332316in}{1.868025in}}%
\pgfpathlineto{\pgfqpoint{5.350475in}{1.854019in}}%
\pgfpathlineto{\pgfqpoint{5.368633in}{1.844200in}}%
\pgfpathlineto{\pgfqpoint{5.386791in}{1.836492in}}%
\pgfpathlineto{\pgfqpoint{5.404950in}{1.828919in}}%
\pgfpathlineto{\pgfqpoint{5.423108in}{1.822959in}}%
\pgfpathlineto{\pgfqpoint{5.441267in}{1.817432in}}%
\pgfpathlineto{\pgfqpoint{5.459425in}{1.815895in}}%
\pgfpathlineto{\pgfqpoint{5.477584in}{1.811949in}}%
\pgfpathlineto{\pgfqpoint{5.495742in}{1.809149in}}%
\pgfpathlineto{\pgfqpoint{5.513901in}{1.806234in}}%
\pgfpathlineto{\pgfqpoint{5.532059in}{1.803590in}}%
\pgfpathlineto{\pgfqpoint{5.550217in}{1.804026in}}%
\pgfpathlineto{\pgfqpoint{5.568376in}{1.803035in}}%
\pgfpathlineto{\pgfqpoint{5.586534in}{1.801133in}}%
\pgfpathlineto{\pgfqpoint{5.604693in}{1.800741in}}%
\pgfpathlineto{\pgfqpoint{5.622851in}{1.797940in}}%
\pgfpathlineto{\pgfqpoint{5.641010in}{1.798802in}}%
\pgfpathlineto{\pgfqpoint{5.659168in}{1.796920in}}%
\pgfpathlineto{\pgfqpoint{5.677326in}{1.798120in}}%
\pgfpathlineto{\pgfqpoint{5.695485in}{1.796569in}}%
\pgfpathlineto{\pgfqpoint{5.713643in}{1.797356in}}%
\pgfpathlineto{\pgfqpoint{5.731802in}{1.797702in}}%
\pgfpathlineto{\pgfqpoint{5.749960in}{1.795841in}}%
\pgfpathlineto{\pgfqpoint{5.768119in}{1.796451in}}%
\pgfpathlineto{\pgfqpoint{5.786277in}{1.796332in}}%
\pgfpathlineto{\pgfqpoint{5.804436in}{1.794370in}}%
\pgfpathlineto{\pgfqpoint{5.822594in}{1.795584in}}%
\pgfpathlineto{\pgfqpoint{5.840752in}{1.795504in}}%
\pgfpathlineto{\pgfqpoint{5.858911in}{1.795405in}}%
\pgfpathlineto{\pgfqpoint{5.877069in}{1.796225in}}%
\pgfpathlineto{\pgfqpoint{5.895228in}{1.796064in}}%
\pgfpathlineto{\pgfqpoint{5.913386in}{1.796222in}}%
\pgfpathlineto{\pgfqpoint{5.931545in}{1.795876in}}%
\pgfpathlineto{\pgfqpoint{5.949703in}{1.796769in}}%
\pgfpathlineto{\pgfqpoint{5.967861in}{1.797228in}}%
\pgfpathlineto{\pgfqpoint{5.986020in}{1.797297in}}%
\pgfpathlineto{\pgfqpoint{6.004178in}{1.797333in}}%
\pgfpathlineto{\pgfqpoint{6.022337in}{1.798232in}}%
\pgfpathlineto{\pgfqpoint{6.040495in}{1.798570in}}%
\pgfpathlineto{\pgfqpoint{6.058654in}{1.798420in}}%
\pgfpathlineto{\pgfqpoint{6.076812in}{1.799453in}}%
\pgfpathlineto{\pgfqpoint{6.094971in}{1.799676in}}%
\pgfpathlineto{\pgfqpoint{6.113129in}{1.799258in}}%
\pgfpathlineto{\pgfqpoint{6.131287in}{1.799871in}}%
\pgfpathlineto{\pgfqpoint{6.149446in}{1.798883in}}%
\pgfpathlineto{\pgfqpoint{6.167604in}{1.800440in}}%
\pgfpathlineto{\pgfqpoint{6.185763in}{1.798960in}}%
\pgfpathlineto{\pgfqpoint{6.203921in}{1.800318in}}%
\pgfpathlineto{\pgfqpoint{6.222080in}{1.799805in}}%
\pgfpathlineto{\pgfqpoint{6.240238in}{1.799370in}}%
\pgfpathlineto{\pgfqpoint{6.258396in}{1.799913in}}%
\pgfpathlineto{\pgfqpoint{6.276555in}{1.799595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.170706in}{1.670854in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223366in}{2.586775in}}%
\pgfpathlineto{\pgfqpoint{5.241524in}{2.188978in}}%
\pgfpathlineto{\pgfqpoint{5.259682in}{2.036898in}}%
\pgfpathlineto{\pgfqpoint{5.277841in}{1.957544in}}%
\pgfpathlineto{\pgfqpoint{5.295999in}{1.910222in}}%
\pgfpathlineto{\pgfqpoint{5.314158in}{1.880532in}}%
\pgfpathlineto{\pgfqpoint{5.332316in}{1.860251in}}%
\pgfpathlineto{\pgfqpoint{5.350475in}{1.845826in}}%
\pgfpathlineto{\pgfqpoint{5.368633in}{1.836971in}}%
\pgfpathlineto{\pgfqpoint{5.386791in}{1.829345in}}%
\pgfpathlineto{\pgfqpoint{5.404950in}{1.823435in}}%
\pgfpathlineto{\pgfqpoint{5.423108in}{1.816135in}}%
\pgfpathlineto{\pgfqpoint{5.441267in}{1.812118in}}%
\pgfpathlineto{\pgfqpoint{5.459425in}{1.809633in}}%
\pgfpathlineto{\pgfqpoint{5.477584in}{1.805094in}}%
\pgfpathlineto{\pgfqpoint{5.495742in}{1.803278in}}%
\pgfpathlineto{\pgfqpoint{5.513901in}{1.800818in}}%
\pgfpathlineto{\pgfqpoint{5.532059in}{1.798686in}}%
\pgfpathlineto{\pgfqpoint{5.550217in}{1.795989in}}%
\pgfpathlineto{\pgfqpoint{5.568376in}{1.794818in}}%
\pgfpathlineto{\pgfqpoint{5.586534in}{1.793098in}}%
\pgfpathlineto{\pgfqpoint{5.604693in}{1.791934in}}%
\pgfpathlineto{\pgfqpoint{5.622851in}{1.789526in}}%
\pgfpathlineto{\pgfqpoint{5.641010in}{1.788434in}}%
\pgfpathlineto{\pgfqpoint{5.659168in}{1.787770in}}%
\pgfpathlineto{\pgfqpoint{5.677326in}{1.786669in}}%
\pgfpathlineto{\pgfqpoint{5.695485in}{1.786182in}}%
\pgfpathlineto{\pgfqpoint{5.713643in}{1.785229in}}%
\pgfpathlineto{\pgfqpoint{5.731802in}{1.785087in}}%
\pgfpathlineto{\pgfqpoint{5.749960in}{1.784749in}}%
\pgfpathlineto{\pgfqpoint{5.768119in}{1.783473in}}%
\pgfpathlineto{\pgfqpoint{5.786277in}{1.783047in}}%
\pgfpathlineto{\pgfqpoint{5.804436in}{1.782358in}}%
\pgfpathlineto{\pgfqpoint{5.822594in}{1.783076in}}%
\pgfpathlineto{\pgfqpoint{5.840752in}{1.782791in}}%
\pgfpathlineto{\pgfqpoint{5.858911in}{1.783191in}}%
\pgfpathlineto{\pgfqpoint{5.877069in}{1.784326in}}%
\pgfpathlineto{\pgfqpoint{5.895228in}{1.783577in}}%
\pgfpathlineto{\pgfqpoint{5.913386in}{1.784295in}}%
\pgfpathlineto{\pgfqpoint{5.931545in}{1.783773in}}%
\pgfpathlineto{\pgfqpoint{5.949703in}{1.784907in}}%
\pgfpathlineto{\pgfqpoint{5.967861in}{1.784693in}}%
\pgfpathlineto{\pgfqpoint{5.986020in}{1.785934in}}%
\pgfpathlineto{\pgfqpoint{6.004178in}{1.785455in}}%
\pgfpathlineto{\pgfqpoint{6.022337in}{1.786431in}}%
\pgfpathlineto{\pgfqpoint{6.040495in}{1.786703in}}%
\pgfpathlineto{\pgfqpoint{6.058654in}{1.786696in}}%
\pgfpathlineto{\pgfqpoint{6.076812in}{1.786583in}}%
\pgfpathlineto{\pgfqpoint{6.094971in}{1.788099in}}%
\pgfpathlineto{\pgfqpoint{6.113129in}{1.787992in}}%
\pgfpathlineto{\pgfqpoint{6.131287in}{1.788830in}}%
\pgfpathlineto{\pgfqpoint{6.149446in}{1.788365in}}%
\pgfpathlineto{\pgfqpoint{6.167604in}{1.788964in}}%
\pgfpathlineto{\pgfqpoint{6.185763in}{1.789970in}}%
\pgfpathlineto{\pgfqpoint{6.203921in}{1.789661in}}%
\pgfpathlineto{\pgfqpoint{6.222080in}{1.790555in}}%
\pgfpathlineto{\pgfqpoint{6.240238in}{1.791030in}}%
\pgfpathlineto{\pgfqpoint{6.258396in}{1.790738in}}%
\pgfpathlineto{\pgfqpoint{6.276555in}{1.792166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170706in}{1.670854in}}%
\pgfpathlineto{\pgfqpoint{5.170706in}{2.586775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.329214in}{1.670854in}}%
\pgfpathlineto{\pgfqpoint{6.329214in}{2.586775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170706in}{1.670854in}}%
\pgfpathlineto{\pgfqpoint{6.329214in}{1.670854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170706in}{2.586775in}}%
\pgfpathlineto{\pgfqpoint{6.329214in}{2.586775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.749960in,y=2.670108in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\hat{m}(5)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.712212in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.712212in}{1.415612in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{1.415612in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606364in}{1.295934in}}%
\pgfpathlineto{\pgfqpoint{0.606364in}{1.141668in}}%
\pgfpathlineto{\pgfqpoint{0.624522in}{1.051786in}}%
\pgfpathlineto{\pgfqpoint{0.642681in}{1.000199in}}%
\pgfpathlineto{\pgfqpoint{0.660839in}{0.981438in}}%
\pgfpathlineto{\pgfqpoint{0.678997in}{0.957069in}}%
\pgfpathlineto{\pgfqpoint{0.697156in}{0.952473in}}%
\pgfpathlineto{\pgfqpoint{0.715314in}{0.948614in}}%
\pgfpathlineto{\pgfqpoint{0.733473in}{0.948229in}}%
\pgfpathlineto{\pgfqpoint{0.751631in}{0.940975in}}%
\pgfpathlineto{\pgfqpoint{0.769790in}{0.932750in}}%
\pgfpathlineto{\pgfqpoint{0.787948in}{0.930982in}}%
\pgfpathlineto{\pgfqpoint{0.806106in}{0.918076in}}%
\pgfpathlineto{\pgfqpoint{0.824265in}{0.928357in}}%
\pgfpathlineto{\pgfqpoint{0.842423in}{0.916438in}}%
\pgfpathlineto{\pgfqpoint{0.860582in}{0.909730in}}%
\pgfpathlineto{\pgfqpoint{0.878740in}{0.925257in}}%
\pgfpathlineto{\pgfqpoint{0.896899in}{0.917573in}}%
\pgfpathlineto{\pgfqpoint{0.915057in}{0.919336in}}%
\pgfpathlineto{\pgfqpoint{0.933216in}{0.931260in}}%
\pgfpathlineto{\pgfqpoint{0.951374in}{0.931627in}}%
\pgfpathlineto{\pgfqpoint{0.969532in}{0.917761in}}%
\pgfpathlineto{\pgfqpoint{0.987691in}{0.921092in}}%
\pgfpathlineto{\pgfqpoint{1.005849in}{0.931664in}}%
\pgfpathlineto{\pgfqpoint{1.024008in}{0.935520in}}%
\pgfpathlineto{\pgfqpoint{1.042166in}{0.924757in}}%
\pgfpathlineto{\pgfqpoint{1.060325in}{0.921509in}}%
\pgfpathlineto{\pgfqpoint{1.078483in}{0.923819in}}%
\pgfpathlineto{\pgfqpoint{1.096641in}{0.921392in}}%
\pgfpathlineto{\pgfqpoint{1.114800in}{0.928077in}}%
\pgfpathlineto{\pgfqpoint{1.132958in}{0.931047in}}%
\pgfpathlineto{\pgfqpoint{1.151117in}{0.916016in}}%
\pgfpathlineto{\pgfqpoint{1.169275in}{0.924156in}}%
\pgfpathlineto{\pgfqpoint{1.187434in}{0.932086in}}%
\pgfpathlineto{\pgfqpoint{1.205592in}{0.924963in}}%
\pgfpathlineto{\pgfqpoint{1.223751in}{0.931927in}}%
\pgfpathlineto{\pgfqpoint{1.241909in}{0.932655in}}%
\pgfpathlineto{\pgfqpoint{1.260067in}{0.927051in}}%
\pgfpathlineto{\pgfqpoint{1.278226in}{0.920106in}}%
\pgfpathlineto{\pgfqpoint{1.296384in}{0.927409in}}%
\pgfpathlineto{\pgfqpoint{1.314543in}{0.930137in}}%
\pgfpathlineto{\pgfqpoint{1.332701in}{0.931093in}}%
\pgfpathlineto{\pgfqpoint{1.350860in}{0.921908in}}%
\pgfpathlineto{\pgfqpoint{1.369018in}{0.925615in}}%
\pgfpathlineto{\pgfqpoint{1.387176in}{0.927617in}}%
\pgfpathlineto{\pgfqpoint{1.405335in}{0.925189in}}%
\pgfpathlineto{\pgfqpoint{1.423493in}{0.919980in}}%
\pgfpathlineto{\pgfqpoint{1.441652in}{0.922233in}}%
\pgfpathlineto{\pgfqpoint{1.459810in}{0.933097in}}%
\pgfpathlineto{\pgfqpoint{1.477969in}{0.925592in}}%
\pgfpathlineto{\pgfqpoint{1.496127in}{0.933759in}}%
\pgfpathlineto{\pgfqpoint{1.514286in}{0.926748in}}%
\pgfpathlineto{\pgfqpoint{1.532444in}{0.936808in}}%
\pgfpathlineto{\pgfqpoint{1.550602in}{0.934771in}}%
\pgfpathlineto{\pgfqpoint{1.568761in}{0.939090in}}%
\pgfpathlineto{\pgfqpoint{1.586919in}{0.936255in}}%
\pgfpathlineto{\pgfqpoint{1.605078in}{0.935960in}}%
\pgfpathlineto{\pgfqpoint{1.623236in}{0.930080in}}%
\pgfpathlineto{\pgfqpoint{1.641395in}{0.933897in}}%
\pgfpathlineto{\pgfqpoint{1.659553in}{0.939107in}}%
\pgfpathlineto{\pgfqpoint{1.659553in}{0.997694in}}%
\pgfpathlineto{\pgfqpoint{1.659553in}{0.997694in}}%
\pgfpathlineto{\pgfqpoint{1.641395in}{1.008441in}}%
\pgfpathlineto{\pgfqpoint{1.623236in}{1.005704in}}%
\pgfpathlineto{\pgfqpoint{1.605078in}{1.011065in}}%
\pgfpathlineto{\pgfqpoint{1.586919in}{1.011235in}}%
\pgfpathlineto{\pgfqpoint{1.568761in}{1.007243in}}%
\pgfpathlineto{\pgfqpoint{1.550602in}{1.003366in}}%
\pgfpathlineto{\pgfqpoint{1.532444in}{1.009783in}}%
\pgfpathlineto{\pgfqpoint{1.514286in}{1.011463in}}%
\pgfpathlineto{\pgfqpoint{1.496127in}{1.010783in}}%
\pgfpathlineto{\pgfqpoint{1.477969in}{1.011943in}}%
\pgfpathlineto{\pgfqpoint{1.459810in}{1.004419in}}%
\pgfpathlineto{\pgfqpoint{1.441652in}{1.011138in}}%
\pgfpathlineto{\pgfqpoint{1.423493in}{1.014014in}}%
\pgfpathlineto{\pgfqpoint{1.405335in}{1.012258in}}%
\pgfpathlineto{\pgfqpoint{1.387176in}{1.011871in}}%
\pgfpathlineto{\pgfqpoint{1.369018in}{1.016669in}}%
\pgfpathlineto{\pgfqpoint{1.350860in}{1.011862in}}%
\pgfpathlineto{\pgfqpoint{1.332701in}{1.014111in}}%
\pgfpathlineto{\pgfqpoint{1.314543in}{1.020178in}}%
\pgfpathlineto{\pgfqpoint{1.296384in}{1.016714in}}%
\pgfpathlineto{\pgfqpoint{1.278226in}{1.013794in}}%
\pgfpathlineto{\pgfqpoint{1.260067in}{1.008108in}}%
\pgfpathlineto{\pgfqpoint{1.241909in}{1.012530in}}%
\pgfpathlineto{\pgfqpoint{1.223751in}{1.018392in}}%
\pgfpathlineto{\pgfqpoint{1.205592in}{1.018379in}}%
\pgfpathlineto{\pgfqpoint{1.187434in}{1.007633in}}%
\pgfpathlineto{\pgfqpoint{1.169275in}{1.013655in}}%
\pgfpathlineto{\pgfqpoint{1.151117in}{1.009824in}}%
\pgfpathlineto{\pgfqpoint{1.132958in}{1.021907in}}%
\pgfpathlineto{\pgfqpoint{1.114800in}{1.012964in}}%
\pgfpathlineto{\pgfqpoint{1.096641in}{1.002037in}}%
\pgfpathlineto{\pgfqpoint{1.078483in}{1.003823in}}%
\pgfpathlineto{\pgfqpoint{1.060325in}{1.013251in}}%
\pgfpathlineto{\pgfqpoint{1.042166in}{1.003911in}}%
\pgfpathlineto{\pgfqpoint{1.024008in}{1.020019in}}%
\pgfpathlineto{\pgfqpoint{1.005849in}{1.001783in}}%
\pgfpathlineto{\pgfqpoint{0.987691in}{1.005593in}}%
\pgfpathlineto{\pgfqpoint{0.969532in}{1.009504in}}%
\pgfpathlineto{\pgfqpoint{0.951374in}{1.013862in}}%
\pgfpathlineto{\pgfqpoint{0.933216in}{1.003813in}}%
\pgfpathlineto{\pgfqpoint{0.915057in}{1.006705in}}%
\pgfpathlineto{\pgfqpoint{0.896899in}{0.995946in}}%
\pgfpathlineto{\pgfqpoint{0.878740in}{0.996699in}}%
\pgfpathlineto{\pgfqpoint{0.860582in}{0.999667in}}%
\pgfpathlineto{\pgfqpoint{0.842423in}{1.007456in}}%
\pgfpathlineto{\pgfqpoint{0.824265in}{1.004814in}}%
\pgfpathlineto{\pgfqpoint{0.806106in}{1.012481in}}%
\pgfpathlineto{\pgfqpoint{0.787948in}{1.002741in}}%
\pgfpathlineto{\pgfqpoint{0.769790in}{1.016318in}}%
\pgfpathlineto{\pgfqpoint{0.751631in}{1.014511in}}%
\pgfpathlineto{\pgfqpoint{0.733473in}{1.029121in}}%
\pgfpathlineto{\pgfqpoint{0.715314in}{1.037589in}}%
\pgfpathlineto{\pgfqpoint{0.697156in}{1.037264in}}%
\pgfpathlineto{\pgfqpoint{0.678997in}{1.049937in}}%
\pgfpathlineto{\pgfqpoint{0.660839in}{1.079411in}}%
\pgfpathlineto{\pgfqpoint{0.642681in}{1.123186in}}%
\pgfpathlineto{\pgfqpoint{0.624522in}{1.179189in}}%
\pgfpathlineto{\pgfqpoint{0.606364in}{1.295934in}}%
\pgfpathlineto{\pgfqpoint{0.606364in}{1.295934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.587785,0.951057}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606364in}{1.327147in}}%
\pgfpathlineto{\pgfqpoint{0.606364in}{1.259689in}}%
\pgfpathlineto{\pgfqpoint{0.624522in}{1.115570in}}%
\pgfpathlineto{\pgfqpoint{0.642681in}{1.061811in}}%
\pgfpathlineto{\pgfqpoint{0.660839in}{1.033100in}}%
\pgfpathlineto{\pgfqpoint{0.678997in}{1.008588in}}%
\pgfpathlineto{\pgfqpoint{0.697156in}{0.996645in}}%
\pgfpathlineto{\pgfqpoint{0.715314in}{0.984212in}}%
\pgfpathlineto{\pgfqpoint{0.733473in}{0.969905in}}%
\pgfpathlineto{\pgfqpoint{0.751631in}{0.977327in}}%
\pgfpathlineto{\pgfqpoint{0.769790in}{0.969261in}}%
\pgfpathlineto{\pgfqpoint{0.787948in}{0.953587in}}%
\pgfpathlineto{\pgfqpoint{0.806106in}{0.954261in}}%
\pgfpathlineto{\pgfqpoint{0.824265in}{0.957782in}}%
\pgfpathlineto{\pgfqpoint{0.842423in}{0.946004in}}%
\pgfpathlineto{\pgfqpoint{0.860582in}{0.948386in}}%
\pgfpathlineto{\pgfqpoint{0.878740in}{0.952823in}}%
\pgfpathlineto{\pgfqpoint{0.896899in}{0.939767in}}%
\pgfpathlineto{\pgfqpoint{0.915057in}{0.945680in}}%
\pgfpathlineto{\pgfqpoint{0.933216in}{0.945273in}}%
\pgfpathlineto{\pgfqpoint{0.951374in}{0.942359in}}%
\pgfpathlineto{\pgfqpoint{0.969532in}{0.946589in}}%
\pgfpathlineto{\pgfqpoint{0.987691in}{0.936759in}}%
\pgfpathlineto{\pgfqpoint{1.005849in}{0.935012in}}%
\pgfpathlineto{\pgfqpoint{1.024008in}{0.924474in}}%
\pgfpathlineto{\pgfqpoint{1.042166in}{0.931476in}}%
\pgfpathlineto{\pgfqpoint{1.060325in}{0.934532in}}%
\pgfpathlineto{\pgfqpoint{1.078483in}{0.935769in}}%
\pgfpathlineto{\pgfqpoint{1.096641in}{0.933819in}}%
\pgfpathlineto{\pgfqpoint{1.114800in}{0.934583in}}%
\pgfpathlineto{\pgfqpoint{1.132958in}{0.935648in}}%
\pgfpathlineto{\pgfqpoint{1.151117in}{0.942110in}}%
\pgfpathlineto{\pgfqpoint{1.169275in}{0.932281in}}%
\pgfpathlineto{\pgfqpoint{1.187434in}{0.935610in}}%
\pgfpathlineto{\pgfqpoint{1.205592in}{0.942983in}}%
\pgfpathlineto{\pgfqpoint{1.223751in}{0.934356in}}%
\pgfpathlineto{\pgfqpoint{1.241909in}{0.934408in}}%
\pgfpathlineto{\pgfqpoint{1.260067in}{0.936568in}}%
\pgfpathlineto{\pgfqpoint{1.278226in}{0.939898in}}%
\pgfpathlineto{\pgfqpoint{1.296384in}{0.943598in}}%
\pgfpathlineto{\pgfqpoint{1.314543in}{0.928435in}}%
\pgfpathlineto{\pgfqpoint{1.332701in}{0.928990in}}%
\pgfpathlineto{\pgfqpoint{1.350860in}{0.932838in}}%
\pgfpathlineto{\pgfqpoint{1.369018in}{0.933486in}}%
\pgfpathlineto{\pgfqpoint{1.387176in}{0.922605in}}%
\pgfpathlineto{\pgfqpoint{1.405335in}{0.925352in}}%
\pgfpathlineto{\pgfqpoint{1.423493in}{0.933011in}}%
\pgfpathlineto{\pgfqpoint{1.441652in}{0.940318in}}%
\pgfpathlineto{\pgfqpoint{1.459810in}{0.930053in}}%
\pgfpathlineto{\pgfqpoint{1.477969in}{0.935619in}}%
\pgfpathlineto{\pgfqpoint{1.496127in}{0.933067in}}%
\pgfpathlineto{\pgfqpoint{1.514286in}{0.927510in}}%
\pgfpathlineto{\pgfqpoint{1.532444in}{0.934407in}}%
\pgfpathlineto{\pgfqpoint{1.550602in}{0.929254in}}%
\pgfpathlineto{\pgfqpoint{1.568761in}{0.930814in}}%
\pgfpathlineto{\pgfqpoint{1.586919in}{0.926937in}}%
\pgfpathlineto{\pgfqpoint{1.605078in}{0.927588in}}%
\pgfpathlineto{\pgfqpoint{1.623236in}{0.933257in}}%
\pgfpathlineto{\pgfqpoint{1.641395in}{0.932312in}}%
\pgfpathlineto{\pgfqpoint{1.659553in}{0.923781in}}%
\pgfpathlineto{\pgfqpoint{1.659553in}{1.001763in}}%
\pgfpathlineto{\pgfqpoint{1.659553in}{1.001763in}}%
\pgfpathlineto{\pgfqpoint{1.641395in}{1.005980in}}%
\pgfpathlineto{\pgfqpoint{1.623236in}{0.999660in}}%
\pgfpathlineto{\pgfqpoint{1.605078in}{1.001294in}}%
\pgfpathlineto{\pgfqpoint{1.586919in}{1.001956in}}%
\pgfpathlineto{\pgfqpoint{1.568761in}{1.005880in}}%
\pgfpathlineto{\pgfqpoint{1.550602in}{1.002203in}}%
\pgfpathlineto{\pgfqpoint{1.532444in}{1.005720in}}%
\pgfpathlineto{\pgfqpoint{1.514286in}{1.004087in}}%
\pgfpathlineto{\pgfqpoint{1.496127in}{1.003100in}}%
\pgfpathlineto{\pgfqpoint{1.477969in}{0.999098in}}%
\pgfpathlineto{\pgfqpoint{1.459810in}{1.002235in}}%
\pgfpathlineto{\pgfqpoint{1.441652in}{1.001095in}}%
\pgfpathlineto{\pgfqpoint{1.423493in}{1.005391in}}%
\pgfpathlineto{\pgfqpoint{1.405335in}{1.005892in}}%
\pgfpathlineto{\pgfqpoint{1.387176in}{1.003857in}}%
\pgfpathlineto{\pgfqpoint{1.369018in}{1.002194in}}%
\pgfpathlineto{\pgfqpoint{1.350860in}{1.001587in}}%
\pgfpathlineto{\pgfqpoint{1.332701in}{1.001125in}}%
\pgfpathlineto{\pgfqpoint{1.314543in}{1.004127in}}%
\pgfpathlineto{\pgfqpoint{1.296384in}{1.001566in}}%
\pgfpathlineto{\pgfqpoint{1.278226in}{1.002543in}}%
\pgfpathlineto{\pgfqpoint{1.260067in}{1.001725in}}%
\pgfpathlineto{\pgfqpoint{1.241909in}{1.006605in}}%
\pgfpathlineto{\pgfqpoint{1.223751in}{1.012507in}}%
\pgfpathlineto{\pgfqpoint{1.205592in}{0.997724in}}%
\pgfpathlineto{\pgfqpoint{1.187434in}{1.006665in}}%
\pgfpathlineto{\pgfqpoint{1.169275in}{1.003602in}}%
\pgfpathlineto{\pgfqpoint{1.151117in}{0.999058in}}%
\pgfpathlineto{\pgfqpoint{1.132958in}{1.001051in}}%
\pgfpathlineto{\pgfqpoint{1.114800in}{1.001252in}}%
\pgfpathlineto{\pgfqpoint{1.096641in}{0.989308in}}%
\pgfpathlineto{\pgfqpoint{1.078483in}{0.994819in}}%
\pgfpathlineto{\pgfqpoint{1.060325in}{0.994721in}}%
\pgfpathlineto{\pgfqpoint{1.042166in}{1.001353in}}%
\pgfpathlineto{\pgfqpoint{1.024008in}{1.001029in}}%
\pgfpathlineto{\pgfqpoint{1.005849in}{0.997840in}}%
\pgfpathlineto{\pgfqpoint{0.987691in}{0.994997in}}%
\pgfpathlineto{\pgfqpoint{0.969532in}{0.998095in}}%
\pgfpathlineto{\pgfqpoint{0.951374in}{1.001223in}}%
\pgfpathlineto{\pgfqpoint{0.933216in}{0.993103in}}%
\pgfpathlineto{\pgfqpoint{0.915057in}{0.998972in}}%
\pgfpathlineto{\pgfqpoint{0.896899in}{0.997496in}}%
\pgfpathlineto{\pgfqpoint{0.878740in}{1.009876in}}%
\pgfpathlineto{\pgfqpoint{0.860582in}{1.003203in}}%
\pgfpathlineto{\pgfqpoint{0.842423in}{1.002661in}}%
\pgfpathlineto{\pgfqpoint{0.824265in}{1.008744in}}%
\pgfpathlineto{\pgfqpoint{0.806106in}{1.016602in}}%
\pgfpathlineto{\pgfqpoint{0.787948in}{1.018648in}}%
\pgfpathlineto{\pgfqpoint{0.769790in}{1.025036in}}%
\pgfpathlineto{\pgfqpoint{0.751631in}{1.021225in}}%
\pgfpathlineto{\pgfqpoint{0.733473in}{1.032718in}}%
\pgfpathlineto{\pgfqpoint{0.715314in}{1.044561in}}%
\pgfpathlineto{\pgfqpoint{0.697156in}{1.050736in}}%
\pgfpathlineto{\pgfqpoint{0.678997in}{1.067115in}}%
\pgfpathlineto{\pgfqpoint{0.660839in}{1.094974in}}%
\pgfpathlineto{\pgfqpoint{0.642681in}{1.136937in}}%
\pgfpathlineto{\pgfqpoint{0.624522in}{1.203341in}}%
\pgfpathlineto{\pgfqpoint{0.606364in}{1.327147in}}%
\pgfpathlineto{\pgfqpoint{0.606364in}{1.327147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.951057,0.809017}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606364in}{1.395371in}}%
\pgfpathlineto{\pgfqpoint{0.606364in}{1.316631in}}%
\pgfpathlineto{\pgfqpoint{0.624522in}{1.184317in}}%
\pgfpathlineto{\pgfqpoint{0.642681in}{1.108160in}}%
\pgfpathlineto{\pgfqpoint{0.660839in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{0.678997in}{1.052201in}}%
\pgfpathlineto{\pgfqpoint{0.697156in}{1.023382in}}%
\pgfpathlineto{\pgfqpoint{0.715314in}{1.009502in}}%
\pgfpathlineto{\pgfqpoint{0.733473in}{1.001015in}}%
\pgfpathlineto{\pgfqpoint{0.751631in}{0.995671in}}%
\pgfpathlineto{\pgfqpoint{0.769790in}{0.989142in}}%
\pgfpathlineto{\pgfqpoint{0.787948in}{0.977388in}}%
\pgfpathlineto{\pgfqpoint{0.806106in}{0.971067in}}%
\pgfpathlineto{\pgfqpoint{0.824265in}{0.971673in}}%
\pgfpathlineto{\pgfqpoint{0.842423in}{0.964504in}}%
\pgfpathlineto{\pgfqpoint{0.860582in}{0.963987in}}%
\pgfpathlineto{\pgfqpoint{0.878740in}{0.963672in}}%
\pgfpathlineto{\pgfqpoint{0.896899in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{0.915057in}{0.957461in}}%
\pgfpathlineto{\pgfqpoint{0.933216in}{0.952175in}}%
\pgfpathlineto{\pgfqpoint{0.951374in}{0.949387in}}%
\pgfpathlineto{\pgfqpoint{0.969532in}{0.945068in}}%
\pgfpathlineto{\pgfqpoint{0.987691in}{0.937506in}}%
\pgfpathlineto{\pgfqpoint{1.005849in}{0.938598in}}%
\pgfpathlineto{\pgfqpoint{1.024008in}{0.936297in}}%
\pgfpathlineto{\pgfqpoint{1.042166in}{0.936300in}}%
\pgfpathlineto{\pgfqpoint{1.060325in}{0.936875in}}%
\pgfpathlineto{\pgfqpoint{1.078483in}{0.934964in}}%
\pgfpathlineto{\pgfqpoint{1.096641in}{0.938918in}}%
\pgfpathlineto{\pgfqpoint{1.114800in}{0.929327in}}%
\pgfpathlineto{\pgfqpoint{1.132958in}{0.934012in}}%
\pgfpathlineto{\pgfqpoint{1.151117in}{0.931405in}}%
\pgfpathlineto{\pgfqpoint{1.169275in}{0.931014in}}%
\pgfpathlineto{\pgfqpoint{1.187434in}{0.928970in}}%
\pgfpathlineto{\pgfqpoint{1.205592in}{0.928123in}}%
\pgfpathlineto{\pgfqpoint{1.223751in}{0.928413in}}%
\pgfpathlineto{\pgfqpoint{1.241909in}{0.930957in}}%
\pgfpathlineto{\pgfqpoint{1.260067in}{0.928588in}}%
\pgfpathlineto{\pgfqpoint{1.278226in}{0.926439in}}%
\pgfpathlineto{\pgfqpoint{1.296384in}{0.932263in}}%
\pgfpathlineto{\pgfqpoint{1.314543in}{0.924772in}}%
\pgfpathlineto{\pgfqpoint{1.332701in}{0.926778in}}%
\pgfpathlineto{\pgfqpoint{1.350860in}{0.926680in}}%
\pgfpathlineto{\pgfqpoint{1.369018in}{0.924105in}}%
\pgfpathlineto{\pgfqpoint{1.387176in}{0.930215in}}%
\pgfpathlineto{\pgfqpoint{1.405335in}{0.925931in}}%
\pgfpathlineto{\pgfqpoint{1.423493in}{0.927615in}}%
\pgfpathlineto{\pgfqpoint{1.441652in}{0.922749in}}%
\pgfpathlineto{\pgfqpoint{1.459810in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{1.477969in}{0.921225in}}%
\pgfpathlineto{\pgfqpoint{1.496127in}{0.918055in}}%
\pgfpathlineto{\pgfqpoint{1.514286in}{0.924335in}}%
\pgfpathlineto{\pgfqpoint{1.532444in}{0.922870in}}%
\pgfpathlineto{\pgfqpoint{1.550602in}{0.924320in}}%
\pgfpathlineto{\pgfqpoint{1.568761in}{0.921176in}}%
\pgfpathlineto{\pgfqpoint{1.586919in}{0.925375in}}%
\pgfpathlineto{\pgfqpoint{1.605078in}{0.918364in}}%
\pgfpathlineto{\pgfqpoint{1.623236in}{0.922946in}}%
\pgfpathlineto{\pgfqpoint{1.641395in}{0.920223in}}%
\pgfpathlineto{\pgfqpoint{1.659553in}{0.913432in}}%
\pgfpathlineto{\pgfqpoint{1.659553in}{0.944717in}}%
\pgfpathlineto{\pgfqpoint{1.659553in}{0.944717in}}%
\pgfpathlineto{\pgfqpoint{1.641395in}{0.942046in}}%
\pgfpathlineto{\pgfqpoint{1.623236in}{0.943669in}}%
\pgfpathlineto{\pgfqpoint{1.605078in}{0.941397in}}%
\pgfpathlineto{\pgfqpoint{1.586919in}{0.943968in}}%
\pgfpathlineto{\pgfqpoint{1.568761in}{0.940897in}}%
\pgfpathlineto{\pgfqpoint{1.550602in}{0.942702in}}%
\pgfpathlineto{\pgfqpoint{1.532444in}{0.949481in}}%
\pgfpathlineto{\pgfqpoint{1.514286in}{0.945540in}}%
\pgfpathlineto{\pgfqpoint{1.496127in}{0.944798in}}%
\pgfpathlineto{\pgfqpoint{1.477969in}{0.945388in}}%
\pgfpathlineto{\pgfqpoint{1.459810in}{0.947927in}}%
\pgfpathlineto{\pgfqpoint{1.441652in}{0.947773in}}%
\pgfpathlineto{\pgfqpoint{1.423493in}{0.947580in}}%
\pgfpathlineto{\pgfqpoint{1.405335in}{0.949056in}}%
\pgfpathlineto{\pgfqpoint{1.387176in}{0.956357in}}%
\pgfpathlineto{\pgfqpoint{1.369018in}{0.951501in}}%
\pgfpathlineto{\pgfqpoint{1.350860in}{0.954798in}}%
\pgfpathlineto{\pgfqpoint{1.332701in}{0.952496in}}%
\pgfpathlineto{\pgfqpoint{1.314543in}{0.952710in}}%
\pgfpathlineto{\pgfqpoint{1.296384in}{0.951732in}}%
\pgfpathlineto{\pgfqpoint{1.278226in}{0.956242in}}%
\pgfpathlineto{\pgfqpoint{1.260067in}{0.954506in}}%
\pgfpathlineto{\pgfqpoint{1.241909in}{0.955779in}}%
\pgfpathlineto{\pgfqpoint{1.223751in}{0.958653in}}%
\pgfpathlineto{\pgfqpoint{1.205592in}{0.961330in}}%
\pgfpathlineto{\pgfqpoint{1.187434in}{0.960249in}}%
\pgfpathlineto{\pgfqpoint{1.169275in}{0.958360in}}%
\pgfpathlineto{\pgfqpoint{1.151117in}{0.964384in}}%
\pgfpathlineto{\pgfqpoint{1.132958in}{0.964023in}}%
\pgfpathlineto{\pgfqpoint{1.114800in}{0.964146in}}%
\pgfpathlineto{\pgfqpoint{1.096641in}{0.965421in}}%
\pgfpathlineto{\pgfqpoint{1.078483in}{0.964685in}}%
\pgfpathlineto{\pgfqpoint{1.060325in}{0.960196in}}%
\pgfpathlineto{\pgfqpoint{1.042166in}{0.961909in}}%
\pgfpathlineto{\pgfqpoint{1.024008in}{0.964498in}}%
\pgfpathlineto{\pgfqpoint{1.005849in}{0.970752in}}%
\pgfpathlineto{\pgfqpoint{0.987691in}{0.973205in}}%
\pgfpathlineto{\pgfqpoint{0.969532in}{0.976832in}}%
\pgfpathlineto{\pgfqpoint{0.951374in}{0.976299in}}%
\pgfpathlineto{\pgfqpoint{0.933216in}{0.976829in}}%
\pgfpathlineto{\pgfqpoint{0.915057in}{0.976620in}}%
\pgfpathlineto{\pgfqpoint{0.896899in}{0.977770in}}%
\pgfpathlineto{\pgfqpoint{0.878740in}{0.976971in}}%
\pgfpathlineto{\pgfqpoint{0.860582in}{0.985590in}}%
\pgfpathlineto{\pgfqpoint{0.842423in}{0.984965in}}%
\pgfpathlineto{\pgfqpoint{0.824265in}{0.989759in}}%
\pgfpathlineto{\pgfqpoint{0.806106in}{1.000311in}}%
\pgfpathlineto{\pgfqpoint{0.787948in}{1.001863in}}%
\pgfpathlineto{\pgfqpoint{0.769790in}{1.007146in}}%
\pgfpathlineto{\pgfqpoint{0.751631in}{1.017075in}}%
\pgfpathlineto{\pgfqpoint{0.733473in}{1.022101in}}%
\pgfpathlineto{\pgfqpoint{0.715314in}{1.039689in}}%
\pgfpathlineto{\pgfqpoint{0.697156in}{1.055286in}}%
\pgfpathlineto{\pgfqpoint{0.678997in}{1.079824in}}%
\pgfpathlineto{\pgfqpoint{0.660839in}{1.111149in}}%
\pgfpathlineto{\pgfqpoint{0.642681in}{1.154011in}}%
\pgfpathlineto{\pgfqpoint{0.624522in}{1.222773in}}%
\pgfpathlineto{\pgfqpoint{0.606364in}{1.395371in}}%
\pgfpathlineto{\pgfqpoint{0.606364in}{1.395371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.951057,0.587785}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606364in}{1.405255in}}%
\pgfpathlineto{\pgfqpoint{0.606364in}{1.363448in}}%
\pgfpathlineto{\pgfqpoint{0.624522in}{1.215246in}}%
\pgfpathlineto{\pgfqpoint{0.642681in}{1.142634in}}%
\pgfpathlineto{\pgfqpoint{0.660839in}{1.098250in}}%
\pgfpathlineto{\pgfqpoint{0.678997in}{1.067055in}}%
\pgfpathlineto{\pgfqpoint{0.697156in}{1.041027in}}%
\pgfpathlineto{\pgfqpoint{0.715314in}{1.022078in}}%
\pgfpathlineto{\pgfqpoint{0.733473in}{1.009371in}}%
\pgfpathlineto{\pgfqpoint{0.751631in}{1.001982in}}%
\pgfpathlineto{\pgfqpoint{0.769790in}{0.985063in}}%
\pgfpathlineto{\pgfqpoint{0.787948in}{0.978222in}}%
\pgfpathlineto{\pgfqpoint{0.806106in}{0.977989in}}%
\pgfpathlineto{\pgfqpoint{0.824265in}{0.975045in}}%
\pgfpathlineto{\pgfqpoint{0.842423in}{0.965050in}}%
\pgfpathlineto{\pgfqpoint{0.860582in}{0.964513in}}%
\pgfpathlineto{\pgfqpoint{0.878740in}{0.953802in}}%
\pgfpathlineto{\pgfqpoint{0.896899in}{0.952663in}}%
\pgfpathlineto{\pgfqpoint{0.915057in}{0.953916in}}%
\pgfpathlineto{\pgfqpoint{0.933216in}{0.952080in}}%
\pgfpathlineto{\pgfqpoint{0.951374in}{0.948673in}}%
\pgfpathlineto{\pgfqpoint{0.969532in}{0.945650in}}%
\pgfpathlineto{\pgfqpoint{0.987691in}{0.940399in}}%
\pgfpathlineto{\pgfqpoint{1.005849in}{0.933981in}}%
\pgfpathlineto{\pgfqpoint{1.024008in}{0.937161in}}%
\pgfpathlineto{\pgfqpoint{1.042166in}{0.937020in}}%
\pgfpathlineto{\pgfqpoint{1.060325in}{0.934939in}}%
\pgfpathlineto{\pgfqpoint{1.078483in}{0.928123in}}%
\pgfpathlineto{\pgfqpoint{1.096641in}{0.924854in}}%
\pgfpathlineto{\pgfqpoint{1.114800in}{0.928941in}}%
\pgfpathlineto{\pgfqpoint{1.132958in}{0.925430in}}%
\pgfpathlineto{\pgfqpoint{1.151117in}{0.923583in}}%
\pgfpathlineto{\pgfqpoint{1.169275in}{0.922674in}}%
\pgfpathlineto{\pgfqpoint{1.187434in}{0.918202in}}%
\pgfpathlineto{\pgfqpoint{1.205592in}{0.916955in}}%
\pgfpathlineto{\pgfqpoint{1.223751in}{0.915048in}}%
\pgfpathlineto{\pgfqpoint{1.241909in}{0.916778in}}%
\pgfpathlineto{\pgfqpoint{1.260067in}{0.914094in}}%
\pgfpathlineto{\pgfqpoint{1.278226in}{0.915215in}}%
\pgfpathlineto{\pgfqpoint{1.296384in}{0.912839in}}%
\pgfpathlineto{\pgfqpoint{1.314543in}{0.912165in}}%
\pgfpathlineto{\pgfqpoint{1.332701in}{0.911210in}}%
\pgfpathlineto{\pgfqpoint{1.350860in}{0.912522in}}%
\pgfpathlineto{\pgfqpoint{1.369018in}{0.911263in}}%
\pgfpathlineto{\pgfqpoint{1.387176in}{0.910761in}}%
\pgfpathlineto{\pgfqpoint{1.405335in}{0.909164in}}%
\pgfpathlineto{\pgfqpoint{1.423493in}{0.909975in}}%
\pgfpathlineto{\pgfqpoint{1.441652in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.459810in}{0.908466in}}%
\pgfpathlineto{\pgfqpoint{1.477969in}{0.904173in}}%
\pgfpathlineto{\pgfqpoint{1.496127in}{0.904575in}}%
\pgfpathlineto{\pgfqpoint{1.514286in}{0.906194in}}%
\pgfpathlineto{\pgfqpoint{1.532444in}{0.902915in}}%
\pgfpathlineto{\pgfqpoint{1.550602in}{0.903851in}}%
\pgfpathlineto{\pgfqpoint{1.568761in}{0.902916in}}%
\pgfpathlineto{\pgfqpoint{1.586919in}{0.901868in}}%
\pgfpathlineto{\pgfqpoint{1.605078in}{0.900394in}}%
\pgfpathlineto{\pgfqpoint{1.623236in}{0.899492in}}%
\pgfpathlineto{\pgfqpoint{1.641395in}{0.897136in}}%
\pgfpathlineto{\pgfqpoint{1.659553in}{0.898472in}}%
\pgfpathlineto{\pgfqpoint{1.659553in}{0.920209in}}%
\pgfpathlineto{\pgfqpoint{1.659553in}{0.920209in}}%
\pgfpathlineto{\pgfqpoint{1.641395in}{0.923259in}}%
\pgfpathlineto{\pgfqpoint{1.623236in}{0.924593in}}%
\pgfpathlineto{\pgfqpoint{1.605078in}{0.925597in}}%
\pgfpathlineto{\pgfqpoint{1.586919in}{0.926923in}}%
\pgfpathlineto{\pgfqpoint{1.568761in}{0.926135in}}%
\pgfpathlineto{\pgfqpoint{1.550602in}{0.925468in}}%
\pgfpathlineto{\pgfqpoint{1.532444in}{0.928623in}}%
\pgfpathlineto{\pgfqpoint{1.514286in}{0.929555in}}%
\pgfpathlineto{\pgfqpoint{1.496127in}{0.934041in}}%
\pgfpathlineto{\pgfqpoint{1.477969in}{0.930168in}}%
\pgfpathlineto{\pgfqpoint{1.459810in}{0.928204in}}%
\pgfpathlineto{\pgfqpoint{1.441652in}{0.932830in}}%
\pgfpathlineto{\pgfqpoint{1.423493in}{0.931556in}}%
\pgfpathlineto{\pgfqpoint{1.405335in}{0.936835in}}%
\pgfpathlineto{\pgfqpoint{1.387176in}{0.936982in}}%
\pgfpathlineto{\pgfqpoint{1.369018in}{0.933361in}}%
\pgfpathlineto{\pgfqpoint{1.350860in}{0.936405in}}%
\pgfpathlineto{\pgfqpoint{1.332701in}{0.939227in}}%
\pgfpathlineto{\pgfqpoint{1.314543in}{0.936998in}}%
\pgfpathlineto{\pgfqpoint{1.296384in}{0.941526in}}%
\pgfpathlineto{\pgfqpoint{1.278226in}{0.939901in}}%
\pgfpathlineto{\pgfqpoint{1.260067in}{0.941801in}}%
\pgfpathlineto{\pgfqpoint{1.241909in}{0.942521in}}%
\pgfpathlineto{\pgfqpoint{1.223751in}{0.948175in}}%
\pgfpathlineto{\pgfqpoint{1.205592in}{0.951076in}}%
\pgfpathlineto{\pgfqpoint{1.187434in}{0.948679in}}%
\pgfpathlineto{\pgfqpoint{1.169275in}{0.948015in}}%
\pgfpathlineto{\pgfqpoint{1.151117in}{0.952886in}}%
\pgfpathlineto{\pgfqpoint{1.132958in}{0.952405in}}%
\pgfpathlineto{\pgfqpoint{1.114800in}{0.952842in}}%
\pgfpathlineto{\pgfqpoint{1.096641in}{0.953622in}}%
\pgfpathlineto{\pgfqpoint{1.078483in}{0.958599in}}%
\pgfpathlineto{\pgfqpoint{1.060325in}{0.958154in}}%
\pgfpathlineto{\pgfqpoint{1.042166in}{0.963069in}}%
\pgfpathlineto{\pgfqpoint{1.024008in}{0.961734in}}%
\pgfpathlineto{\pgfqpoint{1.005849in}{0.967406in}}%
\pgfpathlineto{\pgfqpoint{0.987691in}{0.967101in}}%
\pgfpathlineto{\pgfqpoint{0.969532in}{0.971191in}}%
\pgfpathlineto{\pgfqpoint{0.951374in}{0.972898in}}%
\pgfpathlineto{\pgfqpoint{0.933216in}{0.969633in}}%
\pgfpathlineto{\pgfqpoint{0.915057in}{0.976255in}}%
\pgfpathlineto{\pgfqpoint{0.896899in}{0.981676in}}%
\pgfpathlineto{\pgfqpoint{0.878740in}{0.985471in}}%
\pgfpathlineto{\pgfqpoint{0.860582in}{0.988706in}}%
\pgfpathlineto{\pgfqpoint{0.842423in}{0.994098in}}%
\pgfpathlineto{\pgfqpoint{0.824265in}{1.003078in}}%
\pgfpathlineto{\pgfqpoint{0.806106in}{1.004675in}}%
\pgfpathlineto{\pgfqpoint{0.787948in}{1.011288in}}%
\pgfpathlineto{\pgfqpoint{0.769790in}{1.018144in}}%
\pgfpathlineto{\pgfqpoint{0.751631in}{1.032291in}}%
\pgfpathlineto{\pgfqpoint{0.733473in}{1.043305in}}%
\pgfpathlineto{\pgfqpoint{0.715314in}{1.058547in}}%
\pgfpathlineto{\pgfqpoint{0.697156in}{1.068247in}}%
\pgfpathlineto{\pgfqpoint{0.678997in}{1.093306in}}%
\pgfpathlineto{\pgfqpoint{0.660839in}{1.121799in}}%
\pgfpathlineto{\pgfqpoint{0.642681in}{1.178644in}}%
\pgfpathlineto{\pgfqpoint{0.624522in}{1.256136in}}%
\pgfpathlineto{\pgfqpoint{0.606364in}{1.405255in}}%
\pgfpathlineto{\pgfqpoint{0.606364in}{1.405255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.587785,0.309017}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606364in}{1.406738in}}%
\pgfpathlineto{\pgfqpoint{0.606364in}{1.365120in}}%
\pgfpathlineto{\pgfqpoint{0.624522in}{1.225811in}}%
\pgfpathlineto{\pgfqpoint{0.642681in}{1.155370in}}%
\pgfpathlineto{\pgfqpoint{0.660839in}{1.111824in}}%
\pgfpathlineto{\pgfqpoint{0.678997in}{1.078541in}}%
\pgfpathlineto{\pgfqpoint{0.697156in}{1.053324in}}%
\pgfpathlineto{\pgfqpoint{0.715314in}{1.035805in}}%
\pgfpathlineto{\pgfqpoint{0.733473in}{1.022680in}}%
\pgfpathlineto{\pgfqpoint{0.751631in}{1.011987in}}%
\pgfpathlineto{\pgfqpoint{0.769790in}{1.000134in}}%
\pgfpathlineto{\pgfqpoint{0.787948in}{0.987847in}}%
\pgfpathlineto{\pgfqpoint{0.806106in}{0.985989in}}%
\pgfpathlineto{\pgfqpoint{0.824265in}{0.975733in}}%
\pgfpathlineto{\pgfqpoint{0.842423in}{0.974733in}}%
\pgfpathlineto{\pgfqpoint{0.860582in}{0.963541in}}%
\pgfpathlineto{\pgfqpoint{0.878740in}{0.958259in}}%
\pgfpathlineto{\pgfqpoint{0.896899in}{0.954036in}}%
\pgfpathlineto{\pgfqpoint{0.915057in}{0.957012in}}%
\pgfpathlineto{\pgfqpoint{0.933216in}{0.944518in}}%
\pgfpathlineto{\pgfqpoint{0.951374in}{0.940022in}}%
\pgfpathlineto{\pgfqpoint{0.969532in}{0.940365in}}%
\pgfpathlineto{\pgfqpoint{0.987691in}{0.937521in}}%
\pgfpathlineto{\pgfqpoint{1.005849in}{0.933772in}}%
\pgfpathlineto{\pgfqpoint{1.024008in}{0.932123in}}%
\pgfpathlineto{\pgfqpoint{1.042166in}{0.928218in}}%
\pgfpathlineto{\pgfqpoint{1.060325in}{0.925423in}}%
\pgfpathlineto{\pgfqpoint{1.078483in}{0.921554in}}%
\pgfpathlineto{\pgfqpoint{1.096641in}{0.922027in}}%
\pgfpathlineto{\pgfqpoint{1.114800in}{0.922867in}}%
\pgfpathlineto{\pgfqpoint{1.132958in}{0.919613in}}%
\pgfpathlineto{\pgfqpoint{1.151117in}{0.915932in}}%
\pgfpathlineto{\pgfqpoint{1.169275in}{0.912533in}}%
\pgfpathlineto{\pgfqpoint{1.187434in}{0.913032in}}%
\pgfpathlineto{\pgfqpoint{1.205592in}{0.912261in}}%
\pgfpathlineto{\pgfqpoint{1.223751in}{0.909931in}}%
\pgfpathlineto{\pgfqpoint{1.241909in}{0.903249in}}%
\pgfpathlineto{\pgfqpoint{1.260067in}{0.903085in}}%
\pgfpathlineto{\pgfqpoint{1.278226in}{0.905496in}}%
\pgfpathlineto{\pgfqpoint{1.296384in}{0.904899in}}%
\pgfpathlineto{\pgfqpoint{1.314543in}{0.901274in}}%
\pgfpathlineto{\pgfqpoint{1.332701in}{0.899710in}}%
\pgfpathlineto{\pgfqpoint{1.350860in}{0.900844in}}%
\pgfpathlineto{\pgfqpoint{1.369018in}{0.897332in}}%
\pgfpathlineto{\pgfqpoint{1.387176in}{0.896739in}}%
\pgfpathlineto{\pgfqpoint{1.405335in}{0.897265in}}%
\pgfpathlineto{\pgfqpoint{1.423493in}{0.896556in}}%
\pgfpathlineto{\pgfqpoint{1.441652in}{0.896131in}}%
\pgfpathlineto{\pgfqpoint{1.459810in}{0.893269in}}%
\pgfpathlineto{\pgfqpoint{1.477969in}{0.893610in}}%
\pgfpathlineto{\pgfqpoint{1.496127in}{0.894425in}}%
\pgfpathlineto{\pgfqpoint{1.514286in}{0.891871in}}%
\pgfpathlineto{\pgfqpoint{1.532444in}{0.891697in}}%
\pgfpathlineto{\pgfqpoint{1.550602in}{0.892925in}}%
\pgfpathlineto{\pgfqpoint{1.568761in}{0.888949in}}%
\pgfpathlineto{\pgfqpoint{1.586919in}{0.891531in}}%
\pgfpathlineto{\pgfqpoint{1.605078in}{0.887725in}}%
\pgfpathlineto{\pgfqpoint{1.623236in}{0.886746in}}%
\pgfpathlineto{\pgfqpoint{1.641395in}{0.886921in}}%
\pgfpathlineto{\pgfqpoint{1.659553in}{0.887162in}}%
\pgfpathlineto{\pgfqpoint{1.659553in}{0.917771in}}%
\pgfpathlineto{\pgfqpoint{1.659553in}{0.917771in}}%
\pgfpathlineto{\pgfqpoint{1.641395in}{0.918500in}}%
\pgfpathlineto{\pgfqpoint{1.623236in}{0.920950in}}%
\pgfpathlineto{\pgfqpoint{1.605078in}{0.920150in}}%
\pgfpathlineto{\pgfqpoint{1.586919in}{0.924748in}}%
\pgfpathlineto{\pgfqpoint{1.568761in}{0.922191in}}%
\pgfpathlineto{\pgfqpoint{1.550602in}{0.924598in}}%
\pgfpathlineto{\pgfqpoint{1.532444in}{0.926260in}}%
\pgfpathlineto{\pgfqpoint{1.514286in}{0.923669in}}%
\pgfpathlineto{\pgfqpoint{1.496127in}{0.931384in}}%
\pgfpathlineto{\pgfqpoint{1.477969in}{0.926820in}}%
\pgfpathlineto{\pgfqpoint{1.459810in}{0.930528in}}%
\pgfpathlineto{\pgfqpoint{1.441652in}{0.930372in}}%
\pgfpathlineto{\pgfqpoint{1.423493in}{0.933166in}}%
\pgfpathlineto{\pgfqpoint{1.405335in}{0.931937in}}%
\pgfpathlineto{\pgfqpoint{1.387176in}{0.933031in}}%
\pgfpathlineto{\pgfqpoint{1.369018in}{0.933051in}}%
\pgfpathlineto{\pgfqpoint{1.350860in}{0.934427in}}%
\pgfpathlineto{\pgfqpoint{1.332701in}{0.935546in}}%
\pgfpathlineto{\pgfqpoint{1.314543in}{0.936277in}}%
\pgfpathlineto{\pgfqpoint{1.296384in}{0.937616in}}%
\pgfpathlineto{\pgfqpoint{1.278226in}{0.939056in}}%
\pgfpathlineto{\pgfqpoint{1.260067in}{0.941119in}}%
\pgfpathlineto{\pgfqpoint{1.241909in}{0.940011in}}%
\pgfpathlineto{\pgfqpoint{1.223751in}{0.938655in}}%
\pgfpathlineto{\pgfqpoint{1.205592in}{0.941184in}}%
\pgfpathlineto{\pgfqpoint{1.187434in}{0.944929in}}%
\pgfpathlineto{\pgfqpoint{1.169275in}{0.946514in}}%
\pgfpathlineto{\pgfqpoint{1.151117in}{0.945050in}}%
\pgfpathlineto{\pgfqpoint{1.132958in}{0.948910in}}%
\pgfpathlineto{\pgfqpoint{1.114800in}{0.952841in}}%
\pgfpathlineto{\pgfqpoint{1.096641in}{0.955608in}}%
\pgfpathlineto{\pgfqpoint{1.078483in}{0.956073in}}%
\pgfpathlineto{\pgfqpoint{1.060325in}{0.956455in}}%
\pgfpathlineto{\pgfqpoint{1.042166in}{0.963405in}}%
\pgfpathlineto{\pgfqpoint{1.024008in}{0.961500in}}%
\pgfpathlineto{\pgfqpoint{1.005849in}{0.963075in}}%
\pgfpathlineto{\pgfqpoint{0.987691in}{0.969846in}}%
\pgfpathlineto{\pgfqpoint{0.969532in}{0.972878in}}%
\pgfpathlineto{\pgfqpoint{0.951374in}{0.976879in}}%
\pgfpathlineto{\pgfqpoint{0.933216in}{0.975633in}}%
\pgfpathlineto{\pgfqpoint{0.915057in}{0.978994in}}%
\pgfpathlineto{\pgfqpoint{0.896899in}{0.982387in}}%
\pgfpathlineto{\pgfqpoint{0.878740in}{0.989534in}}%
\pgfpathlineto{\pgfqpoint{0.860582in}{0.991265in}}%
\pgfpathlineto{\pgfqpoint{0.842423in}{0.995566in}}%
\pgfpathlineto{\pgfqpoint{0.824265in}{1.002509in}}%
\pgfpathlineto{\pgfqpoint{0.806106in}{1.007206in}}%
\pgfpathlineto{\pgfqpoint{0.787948in}{1.017500in}}%
\pgfpathlineto{\pgfqpoint{0.769790in}{1.028263in}}%
\pgfpathlineto{\pgfqpoint{0.751631in}{1.033868in}}%
\pgfpathlineto{\pgfqpoint{0.733473in}{1.046814in}}%
\pgfpathlineto{\pgfqpoint{0.715314in}{1.057154in}}%
\pgfpathlineto{\pgfqpoint{0.697156in}{1.077955in}}%
\pgfpathlineto{\pgfqpoint{0.678997in}{1.096086in}}%
\pgfpathlineto{\pgfqpoint{0.660839in}{1.130829in}}%
\pgfpathlineto{\pgfqpoint{0.642681in}{1.175905in}}%
\pgfpathlineto{\pgfqpoint{0.624522in}{1.249705in}}%
\pgfpathlineto{\pgfqpoint{0.606364in}{1.406738in}}%
\pgfpathlineto{\pgfqpoint{0.606364in}{1.406738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606364in}{1.426251in}}%
\pgfpathlineto{\pgfqpoint{0.606364in}{1.395327in}}%
\pgfpathlineto{\pgfqpoint{0.624522in}{1.247913in}}%
\pgfpathlineto{\pgfqpoint{0.642681in}{1.167339in}}%
\pgfpathlineto{\pgfqpoint{0.660839in}{1.118883in}}%
\pgfpathlineto{\pgfqpoint{0.678997in}{1.084277in}}%
\pgfpathlineto{\pgfqpoint{0.697156in}{1.056845in}}%
\pgfpathlineto{\pgfqpoint{0.715314in}{1.042516in}}%
\pgfpathlineto{\pgfqpoint{0.733473in}{1.024816in}}%
\pgfpathlineto{\pgfqpoint{0.751631in}{1.012300in}}%
\pgfpathlineto{\pgfqpoint{0.769790in}{1.006221in}}%
\pgfpathlineto{\pgfqpoint{0.787948in}{0.998127in}}%
\pgfpathlineto{\pgfqpoint{0.806106in}{0.987346in}}%
\pgfpathlineto{\pgfqpoint{0.824265in}{0.980529in}}%
\pgfpathlineto{\pgfqpoint{0.842423in}{0.974088in}}%
\pgfpathlineto{\pgfqpoint{0.860582in}{0.970428in}}%
\pgfpathlineto{\pgfqpoint{0.878740in}{0.965135in}}%
\pgfpathlineto{\pgfqpoint{0.896899in}{0.960035in}}%
\pgfpathlineto{\pgfqpoint{0.915057in}{0.958263in}}%
\pgfpathlineto{\pgfqpoint{0.933216in}{0.953576in}}%
\pgfpathlineto{\pgfqpoint{0.951374in}{0.951402in}}%
\pgfpathlineto{\pgfqpoint{0.969532in}{0.949100in}}%
\pgfpathlineto{\pgfqpoint{0.987691in}{0.944115in}}%
\pgfpathlineto{\pgfqpoint{1.005849in}{0.939466in}}%
\pgfpathlineto{\pgfqpoint{1.024008in}{0.937890in}}%
\pgfpathlineto{\pgfqpoint{1.042166in}{0.936828in}}%
\pgfpathlineto{\pgfqpoint{1.060325in}{0.932846in}}%
\pgfpathlineto{\pgfqpoint{1.078483in}{0.931846in}}%
\pgfpathlineto{\pgfqpoint{1.096641in}{0.928634in}}%
\pgfpathlineto{\pgfqpoint{1.114800in}{0.929099in}}%
\pgfpathlineto{\pgfqpoint{1.132958in}{0.926065in}}%
\pgfpathlineto{\pgfqpoint{1.151117in}{0.922137in}}%
\pgfpathlineto{\pgfqpoint{1.169275in}{0.921268in}}%
\pgfpathlineto{\pgfqpoint{1.187434in}{0.917742in}}%
\pgfpathlineto{\pgfqpoint{1.205592in}{0.918056in}}%
\pgfpathlineto{\pgfqpoint{1.223751in}{0.917446in}}%
\pgfpathlineto{\pgfqpoint{1.241909in}{0.917068in}}%
\pgfpathlineto{\pgfqpoint{1.260067in}{0.913721in}}%
\pgfpathlineto{\pgfqpoint{1.278226in}{0.912123in}}%
\pgfpathlineto{\pgfqpoint{1.296384in}{0.912221in}}%
\pgfpathlineto{\pgfqpoint{1.314543in}{0.912279in}}%
\pgfpathlineto{\pgfqpoint{1.332701in}{0.909410in}}%
\pgfpathlineto{\pgfqpoint{1.350860in}{0.907472in}}%
\pgfpathlineto{\pgfqpoint{1.369018in}{0.910055in}}%
\pgfpathlineto{\pgfqpoint{1.387176in}{0.903061in}}%
\pgfpathlineto{\pgfqpoint{1.405335in}{0.904089in}}%
\pgfpathlineto{\pgfqpoint{1.423493in}{0.907280in}}%
\pgfpathlineto{\pgfqpoint{1.441652in}{0.904486in}}%
\pgfpathlineto{\pgfqpoint{1.459810in}{0.904794in}}%
\pgfpathlineto{\pgfqpoint{1.477969in}{0.904404in}}%
\pgfpathlineto{\pgfqpoint{1.496127in}{0.902025in}}%
\pgfpathlineto{\pgfqpoint{1.514286in}{0.904326in}}%
\pgfpathlineto{\pgfqpoint{1.532444in}{0.901372in}}%
\pgfpathlineto{\pgfqpoint{1.550602in}{0.898853in}}%
\pgfpathlineto{\pgfqpoint{1.568761in}{0.899782in}}%
\pgfpathlineto{\pgfqpoint{1.586919in}{0.899636in}}%
\pgfpathlineto{\pgfqpoint{1.605078in}{0.900040in}}%
\pgfpathlineto{\pgfqpoint{1.623236in}{0.897588in}}%
\pgfpathlineto{\pgfqpoint{1.641395in}{0.896551in}}%
\pgfpathlineto{\pgfqpoint{1.659553in}{0.898344in}}%
\pgfpathlineto{\pgfqpoint{1.659553in}{0.907777in}}%
\pgfpathlineto{\pgfqpoint{1.659553in}{0.907777in}}%
\pgfpathlineto{\pgfqpoint{1.641395in}{0.908962in}}%
\pgfpathlineto{\pgfqpoint{1.623236in}{0.908065in}}%
\pgfpathlineto{\pgfqpoint{1.605078in}{0.911373in}}%
\pgfpathlineto{\pgfqpoint{1.586919in}{0.910954in}}%
\pgfpathlineto{\pgfqpoint{1.568761in}{0.911397in}}%
\pgfpathlineto{\pgfqpoint{1.550602in}{0.915649in}}%
\pgfpathlineto{\pgfqpoint{1.532444in}{0.915666in}}%
\pgfpathlineto{\pgfqpoint{1.514286in}{0.913598in}}%
\pgfpathlineto{\pgfqpoint{1.496127in}{0.915551in}}%
\pgfpathlineto{\pgfqpoint{1.477969in}{0.917554in}}%
\pgfpathlineto{\pgfqpoint{1.459810in}{0.916896in}}%
\pgfpathlineto{\pgfqpoint{1.441652in}{0.921936in}}%
\pgfpathlineto{\pgfqpoint{1.423493in}{0.921764in}}%
\pgfpathlineto{\pgfqpoint{1.405335in}{0.924654in}}%
\pgfpathlineto{\pgfqpoint{1.387176in}{0.923981in}}%
\pgfpathlineto{\pgfqpoint{1.369018in}{0.926099in}}%
\pgfpathlineto{\pgfqpoint{1.350860in}{0.926788in}}%
\pgfpathlineto{\pgfqpoint{1.332701in}{0.929271in}}%
\pgfpathlineto{\pgfqpoint{1.314543in}{0.926266in}}%
\pgfpathlineto{\pgfqpoint{1.296384in}{0.932469in}}%
\pgfpathlineto{\pgfqpoint{1.278226in}{0.926883in}}%
\pgfpathlineto{\pgfqpoint{1.260067in}{0.929003in}}%
\pgfpathlineto{\pgfqpoint{1.241909in}{0.930727in}}%
\pgfpathlineto{\pgfqpoint{1.223751in}{0.930154in}}%
\pgfpathlineto{\pgfqpoint{1.205592in}{0.932940in}}%
\pgfpathlineto{\pgfqpoint{1.187434in}{0.935235in}}%
\pgfpathlineto{\pgfqpoint{1.169275in}{0.937749in}}%
\pgfpathlineto{\pgfqpoint{1.151117in}{0.938144in}}%
\pgfpathlineto{\pgfqpoint{1.132958in}{0.938626in}}%
\pgfpathlineto{\pgfqpoint{1.114800in}{0.940388in}}%
\pgfpathlineto{\pgfqpoint{1.096641in}{0.946081in}}%
\pgfpathlineto{\pgfqpoint{1.078483in}{0.945502in}}%
\pgfpathlineto{\pgfqpoint{1.060325in}{0.950685in}}%
\pgfpathlineto{\pgfqpoint{1.042166in}{0.951813in}}%
\pgfpathlineto{\pgfqpoint{1.024008in}{0.953145in}}%
\pgfpathlineto{\pgfqpoint{1.005849in}{0.955350in}}%
\pgfpathlineto{\pgfqpoint{0.987691in}{0.963991in}}%
\pgfpathlineto{\pgfqpoint{0.969532in}{0.967027in}}%
\pgfpathlineto{\pgfqpoint{0.951374in}{0.969670in}}%
\pgfpathlineto{\pgfqpoint{0.933216in}{0.968057in}}%
\pgfpathlineto{\pgfqpoint{0.915057in}{0.976815in}}%
\pgfpathlineto{\pgfqpoint{0.896899in}{0.980432in}}%
\pgfpathlineto{\pgfqpoint{0.878740in}{0.983914in}}%
\pgfpathlineto{\pgfqpoint{0.860582in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{0.842423in}{0.994004in}}%
\pgfpathlineto{\pgfqpoint{0.824265in}{0.998640in}}%
\pgfpathlineto{\pgfqpoint{0.806106in}{1.003722in}}%
\pgfpathlineto{\pgfqpoint{0.787948in}{1.011332in}}%
\pgfpathlineto{\pgfqpoint{0.769790in}{1.020536in}}%
\pgfpathlineto{\pgfqpoint{0.751631in}{1.031530in}}%
\pgfpathlineto{\pgfqpoint{0.733473in}{1.040372in}}%
\pgfpathlineto{\pgfqpoint{0.715314in}{1.056546in}}%
\pgfpathlineto{\pgfqpoint{0.697156in}{1.071692in}}%
\pgfpathlineto{\pgfqpoint{0.678997in}{1.097542in}}%
\pgfpathlineto{\pgfqpoint{0.660839in}{1.135962in}}%
\pgfpathlineto{\pgfqpoint{0.642681in}{1.190029in}}%
\pgfpathlineto{\pgfqpoint{0.624522in}{1.262999in}}%
\pgfpathlineto{\pgfqpoint{0.606364in}{1.426251in}}%
\pgfpathlineto{\pgfqpoint{0.606364in}{1.426251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588205in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.588205in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496127in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.496127in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.132958in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.451466in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.026807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.978582in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=0.957652in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ours}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606364in}{1.229093in}}%
\pgfpathlineto{\pgfqpoint{0.624522in}{1.103436in}}%
\pgfpathlineto{\pgfqpoint{0.642681in}{1.051292in}}%
\pgfpathlineto{\pgfqpoint{0.660839in}{1.019507in}}%
\pgfpathlineto{\pgfqpoint{0.678997in}{1.002583in}}%
\pgfpathlineto{\pgfqpoint{0.697156in}{0.992944in}}%
\pgfpathlineto{\pgfqpoint{0.715314in}{0.988076in}}%
\pgfpathlineto{\pgfqpoint{0.733473in}{0.988181in}}%
\pgfpathlineto{\pgfqpoint{0.751631in}{0.978133in}}%
\pgfpathlineto{\pgfqpoint{0.769790in}{0.977911in}}%
\pgfpathlineto{\pgfqpoint{0.787948in}{0.970737in}}%
\pgfpathlineto{\pgfqpoint{0.806106in}{0.970427in}}%
\pgfpathlineto{\pgfqpoint{0.824265in}{0.968621in}}%
\pgfpathlineto{\pgfqpoint{0.842423in}{0.963563in}}%
\pgfpathlineto{\pgfqpoint{0.860582in}{0.961130in}}%
\pgfpathlineto{\pgfqpoint{0.878740in}{0.963300in}}%
\pgfpathlineto{\pgfqpoint{0.896899in}{0.961318in}}%
\pgfpathlineto{\pgfqpoint{0.915057in}{0.959965in}}%
\pgfpathlineto{\pgfqpoint{0.933216in}{0.963216in}}%
\pgfpathlineto{\pgfqpoint{0.951374in}{0.963559in}}%
\pgfpathlineto{\pgfqpoint{0.969532in}{0.959226in}}%
\pgfpathlineto{\pgfqpoint{0.987691in}{0.963730in}}%
\pgfpathlineto{\pgfqpoint{1.005849in}{0.962731in}}%
\pgfpathlineto{\pgfqpoint{1.024008in}{0.964423in}}%
\pgfpathlineto{\pgfqpoint{1.042166in}{0.958304in}}%
\pgfpathlineto{\pgfqpoint{1.060325in}{0.961210in}}%
\pgfpathlineto{\pgfqpoint{1.078483in}{0.962980in}}%
\pgfpathlineto{\pgfqpoint{1.096641in}{0.963160in}}%
\pgfpathlineto{\pgfqpoint{1.114800in}{0.963887in}}%
\pgfpathlineto{\pgfqpoint{1.132958in}{0.966476in}}%
\pgfpathlineto{\pgfqpoint{1.151117in}{0.965525in}}%
\pgfpathlineto{\pgfqpoint{1.169275in}{0.965136in}}%
\pgfpathlineto{\pgfqpoint{1.187434in}{0.966590in}}%
\pgfpathlineto{\pgfqpoint{1.205592in}{0.966541in}}%
\pgfpathlineto{\pgfqpoint{1.223751in}{0.971419in}}%
\pgfpathlineto{\pgfqpoint{1.241909in}{0.968145in}}%
\pgfpathlineto{\pgfqpoint{1.260067in}{0.966468in}}%
\pgfpathlineto{\pgfqpoint{1.278226in}{0.966488in}}%
\pgfpathlineto{\pgfqpoint{1.296384in}{0.969817in}}%
\pgfpathlineto{\pgfqpoint{1.314543in}{0.970442in}}%
\pgfpathlineto{\pgfqpoint{1.332701in}{0.968687in}}%
\pgfpathlineto{\pgfqpoint{1.350860in}{0.966895in}}%
\pgfpathlineto{\pgfqpoint{1.369018in}{0.969812in}}%
\pgfpathlineto{\pgfqpoint{1.387176in}{0.969193in}}%
\pgfpathlineto{\pgfqpoint{1.405335in}{0.967169in}}%
\pgfpathlineto{\pgfqpoint{1.423493in}{0.963248in}}%
\pgfpathlineto{\pgfqpoint{1.441652in}{0.961233in}}%
\pgfpathlineto{\pgfqpoint{1.459810in}{0.965256in}}%
\pgfpathlineto{\pgfqpoint{1.477969in}{0.966177in}}%
\pgfpathlineto{\pgfqpoint{1.496127in}{0.966262in}}%
\pgfpathlineto{\pgfqpoint{1.514286in}{0.968173in}}%
\pgfpathlineto{\pgfqpoint{1.532444in}{0.965444in}}%
\pgfpathlineto{\pgfqpoint{1.550602in}{0.964859in}}%
\pgfpathlineto{\pgfqpoint{1.568761in}{0.962796in}}%
\pgfpathlineto{\pgfqpoint{1.586919in}{0.968089in}}%
\pgfpathlineto{\pgfqpoint{1.605078in}{0.964884in}}%
\pgfpathlineto{\pgfqpoint{1.623236in}{0.965125in}}%
\pgfpathlineto{\pgfqpoint{1.641395in}{0.962776in}}%
\pgfpathlineto{\pgfqpoint{1.659553in}{0.964188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.587785,0.951057}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606364in}{1.293672in}}%
\pgfpathlineto{\pgfqpoint{0.624522in}{1.161082in}}%
\pgfpathlineto{\pgfqpoint{0.642681in}{1.099444in}}%
\pgfpathlineto{\pgfqpoint{0.660839in}{1.065202in}}%
\pgfpathlineto{\pgfqpoint{0.678997in}{1.036266in}}%
\pgfpathlineto{\pgfqpoint{0.697156in}{1.021491in}}%
\pgfpathlineto{\pgfqpoint{0.715314in}{1.011739in}}%
\pgfpathlineto{\pgfqpoint{0.733473in}{1.003038in}}%
\pgfpathlineto{\pgfqpoint{0.751631in}{0.996510in}}%
\pgfpathlineto{\pgfqpoint{0.769790in}{0.991746in}}%
\pgfpathlineto{\pgfqpoint{0.787948in}{0.988115in}}%
\pgfpathlineto{\pgfqpoint{0.806106in}{0.983578in}}%
\pgfpathlineto{\pgfqpoint{0.824265in}{0.981498in}}%
\pgfpathlineto{\pgfqpoint{0.842423in}{0.977308in}}%
\pgfpathlineto{\pgfqpoint{0.860582in}{0.976616in}}%
\pgfpathlineto{\pgfqpoint{0.878740in}{0.974402in}}%
\pgfpathlineto{\pgfqpoint{0.896899in}{0.971546in}}%
\pgfpathlineto{\pgfqpoint{0.915057in}{0.969690in}}%
\pgfpathlineto{\pgfqpoint{0.933216in}{0.968700in}}%
\pgfpathlineto{\pgfqpoint{0.951374in}{0.971418in}}%
\pgfpathlineto{\pgfqpoint{0.969532in}{0.970109in}}%
\pgfpathlineto{\pgfqpoint{0.987691in}{0.969998in}}%
\pgfpathlineto{\pgfqpoint{1.005849in}{0.968439in}}%
\pgfpathlineto{\pgfqpoint{1.024008in}{0.964054in}}%
\pgfpathlineto{\pgfqpoint{1.042166in}{0.966602in}}%
\pgfpathlineto{\pgfqpoint{1.060325in}{0.964960in}}%
\pgfpathlineto{\pgfqpoint{1.078483in}{0.966055in}}%
\pgfpathlineto{\pgfqpoint{1.096641in}{0.964925in}}%
\pgfpathlineto{\pgfqpoint{1.114800in}{0.967297in}}%
\pgfpathlineto{\pgfqpoint{1.132958in}{0.967207in}}%
\pgfpathlineto{\pgfqpoint{1.151117in}{0.968310in}}%
\pgfpathlineto{\pgfqpoint{1.169275in}{0.968324in}}%
\pgfpathlineto{\pgfqpoint{1.187434in}{0.968522in}}%
\pgfpathlineto{\pgfqpoint{1.205592in}{0.968048in}}%
\pgfpathlineto{\pgfqpoint{1.223751in}{0.968162in}}%
\pgfpathlineto{\pgfqpoint{1.241909in}{0.967273in}}%
\pgfpathlineto{\pgfqpoint{1.260067in}{0.968193in}}%
\pgfpathlineto{\pgfqpoint{1.278226in}{0.969922in}}%
\pgfpathlineto{\pgfqpoint{1.296384in}{0.969959in}}%
\pgfpathlineto{\pgfqpoint{1.314543in}{0.967930in}}%
\pgfpathlineto{\pgfqpoint{1.332701in}{0.967062in}}%
\pgfpathlineto{\pgfqpoint{1.350860in}{0.965812in}}%
\pgfpathlineto{\pgfqpoint{1.369018in}{0.966062in}}%
\pgfpathlineto{\pgfqpoint{1.387176in}{0.968739in}}%
\pgfpathlineto{\pgfqpoint{1.405335in}{0.966199in}}%
\pgfpathlineto{\pgfqpoint{1.423493in}{0.969873in}}%
\pgfpathlineto{\pgfqpoint{1.441652in}{0.969072in}}%
\pgfpathlineto{\pgfqpoint{1.459810in}{0.967144in}}%
\pgfpathlineto{\pgfqpoint{1.477969in}{0.966588in}}%
\pgfpathlineto{\pgfqpoint{1.496127in}{0.967867in}}%
\pgfpathlineto{\pgfqpoint{1.514286in}{0.965837in}}%
\pgfpathlineto{\pgfqpoint{1.532444in}{0.969173in}}%
\pgfpathlineto{\pgfqpoint{1.550602in}{0.966471in}}%
\pgfpathlineto{\pgfqpoint{1.568761in}{0.968370in}}%
\pgfpathlineto{\pgfqpoint{1.586919in}{0.967240in}}%
\pgfpathlineto{\pgfqpoint{1.605078in}{0.968066in}}%
\pgfpathlineto{\pgfqpoint{1.623236in}{0.967496in}}%
\pgfpathlineto{\pgfqpoint{1.641395in}{0.967423in}}%
\pgfpathlineto{\pgfqpoint{1.659553in}{0.967760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.951057,0.809017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606364in}{1.352038in}}%
\pgfpathlineto{\pgfqpoint{0.624522in}{1.199485in}}%
\pgfpathlineto{\pgfqpoint{0.642681in}{1.132615in}}%
\pgfpathlineto{\pgfqpoint{0.660839in}{1.089081in}}%
\pgfpathlineto{\pgfqpoint{0.678997in}{1.061033in}}%
\pgfpathlineto{\pgfqpoint{0.697156in}{1.040723in}}%
\pgfpathlineto{\pgfqpoint{0.715314in}{1.022699in}}%
\pgfpathlineto{\pgfqpoint{0.733473in}{1.011528in}}%
\pgfpathlineto{\pgfqpoint{0.751631in}{1.002524in}}%
\pgfpathlineto{\pgfqpoint{0.769790in}{0.996475in}}%
\pgfpathlineto{\pgfqpoint{0.787948in}{0.990160in}}%
\pgfpathlineto{\pgfqpoint{0.806106in}{0.985669in}}%
\pgfpathlineto{\pgfqpoint{0.824265in}{0.979468in}}%
\pgfpathlineto{\pgfqpoint{0.842423in}{0.974037in}}%
\pgfpathlineto{\pgfqpoint{0.860582in}{0.973008in}}%
\pgfpathlineto{\pgfqpoint{0.878740in}{0.968443in}}%
\pgfpathlineto{\pgfqpoint{0.896899in}{0.966316in}}%
\pgfpathlineto{\pgfqpoint{0.915057in}{0.963880in}}%
\pgfpathlineto{\pgfqpoint{0.933216in}{0.962519in}}%
\pgfpathlineto{\pgfqpoint{0.951374in}{0.960880in}}%
\pgfpathlineto{\pgfqpoint{0.969532in}{0.959580in}}%
\pgfpathlineto{\pgfqpoint{0.987691in}{0.957240in}}%
\pgfpathlineto{\pgfqpoint{1.005849in}{0.954664in}}%
\pgfpathlineto{\pgfqpoint{1.024008in}{0.952961in}}%
\pgfpathlineto{\pgfqpoint{1.042166in}{0.951038in}}%
\pgfpathlineto{\pgfqpoint{1.060325in}{0.950680in}}%
\pgfpathlineto{\pgfqpoint{1.078483in}{0.950041in}}%
\pgfpathlineto{\pgfqpoint{1.096641in}{0.949947in}}%
\pgfpathlineto{\pgfqpoint{1.114800in}{0.947743in}}%
\pgfpathlineto{\pgfqpoint{1.132958in}{0.948378in}}%
\pgfpathlineto{\pgfqpoint{1.151117in}{0.946875in}}%
\pgfpathlineto{\pgfqpoint{1.169275in}{0.945033in}}%
\pgfpathlineto{\pgfqpoint{1.187434in}{0.944754in}}%
\pgfpathlineto{\pgfqpoint{1.205592in}{0.944367in}}%
\pgfpathlineto{\pgfqpoint{1.223751in}{0.943009in}}%
\pgfpathlineto{\pgfqpoint{1.241909in}{0.941902in}}%
\pgfpathlineto{\pgfqpoint{1.260067in}{0.942806in}}%
\pgfpathlineto{\pgfqpoint{1.278226in}{0.941092in}}%
\pgfpathlineto{\pgfqpoint{1.296384in}{0.940464in}}%
\pgfpathlineto{\pgfqpoint{1.314543in}{0.939685in}}%
\pgfpathlineto{\pgfqpoint{1.332701in}{0.939477in}}%
\pgfpathlineto{\pgfqpoint{1.350860in}{0.939630in}}%
\pgfpathlineto{\pgfqpoint{1.369018in}{0.938616in}}%
\pgfpathlineto{\pgfqpoint{1.387176in}{0.938697in}}%
\pgfpathlineto{\pgfqpoint{1.405335in}{0.936423in}}%
\pgfpathlineto{\pgfqpoint{1.423493in}{0.936333in}}%
\pgfpathlineto{\pgfqpoint{1.441652in}{0.935268in}}%
\pgfpathlineto{\pgfqpoint{1.459810in}{0.935637in}}%
\pgfpathlineto{\pgfqpoint{1.477969in}{0.934330in}}%
\pgfpathlineto{\pgfqpoint{1.496127in}{0.933709in}}%
\pgfpathlineto{\pgfqpoint{1.514286in}{0.934213in}}%
\pgfpathlineto{\pgfqpoint{1.532444in}{0.934283in}}%
\pgfpathlineto{\pgfqpoint{1.550602in}{0.932539in}}%
\pgfpathlineto{\pgfqpoint{1.568761in}{0.931339in}}%
\pgfpathlineto{\pgfqpoint{1.586919in}{0.933440in}}%
\pgfpathlineto{\pgfqpoint{1.605078in}{0.931786in}}%
\pgfpathlineto{\pgfqpoint{1.623236in}{0.931258in}}%
\pgfpathlineto{\pgfqpoint{1.641395in}{0.931573in}}%
\pgfpathlineto{\pgfqpoint{1.659553in}{0.930808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.951057,0.587785}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606364in}{1.383164in}}%
\pgfpathlineto{\pgfqpoint{0.624522in}{1.232389in}}%
\pgfpathlineto{\pgfqpoint{0.642681in}{1.161308in}}%
\pgfpathlineto{\pgfqpoint{0.660839in}{1.110986in}}%
\pgfpathlineto{\pgfqpoint{0.678997in}{1.079906in}}%
\pgfpathlineto{\pgfqpoint{0.697156in}{1.055909in}}%
\pgfpathlineto{\pgfqpoint{0.715314in}{1.039530in}}%
\pgfpathlineto{\pgfqpoint{0.733473in}{1.026698in}}%
\pgfpathlineto{\pgfqpoint{0.751631in}{1.016289in}}%
\pgfpathlineto{\pgfqpoint{0.769790in}{1.005865in}}%
\pgfpathlineto{\pgfqpoint{0.787948in}{0.997678in}}%
\pgfpathlineto{\pgfqpoint{0.806106in}{0.990326in}}%
\pgfpathlineto{\pgfqpoint{0.824265in}{0.986629in}}%
\pgfpathlineto{\pgfqpoint{0.842423in}{0.979195in}}%
\pgfpathlineto{\pgfqpoint{0.860582in}{0.975239in}}%
\pgfpathlineto{\pgfqpoint{0.878740in}{0.970339in}}%
\pgfpathlineto{\pgfqpoint{0.896899in}{0.968531in}}%
\pgfpathlineto{\pgfqpoint{0.915057in}{0.964856in}}%
\pgfpathlineto{\pgfqpoint{0.933216in}{0.961120in}}%
\pgfpathlineto{\pgfqpoint{0.951374in}{0.958167in}}%
\pgfpathlineto{\pgfqpoint{0.969532in}{0.955922in}}%
\pgfpathlineto{\pgfqpoint{0.987691in}{0.953060in}}%
\pgfpathlineto{\pgfqpoint{1.005849in}{0.950663in}}%
\pgfpathlineto{\pgfqpoint{1.024008in}{0.948182in}}%
\pgfpathlineto{\pgfqpoint{1.042166in}{0.946772in}}%
\pgfpathlineto{\pgfqpoint{1.060325in}{0.944312in}}%
\pgfpathlineto{\pgfqpoint{1.078483in}{0.943390in}}%
\pgfpathlineto{\pgfqpoint{1.096641in}{0.940972in}}%
\pgfpathlineto{\pgfqpoint{1.114800in}{0.939203in}}%
\pgfpathlineto{\pgfqpoint{1.132958in}{0.937397in}}%
\pgfpathlineto{\pgfqpoint{1.151117in}{0.936267in}}%
\pgfpathlineto{\pgfqpoint{1.169275in}{0.933947in}}%
\pgfpathlineto{\pgfqpoint{1.187434in}{0.932089in}}%
\pgfpathlineto{\pgfqpoint{1.205592in}{0.932700in}}%
\pgfpathlineto{\pgfqpoint{1.223751in}{0.930547in}}%
\pgfpathlineto{\pgfqpoint{1.241909in}{0.929461in}}%
\pgfpathlineto{\pgfqpoint{1.260067in}{0.928278in}}%
\pgfpathlineto{\pgfqpoint{1.278226in}{0.928073in}}%
\pgfpathlineto{\pgfqpoint{1.296384in}{0.926260in}}%
\pgfpathlineto{\pgfqpoint{1.314543in}{0.925273in}}%
\pgfpathlineto{\pgfqpoint{1.332701in}{0.925117in}}%
\pgfpathlineto{\pgfqpoint{1.350860in}{0.924272in}}%
\pgfpathlineto{\pgfqpoint{1.369018in}{0.922975in}}%
\pgfpathlineto{\pgfqpoint{1.387176in}{0.922420in}}%
\pgfpathlineto{\pgfqpoint{1.405335in}{0.921849in}}%
\pgfpathlineto{\pgfqpoint{1.423493in}{0.922039in}}%
\pgfpathlineto{\pgfqpoint{1.441652in}{0.919917in}}%
\pgfpathlineto{\pgfqpoint{1.459810in}{0.919003in}}%
\pgfpathlineto{\pgfqpoint{1.477969in}{0.918148in}}%
\pgfpathlineto{\pgfqpoint{1.496127in}{0.917926in}}%
\pgfpathlineto{\pgfqpoint{1.514286in}{0.917629in}}%
\pgfpathlineto{\pgfqpoint{1.532444in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{1.550602in}{0.915911in}}%
\pgfpathlineto{\pgfqpoint{1.568761in}{0.915962in}}%
\pgfpathlineto{\pgfqpoint{1.586919in}{0.914077in}}%
\pgfpathlineto{\pgfqpoint{1.605078in}{0.913100in}}%
\pgfpathlineto{\pgfqpoint{1.623236in}{0.913169in}}%
\pgfpathlineto{\pgfqpoint{1.641395in}{0.911630in}}%
\pgfpathlineto{\pgfqpoint{1.659553in}{0.910698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.587785,0.309017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606364in}{1.386173in}}%
\pgfpathlineto{\pgfqpoint{0.624522in}{1.238881in}}%
\pgfpathlineto{\pgfqpoint{0.642681in}{1.166702in}}%
\pgfpathlineto{\pgfqpoint{0.660839in}{1.120614in}}%
\pgfpathlineto{\pgfqpoint{0.678997in}{1.088185in}}%
\pgfpathlineto{\pgfqpoint{0.697156in}{1.064355in}}%
\pgfpathlineto{\pgfqpoint{0.715314in}{1.046642in}}%
\pgfpathlineto{\pgfqpoint{0.733473in}{1.032660in}}%
\pgfpathlineto{\pgfqpoint{0.751631in}{1.021189in}}%
\pgfpathlineto{\pgfqpoint{0.769790in}{1.011963in}}%
\pgfpathlineto{\pgfqpoint{0.787948in}{1.003076in}}%
\pgfpathlineto{\pgfqpoint{0.806106in}{0.995084in}}%
\pgfpathlineto{\pgfqpoint{0.824265in}{0.987592in}}%
\pgfpathlineto{\pgfqpoint{0.842423in}{0.984093in}}%
\pgfpathlineto{\pgfqpoint{0.860582in}{0.977580in}}%
\pgfpathlineto{\pgfqpoint{0.878740in}{0.972811in}}%
\pgfpathlineto{\pgfqpoint{0.896899in}{0.967607in}}%
\pgfpathlineto{\pgfqpoint{0.915057in}{0.963251in}}%
\pgfpathlineto{\pgfqpoint{0.933216in}{0.961602in}}%
\pgfpathlineto{\pgfqpoint{0.951374in}{0.958690in}}%
\pgfpathlineto{\pgfqpoint{0.969532in}{0.954946in}}%
\pgfpathlineto{\pgfqpoint{0.987691in}{0.952401in}}%
\pgfpathlineto{\pgfqpoint{1.005849in}{0.947974in}}%
\pgfpathlineto{\pgfqpoint{1.024008in}{0.946407in}}%
\pgfpathlineto{\pgfqpoint{1.042166in}{0.943150in}}%
\pgfpathlineto{\pgfqpoint{1.060325in}{0.942344in}}%
\pgfpathlineto{\pgfqpoint{1.078483in}{0.938517in}}%
\pgfpathlineto{\pgfqpoint{1.096641in}{0.937680in}}%
\pgfpathlineto{\pgfqpoint{1.114800in}{0.936280in}}%
\pgfpathlineto{\pgfqpoint{1.132958in}{0.933584in}}%
\pgfpathlineto{\pgfqpoint{1.151117in}{0.932383in}}%
\pgfpathlineto{\pgfqpoint{1.169275in}{0.929986in}}%
\pgfpathlineto{\pgfqpoint{1.187434in}{0.927231in}}%
\pgfpathlineto{\pgfqpoint{1.205592in}{0.926343in}}%
\pgfpathlineto{\pgfqpoint{1.223751in}{0.925002in}}%
\pgfpathlineto{\pgfqpoint{1.241909in}{0.923035in}}%
\pgfpathlineto{\pgfqpoint{1.260067in}{0.922145in}}%
\pgfpathlineto{\pgfqpoint{1.278226in}{0.921072in}}%
\pgfpathlineto{\pgfqpoint{1.296384in}{0.919463in}}%
\pgfpathlineto{\pgfqpoint{1.314543in}{0.918017in}}%
\pgfpathlineto{\pgfqpoint{1.332701in}{0.917134in}}%
\pgfpathlineto{\pgfqpoint{1.350860in}{0.915910in}}%
\pgfpathlineto{\pgfqpoint{1.369018in}{0.915219in}}%
\pgfpathlineto{\pgfqpoint{1.387176in}{0.913862in}}%
\pgfpathlineto{\pgfqpoint{1.405335in}{0.913440in}}%
\pgfpathlineto{\pgfqpoint{1.423493in}{0.912281in}}%
\pgfpathlineto{\pgfqpoint{1.441652in}{0.911139in}}%
\pgfpathlineto{\pgfqpoint{1.459810in}{0.910503in}}%
\pgfpathlineto{\pgfqpoint{1.477969in}{0.909210in}}%
\pgfpathlineto{\pgfqpoint{1.496127in}{0.908375in}}%
\pgfpathlineto{\pgfqpoint{1.514286in}{0.907820in}}%
\pgfpathlineto{\pgfqpoint{1.532444in}{0.906012in}}%
\pgfpathlineto{\pgfqpoint{1.550602in}{0.906518in}}%
\pgfpathlineto{\pgfqpoint{1.568761in}{0.904117in}}%
\pgfpathlineto{\pgfqpoint{1.586919in}{0.904577in}}%
\pgfpathlineto{\pgfqpoint{1.605078in}{0.902823in}}%
\pgfpathlineto{\pgfqpoint{1.623236in}{0.901679in}}%
\pgfpathlineto{\pgfqpoint{1.641395in}{0.901478in}}%
\pgfpathlineto{\pgfqpoint{1.659553in}{0.900310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606364in}{1.408866in}}%
\pgfpathlineto{\pgfqpoint{0.624522in}{1.255442in}}%
\pgfpathlineto{\pgfqpoint{0.642681in}{1.176878in}}%
\pgfpathlineto{\pgfqpoint{0.660839in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{0.678997in}{1.091278in}}%
\pgfpathlineto{\pgfqpoint{0.697156in}{1.065982in}}%
\pgfpathlineto{\pgfqpoint{0.715314in}{1.046935in}}%
\pgfpathlineto{\pgfqpoint{0.733473in}{1.032071in}}%
\pgfpathlineto{\pgfqpoint{0.751631in}{1.021473in}}%
\pgfpathlineto{\pgfqpoint{0.769790in}{1.012182in}}%
\pgfpathlineto{\pgfqpoint{0.787948in}{1.004761in}}%
\pgfpathlineto{\pgfqpoint{0.806106in}{0.995441in}}%
\pgfpathlineto{\pgfqpoint{0.824265in}{0.989300in}}%
\pgfpathlineto{\pgfqpoint{0.842423in}{0.984824in}}%
\pgfpathlineto{\pgfqpoint{0.860582in}{0.978644in}}%
\pgfpathlineto{\pgfqpoint{0.878740in}{0.974556in}}%
\pgfpathlineto{\pgfqpoint{0.896899in}{0.970461in}}%
\pgfpathlineto{\pgfqpoint{0.915057in}{0.966385in}}%
\pgfpathlineto{\pgfqpoint{0.933216in}{0.962025in}}%
\pgfpathlineto{\pgfqpoint{0.951374in}{0.958883in}}%
\pgfpathlineto{\pgfqpoint{0.969532in}{0.955252in}}%
\pgfpathlineto{\pgfqpoint{0.987691in}{0.952504in}}%
\pgfpathlineto{\pgfqpoint{1.005849in}{0.948487in}}%
\pgfpathlineto{\pgfqpoint{1.024008in}{0.945572in}}%
\pgfpathlineto{\pgfqpoint{1.042166in}{0.943343in}}%
\pgfpathlineto{\pgfqpoint{1.060325in}{0.940450in}}%
\pgfpathlineto{\pgfqpoint{1.078483in}{0.938688in}}%
\pgfpathlineto{\pgfqpoint{1.096641in}{0.936209in}}%
\pgfpathlineto{\pgfqpoint{1.114800in}{0.934581in}}%
\pgfpathlineto{\pgfqpoint{1.132958in}{0.932594in}}%
\pgfpathlineto{\pgfqpoint{1.151117in}{0.930077in}}%
\pgfpathlineto{\pgfqpoint{1.169275in}{0.927911in}}%
\pgfpathlineto{\pgfqpoint{1.187434in}{0.925751in}}%
\pgfpathlineto{\pgfqpoint{1.205592in}{0.925187in}}%
\pgfpathlineto{\pgfqpoint{1.223751in}{0.923306in}}%
\pgfpathlineto{\pgfqpoint{1.241909in}{0.922312in}}%
\pgfpathlineto{\pgfqpoint{1.260067in}{0.921941in}}%
\pgfpathlineto{\pgfqpoint{1.278226in}{0.919966in}}%
\pgfpathlineto{\pgfqpoint{1.296384in}{0.919575in}}%
\pgfpathlineto{\pgfqpoint{1.314543in}{0.918011in}}%
\pgfpathlineto{\pgfqpoint{1.332701in}{0.917466in}}%
\pgfpathlineto{\pgfqpoint{1.350860in}{0.915821in}}%
\pgfpathlineto{\pgfqpoint{1.369018in}{0.915948in}}%
\pgfpathlineto{\pgfqpoint{1.387176in}{0.913888in}}%
\pgfpathlineto{\pgfqpoint{1.405335in}{0.913955in}}%
\pgfpathlineto{\pgfqpoint{1.423493in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.441652in}{0.911759in}}%
\pgfpathlineto{\pgfqpoint{1.459810in}{0.910593in}}%
\pgfpathlineto{\pgfqpoint{1.477969in}{0.910711in}}%
\pgfpathlineto{\pgfqpoint{1.496127in}{0.909449in}}%
\pgfpathlineto{\pgfqpoint{1.514286in}{0.909209in}}%
\pgfpathlineto{\pgfqpoint{1.532444in}{0.907782in}}%
\pgfpathlineto{\pgfqpoint{1.550602in}{0.907088in}}%
\pgfpathlineto{\pgfqpoint{1.568761in}{0.906439in}}%
\pgfpathlineto{\pgfqpoint{1.586919in}{0.905130in}}%
\pgfpathlineto{\pgfqpoint{1.605078in}{0.904724in}}%
\pgfpathlineto{\pgfqpoint{1.623236in}{0.904287in}}%
\pgfpathlineto{\pgfqpoint{1.641395in}{0.902906in}}%
\pgfpathlineto{\pgfqpoint{1.659553in}{0.903254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{1.415612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712212in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.712212in}{1.415612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.712212in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{1.415612in}}%
\pgfpathlineto{\pgfqpoint{1.712212in}{1.415612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092705in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.251213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.251213in}{1.415612in}}%
\pgfpathlineto{\pgfqpoint{2.092705in}{1.415612in}}%
\pgfpathlineto{\pgfqpoint{2.092705in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.092705in}{0.499691in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145364in}{1.139432in}}%
\pgfpathlineto{\pgfqpoint{2.145364in}{0.928843in}}%
\pgfpathlineto{\pgfqpoint{2.163523in}{0.814237in}}%
\pgfpathlineto{\pgfqpoint{2.181681in}{0.764451in}}%
\pgfpathlineto{\pgfqpoint{2.199840in}{0.739124in}}%
\pgfpathlineto{\pgfqpoint{2.217998in}{0.703464in}}%
\pgfpathlineto{\pgfqpoint{2.236156in}{0.698323in}}%
\pgfpathlineto{\pgfqpoint{2.254315in}{0.692007in}}%
\pgfpathlineto{\pgfqpoint{2.272473in}{0.688572in}}%
\pgfpathlineto{\pgfqpoint{2.290632in}{0.680032in}}%
\pgfpathlineto{\pgfqpoint{2.308790in}{0.677912in}}%
\pgfpathlineto{\pgfqpoint{2.326949in}{0.678650in}}%
\pgfpathlineto{\pgfqpoint{2.345107in}{0.669573in}}%
\pgfpathlineto{\pgfqpoint{2.363266in}{0.663362in}}%
\pgfpathlineto{\pgfqpoint{2.381424in}{0.660794in}}%
\pgfpathlineto{\pgfqpoint{2.399582in}{0.658507in}}%
\pgfpathlineto{\pgfqpoint{2.417741in}{0.655415in}}%
\pgfpathlineto{\pgfqpoint{2.435899in}{0.653015in}}%
\pgfpathlineto{\pgfqpoint{2.454058in}{0.648212in}}%
\pgfpathlineto{\pgfqpoint{2.472216in}{0.664502in}}%
\pgfpathlineto{\pgfqpoint{2.490375in}{0.655064in}}%
\pgfpathlineto{\pgfqpoint{2.508533in}{0.646674in}}%
\pgfpathlineto{\pgfqpoint{2.526691in}{0.647326in}}%
\pgfpathlineto{\pgfqpoint{2.544850in}{0.657719in}}%
\pgfpathlineto{\pgfqpoint{2.563008in}{0.653348in}}%
\pgfpathlineto{\pgfqpoint{2.581167in}{0.657407in}}%
\pgfpathlineto{\pgfqpoint{2.599325in}{0.654263in}}%
\pgfpathlineto{\pgfqpoint{2.617484in}{0.644161in}}%
\pgfpathlineto{\pgfqpoint{2.635642in}{0.649938in}}%
\pgfpathlineto{\pgfqpoint{2.653801in}{0.655873in}}%
\pgfpathlineto{\pgfqpoint{2.671959in}{0.655510in}}%
\pgfpathlineto{\pgfqpoint{2.690117in}{0.647330in}}%
\pgfpathlineto{\pgfqpoint{2.708276in}{0.654904in}}%
\pgfpathlineto{\pgfqpoint{2.726434in}{0.661091in}}%
\pgfpathlineto{\pgfqpoint{2.744593in}{0.649832in}}%
\pgfpathlineto{\pgfqpoint{2.762751in}{0.651698in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{0.656366in}}%
\pgfpathlineto{\pgfqpoint{2.799068in}{0.644479in}}%
\pgfpathlineto{\pgfqpoint{2.817226in}{0.649605in}}%
\pgfpathlineto{\pgfqpoint{2.835385in}{0.653621in}}%
\pgfpathlineto{\pgfqpoint{2.853543in}{0.648053in}}%
\pgfpathlineto{\pgfqpoint{2.871702in}{0.646706in}}%
\pgfpathlineto{\pgfqpoint{2.889860in}{0.640378in}}%
\pgfpathlineto{\pgfqpoint{2.908019in}{0.638610in}}%
\pgfpathlineto{\pgfqpoint{2.926177in}{0.640814in}}%
\pgfpathlineto{\pgfqpoint{2.944336in}{0.625528in}}%
\pgfpathlineto{\pgfqpoint{2.962494in}{0.645709in}}%
\pgfpathlineto{\pgfqpoint{2.980652in}{0.643222in}}%
\pgfpathlineto{\pgfqpoint{2.998811in}{0.639269in}}%
\pgfpathlineto{\pgfqpoint{3.016969in}{0.631171in}}%
\pgfpathlineto{\pgfqpoint{3.035128in}{0.627890in}}%
\pgfpathlineto{\pgfqpoint{3.053286in}{0.639846in}}%
\pgfpathlineto{\pgfqpoint{3.071445in}{0.639040in}}%
\pgfpathlineto{\pgfqpoint{3.089603in}{0.633463in}}%
\pgfpathlineto{\pgfqpoint{3.107761in}{0.619918in}}%
\pgfpathlineto{\pgfqpoint{3.125920in}{0.637897in}}%
\pgfpathlineto{\pgfqpoint{3.144078in}{0.631661in}}%
\pgfpathlineto{\pgfqpoint{3.162237in}{0.623993in}}%
\pgfpathlineto{\pgfqpoint{3.180395in}{0.615681in}}%
\pgfpathlineto{\pgfqpoint{3.198554in}{0.622856in}}%
\pgfpathlineto{\pgfqpoint{3.198554in}{0.696157in}}%
\pgfpathlineto{\pgfqpoint{3.198554in}{0.696157in}}%
\pgfpathlineto{\pgfqpoint{3.180395in}{0.680816in}}%
\pgfpathlineto{\pgfqpoint{3.162237in}{0.683257in}}%
\pgfpathlineto{\pgfqpoint{3.144078in}{0.698304in}}%
\pgfpathlineto{\pgfqpoint{3.125920in}{0.686614in}}%
\pgfpathlineto{\pgfqpoint{3.107761in}{0.688069in}}%
\pgfpathlineto{\pgfqpoint{3.089603in}{0.685629in}}%
\pgfpathlineto{\pgfqpoint{3.071445in}{0.692793in}}%
\pgfpathlineto{\pgfqpoint{3.053286in}{0.696714in}}%
\pgfpathlineto{\pgfqpoint{3.035128in}{0.692805in}}%
\pgfpathlineto{\pgfqpoint{3.016969in}{0.697714in}}%
\pgfpathlineto{\pgfqpoint{2.998811in}{0.698583in}}%
\pgfpathlineto{\pgfqpoint{2.980652in}{0.697931in}}%
\pgfpathlineto{\pgfqpoint{2.962494in}{0.706517in}}%
\pgfpathlineto{\pgfqpoint{2.944336in}{0.706956in}}%
\pgfpathlineto{\pgfqpoint{2.926177in}{0.714983in}}%
\pgfpathlineto{\pgfqpoint{2.908019in}{0.709272in}}%
\pgfpathlineto{\pgfqpoint{2.889860in}{0.699958in}}%
\pgfpathlineto{\pgfqpoint{2.871702in}{0.711002in}}%
\pgfpathlineto{\pgfqpoint{2.853543in}{0.711967in}}%
\pgfpathlineto{\pgfqpoint{2.835385in}{0.701092in}}%
\pgfpathlineto{\pgfqpoint{2.817226in}{0.703543in}}%
\pgfpathlineto{\pgfqpoint{2.799068in}{0.702897in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{0.709812in}}%
\pgfpathlineto{\pgfqpoint{2.762751in}{0.713927in}}%
\pgfpathlineto{\pgfqpoint{2.744593in}{0.711757in}}%
\pgfpathlineto{\pgfqpoint{2.726434in}{0.705546in}}%
\pgfpathlineto{\pgfqpoint{2.708276in}{0.703592in}}%
\pgfpathlineto{\pgfqpoint{2.690117in}{0.721636in}}%
\pgfpathlineto{\pgfqpoint{2.671959in}{0.709171in}}%
\pgfpathlineto{\pgfqpoint{2.653801in}{0.704344in}}%
\pgfpathlineto{\pgfqpoint{2.635642in}{0.711619in}}%
\pgfpathlineto{\pgfqpoint{2.617484in}{0.712198in}}%
\pgfpathlineto{\pgfqpoint{2.599325in}{0.710871in}}%
\pgfpathlineto{\pgfqpoint{2.581167in}{0.706780in}}%
\pgfpathlineto{\pgfqpoint{2.563008in}{0.711380in}}%
\pgfpathlineto{\pgfqpoint{2.544850in}{0.709236in}}%
\pgfpathlineto{\pgfqpoint{2.526691in}{0.729265in}}%
\pgfpathlineto{\pgfqpoint{2.508533in}{0.718131in}}%
\pgfpathlineto{\pgfqpoint{2.490375in}{0.716498in}}%
\pgfpathlineto{\pgfqpoint{2.472216in}{0.718549in}}%
\pgfpathlineto{\pgfqpoint{2.454058in}{0.728076in}}%
\pgfpathlineto{\pgfqpoint{2.435899in}{0.716119in}}%
\pgfpathlineto{\pgfqpoint{2.417741in}{0.725529in}}%
\pgfpathlineto{\pgfqpoint{2.399582in}{0.720934in}}%
\pgfpathlineto{\pgfqpoint{2.381424in}{0.730360in}}%
\pgfpathlineto{\pgfqpoint{2.363266in}{0.736841in}}%
\pgfpathlineto{\pgfqpoint{2.345107in}{0.741382in}}%
\pgfpathlineto{\pgfqpoint{2.326949in}{0.735632in}}%
\pgfpathlineto{\pgfqpoint{2.308790in}{0.763437in}}%
\pgfpathlineto{\pgfqpoint{2.290632in}{0.744440in}}%
\pgfpathlineto{\pgfqpoint{2.272473in}{0.765065in}}%
\pgfpathlineto{\pgfqpoint{2.254315in}{0.776690in}}%
\pgfpathlineto{\pgfqpoint{2.236156in}{0.779935in}}%
\pgfpathlineto{\pgfqpoint{2.217998in}{0.810142in}}%
\pgfpathlineto{\pgfqpoint{2.199840in}{0.843998in}}%
\pgfpathlineto{\pgfqpoint{2.181681in}{0.886172in}}%
\pgfpathlineto{\pgfqpoint{2.163523in}{0.937765in}}%
\pgfpathlineto{\pgfqpoint{2.145364in}{1.139432in}}%
\pgfpathlineto{\pgfqpoint{2.145364in}{1.139432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.092705in}{0.499691in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.587785,0.951057}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145364in}{1.217375in}}%
\pgfpathlineto{\pgfqpoint{2.145364in}{1.118920in}}%
\pgfpathlineto{\pgfqpoint{2.163523in}{0.918075in}}%
\pgfpathlineto{\pgfqpoint{2.181681in}{0.842863in}}%
\pgfpathlineto{\pgfqpoint{2.199840in}{0.806639in}}%
\pgfpathlineto{\pgfqpoint{2.217998in}{0.775959in}}%
\pgfpathlineto{\pgfqpoint{2.236156in}{0.759393in}}%
\pgfpathlineto{\pgfqpoint{2.254315in}{0.752912in}}%
\pgfpathlineto{\pgfqpoint{2.272473in}{0.732399in}}%
\pgfpathlineto{\pgfqpoint{2.290632in}{0.740606in}}%
\pgfpathlineto{\pgfqpoint{2.308790in}{0.719037in}}%
\pgfpathlineto{\pgfqpoint{2.326949in}{0.726224in}}%
\pgfpathlineto{\pgfqpoint{2.345107in}{0.718188in}}%
\pgfpathlineto{\pgfqpoint{2.363266in}{0.718963in}}%
\pgfpathlineto{\pgfqpoint{2.381424in}{0.708514in}}%
\pgfpathlineto{\pgfqpoint{2.399582in}{0.716944in}}%
\pgfpathlineto{\pgfqpoint{2.417741in}{0.706834in}}%
\pgfpathlineto{\pgfqpoint{2.435899in}{0.703991in}}%
\pgfpathlineto{\pgfqpoint{2.454058in}{0.699264in}}%
\pgfpathlineto{\pgfqpoint{2.472216in}{0.697006in}}%
\pgfpathlineto{\pgfqpoint{2.490375in}{0.694706in}}%
\pgfpathlineto{\pgfqpoint{2.508533in}{0.691244in}}%
\pgfpathlineto{\pgfqpoint{2.526691in}{0.692564in}}%
\pgfpathlineto{\pgfqpoint{2.544850in}{0.689500in}}%
\pgfpathlineto{\pgfqpoint{2.563008in}{0.680840in}}%
\pgfpathlineto{\pgfqpoint{2.581167in}{0.680379in}}%
\pgfpathlineto{\pgfqpoint{2.599325in}{0.677200in}}%
\pgfpathlineto{\pgfqpoint{2.617484in}{0.679581in}}%
\pgfpathlineto{\pgfqpoint{2.635642in}{0.679618in}}%
\pgfpathlineto{\pgfqpoint{2.653801in}{0.680720in}}%
\pgfpathlineto{\pgfqpoint{2.671959in}{0.678986in}}%
\pgfpathlineto{\pgfqpoint{2.690117in}{0.678328in}}%
\pgfpathlineto{\pgfqpoint{2.708276in}{0.680431in}}%
\pgfpathlineto{\pgfqpoint{2.726434in}{0.679997in}}%
\pgfpathlineto{\pgfqpoint{2.744593in}{0.673696in}}%
\pgfpathlineto{\pgfqpoint{2.762751in}{0.678341in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{0.673561in}}%
\pgfpathlineto{\pgfqpoint{2.799068in}{0.679024in}}%
\pgfpathlineto{\pgfqpoint{2.817226in}{0.673460in}}%
\pgfpathlineto{\pgfqpoint{2.835385in}{0.676937in}}%
\pgfpathlineto{\pgfqpoint{2.853543in}{0.679594in}}%
\pgfpathlineto{\pgfqpoint{2.871702in}{0.671347in}}%
\pgfpathlineto{\pgfqpoint{2.889860in}{0.671280in}}%
\pgfpathlineto{\pgfqpoint{2.908019in}{0.671193in}}%
\pgfpathlineto{\pgfqpoint{2.926177in}{0.667484in}}%
\pgfpathlineto{\pgfqpoint{2.944336in}{0.663111in}}%
\pgfpathlineto{\pgfqpoint{2.962494in}{0.675844in}}%
\pgfpathlineto{\pgfqpoint{2.980652in}{0.670408in}}%
\pgfpathlineto{\pgfqpoint{2.998811in}{0.664308in}}%
\pgfpathlineto{\pgfqpoint{3.016969in}{0.662218in}}%
\pgfpathlineto{\pgfqpoint{3.035128in}{0.670013in}}%
\pgfpathlineto{\pgfqpoint{3.053286in}{0.665156in}}%
\pgfpathlineto{\pgfqpoint{3.071445in}{0.667083in}}%
\pgfpathlineto{\pgfqpoint{3.089603in}{0.663033in}}%
\pgfpathlineto{\pgfqpoint{3.107761in}{0.664011in}}%
\pgfpathlineto{\pgfqpoint{3.125920in}{0.670238in}}%
\pgfpathlineto{\pgfqpoint{3.144078in}{0.671349in}}%
\pgfpathlineto{\pgfqpoint{3.162237in}{0.661691in}}%
\pgfpathlineto{\pgfqpoint{3.180395in}{0.666550in}}%
\pgfpathlineto{\pgfqpoint{3.198554in}{0.658760in}}%
\pgfpathlineto{\pgfqpoint{3.198554in}{0.715612in}}%
\pgfpathlineto{\pgfqpoint{3.198554in}{0.715612in}}%
\pgfpathlineto{\pgfqpoint{3.180395in}{0.714771in}}%
\pgfpathlineto{\pgfqpoint{3.162237in}{0.720636in}}%
\pgfpathlineto{\pgfqpoint{3.144078in}{0.715435in}}%
\pgfpathlineto{\pgfqpoint{3.125920in}{0.720383in}}%
\pgfpathlineto{\pgfqpoint{3.107761in}{0.719035in}}%
\pgfpathlineto{\pgfqpoint{3.089603in}{0.716954in}}%
\pgfpathlineto{\pgfqpoint{3.071445in}{0.715661in}}%
\pgfpathlineto{\pgfqpoint{3.053286in}{0.716294in}}%
\pgfpathlineto{\pgfqpoint{3.035128in}{0.718682in}}%
\pgfpathlineto{\pgfqpoint{3.016969in}{0.724207in}}%
\pgfpathlineto{\pgfqpoint{2.998811in}{0.727742in}}%
\pgfpathlineto{\pgfqpoint{2.980652in}{0.719458in}}%
\pgfpathlineto{\pgfqpoint{2.962494in}{0.723647in}}%
\pgfpathlineto{\pgfqpoint{2.944336in}{0.727712in}}%
\pgfpathlineto{\pgfqpoint{2.926177in}{0.726053in}}%
\pgfpathlineto{\pgfqpoint{2.908019in}{0.722112in}}%
\pgfpathlineto{\pgfqpoint{2.889860in}{0.721971in}}%
\pgfpathlineto{\pgfqpoint{2.871702in}{0.724044in}}%
\pgfpathlineto{\pgfqpoint{2.853543in}{0.723337in}}%
\pgfpathlineto{\pgfqpoint{2.835385in}{0.727957in}}%
\pgfpathlineto{\pgfqpoint{2.817226in}{0.734220in}}%
\pgfpathlineto{\pgfqpoint{2.799068in}{0.726400in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{0.720839in}}%
\pgfpathlineto{\pgfqpoint{2.762751in}{0.727547in}}%
\pgfpathlineto{\pgfqpoint{2.744593in}{0.729824in}}%
\pgfpathlineto{\pgfqpoint{2.726434in}{0.727542in}}%
\pgfpathlineto{\pgfqpoint{2.708276in}{0.726473in}}%
\pgfpathlineto{\pgfqpoint{2.690117in}{0.725333in}}%
\pgfpathlineto{\pgfqpoint{2.671959in}{0.734712in}}%
\pgfpathlineto{\pgfqpoint{2.653801in}{0.721745in}}%
\pgfpathlineto{\pgfqpoint{2.635642in}{0.719840in}}%
\pgfpathlineto{\pgfqpoint{2.617484in}{0.730727in}}%
\pgfpathlineto{\pgfqpoint{2.599325in}{0.727825in}}%
\pgfpathlineto{\pgfqpoint{2.581167in}{0.738698in}}%
\pgfpathlineto{\pgfqpoint{2.563008in}{0.731325in}}%
\pgfpathlineto{\pgfqpoint{2.544850in}{0.731545in}}%
\pgfpathlineto{\pgfqpoint{2.526691in}{0.742746in}}%
\pgfpathlineto{\pgfqpoint{2.508533in}{0.741495in}}%
\pgfpathlineto{\pgfqpoint{2.490375in}{0.749787in}}%
\pgfpathlineto{\pgfqpoint{2.472216in}{0.741606in}}%
\pgfpathlineto{\pgfqpoint{2.454058in}{0.737718in}}%
\pgfpathlineto{\pgfqpoint{2.435899in}{0.744185in}}%
\pgfpathlineto{\pgfqpoint{2.417741in}{0.762768in}}%
\pgfpathlineto{\pgfqpoint{2.399582in}{0.755111in}}%
\pgfpathlineto{\pgfqpoint{2.381424in}{0.756312in}}%
\pgfpathlineto{\pgfqpoint{2.363266in}{0.760772in}}%
\pgfpathlineto{\pgfqpoint{2.345107in}{0.773174in}}%
\pgfpathlineto{\pgfqpoint{2.326949in}{0.770822in}}%
\pgfpathlineto{\pgfqpoint{2.308790in}{0.782536in}}%
\pgfpathlineto{\pgfqpoint{2.290632in}{0.783451in}}%
\pgfpathlineto{\pgfqpoint{2.272473in}{0.791724in}}%
\pgfpathlineto{\pgfqpoint{2.254315in}{0.800295in}}%
\pgfpathlineto{\pgfqpoint{2.236156in}{0.813537in}}%
\pgfpathlineto{\pgfqpoint{2.217998in}{0.841345in}}%
\pgfpathlineto{\pgfqpoint{2.199840in}{0.876028in}}%
\pgfpathlineto{\pgfqpoint{2.181681in}{0.936006in}}%
\pgfpathlineto{\pgfqpoint{2.163523in}{1.018666in}}%
\pgfpathlineto{\pgfqpoint{2.145364in}{1.217375in}}%
\pgfpathlineto{\pgfqpoint{2.145364in}{1.217375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.092705in}{0.499691in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.951057,0.809017}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145364in}{1.351443in}}%
\pgfpathlineto{\pgfqpoint{2.145364in}{1.233511in}}%
\pgfpathlineto{\pgfqpoint{2.163523in}{1.011429in}}%
\pgfpathlineto{\pgfqpoint{2.181681in}{0.914422in}}%
\pgfpathlineto{\pgfqpoint{2.199840in}{0.871944in}}%
\pgfpathlineto{\pgfqpoint{2.217998in}{0.841411in}}%
\pgfpathlineto{\pgfqpoint{2.236156in}{0.812028in}}%
\pgfpathlineto{\pgfqpoint{2.254315in}{0.793489in}}%
\pgfpathlineto{\pgfqpoint{2.272473in}{0.783385in}}%
\pgfpathlineto{\pgfqpoint{2.290632in}{0.773559in}}%
\pgfpathlineto{\pgfqpoint{2.308790in}{0.766019in}}%
\pgfpathlineto{\pgfqpoint{2.326949in}{0.754644in}}%
\pgfpathlineto{\pgfqpoint{2.345107in}{0.744223in}}%
\pgfpathlineto{\pgfqpoint{2.363266in}{0.746011in}}%
\pgfpathlineto{\pgfqpoint{2.381424in}{0.736586in}}%
\pgfpathlineto{\pgfqpoint{2.399582in}{0.735185in}}%
\pgfpathlineto{\pgfqpoint{2.417741in}{0.732741in}}%
\pgfpathlineto{\pgfqpoint{2.435899in}{0.730174in}}%
\pgfpathlineto{\pgfqpoint{2.454058in}{0.723691in}}%
\pgfpathlineto{\pgfqpoint{2.472216in}{0.720747in}}%
\pgfpathlineto{\pgfqpoint{2.490375in}{0.720092in}}%
\pgfpathlineto{\pgfqpoint{2.508533in}{0.720266in}}%
\pgfpathlineto{\pgfqpoint{2.526691in}{0.716110in}}%
\pgfpathlineto{\pgfqpoint{2.544850in}{0.714244in}}%
\pgfpathlineto{\pgfqpoint{2.563008in}{0.707937in}}%
\pgfpathlineto{\pgfqpoint{2.581167in}{0.706641in}}%
\pgfpathlineto{\pgfqpoint{2.599325in}{0.710039in}}%
\pgfpathlineto{\pgfqpoint{2.617484in}{0.706618in}}%
\pgfpathlineto{\pgfqpoint{2.635642in}{0.708763in}}%
\pgfpathlineto{\pgfqpoint{2.653801in}{0.704458in}}%
\pgfpathlineto{\pgfqpoint{2.671959in}{0.704438in}}%
\pgfpathlineto{\pgfqpoint{2.690117in}{0.701006in}}%
\pgfpathlineto{\pgfqpoint{2.708276in}{0.699414in}}%
\pgfpathlineto{\pgfqpoint{2.726434in}{0.700927in}}%
\pgfpathlineto{\pgfqpoint{2.744593in}{0.701197in}}%
\pgfpathlineto{\pgfqpoint{2.762751in}{0.701381in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{0.701910in}}%
\pgfpathlineto{\pgfqpoint{2.799068in}{0.696827in}}%
\pgfpathlineto{\pgfqpoint{2.817226in}{0.698275in}}%
\pgfpathlineto{\pgfqpoint{2.835385in}{0.691737in}}%
\pgfpathlineto{\pgfqpoint{2.853543in}{0.691847in}}%
\pgfpathlineto{\pgfqpoint{2.871702in}{0.693700in}}%
\pgfpathlineto{\pgfqpoint{2.889860in}{0.694754in}}%
\pgfpathlineto{\pgfqpoint{2.908019in}{0.690985in}}%
\pgfpathlineto{\pgfqpoint{2.926177in}{0.689412in}}%
\pgfpathlineto{\pgfqpoint{2.944336in}{0.689921in}}%
\pgfpathlineto{\pgfqpoint{2.962494in}{0.690935in}}%
\pgfpathlineto{\pgfqpoint{2.980652in}{0.690063in}}%
\pgfpathlineto{\pgfqpoint{2.998811in}{0.688259in}}%
\pgfpathlineto{\pgfqpoint{3.016969in}{0.683124in}}%
\pgfpathlineto{\pgfqpoint{3.035128in}{0.686869in}}%
\pgfpathlineto{\pgfqpoint{3.053286in}{0.686578in}}%
\pgfpathlineto{\pgfqpoint{3.071445in}{0.684063in}}%
\pgfpathlineto{\pgfqpoint{3.089603in}{0.685718in}}%
\pgfpathlineto{\pgfqpoint{3.107761in}{0.683422in}}%
\pgfpathlineto{\pgfqpoint{3.125920in}{0.681694in}}%
\pgfpathlineto{\pgfqpoint{3.144078in}{0.682890in}}%
\pgfpathlineto{\pgfqpoint{3.162237in}{0.681923in}}%
\pgfpathlineto{\pgfqpoint{3.180395in}{0.681122in}}%
\pgfpathlineto{\pgfqpoint{3.198554in}{0.681226in}}%
\pgfpathlineto{\pgfqpoint{3.198554in}{0.710590in}}%
\pgfpathlineto{\pgfqpoint{3.198554in}{0.710590in}}%
\pgfpathlineto{\pgfqpoint{3.180395in}{0.711311in}}%
\pgfpathlineto{\pgfqpoint{3.162237in}{0.713890in}}%
\pgfpathlineto{\pgfqpoint{3.144078in}{0.708178in}}%
\pgfpathlineto{\pgfqpoint{3.125920in}{0.712580in}}%
\pgfpathlineto{\pgfqpoint{3.107761in}{0.713687in}}%
\pgfpathlineto{\pgfqpoint{3.089603in}{0.710886in}}%
\pgfpathlineto{\pgfqpoint{3.071445in}{0.713630in}}%
\pgfpathlineto{\pgfqpoint{3.053286in}{0.715955in}}%
\pgfpathlineto{\pgfqpoint{3.035128in}{0.708199in}}%
\pgfpathlineto{\pgfqpoint{3.016969in}{0.713838in}}%
\pgfpathlineto{\pgfqpoint{2.998811in}{0.717450in}}%
\pgfpathlineto{\pgfqpoint{2.980652in}{0.715360in}}%
\pgfpathlineto{\pgfqpoint{2.962494in}{0.712198in}}%
\pgfpathlineto{\pgfqpoint{2.944336in}{0.713725in}}%
\pgfpathlineto{\pgfqpoint{2.926177in}{0.719067in}}%
\pgfpathlineto{\pgfqpoint{2.908019in}{0.715271in}}%
\pgfpathlineto{\pgfqpoint{2.889860in}{0.721143in}}%
\pgfpathlineto{\pgfqpoint{2.871702in}{0.721444in}}%
\pgfpathlineto{\pgfqpoint{2.853543in}{0.722926in}}%
\pgfpathlineto{\pgfqpoint{2.835385in}{0.722921in}}%
\pgfpathlineto{\pgfqpoint{2.817226in}{0.723114in}}%
\pgfpathlineto{\pgfqpoint{2.799068in}{0.723008in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{0.721052in}}%
\pgfpathlineto{\pgfqpoint{2.762751in}{0.721514in}}%
\pgfpathlineto{\pgfqpoint{2.744593in}{0.727176in}}%
\pgfpathlineto{\pgfqpoint{2.726434in}{0.727714in}}%
\pgfpathlineto{\pgfqpoint{2.708276in}{0.731727in}}%
\pgfpathlineto{\pgfqpoint{2.690117in}{0.730444in}}%
\pgfpathlineto{\pgfqpoint{2.671959in}{0.731150in}}%
\pgfpathlineto{\pgfqpoint{2.653801in}{0.735498in}}%
\pgfpathlineto{\pgfqpoint{2.635642in}{0.735865in}}%
\pgfpathlineto{\pgfqpoint{2.617484in}{0.734686in}}%
\pgfpathlineto{\pgfqpoint{2.599325in}{0.734602in}}%
\pgfpathlineto{\pgfqpoint{2.581167in}{0.739198in}}%
\pgfpathlineto{\pgfqpoint{2.563008in}{0.740211in}}%
\pgfpathlineto{\pgfqpoint{2.544850in}{0.743445in}}%
\pgfpathlineto{\pgfqpoint{2.526691in}{0.745921in}}%
\pgfpathlineto{\pgfqpoint{2.508533in}{0.749025in}}%
\pgfpathlineto{\pgfqpoint{2.490375in}{0.747556in}}%
\pgfpathlineto{\pgfqpoint{2.472216in}{0.744689in}}%
\pgfpathlineto{\pgfqpoint{2.454058in}{0.752378in}}%
\pgfpathlineto{\pgfqpoint{2.435899in}{0.757925in}}%
\pgfpathlineto{\pgfqpoint{2.417741in}{0.759878in}}%
\pgfpathlineto{\pgfqpoint{2.399582in}{0.761198in}}%
\pgfpathlineto{\pgfqpoint{2.381424in}{0.763719in}}%
\pgfpathlineto{\pgfqpoint{2.363266in}{0.770616in}}%
\pgfpathlineto{\pgfqpoint{2.345107in}{0.779997in}}%
\pgfpathlineto{\pgfqpoint{2.326949in}{0.781026in}}%
\pgfpathlineto{\pgfqpoint{2.308790in}{0.785776in}}%
\pgfpathlineto{\pgfqpoint{2.290632in}{0.802282in}}%
\pgfpathlineto{\pgfqpoint{2.272473in}{0.806693in}}%
\pgfpathlineto{\pgfqpoint{2.254315in}{0.819065in}}%
\pgfpathlineto{\pgfqpoint{2.236156in}{0.842824in}}%
\pgfpathlineto{\pgfqpoint{2.217998in}{0.878098in}}%
\pgfpathlineto{\pgfqpoint{2.199840in}{0.917530in}}%
\pgfpathlineto{\pgfqpoint{2.181681in}{0.971393in}}%
\pgfpathlineto{\pgfqpoint{2.163523in}{1.071567in}}%
\pgfpathlineto{\pgfqpoint{2.145364in}{1.351443in}}%
\pgfpathlineto{\pgfqpoint{2.145364in}{1.351443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.092705in}{0.499691in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.951057,0.587785}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145364in}{1.382160in}}%
\pgfpathlineto{\pgfqpoint{2.145364in}{1.318196in}}%
\pgfpathlineto{\pgfqpoint{2.163523in}{1.073876in}}%
\pgfpathlineto{\pgfqpoint{2.181681in}{0.967996in}}%
\pgfpathlineto{\pgfqpoint{2.199840in}{0.909029in}}%
\pgfpathlineto{\pgfqpoint{2.217998in}{0.871283in}}%
\pgfpathlineto{\pgfqpoint{2.236156in}{0.838631in}}%
\pgfpathlineto{\pgfqpoint{2.254315in}{0.822212in}}%
\pgfpathlineto{\pgfqpoint{2.272473in}{0.808936in}}%
\pgfpathlineto{\pgfqpoint{2.290632in}{0.796316in}}%
\pgfpathlineto{\pgfqpoint{2.308790in}{0.781971in}}%
\pgfpathlineto{\pgfqpoint{2.326949in}{0.775434in}}%
\pgfpathlineto{\pgfqpoint{2.345107in}{0.768587in}}%
\pgfpathlineto{\pgfqpoint{2.363266in}{0.764454in}}%
\pgfpathlineto{\pgfqpoint{2.381424in}{0.755932in}}%
\pgfpathlineto{\pgfqpoint{2.399582in}{0.753282in}}%
\pgfpathlineto{\pgfqpoint{2.417741in}{0.744439in}}%
\pgfpathlineto{\pgfqpoint{2.435899in}{0.741683in}}%
\pgfpathlineto{\pgfqpoint{2.454058in}{0.740289in}}%
\pgfpathlineto{\pgfqpoint{2.472216in}{0.733077in}}%
\pgfpathlineto{\pgfqpoint{2.490375in}{0.738469in}}%
\pgfpathlineto{\pgfqpoint{2.508533in}{0.730711in}}%
\pgfpathlineto{\pgfqpoint{2.526691in}{0.732017in}}%
\pgfpathlineto{\pgfqpoint{2.544850in}{0.721712in}}%
\pgfpathlineto{\pgfqpoint{2.563008in}{0.724557in}}%
\pgfpathlineto{\pgfqpoint{2.581167in}{0.724462in}}%
\pgfpathlineto{\pgfqpoint{2.599325in}{0.715152in}}%
\pgfpathlineto{\pgfqpoint{2.617484in}{0.713935in}}%
\pgfpathlineto{\pgfqpoint{2.635642in}{0.713192in}}%
\pgfpathlineto{\pgfqpoint{2.653801in}{0.709658in}}%
\pgfpathlineto{\pgfqpoint{2.671959in}{0.708368in}}%
\pgfpathlineto{\pgfqpoint{2.690117in}{0.710429in}}%
\pgfpathlineto{\pgfqpoint{2.708276in}{0.706109in}}%
\pgfpathlineto{\pgfqpoint{2.726434in}{0.707650in}}%
\pgfpathlineto{\pgfqpoint{2.744593in}{0.706445in}}%
\pgfpathlineto{\pgfqpoint{2.762751in}{0.701555in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{0.701116in}}%
\pgfpathlineto{\pgfqpoint{2.799068in}{0.699735in}}%
\pgfpathlineto{\pgfqpoint{2.817226in}{0.700814in}}%
\pgfpathlineto{\pgfqpoint{2.835385in}{0.699035in}}%
\pgfpathlineto{\pgfqpoint{2.853543in}{0.699321in}}%
\pgfpathlineto{\pgfqpoint{2.871702in}{0.695522in}}%
\pgfpathlineto{\pgfqpoint{2.889860in}{0.695952in}}%
\pgfpathlineto{\pgfqpoint{2.908019in}{0.693432in}}%
\pgfpathlineto{\pgfqpoint{2.926177in}{0.695609in}}%
\pgfpathlineto{\pgfqpoint{2.944336in}{0.694346in}}%
\pgfpathlineto{\pgfqpoint{2.962494in}{0.694403in}}%
\pgfpathlineto{\pgfqpoint{2.980652in}{0.691865in}}%
\pgfpathlineto{\pgfqpoint{2.998811in}{0.690834in}}%
\pgfpathlineto{\pgfqpoint{3.016969in}{0.690078in}}%
\pgfpathlineto{\pgfqpoint{3.035128in}{0.688782in}}%
\pgfpathlineto{\pgfqpoint{3.053286in}{0.690064in}}%
\pgfpathlineto{\pgfqpoint{3.071445in}{0.686327in}}%
\pgfpathlineto{\pgfqpoint{3.089603in}{0.688456in}}%
\pgfpathlineto{\pgfqpoint{3.107761in}{0.688622in}}%
\pgfpathlineto{\pgfqpoint{3.125920in}{0.687252in}}%
\pgfpathlineto{\pgfqpoint{3.144078in}{0.683675in}}%
\pgfpathlineto{\pgfqpoint{3.162237in}{0.687652in}}%
\pgfpathlineto{\pgfqpoint{3.180395in}{0.684872in}}%
\pgfpathlineto{\pgfqpoint{3.198554in}{0.684911in}}%
\pgfpathlineto{\pgfqpoint{3.198554in}{0.702536in}}%
\pgfpathlineto{\pgfqpoint{3.198554in}{0.702536in}}%
\pgfpathlineto{\pgfqpoint{3.180395in}{0.705587in}}%
\pgfpathlineto{\pgfqpoint{3.162237in}{0.704533in}}%
\pgfpathlineto{\pgfqpoint{3.144078in}{0.704400in}}%
\pgfpathlineto{\pgfqpoint{3.125920in}{0.706792in}}%
\pgfpathlineto{\pgfqpoint{3.107761in}{0.706277in}}%
\pgfpathlineto{\pgfqpoint{3.089603in}{0.707117in}}%
\pgfpathlineto{\pgfqpoint{3.071445in}{0.712040in}}%
\pgfpathlineto{\pgfqpoint{3.053286in}{0.709176in}}%
\pgfpathlineto{\pgfqpoint{3.035128in}{0.707473in}}%
\pgfpathlineto{\pgfqpoint{3.016969in}{0.710307in}}%
\pgfpathlineto{\pgfqpoint{2.998811in}{0.708819in}}%
\pgfpathlineto{\pgfqpoint{2.980652in}{0.711429in}}%
\pgfpathlineto{\pgfqpoint{2.962494in}{0.712084in}}%
\pgfpathlineto{\pgfqpoint{2.944336in}{0.716677in}}%
\pgfpathlineto{\pgfqpoint{2.926177in}{0.711724in}}%
\pgfpathlineto{\pgfqpoint{2.908019in}{0.713239in}}%
\pgfpathlineto{\pgfqpoint{2.889860in}{0.716538in}}%
\pgfpathlineto{\pgfqpoint{2.871702in}{0.717468in}}%
\pgfpathlineto{\pgfqpoint{2.853543in}{0.718058in}}%
\pgfpathlineto{\pgfqpoint{2.835385in}{0.717350in}}%
\pgfpathlineto{\pgfqpoint{2.817226in}{0.724448in}}%
\pgfpathlineto{\pgfqpoint{2.799068in}{0.723626in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{0.722330in}}%
\pgfpathlineto{\pgfqpoint{2.762751in}{0.725831in}}%
\pgfpathlineto{\pgfqpoint{2.744593in}{0.725693in}}%
\pgfpathlineto{\pgfqpoint{2.726434in}{0.730389in}}%
\pgfpathlineto{\pgfqpoint{2.708276in}{0.731136in}}%
\pgfpathlineto{\pgfqpoint{2.690117in}{0.734773in}}%
\pgfpathlineto{\pgfqpoint{2.671959in}{0.733484in}}%
\pgfpathlineto{\pgfqpoint{2.653801in}{0.735168in}}%
\pgfpathlineto{\pgfqpoint{2.635642in}{0.736289in}}%
\pgfpathlineto{\pgfqpoint{2.617484in}{0.743915in}}%
\pgfpathlineto{\pgfqpoint{2.599325in}{0.739831in}}%
\pgfpathlineto{\pgfqpoint{2.581167in}{0.745339in}}%
\pgfpathlineto{\pgfqpoint{2.563008in}{0.744475in}}%
\pgfpathlineto{\pgfqpoint{2.544850in}{0.749548in}}%
\pgfpathlineto{\pgfqpoint{2.526691in}{0.750514in}}%
\pgfpathlineto{\pgfqpoint{2.508533in}{0.757004in}}%
\pgfpathlineto{\pgfqpoint{2.490375in}{0.758515in}}%
\pgfpathlineto{\pgfqpoint{2.472216in}{0.756578in}}%
\pgfpathlineto{\pgfqpoint{2.454058in}{0.763458in}}%
\pgfpathlineto{\pgfqpoint{2.435899in}{0.772857in}}%
\pgfpathlineto{\pgfqpoint{2.417741in}{0.776154in}}%
\pgfpathlineto{\pgfqpoint{2.399582in}{0.777380in}}%
\pgfpathlineto{\pgfqpoint{2.381424in}{0.780325in}}%
\pgfpathlineto{\pgfqpoint{2.363266in}{0.788974in}}%
\pgfpathlineto{\pgfqpoint{2.345107in}{0.794497in}}%
\pgfpathlineto{\pgfqpoint{2.326949in}{0.799108in}}%
\pgfpathlineto{\pgfqpoint{2.308790in}{0.812244in}}%
\pgfpathlineto{\pgfqpoint{2.290632in}{0.825558in}}%
\pgfpathlineto{\pgfqpoint{2.272473in}{0.832989in}}%
\pgfpathlineto{\pgfqpoint{2.254315in}{0.852174in}}%
\pgfpathlineto{\pgfqpoint{2.236156in}{0.868719in}}%
\pgfpathlineto{\pgfqpoint{2.217998in}{0.898771in}}%
\pgfpathlineto{\pgfqpoint{2.199840in}{0.944024in}}%
\pgfpathlineto{\pgfqpoint{2.181681in}{1.014604in}}%
\pgfpathlineto{\pgfqpoint{2.163523in}{1.138636in}}%
\pgfpathlineto{\pgfqpoint{2.145364in}{1.382160in}}%
\pgfpathlineto{\pgfqpoint{2.145364in}{1.382160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.092705in}{0.499691in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.587785,0.309017}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145364in}{1.394956in}}%
\pgfpathlineto{\pgfqpoint{2.145364in}{1.325672in}}%
\pgfpathlineto{\pgfqpoint{2.163523in}{1.091894in}}%
\pgfpathlineto{\pgfqpoint{2.181681in}{0.993671in}}%
\pgfpathlineto{\pgfqpoint{2.199840in}{0.935798in}}%
\pgfpathlineto{\pgfqpoint{2.217998in}{0.894650in}}%
\pgfpathlineto{\pgfqpoint{2.236156in}{0.865624in}}%
\pgfpathlineto{\pgfqpoint{2.254315in}{0.840040in}}%
\pgfpathlineto{\pgfqpoint{2.272473in}{0.825753in}}%
\pgfpathlineto{\pgfqpoint{2.290632in}{0.812491in}}%
\pgfpathlineto{\pgfqpoint{2.308790in}{0.799876in}}%
\pgfpathlineto{\pgfqpoint{2.326949in}{0.789326in}}%
\pgfpathlineto{\pgfqpoint{2.345107in}{0.784224in}}%
\pgfpathlineto{\pgfqpoint{2.363266in}{0.774989in}}%
\pgfpathlineto{\pgfqpoint{2.381424in}{0.771904in}}%
\pgfpathlineto{\pgfqpoint{2.399582in}{0.761716in}}%
\pgfpathlineto{\pgfqpoint{2.417741in}{0.756337in}}%
\pgfpathlineto{\pgfqpoint{2.435899in}{0.751849in}}%
\pgfpathlineto{\pgfqpoint{2.454058in}{0.748058in}}%
\pgfpathlineto{\pgfqpoint{2.472216in}{0.744338in}}%
\pgfpathlineto{\pgfqpoint{2.490375in}{0.737721in}}%
\pgfpathlineto{\pgfqpoint{2.508533in}{0.739054in}}%
\pgfpathlineto{\pgfqpoint{2.526691in}{0.733803in}}%
\pgfpathlineto{\pgfqpoint{2.544850in}{0.728367in}}%
\pgfpathlineto{\pgfqpoint{2.563008in}{0.729365in}}%
\pgfpathlineto{\pgfqpoint{2.581167in}{0.722863in}}%
\pgfpathlineto{\pgfqpoint{2.599325in}{0.723498in}}%
\pgfpathlineto{\pgfqpoint{2.617484in}{0.719336in}}%
\pgfpathlineto{\pgfqpoint{2.635642in}{0.720574in}}%
\pgfpathlineto{\pgfqpoint{2.653801in}{0.720602in}}%
\pgfpathlineto{\pgfqpoint{2.671959in}{0.715816in}}%
\pgfpathlineto{\pgfqpoint{2.690117in}{0.713619in}}%
\pgfpathlineto{\pgfqpoint{2.708276in}{0.714142in}}%
\pgfpathlineto{\pgfqpoint{2.726434in}{0.708433in}}%
\pgfpathlineto{\pgfqpoint{2.744593in}{0.710583in}}%
\pgfpathlineto{\pgfqpoint{2.762751in}{0.706484in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{0.703323in}}%
\pgfpathlineto{\pgfqpoint{2.799068in}{0.704582in}}%
\pgfpathlineto{\pgfqpoint{2.817226in}{0.704212in}}%
\pgfpathlineto{\pgfqpoint{2.835385in}{0.701421in}}%
\pgfpathlineto{\pgfqpoint{2.853543in}{0.696890in}}%
\pgfpathlineto{\pgfqpoint{2.871702in}{0.701792in}}%
\pgfpathlineto{\pgfqpoint{2.889860in}{0.701522in}}%
\pgfpathlineto{\pgfqpoint{2.908019in}{0.696097in}}%
\pgfpathlineto{\pgfqpoint{2.926177in}{0.697406in}}%
\pgfpathlineto{\pgfqpoint{2.944336in}{0.694100in}}%
\pgfpathlineto{\pgfqpoint{2.962494in}{0.697085in}}%
\pgfpathlineto{\pgfqpoint{2.980652in}{0.692829in}}%
\pgfpathlineto{\pgfqpoint{2.998811in}{0.690562in}}%
\pgfpathlineto{\pgfqpoint{3.016969in}{0.691129in}}%
\pgfpathlineto{\pgfqpoint{3.035128in}{0.692392in}}%
\pgfpathlineto{\pgfqpoint{3.053286in}{0.690473in}}%
\pgfpathlineto{\pgfqpoint{3.071445in}{0.688130in}}%
\pgfpathlineto{\pgfqpoint{3.089603in}{0.691067in}}%
\pgfpathlineto{\pgfqpoint{3.107761in}{0.687006in}}%
\pgfpathlineto{\pgfqpoint{3.125920in}{0.687797in}}%
\pgfpathlineto{\pgfqpoint{3.144078in}{0.683409in}}%
\pgfpathlineto{\pgfqpoint{3.162237in}{0.686340in}}%
\pgfpathlineto{\pgfqpoint{3.180395in}{0.684488in}}%
\pgfpathlineto{\pgfqpoint{3.198554in}{0.686614in}}%
\pgfpathlineto{\pgfqpoint{3.198554in}{0.707488in}}%
\pgfpathlineto{\pgfqpoint{3.198554in}{0.707488in}}%
\pgfpathlineto{\pgfqpoint{3.180395in}{0.711948in}}%
\pgfpathlineto{\pgfqpoint{3.162237in}{0.710846in}}%
\pgfpathlineto{\pgfqpoint{3.144078in}{0.711930in}}%
\pgfpathlineto{\pgfqpoint{3.125920in}{0.715822in}}%
\pgfpathlineto{\pgfqpoint{3.107761in}{0.713239in}}%
\pgfpathlineto{\pgfqpoint{3.089603in}{0.716457in}}%
\pgfpathlineto{\pgfqpoint{3.071445in}{0.715216in}}%
\pgfpathlineto{\pgfqpoint{3.053286in}{0.717919in}}%
\pgfpathlineto{\pgfqpoint{3.035128in}{0.715459in}}%
\pgfpathlineto{\pgfqpoint{3.016969in}{0.719385in}}%
\pgfpathlineto{\pgfqpoint{2.998811in}{0.719064in}}%
\pgfpathlineto{\pgfqpoint{2.980652in}{0.720797in}}%
\pgfpathlineto{\pgfqpoint{2.962494in}{0.721553in}}%
\pgfpathlineto{\pgfqpoint{2.944336in}{0.722535in}}%
\pgfpathlineto{\pgfqpoint{2.926177in}{0.725309in}}%
\pgfpathlineto{\pgfqpoint{2.908019in}{0.725153in}}%
\pgfpathlineto{\pgfqpoint{2.889860in}{0.724910in}}%
\pgfpathlineto{\pgfqpoint{2.871702in}{0.726049in}}%
\pgfpathlineto{\pgfqpoint{2.853543in}{0.727843in}}%
\pgfpathlineto{\pgfqpoint{2.835385in}{0.730438in}}%
\pgfpathlineto{\pgfqpoint{2.817226in}{0.731864in}}%
\pgfpathlineto{\pgfqpoint{2.799068in}{0.734655in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{0.736507in}}%
\pgfpathlineto{\pgfqpoint{2.762751in}{0.735331in}}%
\pgfpathlineto{\pgfqpoint{2.744593in}{0.738471in}}%
\pgfpathlineto{\pgfqpoint{2.726434in}{0.736150in}}%
\pgfpathlineto{\pgfqpoint{2.708276in}{0.740083in}}%
\pgfpathlineto{\pgfqpoint{2.690117in}{0.741304in}}%
\pgfpathlineto{\pgfqpoint{2.671959in}{0.743868in}}%
\pgfpathlineto{\pgfqpoint{2.653801in}{0.747045in}}%
\pgfpathlineto{\pgfqpoint{2.635642in}{0.750669in}}%
\pgfpathlineto{\pgfqpoint{2.617484in}{0.751488in}}%
\pgfpathlineto{\pgfqpoint{2.599325in}{0.753941in}}%
\pgfpathlineto{\pgfqpoint{2.581167in}{0.759060in}}%
\pgfpathlineto{\pgfqpoint{2.563008in}{0.760686in}}%
\pgfpathlineto{\pgfqpoint{2.544850in}{0.759104in}}%
\pgfpathlineto{\pgfqpoint{2.526691in}{0.768100in}}%
\pgfpathlineto{\pgfqpoint{2.508533in}{0.768717in}}%
\pgfpathlineto{\pgfqpoint{2.490375in}{0.770338in}}%
\pgfpathlineto{\pgfqpoint{2.472216in}{0.773202in}}%
\pgfpathlineto{\pgfqpoint{2.454058in}{0.773803in}}%
\pgfpathlineto{\pgfqpoint{2.435899in}{0.781826in}}%
\pgfpathlineto{\pgfqpoint{2.417741in}{0.790377in}}%
\pgfpathlineto{\pgfqpoint{2.399582in}{0.791973in}}%
\pgfpathlineto{\pgfqpoint{2.381424in}{0.796952in}}%
\pgfpathlineto{\pgfqpoint{2.363266in}{0.802567in}}%
\pgfpathlineto{\pgfqpoint{2.345107in}{0.809754in}}%
\pgfpathlineto{\pgfqpoint{2.326949in}{0.823368in}}%
\pgfpathlineto{\pgfqpoint{2.308790in}{0.829989in}}%
\pgfpathlineto{\pgfqpoint{2.290632in}{0.838599in}}%
\pgfpathlineto{\pgfqpoint{2.272473in}{0.851507in}}%
\pgfpathlineto{\pgfqpoint{2.254315in}{0.869590in}}%
\pgfpathlineto{\pgfqpoint{2.236156in}{0.892449in}}%
\pgfpathlineto{\pgfqpoint{2.217998in}{0.912231in}}%
\pgfpathlineto{\pgfqpoint{2.199840in}{0.958184in}}%
\pgfpathlineto{\pgfqpoint{2.181681in}{1.022079in}}%
\pgfpathlineto{\pgfqpoint{2.163523in}{1.131695in}}%
\pgfpathlineto{\pgfqpoint{2.145364in}{1.394956in}}%
\pgfpathlineto{\pgfqpoint{2.145364in}{1.394956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.092705in}{0.499691in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145364in}{1.430439in}}%
\pgfpathlineto{\pgfqpoint{2.145364in}{1.372983in}}%
\pgfpathlineto{\pgfqpoint{2.163523in}{1.134834in}}%
\pgfpathlineto{\pgfqpoint{2.181681in}{1.013023in}}%
\pgfpathlineto{\pgfqpoint{2.199840in}{0.948575in}}%
\pgfpathlineto{\pgfqpoint{2.217998in}{0.904188in}}%
\pgfpathlineto{\pgfqpoint{2.236156in}{0.870235in}}%
\pgfpathlineto{\pgfqpoint{2.254315in}{0.853340in}}%
\pgfpathlineto{\pgfqpoint{2.272473in}{0.834393in}}%
\pgfpathlineto{\pgfqpoint{2.290632in}{0.819078in}}%
\pgfpathlineto{\pgfqpoint{2.308790in}{0.811366in}}%
\pgfpathlineto{\pgfqpoint{2.326949in}{0.804171in}}%
\pgfpathlineto{\pgfqpoint{2.345107in}{0.790286in}}%
\pgfpathlineto{\pgfqpoint{2.363266in}{0.783616in}}%
\pgfpathlineto{\pgfqpoint{2.381424in}{0.781236in}}%
\pgfpathlineto{\pgfqpoint{2.399582in}{0.776748in}}%
\pgfpathlineto{\pgfqpoint{2.417741in}{0.769161in}}%
\pgfpathlineto{\pgfqpoint{2.435899in}{0.763216in}}%
\pgfpathlineto{\pgfqpoint{2.454058in}{0.764903in}}%
\pgfpathlineto{\pgfqpoint{2.472216in}{0.758951in}}%
\pgfpathlineto{\pgfqpoint{2.490375in}{0.755358in}}%
\pgfpathlineto{\pgfqpoint{2.508533in}{0.754361in}}%
\pgfpathlineto{\pgfqpoint{2.526691in}{0.750152in}}%
\pgfpathlineto{\pgfqpoint{2.544850in}{0.743938in}}%
\pgfpathlineto{\pgfqpoint{2.563008in}{0.742693in}}%
\pgfpathlineto{\pgfqpoint{2.581167in}{0.740329in}}%
\pgfpathlineto{\pgfqpoint{2.599325in}{0.737675in}}%
\pgfpathlineto{\pgfqpoint{2.617484in}{0.737990in}}%
\pgfpathlineto{\pgfqpoint{2.635642in}{0.733814in}}%
\pgfpathlineto{\pgfqpoint{2.653801in}{0.733782in}}%
\pgfpathlineto{\pgfqpoint{2.671959in}{0.729958in}}%
\pgfpathlineto{\pgfqpoint{2.690117in}{0.729464in}}%
\pgfpathlineto{\pgfqpoint{2.708276in}{0.725731in}}%
\pgfpathlineto{\pgfqpoint{2.726434in}{0.722763in}}%
\pgfpathlineto{\pgfqpoint{2.744593in}{0.723427in}}%
\pgfpathlineto{\pgfqpoint{2.762751in}{0.722665in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{0.721673in}}%
\pgfpathlineto{\pgfqpoint{2.799068in}{0.719082in}}%
\pgfpathlineto{\pgfqpoint{2.817226in}{0.719067in}}%
\pgfpathlineto{\pgfqpoint{2.835385in}{0.717231in}}%
\pgfpathlineto{\pgfqpoint{2.853543in}{0.716958in}}%
\pgfpathlineto{\pgfqpoint{2.871702in}{0.716202in}}%
\pgfpathlineto{\pgfqpoint{2.889860in}{0.713028in}}%
\pgfpathlineto{\pgfqpoint{2.908019in}{0.714296in}}%
\pgfpathlineto{\pgfqpoint{2.926177in}{0.710133in}}%
\pgfpathlineto{\pgfqpoint{2.944336in}{0.710071in}}%
\pgfpathlineto{\pgfqpoint{2.962494in}{0.710046in}}%
\pgfpathlineto{\pgfqpoint{2.980652in}{0.709633in}}%
\pgfpathlineto{\pgfqpoint{2.998811in}{0.706409in}}%
\pgfpathlineto{\pgfqpoint{3.016969in}{0.707964in}}%
\pgfpathlineto{\pgfqpoint{3.035128in}{0.707455in}}%
\pgfpathlineto{\pgfqpoint{3.053286in}{0.707177in}}%
\pgfpathlineto{\pgfqpoint{3.071445in}{0.704567in}}%
\pgfpathlineto{\pgfqpoint{3.089603in}{0.703037in}}%
\pgfpathlineto{\pgfqpoint{3.107761in}{0.699851in}}%
\pgfpathlineto{\pgfqpoint{3.125920in}{0.700063in}}%
\pgfpathlineto{\pgfqpoint{3.144078in}{0.699551in}}%
\pgfpathlineto{\pgfqpoint{3.162237in}{0.697253in}}%
\pgfpathlineto{\pgfqpoint{3.180395in}{0.697151in}}%
\pgfpathlineto{\pgfqpoint{3.198554in}{0.696345in}}%
\pgfpathlineto{\pgfqpoint{3.198554in}{0.715066in}}%
\pgfpathlineto{\pgfqpoint{3.198554in}{0.715066in}}%
\pgfpathlineto{\pgfqpoint{3.180395in}{0.713562in}}%
\pgfpathlineto{\pgfqpoint{3.162237in}{0.713514in}}%
\pgfpathlineto{\pgfqpoint{3.144078in}{0.716440in}}%
\pgfpathlineto{\pgfqpoint{3.125920in}{0.716303in}}%
\pgfpathlineto{\pgfqpoint{3.107761in}{0.718082in}}%
\pgfpathlineto{\pgfqpoint{3.089603in}{0.721613in}}%
\pgfpathlineto{\pgfqpoint{3.071445in}{0.719006in}}%
\pgfpathlineto{\pgfqpoint{3.053286in}{0.720412in}}%
\pgfpathlineto{\pgfqpoint{3.035128in}{0.719376in}}%
\pgfpathlineto{\pgfqpoint{3.016969in}{0.723621in}}%
\pgfpathlineto{\pgfqpoint{2.998811in}{0.723248in}}%
\pgfpathlineto{\pgfqpoint{2.980652in}{0.725605in}}%
\pgfpathlineto{\pgfqpoint{2.962494in}{0.727094in}}%
\pgfpathlineto{\pgfqpoint{2.944336in}{0.724562in}}%
\pgfpathlineto{\pgfqpoint{2.926177in}{0.726011in}}%
\pgfpathlineto{\pgfqpoint{2.908019in}{0.725420in}}%
\pgfpathlineto{\pgfqpoint{2.889860in}{0.727587in}}%
\pgfpathlineto{\pgfqpoint{2.871702in}{0.729133in}}%
\pgfpathlineto{\pgfqpoint{2.853543in}{0.728349in}}%
\pgfpathlineto{\pgfqpoint{2.835385in}{0.731991in}}%
\pgfpathlineto{\pgfqpoint{2.817226in}{0.732325in}}%
\pgfpathlineto{\pgfqpoint{2.799068in}{0.733306in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{0.734641in}}%
\pgfpathlineto{\pgfqpoint{2.762751in}{0.733739in}}%
\pgfpathlineto{\pgfqpoint{2.744593in}{0.736378in}}%
\pgfpathlineto{\pgfqpoint{2.726434in}{0.737884in}}%
\pgfpathlineto{\pgfqpoint{2.708276in}{0.740472in}}%
\pgfpathlineto{\pgfqpoint{2.690117in}{0.741815in}}%
\pgfpathlineto{\pgfqpoint{2.671959in}{0.745589in}}%
\pgfpathlineto{\pgfqpoint{2.653801in}{0.744173in}}%
\pgfpathlineto{\pgfqpoint{2.635642in}{0.750726in}}%
\pgfpathlineto{\pgfqpoint{2.617484in}{0.749078in}}%
\pgfpathlineto{\pgfqpoint{2.599325in}{0.755653in}}%
\pgfpathlineto{\pgfqpoint{2.581167in}{0.758370in}}%
\pgfpathlineto{\pgfqpoint{2.563008in}{0.756609in}}%
\pgfpathlineto{\pgfqpoint{2.544850in}{0.762377in}}%
\pgfpathlineto{\pgfqpoint{2.526691in}{0.768235in}}%
\pgfpathlineto{\pgfqpoint{2.508533in}{0.773006in}}%
\pgfpathlineto{\pgfqpoint{2.490375in}{0.774847in}}%
\pgfpathlineto{\pgfqpoint{2.472216in}{0.775160in}}%
\pgfpathlineto{\pgfqpoint{2.454058in}{0.782334in}}%
\pgfpathlineto{\pgfqpoint{2.435899in}{0.786239in}}%
\pgfpathlineto{\pgfqpoint{2.417741in}{0.787811in}}%
\pgfpathlineto{\pgfqpoint{2.399582in}{0.793677in}}%
\pgfpathlineto{\pgfqpoint{2.381424in}{0.802114in}}%
\pgfpathlineto{\pgfqpoint{2.363266in}{0.804792in}}%
\pgfpathlineto{\pgfqpoint{2.345107in}{0.813108in}}%
\pgfpathlineto{\pgfqpoint{2.326949in}{0.819147in}}%
\pgfpathlineto{\pgfqpoint{2.308790in}{0.827577in}}%
\pgfpathlineto{\pgfqpoint{2.290632in}{0.841959in}}%
\pgfpathlineto{\pgfqpoint{2.272473in}{0.850199in}}%
\pgfpathlineto{\pgfqpoint{2.254315in}{0.871180in}}%
\pgfpathlineto{\pgfqpoint{2.236156in}{0.890583in}}%
\pgfpathlineto{\pgfqpoint{2.217998in}{0.917506in}}%
\pgfpathlineto{\pgfqpoint{2.199840in}{0.971554in}}%
\pgfpathlineto{\pgfqpoint{2.181681in}{1.048104in}}%
\pgfpathlineto{\pgfqpoint{2.163523in}{1.158829in}}%
\pgfpathlineto{\pgfqpoint{2.145364in}{1.430439in}}%
\pgfpathlineto{\pgfqpoint{2.145364in}{1.430439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127206in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.127206in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035128in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.035128in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.671959in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092705in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.818013in, y=0.451466in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092705in}{0.997144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.818013in, y=0.948919in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.092705in}{0.499691in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145364in}{1.054221in}}%
\pgfpathlineto{\pgfqpoint{2.163523in}{0.881897in}}%
\pgfpathlineto{\pgfqpoint{2.181681in}{0.815211in}}%
\pgfpathlineto{\pgfqpoint{2.199840in}{0.776456in}}%
\pgfpathlineto{\pgfqpoint{2.217998in}{0.755178in}}%
\pgfpathlineto{\pgfqpoint{2.236156in}{0.743050in}}%
\pgfpathlineto{\pgfqpoint{2.254315in}{0.734542in}}%
\pgfpathlineto{\pgfqpoint{2.272473in}{0.732471in}}%
\pgfpathlineto{\pgfqpoint{2.290632in}{0.719194in}}%
\pgfpathlineto{\pgfqpoint{2.308790in}{0.717769in}}%
\pgfpathlineto{\pgfqpoint{2.326949in}{0.709319in}}%
\pgfpathlineto{\pgfqpoint{2.345107in}{0.706934in}}%
\pgfpathlineto{\pgfqpoint{2.363266in}{0.702760in}}%
\pgfpathlineto{\pgfqpoint{2.381424in}{0.697287in}}%
\pgfpathlineto{\pgfqpoint{2.399582in}{0.694081in}}%
\pgfpathlineto{\pgfqpoint{2.417741in}{0.694929in}}%
\pgfpathlineto{\pgfqpoint{2.435899in}{0.691278in}}%
\pgfpathlineto{\pgfqpoint{2.454058in}{0.687835in}}%
\pgfpathlineto{\pgfqpoint{2.472216in}{0.690878in}}%
\pgfpathlineto{\pgfqpoint{2.490375in}{0.689494in}}%
\pgfpathlineto{\pgfqpoint{2.508533in}{0.684888in}}%
\pgfpathlineto{\pgfqpoint{2.526691in}{0.687880in}}%
\pgfpathlineto{\pgfqpoint{2.544850in}{0.686102in}}%
\pgfpathlineto{\pgfqpoint{2.563008in}{0.686683in}}%
\pgfpathlineto{\pgfqpoint{2.581167in}{0.680873in}}%
\pgfpathlineto{\pgfqpoint{2.599325in}{0.681350in}}%
\pgfpathlineto{\pgfqpoint{2.617484in}{0.682304in}}%
\pgfpathlineto{\pgfqpoint{2.635642in}{0.682522in}}%
\pgfpathlineto{\pgfqpoint{2.653801in}{0.681043in}}%
\pgfpathlineto{\pgfqpoint{2.671959in}{0.682832in}}%
\pgfpathlineto{\pgfqpoint{2.690117in}{0.681723in}}%
\pgfpathlineto{\pgfqpoint{2.708276in}{0.679329in}}%
\pgfpathlineto{\pgfqpoint{2.726434in}{0.679933in}}%
\pgfpathlineto{\pgfqpoint{2.744593in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{2.762751in}{0.682024in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{0.678053in}}%
\pgfpathlineto{\pgfqpoint{2.799068in}{0.675028in}}%
\pgfpathlineto{\pgfqpoint{2.817226in}{0.675719in}}%
\pgfpathlineto{\pgfqpoint{2.835385in}{0.676160in}}%
\pgfpathlineto{\pgfqpoint{2.853543in}{0.677012in}}%
\pgfpathlineto{\pgfqpoint{2.871702in}{0.674089in}}%
\pgfpathlineto{\pgfqpoint{2.889860in}{0.671880in}}%
\pgfpathlineto{\pgfqpoint{2.908019in}{0.673601in}}%
\pgfpathlineto{\pgfqpoint{2.926177in}{0.672378in}}%
\pgfpathlineto{\pgfqpoint{2.944336in}{0.669869in}}%
\pgfpathlineto{\pgfqpoint{2.962494in}{0.666952in}}%
\pgfpathlineto{\pgfqpoint{2.980652in}{0.664494in}}%
\pgfpathlineto{\pgfqpoint{2.998811in}{0.666740in}}%
\pgfpathlineto{\pgfqpoint{3.016969in}{0.668370in}}%
\pgfpathlineto{\pgfqpoint{3.035128in}{0.667427in}}%
\pgfpathlineto{\pgfqpoint{3.053286in}{0.668038in}}%
\pgfpathlineto{\pgfqpoint{3.071445in}{0.664646in}}%
\pgfpathlineto{\pgfqpoint{3.089603in}{0.662520in}}%
\pgfpathlineto{\pgfqpoint{3.107761in}{0.661841in}}%
\pgfpathlineto{\pgfqpoint{3.125920in}{0.665562in}}%
\pgfpathlineto{\pgfqpoint{3.144078in}{0.661587in}}%
\pgfpathlineto{\pgfqpoint{3.162237in}{0.661719in}}%
\pgfpathlineto{\pgfqpoint{3.180395in}{0.660139in}}%
\pgfpathlineto{\pgfqpoint{3.198554in}{0.660706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.092705in}{0.499691in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.587785,0.951057}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145364in}{1.166072in}}%
\pgfpathlineto{\pgfqpoint{2.163523in}{0.969547in}}%
\pgfpathlineto{\pgfqpoint{2.181681in}{0.886639in}}%
\pgfpathlineto{\pgfqpoint{2.199840in}{0.843627in}}%
\pgfpathlineto{\pgfqpoint{2.217998in}{0.808790in}}%
\pgfpathlineto{\pgfqpoint{2.236156in}{0.789778in}}%
\pgfpathlineto{\pgfqpoint{2.254315in}{0.777971in}}%
\pgfpathlineto{\pgfqpoint{2.272473in}{0.767224in}}%
\pgfpathlineto{\pgfqpoint{2.290632in}{0.759258in}}%
\pgfpathlineto{\pgfqpoint{2.308790in}{0.753454in}}%
\pgfpathlineto{\pgfqpoint{2.326949in}{0.747844in}}%
\pgfpathlineto{\pgfqpoint{2.345107in}{0.741654in}}%
\pgfpathlineto{\pgfqpoint{2.363266in}{0.738873in}}%
\pgfpathlineto{\pgfqpoint{2.381424in}{0.732168in}}%
\pgfpathlineto{\pgfqpoint{2.399582in}{0.731638in}}%
\pgfpathlineto{\pgfqpoint{2.417741in}{0.727703in}}%
\pgfpathlineto{\pgfqpoint{2.435899in}{0.722906in}}%
\pgfpathlineto{\pgfqpoint{2.454058in}{0.720717in}}%
\pgfpathlineto{\pgfqpoint{2.472216in}{0.718750in}}%
\pgfpathlineto{\pgfqpoint{2.490375in}{0.720687in}}%
\pgfpathlineto{\pgfqpoint{2.508533in}{0.717593in}}%
\pgfpathlineto{\pgfqpoint{2.526691in}{0.716433in}}%
\pgfpathlineto{\pgfqpoint{2.544850in}{0.713929in}}%
\pgfpathlineto{\pgfqpoint{2.563008in}{0.708927in}}%
\pgfpathlineto{\pgfqpoint{2.581167in}{0.709957in}}%
\pgfpathlineto{\pgfqpoint{2.599325in}{0.707737in}}%
\pgfpathlineto{\pgfqpoint{2.617484in}{0.708203in}}%
\pgfpathlineto{\pgfqpoint{2.635642in}{0.705502in}}%
\pgfpathlineto{\pgfqpoint{2.653801in}{0.707275in}}%
\pgfpathlineto{\pgfqpoint{2.671959in}{0.706512in}}%
\pgfpathlineto{\pgfqpoint{2.690117in}{0.706827in}}%
\pgfpathlineto{\pgfqpoint{2.708276in}{0.705124in}}%
\pgfpathlineto{\pgfqpoint{2.726434in}{0.705166in}}%
\pgfpathlineto{\pgfqpoint{2.744593in}{0.703944in}}%
\pgfpathlineto{\pgfqpoint{2.762751in}{0.703286in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{0.701686in}}%
\pgfpathlineto{\pgfqpoint{2.799068in}{0.701800in}}%
\pgfpathlineto{\pgfqpoint{2.817226in}{0.703144in}}%
\pgfpathlineto{\pgfqpoint{2.835385in}{0.702550in}}%
\pgfpathlineto{\pgfqpoint{2.853543in}{0.700172in}}%
\pgfpathlineto{\pgfqpoint{2.871702in}{0.698211in}}%
\pgfpathlineto{\pgfqpoint{2.889860in}{0.696756in}}%
\pgfpathlineto{\pgfqpoint{2.908019in}{0.697180in}}%
\pgfpathlineto{\pgfqpoint{2.926177in}{0.698707in}}%
\pgfpathlineto{\pgfqpoint{2.944336in}{0.695674in}}%
\pgfpathlineto{\pgfqpoint{2.962494in}{0.699457in}}%
\pgfpathlineto{\pgfqpoint{2.980652in}{0.697595in}}%
\pgfpathlineto{\pgfqpoint{2.998811in}{0.695736in}}%
\pgfpathlineto{\pgfqpoint{3.016969in}{0.694873in}}%
\pgfpathlineto{\pgfqpoint{3.035128in}{0.695985in}}%
\pgfpathlineto{\pgfqpoint{3.053286in}{0.692835in}}%
\pgfpathlineto{\pgfqpoint{3.071445in}{0.695972in}}%
\pgfpathlineto{\pgfqpoint{3.089603in}{0.692557in}}%
\pgfpathlineto{\pgfqpoint{3.107761in}{0.694087in}}%
\pgfpathlineto{\pgfqpoint{3.125920in}{0.692970in}}%
\pgfpathlineto{\pgfqpoint{3.144078in}{0.693643in}}%
\pgfpathlineto{\pgfqpoint{3.162237in}{0.693072in}}%
\pgfpathlineto{\pgfqpoint{3.180395in}{0.692750in}}%
\pgfpathlineto{\pgfqpoint{3.198554in}{0.693001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.092705in}{0.499691in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.951057,0.809017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145364in}{1.281790in}}%
\pgfpathlineto{\pgfqpoint{2.163523in}{1.040359in}}%
\pgfpathlineto{\pgfqpoint{2.181681in}{0.944937in}}%
\pgfpathlineto{\pgfqpoint{2.199840in}{0.887624in}}%
\pgfpathlineto{\pgfqpoint{2.217998in}{0.853000in}}%
\pgfpathlineto{\pgfqpoint{2.236156in}{0.828604in}}%
\pgfpathlineto{\pgfqpoint{2.254315in}{0.807515in}}%
\pgfpathlineto{\pgfqpoint{2.272473in}{0.794223in}}%
\pgfpathlineto{\pgfqpoint{2.290632in}{0.783884in}}%
\pgfpathlineto{\pgfqpoint{2.308790in}{0.776687in}}%
\pgfpathlineto{\pgfqpoint{2.326949in}{0.769490in}}%
\pgfpathlineto{\pgfqpoint{2.345107in}{0.764034in}}%
\pgfpathlineto{\pgfqpoint{2.363266in}{0.757574in}}%
\pgfpathlineto{\pgfqpoint{2.381424in}{0.751351in}}%
\pgfpathlineto{\pgfqpoint{2.399582in}{0.749584in}}%
\pgfpathlineto{\pgfqpoint{2.417741in}{0.744584in}}%
\pgfpathlineto{\pgfqpoint{2.435899in}{0.742031in}}%
\pgfpathlineto{\pgfqpoint{2.454058in}{0.739208in}}%
\pgfpathlineto{\pgfqpoint{2.472216in}{0.736908in}}%
\pgfpathlineto{\pgfqpoint{2.490375in}{0.734556in}}%
\pgfpathlineto{\pgfqpoint{2.508533in}{0.732985in}}%
\pgfpathlineto{\pgfqpoint{2.526691in}{0.730427in}}%
\pgfpathlineto{\pgfqpoint{2.544850in}{0.727543in}}%
\pgfpathlineto{\pgfqpoint{2.563008in}{0.725476in}}%
\pgfpathlineto{\pgfqpoint{2.581167in}{0.723613in}}%
\pgfpathlineto{\pgfqpoint{2.599325in}{0.722711in}}%
\pgfpathlineto{\pgfqpoint{2.617484in}{0.722129in}}%
\pgfpathlineto{\pgfqpoint{2.635642in}{0.721682in}}%
\pgfpathlineto{\pgfqpoint{2.653801in}{0.718899in}}%
\pgfpathlineto{\pgfqpoint{2.671959in}{0.718945in}}%
\pgfpathlineto{\pgfqpoint{2.690117in}{0.717524in}}%
\pgfpathlineto{\pgfqpoint{2.708276in}{0.715500in}}%
\pgfpathlineto{\pgfqpoint{2.726434in}{0.714752in}}%
\pgfpathlineto{\pgfqpoint{2.744593in}{0.714021in}}%
\pgfpathlineto{\pgfqpoint{2.762751in}{0.712728in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{0.711486in}}%
\pgfpathlineto{\pgfqpoint{2.799068in}{0.712020in}}%
\pgfpathlineto{\pgfqpoint{2.817226in}{0.710307in}}%
\pgfpathlineto{\pgfqpoint{2.835385in}{0.709362in}}%
\pgfpathlineto{\pgfqpoint{2.853543in}{0.708604in}}%
\pgfpathlineto{\pgfqpoint{2.871702in}{0.707408in}}%
\pgfpathlineto{\pgfqpoint{2.889860in}{0.707486in}}%
\pgfpathlineto{\pgfqpoint{2.908019in}{0.706348in}}%
\pgfpathlineto{\pgfqpoint{2.926177in}{0.706455in}}%
\pgfpathlineto{\pgfqpoint{2.944336in}{0.704252in}}%
\pgfpathlineto{\pgfqpoint{2.962494in}{0.703958in}}%
\pgfpathlineto{\pgfqpoint{2.980652in}{0.703051in}}%
\pgfpathlineto{\pgfqpoint{2.998811in}{0.702635in}}%
\pgfpathlineto{\pgfqpoint{3.016969in}{0.701425in}}%
\pgfpathlineto{\pgfqpoint{3.035128in}{0.700768in}}%
\pgfpathlineto{\pgfqpoint{3.053286in}{0.701407in}}%
\pgfpathlineto{\pgfqpoint{3.071445in}{0.700966in}}%
\pgfpathlineto{\pgfqpoint{3.089603in}{0.699233in}}%
\pgfpathlineto{\pgfqpoint{3.107761in}{0.698810in}}%
\pgfpathlineto{\pgfqpoint{3.125920in}{0.700259in}}%
\pgfpathlineto{\pgfqpoint{3.144078in}{0.698747in}}%
\pgfpathlineto{\pgfqpoint{3.162237in}{0.698255in}}%
\pgfpathlineto{\pgfqpoint{3.180395in}{0.698461in}}%
\pgfpathlineto{\pgfqpoint{3.198554in}{0.697573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.092705in}{0.499691in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.951057,0.587785}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145364in}{1.346875in}}%
\pgfpathlineto{\pgfqpoint{2.163523in}{1.100841in}}%
\pgfpathlineto{\pgfqpoint{2.181681in}{0.995881in}}%
\pgfpathlineto{\pgfqpoint{2.199840in}{0.927417in}}%
\pgfpathlineto{\pgfqpoint{2.217998in}{0.887620in}}%
\pgfpathlineto{\pgfqpoint{2.236156in}{0.858103in}}%
\pgfpathlineto{\pgfqpoint{2.254315in}{0.838478in}}%
\pgfpathlineto{\pgfqpoint{2.272473in}{0.823376in}}%
\pgfpathlineto{\pgfqpoint{2.290632in}{0.811364in}}%
\pgfpathlineto{\pgfqpoint{2.308790in}{0.799029in}}%
\pgfpathlineto{\pgfqpoint{2.326949in}{0.790166in}}%
\pgfpathlineto{\pgfqpoint{2.345107in}{0.781501in}}%
\pgfpathlineto{\pgfqpoint{2.363266in}{0.776871in}}%
\pgfpathlineto{\pgfqpoint{2.381424in}{0.768786in}}%
\pgfpathlineto{\pgfqpoint{2.399582in}{0.764655in}}%
\pgfpathlineto{\pgfqpoint{2.417741in}{0.759002in}}%
\pgfpathlineto{\pgfqpoint{2.435899in}{0.756772in}}%
\pgfpathlineto{\pgfqpoint{2.454058in}{0.752704in}}%
\pgfpathlineto{\pgfqpoint{2.472216in}{0.748612in}}%
\pgfpathlineto{\pgfqpoint{2.490375in}{0.745476in}}%
\pgfpathlineto{\pgfqpoint{2.508533in}{0.742895in}}%
\pgfpathlineto{\pgfqpoint{2.526691in}{0.740077in}}%
\pgfpathlineto{\pgfqpoint{2.544850in}{0.737355in}}%
\pgfpathlineto{\pgfqpoint{2.563008in}{0.734675in}}%
\pgfpathlineto{\pgfqpoint{2.581167in}{0.732833in}}%
\pgfpathlineto{\pgfqpoint{2.599325in}{0.730399in}}%
\pgfpathlineto{\pgfqpoint{2.617484in}{0.729537in}}%
\pgfpathlineto{\pgfqpoint{2.635642in}{0.726460in}}%
\pgfpathlineto{\pgfqpoint{2.653801in}{0.724839in}}%
\pgfpathlineto{\pgfqpoint{2.671959in}{0.722943in}}%
\pgfpathlineto{\pgfqpoint{2.690117in}{0.721684in}}%
\pgfpathlineto{\pgfqpoint{2.708276in}{0.719434in}}%
\pgfpathlineto{\pgfqpoint{2.726434in}{0.717223in}}%
\pgfpathlineto{\pgfqpoint{2.744593in}{0.717275in}}%
\pgfpathlineto{\pgfqpoint{2.762751in}{0.715500in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{0.714127in}}%
\pgfpathlineto{\pgfqpoint{2.799068in}{0.713020in}}%
\pgfpathlineto{\pgfqpoint{2.817226in}{0.712697in}}%
\pgfpathlineto{\pgfqpoint{2.835385in}{0.710965in}}%
\pgfpathlineto{\pgfqpoint{2.853543in}{0.709692in}}%
\pgfpathlineto{\pgfqpoint{2.871702in}{0.709414in}}%
\pgfpathlineto{\pgfqpoint{2.889860in}{0.708267in}}%
\pgfpathlineto{\pgfqpoint{2.908019in}{0.707191in}}%
\pgfpathlineto{\pgfqpoint{2.926177in}{0.706347in}}%
\pgfpathlineto{\pgfqpoint{2.944336in}{0.705926in}}%
\pgfpathlineto{\pgfqpoint{2.962494in}{0.706045in}}%
\pgfpathlineto{\pgfqpoint{2.980652in}{0.703891in}}%
\pgfpathlineto{\pgfqpoint{2.998811in}{0.703082in}}%
\pgfpathlineto{\pgfqpoint{3.016969in}{0.702281in}}%
\pgfpathlineto{\pgfqpoint{3.035128in}{0.702314in}}%
\pgfpathlineto{\pgfqpoint{3.053286in}{0.701885in}}%
\pgfpathlineto{\pgfqpoint{3.071445in}{0.700797in}}%
\pgfpathlineto{\pgfqpoint{3.089603in}{0.700186in}}%
\pgfpathlineto{\pgfqpoint{3.107761in}{0.700392in}}%
\pgfpathlineto{\pgfqpoint{3.125920in}{0.698860in}}%
\pgfpathlineto{\pgfqpoint{3.144078in}{0.697508in}}%
\pgfpathlineto{\pgfqpoint{3.162237in}{0.697578in}}%
\pgfpathlineto{\pgfqpoint{3.180395in}{0.696462in}}%
\pgfpathlineto{\pgfqpoint{3.198554in}{0.695680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.092705in}{0.499691in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.587785,0.309017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145364in}{1.357790in}}%
\pgfpathlineto{\pgfqpoint{2.163523in}{1.116667in}}%
\pgfpathlineto{\pgfqpoint{2.181681in}{1.010331in}}%
\pgfpathlineto{\pgfqpoint{2.199840in}{0.947353in}}%
\pgfpathlineto{\pgfqpoint{2.217998in}{0.905914in}}%
\pgfpathlineto{\pgfqpoint{2.236156in}{0.876074in}}%
\pgfpathlineto{\pgfqpoint{2.254315in}{0.854823in}}%
\pgfpathlineto{\pgfqpoint{2.272473in}{0.838334in}}%
\pgfpathlineto{\pgfqpoint{2.290632in}{0.825235in}}%
\pgfpathlineto{\pgfqpoint{2.308790in}{0.814521in}}%
\pgfpathlineto{\pgfqpoint{2.326949in}{0.804431in}}%
\pgfpathlineto{\pgfqpoint{2.345107in}{0.795614in}}%
\pgfpathlineto{\pgfqpoint{2.363266in}{0.787249in}}%
\pgfpathlineto{\pgfqpoint{2.381424in}{0.783600in}}%
\pgfpathlineto{\pgfqpoint{2.399582in}{0.776210in}}%
\pgfpathlineto{\pgfqpoint{2.417741in}{0.771133in}}%
\pgfpathlineto{\pgfqpoint{2.435899in}{0.765517in}}%
\pgfpathlineto{\pgfqpoint{2.454058in}{0.760970in}}%
\pgfpathlineto{\pgfqpoint{2.472216in}{0.759092in}}%
\pgfpathlineto{\pgfqpoint{2.490375in}{0.756086in}}%
\pgfpathlineto{\pgfqpoint{2.508533in}{0.752242in}}%
\pgfpathlineto{\pgfqpoint{2.526691in}{0.749276in}}%
\pgfpathlineto{\pgfqpoint{2.544850in}{0.744902in}}%
\pgfpathlineto{\pgfqpoint{2.563008in}{0.743233in}}%
\pgfpathlineto{\pgfqpoint{2.581167in}{0.740124in}}%
\pgfpathlineto{\pgfqpoint{2.599325in}{0.738999in}}%
\pgfpathlineto{\pgfqpoint{2.617484in}{0.735055in}}%
\pgfpathlineto{\pgfqpoint{2.635642in}{0.734323in}}%
\pgfpathlineto{\pgfqpoint{2.653801in}{0.732720in}}%
\pgfpathlineto{\pgfqpoint{2.671959in}{0.730019in}}%
\pgfpathlineto{\pgfqpoint{2.690117in}{0.728808in}}%
\pgfpathlineto{\pgfqpoint{2.708276in}{0.726269in}}%
\pgfpathlineto{\pgfqpoint{2.726434in}{0.723597in}}%
\pgfpathlineto{\pgfqpoint{2.744593in}{0.722688in}}%
\pgfpathlineto{\pgfqpoint{2.762751in}{0.721390in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{0.719294in}}%
\pgfpathlineto{\pgfqpoint{2.799068in}{0.718295in}}%
\pgfpathlineto{\pgfqpoint{2.817226in}{0.717313in}}%
\pgfpathlineto{\pgfqpoint{2.835385in}{0.715426in}}%
\pgfpathlineto{\pgfqpoint{2.853543in}{0.714006in}}%
\pgfpathlineto{\pgfqpoint{2.871702in}{0.713005in}}%
\pgfpathlineto{\pgfqpoint{2.889860in}{0.711739in}}%
\pgfpathlineto{\pgfqpoint{2.908019in}{0.710937in}}%
\pgfpathlineto{\pgfqpoint{2.926177in}{0.709524in}}%
\pgfpathlineto{\pgfqpoint{2.944336in}{0.709011in}}%
\pgfpathlineto{\pgfqpoint{2.962494in}{0.707881in}}%
\pgfpathlineto{\pgfqpoint{2.980652in}{0.706800in}}%
\pgfpathlineto{\pgfqpoint{2.998811in}{0.706008in}}%
\pgfpathlineto{\pgfqpoint{3.016969in}{0.704713in}}%
\pgfpathlineto{\pgfqpoint{3.035128in}{0.703810in}}%
\pgfpathlineto{\pgfqpoint{3.053286in}{0.703234in}}%
\pgfpathlineto{\pgfqpoint{3.071445in}{0.701539in}}%
\pgfpathlineto{\pgfqpoint{3.089603in}{0.701855in}}%
\pgfpathlineto{\pgfqpoint{3.107761in}{0.699731in}}%
\pgfpathlineto{\pgfqpoint{3.125920in}{0.699961in}}%
\pgfpathlineto{\pgfqpoint{3.144078in}{0.698199in}}%
\pgfpathlineto{\pgfqpoint{3.162237in}{0.697130in}}%
\pgfpathlineto{\pgfqpoint{3.180395in}{0.697003in}}%
\pgfpathlineto{\pgfqpoint{3.198554in}{0.695841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.092705in}{0.499691in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145364in}{1.401581in}}%
\pgfpathlineto{\pgfqpoint{2.163523in}{1.146524in}}%
\pgfpathlineto{\pgfqpoint{2.181681in}{1.028927in}}%
\pgfpathlineto{\pgfqpoint{2.199840in}{0.959362in}}%
\pgfpathlineto{\pgfqpoint{2.217998in}{0.913606in}}%
\pgfpathlineto{\pgfqpoint{2.236156in}{0.882399in}}%
\pgfpathlineto{\pgfqpoint{2.254315in}{0.859654in}}%
\pgfpathlineto{\pgfqpoint{2.272473in}{0.842394in}}%
\pgfpathlineto{\pgfqpoint{2.290632in}{0.830607in}}%
\pgfpathlineto{\pgfqpoint{2.308790in}{0.820228in}}%
\pgfpathlineto{\pgfqpoint{2.326949in}{0.812028in}}%
\pgfpathlineto{\pgfqpoint{2.345107in}{0.801778in}}%
\pgfpathlineto{\pgfqpoint{2.363266in}{0.795377in}}%
\pgfpathlineto{\pgfqpoint{2.381424in}{0.790704in}}%
\pgfpathlineto{\pgfqpoint{2.399582in}{0.784066in}}%
\pgfpathlineto{\pgfqpoint{2.417741in}{0.779860in}}%
\pgfpathlineto{\pgfqpoint{2.435899in}{0.775526in}}%
\pgfpathlineto{\pgfqpoint{2.454058in}{0.771363in}}%
\pgfpathlineto{\pgfqpoint{2.472216in}{0.766955in}}%
\pgfpathlineto{\pgfqpoint{2.490375in}{0.763725in}}%
\pgfpathlineto{\pgfqpoint{2.508533in}{0.760047in}}%
\pgfpathlineto{\pgfqpoint{2.526691in}{0.757363in}}%
\pgfpathlineto{\pgfqpoint{2.544850in}{0.753134in}}%
\pgfpathlineto{\pgfqpoint{2.563008in}{0.750338in}}%
\pgfpathlineto{\pgfqpoint{2.581167in}{0.748086in}}%
\pgfpathlineto{\pgfqpoint{2.599325in}{0.745220in}}%
\pgfpathlineto{\pgfqpoint{2.617484in}{0.743434in}}%
\pgfpathlineto{\pgfqpoint{2.635642in}{0.740873in}}%
\pgfpathlineto{\pgfqpoint{2.653801in}{0.739341in}}%
\pgfpathlineto{\pgfqpoint{2.671959in}{0.737194in}}%
\pgfpathlineto{\pgfqpoint{2.690117in}{0.734708in}}%
\pgfpathlineto{\pgfqpoint{2.708276in}{0.732460in}}%
\pgfpathlineto{\pgfqpoint{2.726434in}{0.730222in}}%
\pgfpathlineto{\pgfqpoint{2.744593in}{0.729569in}}%
\pgfpathlineto{\pgfqpoint{2.762751in}{0.727675in}}%
\pgfpathlineto{\pgfqpoint{2.780910in}{0.726635in}}%
\pgfpathlineto{\pgfqpoint{2.799068in}{0.726112in}}%
\pgfpathlineto{\pgfqpoint{2.817226in}{0.724120in}}%
\pgfpathlineto{\pgfqpoint{2.835385in}{0.723587in}}%
\pgfpathlineto{\pgfqpoint{2.853543in}{0.721929in}}%
\pgfpathlineto{\pgfqpoint{2.871702in}{0.721180in}}%
\pgfpathlineto{\pgfqpoint{2.889860in}{0.719504in}}%
\pgfpathlineto{\pgfqpoint{2.908019in}{0.719374in}}%
\pgfpathlineto{\pgfqpoint{2.926177in}{0.717166in}}%
\pgfpathlineto{\pgfqpoint{2.944336in}{0.717201in}}%
\pgfpathlineto{\pgfqpoint{2.962494in}{0.716133in}}%
\pgfpathlineto{\pgfqpoint{2.980652in}{0.714719in}}%
\pgfpathlineto{\pgfqpoint{2.998811in}{0.713517in}}%
\pgfpathlineto{\pgfqpoint{3.016969in}{0.713366in}}%
\pgfpathlineto{\pgfqpoint{3.035128in}{0.712062in}}%
\pgfpathlineto{\pgfqpoint{3.053286in}{0.711591in}}%
\pgfpathlineto{\pgfqpoint{3.071445in}{0.710115in}}%
\pgfpathlineto{\pgfqpoint{3.089603in}{0.709236in}}%
\pgfpathlineto{\pgfqpoint{3.107761in}{0.708442in}}%
\pgfpathlineto{\pgfqpoint{3.125920in}{0.707066in}}%
\pgfpathlineto{\pgfqpoint{3.144078in}{0.706508in}}%
\pgfpathlineto{\pgfqpoint{3.162237in}{0.705971in}}%
\pgfpathlineto{\pgfqpoint{3.180395in}{0.704548in}}%
\pgfpathlineto{\pgfqpoint{3.198554in}{0.704646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092705in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.092705in}{1.415612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251213in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.251213in}{1.415612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092705in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.251213in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092705in}{1.415612in}}%
\pgfpathlineto{\pgfqpoint{3.251213in}{1.415612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631705in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.790214in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.790214in}{1.415612in}}%
\pgfpathlineto{\pgfqpoint{3.631705in}{1.415612in}}%
\pgfpathlineto{\pgfqpoint{3.631705in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.631705in}{0.499691in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684365in}{0.980344in}}%
\pgfpathlineto{\pgfqpoint{3.684365in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{3.702523in}{0.666863in}}%
\pgfpathlineto{\pgfqpoint{3.720682in}{0.635299in}}%
\pgfpathlineto{\pgfqpoint{3.738840in}{0.607691in}}%
\pgfpathlineto{\pgfqpoint{3.756999in}{0.591876in}}%
\pgfpathlineto{\pgfqpoint{3.775157in}{0.578453in}}%
\pgfpathlineto{\pgfqpoint{3.793316in}{0.577021in}}%
\pgfpathlineto{\pgfqpoint{3.811474in}{0.573048in}}%
\pgfpathlineto{\pgfqpoint{3.829632in}{0.572763in}}%
\pgfpathlineto{\pgfqpoint{3.847791in}{0.566800in}}%
\pgfpathlineto{\pgfqpoint{3.865949in}{0.564085in}}%
\pgfpathlineto{\pgfqpoint{3.884108in}{0.558304in}}%
\pgfpathlineto{\pgfqpoint{3.902266in}{0.557299in}}%
\pgfpathlineto{\pgfqpoint{3.920425in}{0.554584in}}%
\pgfpathlineto{\pgfqpoint{3.938583in}{0.553476in}}%
\pgfpathlineto{\pgfqpoint{3.956741in}{0.557315in}}%
\pgfpathlineto{\pgfqpoint{3.974900in}{0.548370in}}%
\pgfpathlineto{\pgfqpoint{3.993058in}{0.548558in}}%
\pgfpathlineto{\pgfqpoint{4.011217in}{0.548999in}}%
\pgfpathlineto{\pgfqpoint{4.029375in}{0.547670in}}%
\pgfpathlineto{\pgfqpoint{4.047534in}{0.549098in}}%
\pgfpathlineto{\pgfqpoint{4.065692in}{0.546870in}}%
\pgfpathlineto{\pgfqpoint{4.083851in}{0.554121in}}%
\pgfpathlineto{\pgfqpoint{4.102009in}{0.553354in}}%
\pgfpathlineto{\pgfqpoint{4.120167in}{0.551162in}}%
\pgfpathlineto{\pgfqpoint{4.138326in}{0.546689in}}%
\pgfpathlineto{\pgfqpoint{4.156484in}{0.545196in}}%
\pgfpathlineto{\pgfqpoint{4.174643in}{0.544000in}}%
\pgfpathlineto{\pgfqpoint{4.192801in}{0.542598in}}%
\pgfpathlineto{\pgfqpoint{4.210960in}{0.544988in}}%
\pgfpathlineto{\pgfqpoint{4.229118in}{0.540878in}}%
\pgfpathlineto{\pgfqpoint{4.247276in}{0.541947in}}%
\pgfpathlineto{\pgfqpoint{4.265435in}{0.545167in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{0.539997in}}%
\pgfpathlineto{\pgfqpoint{4.301752in}{0.545031in}}%
\pgfpathlineto{\pgfqpoint{4.319910in}{0.545024in}}%
\pgfpathlineto{\pgfqpoint{4.338069in}{0.543849in}}%
\pgfpathlineto{\pgfqpoint{4.356227in}{0.538728in}}%
\pgfpathlineto{\pgfqpoint{4.374386in}{0.544190in}}%
\pgfpathlineto{\pgfqpoint{4.392544in}{0.540677in}}%
\pgfpathlineto{\pgfqpoint{4.410702in}{0.537223in}}%
\pgfpathlineto{\pgfqpoint{4.428861in}{0.535843in}}%
\pgfpathlineto{\pgfqpoint{4.447019in}{0.537182in}}%
\pgfpathlineto{\pgfqpoint{4.465178in}{0.537676in}}%
\pgfpathlineto{\pgfqpoint{4.483336in}{0.531495in}}%
\pgfpathlineto{\pgfqpoint{4.501495in}{0.534573in}}%
\pgfpathlineto{\pgfqpoint{4.519653in}{0.536891in}}%
\pgfpathlineto{\pgfqpoint{4.537811in}{0.534501in}}%
\pgfpathlineto{\pgfqpoint{4.555970in}{0.534013in}}%
\pgfpathlineto{\pgfqpoint{4.574128in}{0.533592in}}%
\pgfpathlineto{\pgfqpoint{4.592287in}{0.533261in}}%
\pgfpathlineto{\pgfqpoint{4.610445in}{0.534287in}}%
\pgfpathlineto{\pgfqpoint{4.628604in}{0.532806in}}%
\pgfpathlineto{\pgfqpoint{4.646762in}{0.531341in}}%
\pgfpathlineto{\pgfqpoint{4.664921in}{0.533057in}}%
\pgfpathlineto{\pgfqpoint{4.683079in}{0.531803in}}%
\pgfpathlineto{\pgfqpoint{4.701237in}{0.530903in}}%
\pgfpathlineto{\pgfqpoint{4.719396in}{0.528128in}}%
\pgfpathlineto{\pgfqpoint{4.737554in}{0.528232in}}%
\pgfpathlineto{\pgfqpoint{4.737554in}{0.566095in}}%
\pgfpathlineto{\pgfqpoint{4.737554in}{0.566095in}}%
\pgfpathlineto{\pgfqpoint{4.719396in}{0.563880in}}%
\pgfpathlineto{\pgfqpoint{4.701237in}{0.562360in}}%
\pgfpathlineto{\pgfqpoint{4.683079in}{0.564957in}}%
\pgfpathlineto{\pgfqpoint{4.664921in}{0.560664in}}%
\pgfpathlineto{\pgfqpoint{4.646762in}{0.562017in}}%
\pgfpathlineto{\pgfqpoint{4.628604in}{0.557083in}}%
\pgfpathlineto{\pgfqpoint{4.610445in}{0.564857in}}%
\pgfpathlineto{\pgfqpoint{4.592287in}{0.571741in}}%
\pgfpathlineto{\pgfqpoint{4.574128in}{0.568046in}}%
\pgfpathlineto{\pgfqpoint{4.555970in}{0.569368in}}%
\pgfpathlineto{\pgfqpoint{4.537811in}{0.568862in}}%
\pgfpathlineto{\pgfqpoint{4.519653in}{0.564974in}}%
\pgfpathlineto{\pgfqpoint{4.501495in}{0.567149in}}%
\pgfpathlineto{\pgfqpoint{4.483336in}{0.567411in}}%
\pgfpathlineto{\pgfqpoint{4.465178in}{0.575672in}}%
\pgfpathlineto{\pgfqpoint{4.447019in}{0.574810in}}%
\pgfpathlineto{\pgfqpoint{4.428861in}{0.573916in}}%
\pgfpathlineto{\pgfqpoint{4.410702in}{0.577906in}}%
\pgfpathlineto{\pgfqpoint{4.392544in}{0.578376in}}%
\pgfpathlineto{\pgfqpoint{4.374386in}{0.571192in}}%
\pgfpathlineto{\pgfqpoint{4.356227in}{0.574444in}}%
\pgfpathlineto{\pgfqpoint{4.338069in}{0.575654in}}%
\pgfpathlineto{\pgfqpoint{4.319910in}{0.577756in}}%
\pgfpathlineto{\pgfqpoint{4.301752in}{0.577494in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{0.577235in}}%
\pgfpathlineto{\pgfqpoint{4.265435in}{0.574568in}}%
\pgfpathlineto{\pgfqpoint{4.247276in}{0.575392in}}%
\pgfpathlineto{\pgfqpoint{4.229118in}{0.585655in}}%
\pgfpathlineto{\pgfqpoint{4.210960in}{0.577408in}}%
\pgfpathlineto{\pgfqpoint{4.192801in}{0.580096in}}%
\pgfpathlineto{\pgfqpoint{4.174643in}{0.581097in}}%
\pgfpathlineto{\pgfqpoint{4.156484in}{0.581214in}}%
\pgfpathlineto{\pgfqpoint{4.138326in}{0.578445in}}%
\pgfpathlineto{\pgfqpoint{4.120167in}{0.578331in}}%
\pgfpathlineto{\pgfqpoint{4.102009in}{0.578023in}}%
\pgfpathlineto{\pgfqpoint{4.083851in}{0.579641in}}%
\pgfpathlineto{\pgfqpoint{4.065692in}{0.583695in}}%
\pgfpathlineto{\pgfqpoint{4.047534in}{0.583123in}}%
\pgfpathlineto{\pgfqpoint{4.029375in}{0.582723in}}%
\pgfpathlineto{\pgfqpoint{4.011217in}{0.585061in}}%
\pgfpathlineto{\pgfqpoint{3.993058in}{0.589387in}}%
\pgfpathlineto{\pgfqpoint{3.974900in}{0.587929in}}%
\pgfpathlineto{\pgfqpoint{3.956741in}{0.593756in}}%
\pgfpathlineto{\pgfqpoint{3.938583in}{0.593368in}}%
\pgfpathlineto{\pgfqpoint{3.920425in}{0.597981in}}%
\pgfpathlineto{\pgfqpoint{3.902266in}{0.599146in}}%
\pgfpathlineto{\pgfqpoint{3.884108in}{0.602555in}}%
\pgfpathlineto{\pgfqpoint{3.865949in}{0.608317in}}%
\pgfpathlineto{\pgfqpoint{3.847791in}{0.618674in}}%
\pgfpathlineto{\pgfqpoint{3.829632in}{0.617684in}}%
\pgfpathlineto{\pgfqpoint{3.811474in}{0.625630in}}%
\pgfpathlineto{\pgfqpoint{3.793316in}{0.641148in}}%
\pgfpathlineto{\pgfqpoint{3.775157in}{0.641266in}}%
\pgfpathlineto{\pgfqpoint{3.756999in}{0.660423in}}%
\pgfpathlineto{\pgfqpoint{3.738840in}{0.689972in}}%
\pgfpathlineto{\pgfqpoint{3.720682in}{0.724730in}}%
\pgfpathlineto{\pgfqpoint{3.702523in}{0.776015in}}%
\pgfpathlineto{\pgfqpoint{3.684365in}{0.980344in}}%
\pgfpathlineto{\pgfqpoint{3.684365in}{0.980344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.631705in}{0.499691in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.587785,0.951057}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684365in}{1.092616in}}%
\pgfpathlineto{\pgfqpoint{3.684365in}{0.973558in}}%
\pgfpathlineto{\pgfqpoint{3.702523in}{0.779995in}}%
\pgfpathlineto{\pgfqpoint{3.720682in}{0.714061in}}%
\pgfpathlineto{\pgfqpoint{3.738840in}{0.674810in}}%
\pgfpathlineto{\pgfqpoint{3.756999in}{0.646574in}}%
\pgfpathlineto{\pgfqpoint{3.775157in}{0.634929in}}%
\pgfpathlineto{\pgfqpoint{3.793316in}{0.629118in}}%
\pgfpathlineto{\pgfqpoint{3.811474in}{0.620839in}}%
\pgfpathlineto{\pgfqpoint{3.829632in}{0.617946in}}%
\pgfpathlineto{\pgfqpoint{3.847791in}{0.606630in}}%
\pgfpathlineto{\pgfqpoint{3.865949in}{0.610283in}}%
\pgfpathlineto{\pgfqpoint{3.884108in}{0.604176in}}%
\pgfpathlineto{\pgfqpoint{3.902266in}{0.597840in}}%
\pgfpathlineto{\pgfqpoint{3.920425in}{0.598026in}}%
\pgfpathlineto{\pgfqpoint{3.938583in}{0.597381in}}%
\pgfpathlineto{\pgfqpoint{3.956741in}{0.591818in}}%
\pgfpathlineto{\pgfqpoint{3.974900in}{0.588166in}}%
\pgfpathlineto{\pgfqpoint{3.993058in}{0.588550in}}%
\pgfpathlineto{\pgfqpoint{4.011217in}{0.585222in}}%
\pgfpathlineto{\pgfqpoint{4.029375in}{0.581277in}}%
\pgfpathlineto{\pgfqpoint{4.047534in}{0.576170in}}%
\pgfpathlineto{\pgfqpoint{4.065692in}{0.576379in}}%
\pgfpathlineto{\pgfqpoint{4.083851in}{0.571176in}}%
\pgfpathlineto{\pgfqpoint{4.102009in}{0.572190in}}%
\pgfpathlineto{\pgfqpoint{4.120167in}{0.572566in}}%
\pgfpathlineto{\pgfqpoint{4.138326in}{0.572762in}}%
\pgfpathlineto{\pgfqpoint{4.156484in}{0.571103in}}%
\pgfpathlineto{\pgfqpoint{4.174643in}{0.568736in}}%
\pgfpathlineto{\pgfqpoint{4.192801in}{0.575154in}}%
\pgfpathlineto{\pgfqpoint{4.210960in}{0.570924in}}%
\pgfpathlineto{\pgfqpoint{4.229118in}{0.572100in}}%
\pgfpathlineto{\pgfqpoint{4.247276in}{0.568878in}}%
\pgfpathlineto{\pgfqpoint{4.265435in}{0.571232in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{0.568603in}}%
\pgfpathlineto{\pgfqpoint{4.301752in}{0.568765in}}%
\pgfpathlineto{\pgfqpoint{4.319910in}{0.567445in}}%
\pgfpathlineto{\pgfqpoint{4.338069in}{0.567336in}}%
\pgfpathlineto{\pgfqpoint{4.356227in}{0.565131in}}%
\pgfpathlineto{\pgfqpoint{4.374386in}{0.567719in}}%
\pgfpathlineto{\pgfqpoint{4.392544in}{0.567833in}}%
\pgfpathlineto{\pgfqpoint{4.410702in}{0.566033in}}%
\pgfpathlineto{\pgfqpoint{4.428861in}{0.562085in}}%
\pgfpathlineto{\pgfqpoint{4.447019in}{0.560225in}}%
\pgfpathlineto{\pgfqpoint{4.465178in}{0.561555in}}%
\pgfpathlineto{\pgfqpoint{4.483336in}{0.554946in}}%
\pgfpathlineto{\pgfqpoint{4.501495in}{0.559892in}}%
\pgfpathlineto{\pgfqpoint{4.519653in}{0.561538in}}%
\pgfpathlineto{\pgfqpoint{4.537811in}{0.554751in}}%
\pgfpathlineto{\pgfqpoint{4.555970in}{0.555502in}}%
\pgfpathlineto{\pgfqpoint{4.574128in}{0.561867in}}%
\pgfpathlineto{\pgfqpoint{4.592287in}{0.555243in}}%
\pgfpathlineto{\pgfqpoint{4.610445in}{0.559413in}}%
\pgfpathlineto{\pgfqpoint{4.628604in}{0.558665in}}%
\pgfpathlineto{\pgfqpoint{4.646762in}{0.550983in}}%
\pgfpathlineto{\pgfqpoint{4.664921in}{0.553872in}}%
\pgfpathlineto{\pgfqpoint{4.683079in}{0.558894in}}%
\pgfpathlineto{\pgfqpoint{4.701237in}{0.554363in}}%
\pgfpathlineto{\pgfqpoint{4.719396in}{0.557321in}}%
\pgfpathlineto{\pgfqpoint{4.737554in}{0.553025in}}%
\pgfpathlineto{\pgfqpoint{4.737554in}{0.587146in}}%
\pgfpathlineto{\pgfqpoint{4.737554in}{0.587146in}}%
\pgfpathlineto{\pgfqpoint{4.719396in}{0.585960in}}%
\pgfpathlineto{\pgfqpoint{4.701237in}{0.583006in}}%
\pgfpathlineto{\pgfqpoint{4.683079in}{0.585576in}}%
\pgfpathlineto{\pgfqpoint{4.664921in}{0.586640in}}%
\pgfpathlineto{\pgfqpoint{4.646762in}{0.587742in}}%
\pgfpathlineto{\pgfqpoint{4.628604in}{0.585240in}}%
\pgfpathlineto{\pgfqpoint{4.610445in}{0.591169in}}%
\pgfpathlineto{\pgfqpoint{4.592287in}{0.585620in}}%
\pgfpathlineto{\pgfqpoint{4.574128in}{0.586235in}}%
\pgfpathlineto{\pgfqpoint{4.555970in}{0.587699in}}%
\pgfpathlineto{\pgfqpoint{4.537811in}{0.588938in}}%
\pgfpathlineto{\pgfqpoint{4.519653in}{0.586164in}}%
\pgfpathlineto{\pgfqpoint{4.501495in}{0.594273in}}%
\pgfpathlineto{\pgfqpoint{4.483336in}{0.593743in}}%
\pgfpathlineto{\pgfqpoint{4.465178in}{0.593636in}}%
\pgfpathlineto{\pgfqpoint{4.447019in}{0.590616in}}%
\pgfpathlineto{\pgfqpoint{4.428861in}{0.589721in}}%
\pgfpathlineto{\pgfqpoint{4.410702in}{0.592014in}}%
\pgfpathlineto{\pgfqpoint{4.392544in}{0.593769in}}%
\pgfpathlineto{\pgfqpoint{4.374386in}{0.595703in}}%
\pgfpathlineto{\pgfqpoint{4.356227in}{0.593635in}}%
\pgfpathlineto{\pgfqpoint{4.338069in}{0.595013in}}%
\pgfpathlineto{\pgfqpoint{4.319910in}{0.594657in}}%
\pgfpathlineto{\pgfqpoint{4.301752in}{0.594077in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{0.597898in}}%
\pgfpathlineto{\pgfqpoint{4.265435in}{0.593883in}}%
\pgfpathlineto{\pgfqpoint{4.247276in}{0.595935in}}%
\pgfpathlineto{\pgfqpoint{4.229118in}{0.601392in}}%
\pgfpathlineto{\pgfqpoint{4.210960in}{0.600966in}}%
\pgfpathlineto{\pgfqpoint{4.192801in}{0.602389in}}%
\pgfpathlineto{\pgfqpoint{4.174643in}{0.601150in}}%
\pgfpathlineto{\pgfqpoint{4.156484in}{0.606634in}}%
\pgfpathlineto{\pgfqpoint{4.138326in}{0.599366in}}%
\pgfpathlineto{\pgfqpoint{4.120167in}{0.605049in}}%
\pgfpathlineto{\pgfqpoint{4.102009in}{0.603774in}}%
\pgfpathlineto{\pgfqpoint{4.083851in}{0.609362in}}%
\pgfpathlineto{\pgfqpoint{4.065692in}{0.611104in}}%
\pgfpathlineto{\pgfqpoint{4.047534in}{0.613232in}}%
\pgfpathlineto{\pgfqpoint{4.029375in}{0.615279in}}%
\pgfpathlineto{\pgfqpoint{4.011217in}{0.614413in}}%
\pgfpathlineto{\pgfqpoint{3.993058in}{0.610421in}}%
\pgfpathlineto{\pgfqpoint{3.974900in}{0.616055in}}%
\pgfpathlineto{\pgfqpoint{3.956741in}{0.623083in}}%
\pgfpathlineto{\pgfqpoint{3.938583in}{0.617485in}}%
\pgfpathlineto{\pgfqpoint{3.920425in}{0.626445in}}%
\pgfpathlineto{\pgfqpoint{3.902266in}{0.630338in}}%
\pgfpathlineto{\pgfqpoint{3.884108in}{0.636540in}}%
\pgfpathlineto{\pgfqpoint{3.865949in}{0.636558in}}%
\pgfpathlineto{\pgfqpoint{3.847791in}{0.646526in}}%
\pgfpathlineto{\pgfqpoint{3.829632in}{0.652252in}}%
\pgfpathlineto{\pgfqpoint{3.811474in}{0.656757in}}%
\pgfpathlineto{\pgfqpoint{3.793316in}{0.670677in}}%
\pgfpathlineto{\pgfqpoint{3.775157in}{0.679060in}}%
\pgfpathlineto{\pgfqpoint{3.756999in}{0.706234in}}%
\pgfpathlineto{\pgfqpoint{3.738840in}{0.738113in}}%
\pgfpathlineto{\pgfqpoint{3.720682in}{0.780457in}}%
\pgfpathlineto{\pgfqpoint{3.702523in}{0.866220in}}%
\pgfpathlineto{\pgfqpoint{3.684365in}{1.092616in}}%
\pgfpathlineto{\pgfqpoint{3.684365in}{1.092616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.631705in}{0.499691in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.951057,0.809017}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684365in}{1.285027in}}%
\pgfpathlineto{\pgfqpoint{3.684365in}{1.145825in}}%
\pgfpathlineto{\pgfqpoint{3.702523in}{0.888039in}}%
\pgfpathlineto{\pgfqpoint{3.720682in}{0.785974in}}%
\pgfpathlineto{\pgfqpoint{3.738840in}{0.744248in}}%
\pgfpathlineto{\pgfqpoint{3.756999in}{0.710368in}}%
\pgfpathlineto{\pgfqpoint{3.775157in}{0.687878in}}%
\pgfpathlineto{\pgfqpoint{3.793316in}{0.671055in}}%
\pgfpathlineto{\pgfqpoint{3.811474in}{0.659463in}}%
\pgfpathlineto{\pgfqpoint{3.829632in}{0.648209in}}%
\pgfpathlineto{\pgfqpoint{3.847791in}{0.640575in}}%
\pgfpathlineto{\pgfqpoint{3.865949in}{0.635835in}}%
\pgfpathlineto{\pgfqpoint{3.884108in}{0.632687in}}%
\pgfpathlineto{\pgfqpoint{3.902266in}{0.626359in}}%
\pgfpathlineto{\pgfqpoint{3.920425in}{0.623821in}}%
\pgfpathlineto{\pgfqpoint{3.938583in}{0.621897in}}%
\pgfpathlineto{\pgfqpoint{3.956741in}{0.615986in}}%
\pgfpathlineto{\pgfqpoint{3.974900in}{0.612324in}}%
\pgfpathlineto{\pgfqpoint{3.993058in}{0.608199in}}%
\pgfpathlineto{\pgfqpoint{4.011217in}{0.611345in}}%
\pgfpathlineto{\pgfqpoint{4.029375in}{0.611398in}}%
\pgfpathlineto{\pgfqpoint{4.047534in}{0.605143in}}%
\pgfpathlineto{\pgfqpoint{4.065692in}{0.605666in}}%
\pgfpathlineto{\pgfqpoint{4.083851in}{0.598794in}}%
\pgfpathlineto{\pgfqpoint{4.102009in}{0.599885in}}%
\pgfpathlineto{\pgfqpoint{4.120167in}{0.598932in}}%
\pgfpathlineto{\pgfqpoint{4.138326in}{0.598905in}}%
\pgfpathlineto{\pgfqpoint{4.156484in}{0.597926in}}%
\pgfpathlineto{\pgfqpoint{4.174643in}{0.595933in}}%
\pgfpathlineto{\pgfqpoint{4.192801in}{0.590025in}}%
\pgfpathlineto{\pgfqpoint{4.210960in}{0.593672in}}%
\pgfpathlineto{\pgfqpoint{4.229118in}{0.592778in}}%
\pgfpathlineto{\pgfqpoint{4.247276in}{0.586523in}}%
\pgfpathlineto{\pgfqpoint{4.265435in}{0.588904in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{0.589747in}}%
\pgfpathlineto{\pgfqpoint{4.301752in}{0.588787in}}%
\pgfpathlineto{\pgfqpoint{4.319910in}{0.587358in}}%
\pgfpathlineto{\pgfqpoint{4.338069in}{0.587368in}}%
\pgfpathlineto{\pgfqpoint{4.356227in}{0.588787in}}%
\pgfpathlineto{\pgfqpoint{4.374386in}{0.585811in}}%
\pgfpathlineto{\pgfqpoint{4.392544in}{0.582110in}}%
\pgfpathlineto{\pgfqpoint{4.410702in}{0.580537in}}%
\pgfpathlineto{\pgfqpoint{4.428861in}{0.584313in}}%
\pgfpathlineto{\pgfqpoint{4.447019in}{0.578590in}}%
\pgfpathlineto{\pgfqpoint{4.465178in}{0.580261in}}%
\pgfpathlineto{\pgfqpoint{4.483336in}{0.578383in}}%
\pgfpathlineto{\pgfqpoint{4.501495in}{0.579854in}}%
\pgfpathlineto{\pgfqpoint{4.519653in}{0.578327in}}%
\pgfpathlineto{\pgfqpoint{4.537811in}{0.576480in}}%
\pgfpathlineto{\pgfqpoint{4.555970in}{0.576088in}}%
\pgfpathlineto{\pgfqpoint{4.574128in}{0.576947in}}%
\pgfpathlineto{\pgfqpoint{4.592287in}{0.576232in}}%
\pgfpathlineto{\pgfqpoint{4.610445in}{0.574633in}}%
\pgfpathlineto{\pgfqpoint{4.628604in}{0.575561in}}%
\pgfpathlineto{\pgfqpoint{4.646762in}{0.572994in}}%
\pgfpathlineto{\pgfqpoint{4.664921in}{0.576370in}}%
\pgfpathlineto{\pgfqpoint{4.683079in}{0.577632in}}%
\pgfpathlineto{\pgfqpoint{4.701237in}{0.572668in}}%
\pgfpathlineto{\pgfqpoint{4.719396in}{0.573802in}}%
\pgfpathlineto{\pgfqpoint{4.737554in}{0.571800in}}%
\pgfpathlineto{\pgfqpoint{4.737554in}{0.596563in}}%
\pgfpathlineto{\pgfqpoint{4.737554in}{0.596563in}}%
\pgfpathlineto{\pgfqpoint{4.719396in}{0.596508in}}%
\pgfpathlineto{\pgfqpoint{4.701237in}{0.597597in}}%
\pgfpathlineto{\pgfqpoint{4.683079in}{0.595796in}}%
\pgfpathlineto{\pgfqpoint{4.664921in}{0.599434in}}%
\pgfpathlineto{\pgfqpoint{4.646762in}{0.598733in}}%
\pgfpathlineto{\pgfqpoint{4.628604in}{0.597752in}}%
\pgfpathlineto{\pgfqpoint{4.610445in}{0.599785in}}%
\pgfpathlineto{\pgfqpoint{4.592287in}{0.598154in}}%
\pgfpathlineto{\pgfqpoint{4.574128in}{0.603351in}}%
\pgfpathlineto{\pgfqpoint{4.555970in}{0.602124in}}%
\pgfpathlineto{\pgfqpoint{4.537811in}{0.602199in}}%
\pgfpathlineto{\pgfqpoint{4.519653in}{0.602795in}}%
\pgfpathlineto{\pgfqpoint{4.501495in}{0.601726in}}%
\pgfpathlineto{\pgfqpoint{4.483336in}{0.600769in}}%
\pgfpathlineto{\pgfqpoint{4.465178in}{0.604470in}}%
\pgfpathlineto{\pgfqpoint{4.447019in}{0.605802in}}%
\pgfpathlineto{\pgfqpoint{4.428861in}{0.603854in}}%
\pgfpathlineto{\pgfqpoint{4.410702in}{0.605166in}}%
\pgfpathlineto{\pgfqpoint{4.392544in}{0.608005in}}%
\pgfpathlineto{\pgfqpoint{4.374386in}{0.610949in}}%
\pgfpathlineto{\pgfqpoint{4.356227in}{0.607385in}}%
\pgfpathlineto{\pgfqpoint{4.338069in}{0.609315in}}%
\pgfpathlineto{\pgfqpoint{4.319910in}{0.608609in}}%
\pgfpathlineto{\pgfqpoint{4.301752in}{0.607170in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{0.611652in}}%
\pgfpathlineto{\pgfqpoint{4.265435in}{0.612200in}}%
\pgfpathlineto{\pgfqpoint{4.247276in}{0.611636in}}%
\pgfpathlineto{\pgfqpoint{4.229118in}{0.615544in}}%
\pgfpathlineto{\pgfqpoint{4.210960in}{0.616998in}}%
\pgfpathlineto{\pgfqpoint{4.192801in}{0.617810in}}%
\pgfpathlineto{\pgfqpoint{4.174643in}{0.617451in}}%
\pgfpathlineto{\pgfqpoint{4.156484in}{0.619397in}}%
\pgfpathlineto{\pgfqpoint{4.138326in}{0.619839in}}%
\pgfpathlineto{\pgfqpoint{4.120167in}{0.623177in}}%
\pgfpathlineto{\pgfqpoint{4.102009in}{0.624048in}}%
\pgfpathlineto{\pgfqpoint{4.083851in}{0.628112in}}%
\pgfpathlineto{\pgfqpoint{4.065692in}{0.625973in}}%
\pgfpathlineto{\pgfqpoint{4.047534in}{0.631271in}}%
\pgfpathlineto{\pgfqpoint{4.029375in}{0.627552in}}%
\pgfpathlineto{\pgfqpoint{4.011217in}{0.629102in}}%
\pgfpathlineto{\pgfqpoint{3.993058in}{0.637092in}}%
\pgfpathlineto{\pgfqpoint{3.974900in}{0.634070in}}%
\pgfpathlineto{\pgfqpoint{3.956741in}{0.639423in}}%
\pgfpathlineto{\pgfqpoint{3.938583in}{0.641263in}}%
\pgfpathlineto{\pgfqpoint{3.920425in}{0.644189in}}%
\pgfpathlineto{\pgfqpoint{3.902266in}{0.650316in}}%
\pgfpathlineto{\pgfqpoint{3.884108in}{0.656767in}}%
\pgfpathlineto{\pgfqpoint{3.865949in}{0.660600in}}%
\pgfpathlineto{\pgfqpoint{3.847791in}{0.667127in}}%
\pgfpathlineto{\pgfqpoint{3.829632in}{0.675705in}}%
\pgfpathlineto{\pgfqpoint{3.811474in}{0.683332in}}%
\pgfpathlineto{\pgfqpoint{3.793316in}{0.697081in}}%
\pgfpathlineto{\pgfqpoint{3.775157in}{0.716357in}}%
\pgfpathlineto{\pgfqpoint{3.756999in}{0.748577in}}%
\pgfpathlineto{\pgfqpoint{3.738840in}{0.780296in}}%
\pgfpathlineto{\pgfqpoint{3.720682in}{0.836499in}}%
\pgfpathlineto{\pgfqpoint{3.702523in}{0.951929in}}%
\pgfpathlineto{\pgfqpoint{3.684365in}{1.285027in}}%
\pgfpathlineto{\pgfqpoint{3.684365in}{1.285027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.631705in}{0.499691in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.951057,0.587785}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684365in}{1.348065in}}%
\pgfpathlineto{\pgfqpoint{3.684365in}{1.261166in}}%
\pgfpathlineto{\pgfqpoint{3.702523in}{0.964471in}}%
\pgfpathlineto{\pgfqpoint{3.720682in}{0.846995in}}%
\pgfpathlineto{\pgfqpoint{3.738840in}{0.785189in}}%
\pgfpathlineto{\pgfqpoint{3.756999in}{0.750646in}}%
\pgfpathlineto{\pgfqpoint{3.775157in}{0.720593in}}%
\pgfpathlineto{\pgfqpoint{3.793316in}{0.703012in}}%
\pgfpathlineto{\pgfqpoint{3.811474in}{0.691583in}}%
\pgfpathlineto{\pgfqpoint{3.829632in}{0.680044in}}%
\pgfpathlineto{\pgfqpoint{3.847791in}{0.665997in}}%
\pgfpathlineto{\pgfqpoint{3.865949in}{0.660818in}}%
\pgfpathlineto{\pgfqpoint{3.884108in}{0.652874in}}%
\pgfpathlineto{\pgfqpoint{3.902266in}{0.650405in}}%
\pgfpathlineto{\pgfqpoint{3.920425in}{0.643128in}}%
\pgfpathlineto{\pgfqpoint{3.938583in}{0.637370in}}%
\pgfpathlineto{\pgfqpoint{3.956741in}{0.630686in}}%
\pgfpathlineto{\pgfqpoint{3.974900in}{0.628675in}}%
\pgfpathlineto{\pgfqpoint{3.993058in}{0.626484in}}%
\pgfpathlineto{\pgfqpoint{4.011217in}{0.622244in}}%
\pgfpathlineto{\pgfqpoint{4.029375in}{0.621179in}}%
\pgfpathlineto{\pgfqpoint{4.047534in}{0.618793in}}%
\pgfpathlineto{\pgfqpoint{4.065692in}{0.614023in}}%
\pgfpathlineto{\pgfqpoint{4.083851in}{0.615257in}}%
\pgfpathlineto{\pgfqpoint{4.102009in}{0.610513in}}%
\pgfpathlineto{\pgfqpoint{4.120167in}{0.611063in}}%
\pgfpathlineto{\pgfqpoint{4.138326in}{0.607928in}}%
\pgfpathlineto{\pgfqpoint{4.156484in}{0.607764in}}%
\pgfpathlineto{\pgfqpoint{4.174643in}{0.609793in}}%
\pgfpathlineto{\pgfqpoint{4.192801in}{0.604244in}}%
\pgfpathlineto{\pgfqpoint{4.210960in}{0.604105in}}%
\pgfpathlineto{\pgfqpoint{4.229118in}{0.603217in}}%
\pgfpathlineto{\pgfqpoint{4.247276in}{0.601988in}}%
\pgfpathlineto{\pgfqpoint{4.265435in}{0.600837in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{0.599153in}}%
\pgfpathlineto{\pgfqpoint{4.301752in}{0.599791in}}%
\pgfpathlineto{\pgfqpoint{4.319910in}{0.596366in}}%
\pgfpathlineto{\pgfqpoint{4.338069in}{0.594954in}}%
\pgfpathlineto{\pgfqpoint{4.356227in}{0.594156in}}%
\pgfpathlineto{\pgfqpoint{4.374386in}{0.595368in}}%
\pgfpathlineto{\pgfqpoint{4.392544in}{0.594554in}}%
\pgfpathlineto{\pgfqpoint{4.410702in}{0.592156in}}%
\pgfpathlineto{\pgfqpoint{4.428861in}{0.591599in}}%
\pgfpathlineto{\pgfqpoint{4.447019in}{0.590419in}}%
\pgfpathlineto{\pgfqpoint{4.465178in}{0.588714in}}%
\pgfpathlineto{\pgfqpoint{4.483336in}{0.590731in}}%
\pgfpathlineto{\pgfqpoint{4.501495in}{0.591399in}}%
\pgfpathlineto{\pgfqpoint{4.519653in}{0.588800in}}%
\pgfpathlineto{\pgfqpoint{4.537811in}{0.588699in}}%
\pgfpathlineto{\pgfqpoint{4.555970in}{0.587019in}}%
\pgfpathlineto{\pgfqpoint{4.574128in}{0.587371in}}%
\pgfpathlineto{\pgfqpoint{4.592287in}{0.585796in}}%
\pgfpathlineto{\pgfqpoint{4.610445in}{0.586631in}}%
\pgfpathlineto{\pgfqpoint{4.628604in}{0.586276in}}%
\pgfpathlineto{\pgfqpoint{4.646762in}{0.585933in}}%
\pgfpathlineto{\pgfqpoint{4.664921in}{0.584891in}}%
\pgfpathlineto{\pgfqpoint{4.683079in}{0.585527in}}%
\pgfpathlineto{\pgfqpoint{4.701237in}{0.584634in}}%
\pgfpathlineto{\pgfqpoint{4.719396in}{0.582955in}}%
\pgfpathlineto{\pgfqpoint{4.737554in}{0.583499in}}%
\pgfpathlineto{\pgfqpoint{4.737554in}{0.599503in}}%
\pgfpathlineto{\pgfqpoint{4.737554in}{0.599503in}}%
\pgfpathlineto{\pgfqpoint{4.719396in}{0.600653in}}%
\pgfpathlineto{\pgfqpoint{4.701237in}{0.599298in}}%
\pgfpathlineto{\pgfqpoint{4.683079in}{0.601398in}}%
\pgfpathlineto{\pgfqpoint{4.664921in}{0.601694in}}%
\pgfpathlineto{\pgfqpoint{4.646762in}{0.601672in}}%
\pgfpathlineto{\pgfqpoint{4.628604in}{0.602983in}}%
\pgfpathlineto{\pgfqpoint{4.610445in}{0.602234in}}%
\pgfpathlineto{\pgfqpoint{4.592287in}{0.604299in}}%
\pgfpathlineto{\pgfqpoint{4.574128in}{0.604286in}}%
\pgfpathlineto{\pgfqpoint{4.555970in}{0.603759in}}%
\pgfpathlineto{\pgfqpoint{4.537811in}{0.603951in}}%
\pgfpathlineto{\pgfqpoint{4.519653in}{0.603584in}}%
\pgfpathlineto{\pgfqpoint{4.501495in}{0.606207in}}%
\pgfpathlineto{\pgfqpoint{4.483336in}{0.603307in}}%
\pgfpathlineto{\pgfqpoint{4.465178in}{0.604615in}}%
\pgfpathlineto{\pgfqpoint{4.447019in}{0.609415in}}%
\pgfpathlineto{\pgfqpoint{4.428861in}{0.608162in}}%
\pgfpathlineto{\pgfqpoint{4.410702in}{0.610147in}}%
\pgfpathlineto{\pgfqpoint{4.392544in}{0.609096in}}%
\pgfpathlineto{\pgfqpoint{4.374386in}{0.610220in}}%
\pgfpathlineto{\pgfqpoint{4.356227in}{0.611875in}}%
\pgfpathlineto{\pgfqpoint{4.338069in}{0.611243in}}%
\pgfpathlineto{\pgfqpoint{4.319910in}{0.613563in}}%
\pgfpathlineto{\pgfqpoint{4.301752in}{0.614954in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{0.616098in}}%
\pgfpathlineto{\pgfqpoint{4.265435in}{0.616910in}}%
\pgfpathlineto{\pgfqpoint{4.247276in}{0.619908in}}%
\pgfpathlineto{\pgfqpoint{4.229118in}{0.620615in}}%
\pgfpathlineto{\pgfqpoint{4.210960in}{0.622361in}}%
\pgfpathlineto{\pgfqpoint{4.192801in}{0.623512in}}%
\pgfpathlineto{\pgfqpoint{4.174643in}{0.625396in}}%
\pgfpathlineto{\pgfqpoint{4.156484in}{0.628713in}}%
\pgfpathlineto{\pgfqpoint{4.138326in}{0.627962in}}%
\pgfpathlineto{\pgfqpoint{4.120167in}{0.632053in}}%
\pgfpathlineto{\pgfqpoint{4.102009in}{0.633288in}}%
\pgfpathlineto{\pgfqpoint{4.083851in}{0.634990in}}%
\pgfpathlineto{\pgfqpoint{4.065692in}{0.638089in}}%
\pgfpathlineto{\pgfqpoint{4.047534in}{0.641699in}}%
\pgfpathlineto{\pgfqpoint{4.029375in}{0.642221in}}%
\pgfpathlineto{\pgfqpoint{4.011217in}{0.645030in}}%
\pgfpathlineto{\pgfqpoint{3.993058in}{0.653634in}}%
\pgfpathlineto{\pgfqpoint{3.974900in}{0.651152in}}%
\pgfpathlineto{\pgfqpoint{3.956741in}{0.657458in}}%
\pgfpathlineto{\pgfqpoint{3.938583in}{0.658751in}}%
\pgfpathlineto{\pgfqpoint{3.920425in}{0.662781in}}%
\pgfpathlineto{\pgfqpoint{3.902266in}{0.666765in}}%
\pgfpathlineto{\pgfqpoint{3.884108in}{0.675335in}}%
\pgfpathlineto{\pgfqpoint{3.865949in}{0.677373in}}%
\pgfpathlineto{\pgfqpoint{3.847791in}{0.686654in}}%
\pgfpathlineto{\pgfqpoint{3.829632in}{0.702049in}}%
\pgfpathlineto{\pgfqpoint{3.811474in}{0.709163in}}%
\pgfpathlineto{\pgfqpoint{3.793316in}{0.727742in}}%
\pgfpathlineto{\pgfqpoint{3.775157in}{0.745862in}}%
\pgfpathlineto{\pgfqpoint{3.756999in}{0.773852in}}%
\pgfpathlineto{\pgfqpoint{3.738840in}{0.819845in}}%
\pgfpathlineto{\pgfqpoint{3.720682in}{0.894901in}}%
\pgfpathlineto{\pgfqpoint{3.702523in}{1.035681in}}%
\pgfpathlineto{\pgfqpoint{3.684365in}{1.348065in}}%
\pgfpathlineto{\pgfqpoint{3.684365in}{1.348065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.631705in}{0.499691in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.587785,0.309017}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684365in}{1.376273in}}%
\pgfpathlineto{\pgfqpoint{3.684365in}{1.280851in}}%
\pgfpathlineto{\pgfqpoint{3.702523in}{0.993047in}}%
\pgfpathlineto{\pgfqpoint{3.720682in}{0.880196in}}%
\pgfpathlineto{\pgfqpoint{3.738840in}{0.818609in}}%
\pgfpathlineto{\pgfqpoint{3.756999in}{0.779088in}}%
\pgfpathlineto{\pgfqpoint{3.775157in}{0.747111in}}%
\pgfpathlineto{\pgfqpoint{3.793316in}{0.722889in}}%
\pgfpathlineto{\pgfqpoint{3.811474in}{0.708755in}}%
\pgfpathlineto{\pgfqpoint{3.829632in}{0.696961in}}%
\pgfpathlineto{\pgfqpoint{3.847791in}{0.684681in}}%
\pgfpathlineto{\pgfqpoint{3.865949in}{0.677624in}}%
\pgfpathlineto{\pgfqpoint{3.884108in}{0.672589in}}%
\pgfpathlineto{\pgfqpoint{3.902266in}{0.665169in}}%
\pgfpathlineto{\pgfqpoint{3.920425in}{0.660804in}}%
\pgfpathlineto{\pgfqpoint{3.938583in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{3.956741in}{0.648346in}}%
\pgfpathlineto{\pgfqpoint{3.974900in}{0.644557in}}%
\pgfpathlineto{\pgfqpoint{3.993058in}{0.643084in}}%
\pgfpathlineto{\pgfqpoint{4.011217in}{0.638571in}}%
\pgfpathlineto{\pgfqpoint{4.029375in}{0.632658in}}%
\pgfpathlineto{\pgfqpoint{4.047534in}{0.633837in}}%
\pgfpathlineto{\pgfqpoint{4.065692in}{0.629952in}}%
\pgfpathlineto{\pgfqpoint{4.083851in}{0.623439in}}%
\pgfpathlineto{\pgfqpoint{4.102009in}{0.625916in}}%
\pgfpathlineto{\pgfqpoint{4.120167in}{0.621240in}}%
\pgfpathlineto{\pgfqpoint{4.138326in}{0.622291in}}%
\pgfpathlineto{\pgfqpoint{4.156484in}{0.617578in}}%
\pgfpathlineto{\pgfqpoint{4.174643in}{0.619163in}}%
\pgfpathlineto{\pgfqpoint{4.192801in}{0.615191in}}%
\pgfpathlineto{\pgfqpoint{4.210960in}{0.616059in}}%
\pgfpathlineto{\pgfqpoint{4.229118in}{0.614535in}}%
\pgfpathlineto{\pgfqpoint{4.247276in}{0.610669in}}%
\pgfpathlineto{\pgfqpoint{4.265435in}{0.610481in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{0.610184in}}%
\pgfpathlineto{\pgfqpoint{4.301752in}{0.606367in}}%
\pgfpathlineto{\pgfqpoint{4.319910in}{0.606355in}}%
\pgfpathlineto{\pgfqpoint{4.338069in}{0.603325in}}%
\pgfpathlineto{\pgfqpoint{4.356227in}{0.603986in}}%
\pgfpathlineto{\pgfqpoint{4.374386in}{0.602993in}}%
\pgfpathlineto{\pgfqpoint{4.392544in}{0.600080in}}%
\pgfpathlineto{\pgfqpoint{4.410702in}{0.598701in}}%
\pgfpathlineto{\pgfqpoint{4.428861in}{0.596164in}}%
\pgfpathlineto{\pgfqpoint{4.447019in}{0.598351in}}%
\pgfpathlineto{\pgfqpoint{4.465178in}{0.596063in}}%
\pgfpathlineto{\pgfqpoint{4.483336in}{0.595997in}}%
\pgfpathlineto{\pgfqpoint{4.501495in}{0.594442in}}%
\pgfpathlineto{\pgfqpoint{4.519653in}{0.596696in}}%
\pgfpathlineto{\pgfqpoint{4.537811in}{0.594264in}}%
\pgfpathlineto{\pgfqpoint{4.555970in}{0.593180in}}%
\pgfpathlineto{\pgfqpoint{4.574128in}{0.593539in}}%
\pgfpathlineto{\pgfqpoint{4.592287in}{0.594101in}}%
\pgfpathlineto{\pgfqpoint{4.610445in}{0.592143in}}%
\pgfpathlineto{\pgfqpoint{4.628604in}{0.593672in}}%
\pgfpathlineto{\pgfqpoint{4.646762in}{0.593234in}}%
\pgfpathlineto{\pgfqpoint{4.664921in}{0.589716in}}%
\pgfpathlineto{\pgfqpoint{4.683079in}{0.588352in}}%
\pgfpathlineto{\pgfqpoint{4.701237in}{0.589097in}}%
\pgfpathlineto{\pgfqpoint{4.719396in}{0.587639in}}%
\pgfpathlineto{\pgfqpoint{4.737554in}{0.586749in}}%
\pgfpathlineto{\pgfqpoint{4.737554in}{0.605273in}}%
\pgfpathlineto{\pgfqpoint{4.737554in}{0.605273in}}%
\pgfpathlineto{\pgfqpoint{4.719396in}{0.605812in}}%
\pgfpathlineto{\pgfqpoint{4.701237in}{0.605786in}}%
\pgfpathlineto{\pgfqpoint{4.683079in}{0.608398in}}%
\pgfpathlineto{\pgfqpoint{4.664921in}{0.610858in}}%
\pgfpathlineto{\pgfqpoint{4.646762in}{0.607331in}}%
\pgfpathlineto{\pgfqpoint{4.628604in}{0.610313in}}%
\pgfpathlineto{\pgfqpoint{4.610445in}{0.609941in}}%
\pgfpathlineto{\pgfqpoint{4.592287in}{0.610850in}}%
\pgfpathlineto{\pgfqpoint{4.574128in}{0.610953in}}%
\pgfpathlineto{\pgfqpoint{4.555970in}{0.613456in}}%
\pgfpathlineto{\pgfqpoint{4.537811in}{0.613522in}}%
\pgfpathlineto{\pgfqpoint{4.519653in}{0.613776in}}%
\pgfpathlineto{\pgfqpoint{4.501495in}{0.616286in}}%
\pgfpathlineto{\pgfqpoint{4.483336in}{0.617841in}}%
\pgfpathlineto{\pgfqpoint{4.465178in}{0.618408in}}%
\pgfpathlineto{\pgfqpoint{4.447019in}{0.619130in}}%
\pgfpathlineto{\pgfqpoint{4.428861in}{0.618255in}}%
\pgfpathlineto{\pgfqpoint{4.410702in}{0.619926in}}%
\pgfpathlineto{\pgfqpoint{4.392544in}{0.621769in}}%
\pgfpathlineto{\pgfqpoint{4.374386in}{0.622366in}}%
\pgfpathlineto{\pgfqpoint{4.356227in}{0.624298in}}%
\pgfpathlineto{\pgfqpoint{4.338069in}{0.625112in}}%
\pgfpathlineto{\pgfqpoint{4.319910in}{0.624893in}}%
\pgfpathlineto{\pgfqpoint{4.301752in}{0.627495in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{0.627172in}}%
\pgfpathlineto{\pgfqpoint{4.265435in}{0.628402in}}%
\pgfpathlineto{\pgfqpoint{4.247276in}{0.629771in}}%
\pgfpathlineto{\pgfqpoint{4.229118in}{0.632071in}}%
\pgfpathlineto{\pgfqpoint{4.210960in}{0.633362in}}%
\pgfpathlineto{\pgfqpoint{4.192801in}{0.636972in}}%
\pgfpathlineto{\pgfqpoint{4.174643in}{0.638015in}}%
\pgfpathlineto{\pgfqpoint{4.156484in}{0.641210in}}%
\pgfpathlineto{\pgfqpoint{4.138326in}{0.641942in}}%
\pgfpathlineto{\pgfqpoint{4.120167in}{0.644912in}}%
\pgfpathlineto{\pgfqpoint{4.102009in}{0.643809in}}%
\pgfpathlineto{\pgfqpoint{4.083851in}{0.646995in}}%
\pgfpathlineto{\pgfqpoint{4.065692in}{0.653161in}}%
\pgfpathlineto{\pgfqpoint{4.047534in}{0.656397in}}%
\pgfpathlineto{\pgfqpoint{4.029375in}{0.658525in}}%
\pgfpathlineto{\pgfqpoint{4.011217in}{0.658984in}}%
\pgfpathlineto{\pgfqpoint{3.993058in}{0.660016in}}%
\pgfpathlineto{\pgfqpoint{3.974900in}{0.668139in}}%
\pgfpathlineto{\pgfqpoint{3.956741in}{0.674031in}}%
\pgfpathlineto{\pgfqpoint{3.938583in}{0.676573in}}%
\pgfpathlineto{\pgfqpoint{3.920425in}{0.681862in}}%
\pgfpathlineto{\pgfqpoint{3.902266in}{0.686529in}}%
\pgfpathlineto{\pgfqpoint{3.884108in}{0.693450in}}%
\pgfpathlineto{\pgfqpoint{3.865949in}{0.703990in}}%
\pgfpathlineto{\pgfqpoint{3.847791in}{0.711055in}}%
\pgfpathlineto{\pgfqpoint{3.829632in}{0.719419in}}%
\pgfpathlineto{\pgfqpoint{3.811474in}{0.731805in}}%
\pgfpathlineto{\pgfqpoint{3.793316in}{0.752225in}}%
\pgfpathlineto{\pgfqpoint{3.775157in}{0.771582in}}%
\pgfpathlineto{\pgfqpoint{3.756999in}{0.795029in}}%
\pgfpathlineto{\pgfqpoint{3.738840in}{0.842199in}}%
\pgfpathlineto{\pgfqpoint{3.720682in}{0.906507in}}%
\pgfpathlineto{\pgfqpoint{3.702523in}{1.037329in}}%
\pgfpathlineto{\pgfqpoint{3.684365in}{1.376273in}}%
\pgfpathlineto{\pgfqpoint{3.684365in}{1.376273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.631705in}{0.499691in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684365in}{1.428015in}}%
\pgfpathlineto{\pgfqpoint{3.684365in}{1.349245in}}%
\pgfpathlineto{\pgfqpoint{3.702523in}{1.047908in}}%
\pgfpathlineto{\pgfqpoint{3.720682in}{0.905038in}}%
\pgfpathlineto{\pgfqpoint{3.738840in}{0.836127in}}%
\pgfpathlineto{\pgfqpoint{3.756999in}{0.790005in}}%
\pgfpathlineto{\pgfqpoint{3.775157in}{0.756544in}}%
\pgfpathlineto{\pgfqpoint{3.793316in}{0.739436in}}%
\pgfpathlineto{\pgfqpoint{3.811474in}{0.722259in}}%
\pgfpathlineto{\pgfqpoint{3.829632in}{0.708275in}}%
\pgfpathlineto{\pgfqpoint{3.847791in}{0.702224in}}%
\pgfpathlineto{\pgfqpoint{3.865949in}{0.693909in}}%
\pgfpathlineto{\pgfqpoint{3.884108in}{0.681241in}}%
\pgfpathlineto{\pgfqpoint{3.902266in}{0.676282in}}%
\pgfpathlineto{\pgfqpoint{3.920425in}{0.674280in}}%
\pgfpathlineto{\pgfqpoint{3.938583in}{0.669359in}}%
\pgfpathlineto{\pgfqpoint{3.956741in}{0.663127in}}%
\pgfpathlineto{\pgfqpoint{3.974900in}{0.656988in}}%
\pgfpathlineto{\pgfqpoint{3.993058in}{0.658114in}}%
\pgfpathlineto{\pgfqpoint{4.011217in}{0.654520in}}%
\pgfpathlineto{\pgfqpoint{4.029375in}{0.649896in}}%
\pgfpathlineto{\pgfqpoint{4.047534in}{0.648270in}}%
\pgfpathlineto{\pgfqpoint{4.065692in}{0.645989in}}%
\pgfpathlineto{\pgfqpoint{4.083851in}{0.640897in}}%
\pgfpathlineto{\pgfqpoint{4.102009in}{0.638020in}}%
\pgfpathlineto{\pgfqpoint{4.120167in}{0.636661in}}%
\pgfpathlineto{\pgfqpoint{4.138326in}{0.634860in}}%
\pgfpathlineto{\pgfqpoint{4.156484in}{0.633905in}}%
\pgfpathlineto{\pgfqpoint{4.174643in}{0.631296in}}%
\pgfpathlineto{\pgfqpoint{4.192801in}{0.630165in}}%
\pgfpathlineto{\pgfqpoint{4.210960in}{0.627932in}}%
\pgfpathlineto{\pgfqpoint{4.229118in}{0.625588in}}%
\pgfpathlineto{\pgfqpoint{4.247276in}{0.623700in}}%
\pgfpathlineto{\pgfqpoint{4.265435in}{0.622140in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{0.622246in}}%
\pgfpathlineto{\pgfqpoint{4.301752in}{0.620316in}}%
\pgfpathlineto{\pgfqpoint{4.319910in}{0.618772in}}%
\pgfpathlineto{\pgfqpoint{4.338069in}{0.616783in}}%
\pgfpathlineto{\pgfqpoint{4.356227in}{0.618466in}}%
\pgfpathlineto{\pgfqpoint{4.374386in}{0.616624in}}%
\pgfpathlineto{\pgfqpoint{4.392544in}{0.615989in}}%
\pgfpathlineto{\pgfqpoint{4.410702in}{0.614169in}}%
\pgfpathlineto{\pgfqpoint{4.428861in}{0.614297in}}%
\pgfpathlineto{\pgfqpoint{4.447019in}{0.611930in}}%
\pgfpathlineto{\pgfqpoint{4.465178in}{0.609451in}}%
\pgfpathlineto{\pgfqpoint{4.483336in}{0.610574in}}%
\pgfpathlineto{\pgfqpoint{4.501495in}{0.607467in}}%
\pgfpathlineto{\pgfqpoint{4.519653in}{0.607475in}}%
\pgfpathlineto{\pgfqpoint{4.537811in}{0.605082in}}%
\pgfpathlineto{\pgfqpoint{4.555970in}{0.606160in}}%
\pgfpathlineto{\pgfqpoint{4.574128in}{0.604559in}}%
\pgfpathlineto{\pgfqpoint{4.592287in}{0.603503in}}%
\pgfpathlineto{\pgfqpoint{4.610445in}{0.602127in}}%
\pgfpathlineto{\pgfqpoint{4.628604in}{0.601005in}}%
\pgfpathlineto{\pgfqpoint{4.646762in}{0.599024in}}%
\pgfpathlineto{\pgfqpoint{4.664921in}{0.599904in}}%
\pgfpathlineto{\pgfqpoint{4.683079in}{0.598885in}}%
\pgfpathlineto{\pgfqpoint{4.701237in}{0.597841in}}%
\pgfpathlineto{\pgfqpoint{4.719396in}{0.597910in}}%
\pgfpathlineto{\pgfqpoint{4.737554in}{0.597552in}}%
\pgfpathlineto{\pgfqpoint{4.737554in}{0.612013in}}%
\pgfpathlineto{\pgfqpoint{4.737554in}{0.612013in}}%
\pgfpathlineto{\pgfqpoint{4.719396in}{0.609944in}}%
\pgfpathlineto{\pgfqpoint{4.701237in}{0.611699in}}%
\pgfpathlineto{\pgfqpoint{4.683079in}{0.612194in}}%
\pgfpathlineto{\pgfqpoint{4.664921in}{0.613685in}}%
\pgfpathlineto{\pgfqpoint{4.646762in}{0.614063in}}%
\pgfpathlineto{\pgfqpoint{4.628604in}{0.616360in}}%
\pgfpathlineto{\pgfqpoint{4.610445in}{0.613627in}}%
\pgfpathlineto{\pgfqpoint{4.592287in}{0.616623in}}%
\pgfpathlineto{\pgfqpoint{4.574128in}{0.615888in}}%
\pgfpathlineto{\pgfqpoint{4.555970in}{0.617152in}}%
\pgfpathlineto{\pgfqpoint{4.537811in}{0.618375in}}%
\pgfpathlineto{\pgfqpoint{4.519653in}{0.620015in}}%
\pgfpathlineto{\pgfqpoint{4.501495in}{0.620010in}}%
\pgfpathlineto{\pgfqpoint{4.483336in}{0.619456in}}%
\pgfpathlineto{\pgfqpoint{4.465178in}{0.622001in}}%
\pgfpathlineto{\pgfqpoint{4.447019in}{0.622444in}}%
\pgfpathlineto{\pgfqpoint{4.428861in}{0.621441in}}%
\pgfpathlineto{\pgfqpoint{4.410702in}{0.623948in}}%
\pgfpathlineto{\pgfqpoint{4.392544in}{0.623719in}}%
\pgfpathlineto{\pgfqpoint{4.374386in}{0.628438in}}%
\pgfpathlineto{\pgfqpoint{4.356227in}{0.627557in}}%
\pgfpathlineto{\pgfqpoint{4.338069in}{0.628903in}}%
\pgfpathlineto{\pgfqpoint{4.319910in}{0.628035in}}%
\pgfpathlineto{\pgfqpoint{4.301752in}{0.628374in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{0.631711in}}%
\pgfpathlineto{\pgfqpoint{4.265435in}{0.634216in}}%
\pgfpathlineto{\pgfqpoint{4.247276in}{0.636363in}}%
\pgfpathlineto{\pgfqpoint{4.229118in}{0.635704in}}%
\pgfpathlineto{\pgfqpoint{4.210960in}{0.639511in}}%
\pgfpathlineto{\pgfqpoint{4.192801in}{0.641885in}}%
\pgfpathlineto{\pgfqpoint{4.174643in}{0.643137in}}%
\pgfpathlineto{\pgfqpoint{4.156484in}{0.644652in}}%
\pgfpathlineto{\pgfqpoint{4.138326in}{0.648907in}}%
\pgfpathlineto{\pgfqpoint{4.120167in}{0.650063in}}%
\pgfpathlineto{\pgfqpoint{4.102009in}{0.650240in}}%
\pgfpathlineto{\pgfqpoint{4.083851in}{0.654828in}}%
\pgfpathlineto{\pgfqpoint{4.065692in}{0.657646in}}%
\pgfpathlineto{\pgfqpoint{4.047534in}{0.664502in}}%
\pgfpathlineto{\pgfqpoint{4.029375in}{0.664419in}}%
\pgfpathlineto{\pgfqpoint{4.011217in}{0.666764in}}%
\pgfpathlineto{\pgfqpoint{3.993058in}{0.669682in}}%
\pgfpathlineto{\pgfqpoint{3.974900in}{0.674456in}}%
\pgfpathlineto{\pgfqpoint{3.956741in}{0.678041in}}%
\pgfpathlineto{\pgfqpoint{3.938583in}{0.683584in}}%
\pgfpathlineto{\pgfqpoint{3.920425in}{0.690194in}}%
\pgfpathlineto{\pgfqpoint{3.902266in}{0.693863in}}%
\pgfpathlineto{\pgfqpoint{3.884108in}{0.701415in}}%
\pgfpathlineto{\pgfqpoint{3.865949in}{0.707979in}}%
\pgfpathlineto{\pgfqpoint{3.847791in}{0.714416in}}%
\pgfpathlineto{\pgfqpoint{3.829632in}{0.729406in}}%
\pgfpathlineto{\pgfqpoint{3.811474in}{0.738054in}}%
\pgfpathlineto{\pgfqpoint{3.793316in}{0.756027in}}%
\pgfpathlineto{\pgfqpoint{3.775157in}{0.777760in}}%
\pgfpathlineto{\pgfqpoint{3.756999in}{0.802613in}}%
\pgfpathlineto{\pgfqpoint{3.738840in}{0.858953in}}%
\pgfpathlineto{\pgfqpoint{3.720682in}{0.942752in}}%
\pgfpathlineto{\pgfqpoint{3.702523in}{1.076312in}}%
\pgfpathlineto{\pgfqpoint{3.684365in}{1.428015in}}%
\pgfpathlineto{\pgfqpoint{3.684365in}{1.428015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666206in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.666206in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.574128in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.574128in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.210960in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631705in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.287569in, y=0.451466in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631705in}{0.944316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.287569in, y=0.896090in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631705in}{1.388940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.287569in, y=1.340715in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.631705in}{0.499691in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684365in}{0.900457in}}%
\pgfpathlineto{\pgfqpoint{3.702523in}{0.734042in}}%
\pgfpathlineto{\pgfqpoint{3.720682in}{0.675930in}}%
\pgfpathlineto{\pgfqpoint{3.738840in}{0.643726in}}%
\pgfpathlineto{\pgfqpoint{3.756999in}{0.626018in}}%
\pgfpathlineto{\pgfqpoint{3.775157in}{0.615999in}}%
\pgfpathlineto{\pgfqpoint{3.793316in}{0.607789in}}%
\pgfpathlineto{\pgfqpoint{3.811474in}{0.605318in}}%
\pgfpathlineto{\pgfqpoint{3.829632in}{0.594907in}}%
\pgfpathlineto{\pgfqpoint{3.847791in}{0.593182in}}%
\pgfpathlineto{\pgfqpoint{3.865949in}{0.587116in}}%
\pgfpathlineto{\pgfqpoint{3.884108in}{0.584587in}}%
\pgfpathlineto{\pgfqpoint{3.902266in}{0.581128in}}%
\pgfpathlineto{\pgfqpoint{3.920425in}{0.577582in}}%
\pgfpathlineto{\pgfqpoint{3.938583in}{0.574987in}}%
\pgfpathlineto{\pgfqpoint{3.956741in}{0.575076in}}%
\pgfpathlineto{\pgfqpoint{3.974900in}{0.572222in}}%
\pgfpathlineto{\pgfqpoint{3.993058in}{0.569486in}}%
\pgfpathlineto{\pgfqpoint{4.011217in}{0.571346in}}%
\pgfpathlineto{\pgfqpoint{4.029375in}{0.569496in}}%
\pgfpathlineto{\pgfqpoint{4.047534in}{0.566771in}}%
\pgfpathlineto{\pgfqpoint{4.065692in}{0.568133in}}%
\pgfpathlineto{\pgfqpoint{4.083851in}{0.566647in}}%
\pgfpathlineto{\pgfqpoint{4.102009in}{0.566950in}}%
\pgfpathlineto{\pgfqpoint{4.120167in}{0.563407in}}%
\pgfpathlineto{\pgfqpoint{4.138326in}{0.563362in}}%
\pgfpathlineto{\pgfqpoint{4.156484in}{0.563488in}}%
\pgfpathlineto{\pgfqpoint{4.174643in}{0.563903in}}%
\pgfpathlineto{\pgfqpoint{4.192801in}{0.561940in}}%
\pgfpathlineto{\pgfqpoint{4.210960in}{0.562735in}}%
\pgfpathlineto{\pgfqpoint{4.229118in}{0.562111in}}%
\pgfpathlineto{\pgfqpoint{4.247276in}{0.559943in}}%
\pgfpathlineto{\pgfqpoint{4.265435in}{0.560296in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{0.558835in}}%
\pgfpathlineto{\pgfqpoint{4.301752in}{0.560636in}}%
\pgfpathlineto{\pgfqpoint{4.319910in}{0.558123in}}%
\pgfpathlineto{\pgfqpoint{4.338069in}{0.556351in}}%
\pgfpathlineto{\pgfqpoint{4.356227in}{0.556966in}}%
\pgfpathlineto{\pgfqpoint{4.374386in}{0.556398in}}%
\pgfpathlineto{\pgfqpoint{4.392544in}{0.556904in}}%
\pgfpathlineto{\pgfqpoint{4.410702in}{0.555499in}}%
\pgfpathlineto{\pgfqpoint{4.428861in}{0.554094in}}%
\pgfpathlineto{\pgfqpoint{4.447019in}{0.554573in}}%
\pgfpathlineto{\pgfqpoint{4.465178in}{0.553835in}}%
\pgfpathlineto{\pgfqpoint{4.483336in}{0.552652in}}%
\pgfpathlineto{\pgfqpoint{4.501495in}{0.551079in}}%
\pgfpathlineto{\pgfqpoint{4.519653in}{0.549819in}}%
\pgfpathlineto{\pgfqpoint{4.537811in}{0.551107in}}%
\pgfpathlineto{\pgfqpoint{4.555970in}{0.551765in}}%
\pgfpathlineto{\pgfqpoint{4.574128in}{0.551054in}}%
\pgfpathlineto{\pgfqpoint{4.592287in}{0.551350in}}%
\pgfpathlineto{\pgfqpoint{4.610445in}{0.549431in}}%
\pgfpathlineto{\pgfqpoint{4.628604in}{0.548251in}}%
\pgfpathlineto{\pgfqpoint{4.646762in}{0.548706in}}%
\pgfpathlineto{\pgfqpoint{4.664921in}{0.549715in}}%
\pgfpathlineto{\pgfqpoint{4.683079in}{0.547668in}}%
\pgfpathlineto{\pgfqpoint{4.701237in}{0.547978in}}%
\pgfpathlineto{\pgfqpoint{4.719396in}{0.547155in}}%
\pgfpathlineto{\pgfqpoint{4.737554in}{0.547287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.631705in}{0.499691in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.587785,0.951057}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684365in}{1.042458in}}%
\pgfpathlineto{\pgfqpoint{3.702523in}{0.828691in}}%
\pgfpathlineto{\pgfqpoint{3.720682in}{0.747715in}}%
\pgfpathlineto{\pgfqpoint{3.738840in}{0.708175in}}%
\pgfpathlineto{\pgfqpoint{3.756999in}{0.677684in}}%
\pgfpathlineto{\pgfqpoint{3.775157in}{0.660399in}}%
\pgfpathlineto{\pgfqpoint{3.793316in}{0.650531in}}%
\pgfpathlineto{\pgfqpoint{3.811474in}{0.640888in}}%
\pgfpathlineto{\pgfqpoint{3.829632in}{0.634471in}}%
\pgfpathlineto{\pgfqpoint{3.847791in}{0.629396in}}%
\pgfpathlineto{\pgfqpoint{3.865949in}{0.624286in}}%
\pgfpathlineto{\pgfqpoint{3.884108in}{0.619056in}}%
\pgfpathlineto{\pgfqpoint{3.902266in}{0.616530in}}%
\pgfpathlineto{\pgfqpoint{3.920425in}{0.610594in}}%
\pgfpathlineto{\pgfqpoint{3.938583in}{0.610142in}}%
\pgfpathlineto{\pgfqpoint{3.956741in}{0.606525in}}%
\pgfpathlineto{\pgfqpoint{3.974900in}{0.602219in}}%
\pgfpathlineto{\pgfqpoint{3.993058in}{0.600614in}}%
\pgfpathlineto{\pgfqpoint{4.011217in}{0.599263in}}%
\pgfpathlineto{\pgfqpoint{4.029375in}{0.599945in}}%
\pgfpathlineto{\pgfqpoint{4.047534in}{0.597172in}}%
\pgfpathlineto{\pgfqpoint{4.065692in}{0.595977in}}%
\pgfpathlineto{\pgfqpoint{4.083851in}{0.594043in}}%
\pgfpathlineto{\pgfqpoint{4.102009in}{0.590277in}}%
\pgfpathlineto{\pgfqpoint{4.120167in}{0.590381in}}%
\pgfpathlineto{\pgfqpoint{4.138326in}{0.588569in}}%
\pgfpathlineto{\pgfqpoint{4.156484in}{0.588693in}}%
\pgfpathlineto{\pgfqpoint{4.174643in}{0.586156in}}%
\pgfpathlineto{\pgfqpoint{4.192801in}{0.587124in}}%
\pgfpathlineto{\pgfqpoint{4.210960in}{0.586458in}}%
\pgfpathlineto{\pgfqpoint{4.229118in}{0.586401in}}%
\pgfpathlineto{\pgfqpoint{4.247276in}{0.584517in}}%
\pgfpathlineto{\pgfqpoint{4.265435in}{0.584483in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{0.583447in}}%
\pgfpathlineto{\pgfqpoint{4.301752in}{0.582587in}}%
\pgfpathlineto{\pgfqpoint{4.319910in}{0.581395in}}%
\pgfpathlineto{\pgfqpoint{4.338069in}{0.581263in}}%
\pgfpathlineto{\pgfqpoint{4.356227in}{0.582025in}}%
\pgfpathlineto{\pgfqpoint{4.374386in}{0.581294in}}%
\pgfpathlineto{\pgfqpoint{4.392544in}{0.579752in}}%
\pgfpathlineto{\pgfqpoint{4.410702in}{0.577791in}}%
\pgfpathlineto{\pgfqpoint{4.428861in}{0.577008in}}%
\pgfpathlineto{\pgfqpoint{4.447019in}{0.577379in}}%
\pgfpathlineto{\pgfqpoint{4.465178in}{0.577859in}}%
\pgfpathlineto{\pgfqpoint{4.483336in}{0.575722in}}%
\pgfpathlineto{\pgfqpoint{4.501495in}{0.578049in}}%
\pgfpathlineto{\pgfqpoint{4.519653in}{0.576384in}}%
\pgfpathlineto{\pgfqpoint{4.537811in}{0.575438in}}%
\pgfpathlineto{\pgfqpoint{4.555970in}{0.574978in}}%
\pgfpathlineto{\pgfqpoint{4.574128in}{0.575438in}}%
\pgfpathlineto{\pgfqpoint{4.592287in}{0.573097in}}%
\pgfpathlineto{\pgfqpoint{4.610445in}{0.575142in}}%
\pgfpathlineto{\pgfqpoint{4.628604in}{0.572546in}}%
\pgfpathlineto{\pgfqpoint{4.646762in}{0.573575in}}%
\pgfpathlineto{\pgfqpoint{4.664921in}{0.572757in}}%
\pgfpathlineto{\pgfqpoint{4.683079in}{0.573085in}}%
\pgfpathlineto{\pgfqpoint{4.701237in}{0.572791in}}%
\pgfpathlineto{\pgfqpoint{4.719396in}{0.572488in}}%
\pgfpathlineto{\pgfqpoint{4.737554in}{0.572786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.631705in}{0.499691in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.951057,0.809017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684365in}{1.202973in}}%
\pgfpathlineto{\pgfqpoint{3.702523in}{0.915605in}}%
\pgfpathlineto{\pgfqpoint{3.720682in}{0.813896in}}%
\pgfpathlineto{\pgfqpoint{3.738840in}{0.757041in}}%
\pgfpathlineto{\pgfqpoint{3.756999in}{0.724702in}}%
\pgfpathlineto{\pgfqpoint{3.775157in}{0.702270in}}%
\pgfpathlineto{\pgfqpoint{3.793316in}{0.683439in}}%
\pgfpathlineto{\pgfqpoint{3.811474in}{0.671387in}}%
\pgfpathlineto{\pgfqpoint{3.829632in}{0.662259in}}%
\pgfpathlineto{\pgfqpoint{3.847791in}{0.655739in}}%
\pgfpathlineto{\pgfqpoint{3.865949in}{0.649645in}}%
\pgfpathlineto{\pgfqpoint{3.884108in}{0.644601in}}%
\pgfpathlineto{\pgfqpoint{3.902266in}{0.639417in}}%
\pgfpathlineto{\pgfqpoint{3.920425in}{0.634174in}}%
\pgfpathlineto{\pgfqpoint{3.938583in}{0.632213in}}%
\pgfpathlineto{\pgfqpoint{3.956741in}{0.628133in}}%
\pgfpathlineto{\pgfqpoint{3.974900in}{0.625904in}}%
\pgfpathlineto{\pgfqpoint{3.993058in}{0.623565in}}%
\pgfpathlineto{\pgfqpoint{4.011217in}{0.621158in}}%
\pgfpathlineto{\pgfqpoint{4.029375in}{0.618983in}}%
\pgfpathlineto{\pgfqpoint{4.047534in}{0.617652in}}%
\pgfpathlineto{\pgfqpoint{4.065692in}{0.615489in}}%
\pgfpathlineto{\pgfqpoint{4.083851in}{0.613187in}}%
\pgfpathlineto{\pgfqpoint{4.102009in}{0.611461in}}%
\pgfpathlineto{\pgfqpoint{4.120167in}{0.610028in}}%
\pgfpathlineto{\pgfqpoint{4.138326in}{0.608987in}}%
\pgfpathlineto{\pgfqpoint{4.156484in}{0.608530in}}%
\pgfpathlineto{\pgfqpoint{4.174643in}{0.607854in}}%
\pgfpathlineto{\pgfqpoint{4.192801in}{0.605664in}}%
\pgfpathlineto{\pgfqpoint{4.210960in}{0.605347in}}%
\pgfpathlineto{\pgfqpoint{4.229118in}{0.604309in}}%
\pgfpathlineto{\pgfqpoint{4.247276in}{0.602753in}}%
\pgfpathlineto{\pgfqpoint{4.265435in}{0.601912in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{0.601179in}}%
\pgfpathlineto{\pgfqpoint{4.301752in}{0.600044in}}%
\pgfpathlineto{\pgfqpoint{4.319910in}{0.599127in}}%
\pgfpathlineto{\pgfqpoint{4.338069in}{0.599406in}}%
\pgfpathlineto{\pgfqpoint{4.356227in}{0.598186in}}%
\pgfpathlineto{\pgfqpoint{4.374386in}{0.597282in}}%
\pgfpathlineto{\pgfqpoint{4.392544in}{0.596696in}}%
\pgfpathlineto{\pgfqpoint{4.410702in}{0.595336in}}%
\pgfpathlineto{\pgfqpoint{4.428861in}{0.595436in}}%
\pgfpathlineto{\pgfqpoint{4.447019in}{0.594466in}}%
\pgfpathlineto{\pgfqpoint{4.465178in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{4.483336in}{0.592920in}}%
\pgfpathlineto{\pgfqpoint{4.501495in}{0.592703in}}%
\pgfpathlineto{\pgfqpoint{4.519653in}{0.591982in}}%
\pgfpathlineto{\pgfqpoint{4.537811in}{0.591372in}}%
\pgfpathlineto{\pgfqpoint{4.555970in}{0.590545in}}%
\pgfpathlineto{\pgfqpoint{4.574128in}{0.590047in}}%
\pgfpathlineto{\pgfqpoint{4.592287in}{0.590522in}}%
\pgfpathlineto{\pgfqpoint{4.610445in}{0.590088in}}%
\pgfpathlineto{\pgfqpoint{4.628604in}{0.588776in}}%
\pgfpathlineto{\pgfqpoint{4.646762in}{0.588713in}}%
\pgfpathlineto{\pgfqpoint{4.664921in}{0.589536in}}%
\pgfpathlineto{\pgfqpoint{4.683079in}{0.588510in}}%
\pgfpathlineto{\pgfqpoint{4.701237in}{0.588164in}}%
\pgfpathlineto{\pgfqpoint{4.719396in}{0.588206in}}%
\pgfpathlineto{\pgfqpoint{4.737554in}{0.587536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.631705in}{0.499691in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.951057,0.587785}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684365in}{1.303422in}}%
\pgfpathlineto{\pgfqpoint{3.702523in}{0.995594in}}%
\pgfpathlineto{\pgfqpoint{3.720682in}{0.876782in}}%
\pgfpathlineto{\pgfqpoint{3.738840in}{0.804614in}}%
\pgfpathlineto{\pgfqpoint{3.756999in}{0.764618in}}%
\pgfpathlineto{\pgfqpoint{3.775157in}{0.735897in}}%
\pgfpathlineto{\pgfqpoint{3.793316in}{0.717244in}}%
\pgfpathlineto{\pgfqpoint{3.811474in}{0.702979in}}%
\pgfpathlineto{\pgfqpoint{3.829632in}{0.691868in}}%
\pgfpathlineto{\pgfqpoint{3.847791in}{0.680419in}}%
\pgfpathlineto{\pgfqpoint{3.865949in}{0.672792in}}%
\pgfpathlineto{\pgfqpoint{3.884108in}{0.664904in}}%
\pgfpathlineto{\pgfqpoint{3.902266in}{0.660358in}}%
\pgfpathlineto{\pgfqpoint{3.920425in}{0.653356in}}%
\pgfpathlineto{\pgfqpoint{3.938583in}{0.649887in}}%
\pgfpathlineto{\pgfqpoint{3.956741in}{0.644783in}}%
\pgfpathlineto{\pgfqpoint{3.974900in}{0.642632in}}%
\pgfpathlineto{\pgfqpoint{3.993058in}{0.639206in}}%
\pgfpathlineto{\pgfqpoint{4.011217in}{0.635630in}}%
\pgfpathlineto{\pgfqpoint{4.029375in}{0.633033in}}%
\pgfpathlineto{\pgfqpoint{4.047534in}{0.630728in}}%
\pgfpathlineto{\pgfqpoint{4.065692in}{0.628482in}}%
\pgfpathlineto{\pgfqpoint{4.083851in}{0.626089in}}%
\pgfpathlineto{\pgfqpoint{4.102009in}{0.623885in}}%
\pgfpathlineto{\pgfqpoint{4.120167in}{0.622129in}}%
\pgfpathlineto{\pgfqpoint{4.138326in}{0.620203in}}%
\pgfpathlineto{\pgfqpoint{4.156484in}{0.619420in}}%
\pgfpathlineto{\pgfqpoint{4.174643in}{0.616785in}}%
\pgfpathlineto{\pgfqpoint{4.192801in}{0.615503in}}%
\pgfpathlineto{\pgfqpoint{4.210960in}{0.613981in}}%
\pgfpathlineto{\pgfqpoint{4.229118in}{0.612894in}}%
\pgfpathlineto{\pgfqpoint{4.247276in}{0.611144in}}%
\pgfpathlineto{\pgfqpoint{4.265435in}{0.609219in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{0.608962in}}%
\pgfpathlineto{\pgfqpoint{4.301752in}{0.607710in}}%
\pgfpathlineto{\pgfqpoint{4.319910in}{0.606559in}}%
\pgfpathlineto{\pgfqpoint{4.338069in}{0.605632in}}%
\pgfpathlineto{\pgfqpoint{4.356227in}{0.605259in}}%
\pgfpathlineto{\pgfqpoint{4.374386in}{0.604069in}}%
\pgfpathlineto{\pgfqpoint{4.392544in}{0.602932in}}%
\pgfpathlineto{\pgfqpoint{4.410702in}{0.602607in}}%
\pgfpathlineto{\pgfqpoint{4.428861in}{0.601584in}}%
\pgfpathlineto{\pgfqpoint{4.447019in}{0.600856in}}%
\pgfpathlineto{\pgfqpoint{4.465178in}{0.600038in}}%
\pgfpathlineto{\pgfqpoint{4.483336in}{0.599757in}}%
\pgfpathlineto{\pgfqpoint{4.501495in}{0.599728in}}%
\pgfpathlineto{\pgfqpoint{4.519653in}{0.598138in}}%
\pgfpathlineto{\pgfqpoint{4.537811in}{0.597569in}}%
\pgfpathlineto{\pgfqpoint{4.555970in}{0.596920in}}%
\pgfpathlineto{\pgfqpoint{4.574128in}{0.597060in}}%
\pgfpathlineto{\pgfqpoint{4.592287in}{0.596654in}}%
\pgfpathlineto{\pgfqpoint{4.610445in}{0.595810in}}%
\pgfpathlineto{\pgfqpoint{4.628604in}{0.595282in}}%
\pgfpathlineto{\pgfqpoint{4.646762in}{0.595506in}}%
\pgfpathlineto{\pgfqpoint{4.664921in}{0.594541in}}%
\pgfpathlineto{\pgfqpoint{4.683079in}{0.593408in}}%
\pgfpathlineto{\pgfqpoint{4.701237in}{0.593378in}}%
\pgfpathlineto{\pgfqpoint{4.719396in}{0.592772in}}%
\pgfpathlineto{\pgfqpoint{4.737554in}{0.592218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.631705in}{0.499691in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.587785,0.309017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684365in}{1.326667in}}%
\pgfpathlineto{\pgfqpoint{3.702523in}{1.020840in}}%
\pgfpathlineto{\pgfqpoint{3.720682in}{0.898756in}}%
\pgfpathlineto{\pgfqpoint{3.738840in}{0.830860in}}%
\pgfpathlineto{\pgfqpoint{3.756999in}{0.788297in}}%
\pgfpathlineto{\pgfqpoint{3.775157in}{0.758386in}}%
\pgfpathlineto{\pgfqpoint{3.793316in}{0.737676in}}%
\pgfpathlineto{\pgfqpoint{3.811474in}{0.721891in}}%
\pgfpathlineto{\pgfqpoint{3.829632in}{0.709476in}}%
\pgfpathlineto{\pgfqpoint{3.847791in}{0.699315in}}%
\pgfpathlineto{\pgfqpoint{3.865949in}{0.689970in}}%
\pgfpathlineto{\pgfqpoint{3.884108in}{0.681922in}}%
\pgfpathlineto{\pgfqpoint{3.902266in}{0.674386in}}%
\pgfpathlineto{\pgfqpoint{3.920425in}{0.671012in}}%
\pgfpathlineto{\pgfqpoint{3.938583in}{0.664221in}}%
\pgfpathlineto{\pgfqpoint{3.956741in}{0.659749in}}%
\pgfpathlineto{\pgfqpoint{3.974900in}{0.654750in}}%
\pgfpathlineto{\pgfqpoint{3.993058in}{0.650844in}}%
\pgfpathlineto{\pgfqpoint{4.011217in}{0.648960in}}%
\pgfpathlineto{\pgfqpoint{4.029375in}{0.646318in}}%
\pgfpathlineto{\pgfqpoint{4.047534in}{0.643005in}}%
\pgfpathlineto{\pgfqpoint{4.065692in}{0.640286in}}%
\pgfpathlineto{\pgfqpoint{4.083851in}{0.636736in}}%
\pgfpathlineto{\pgfqpoint{4.102009in}{0.635102in}}%
\pgfpathlineto{\pgfqpoint{4.120167in}{0.632644in}}%
\pgfpathlineto{\pgfqpoint{4.138326in}{0.631421in}}%
\pgfpathlineto{\pgfqpoint{4.156484in}{0.628133in}}%
\pgfpathlineto{\pgfqpoint{4.174643in}{0.627436in}}%
\pgfpathlineto{\pgfqpoint{4.192801in}{0.625957in}}%
\pgfpathlineto{\pgfqpoint{4.210960in}{0.623856in}}%
\pgfpathlineto{\pgfqpoint{4.229118in}{0.622750in}}%
\pgfpathlineto{\pgfqpoint{4.247276in}{0.620621in}}%
\pgfpathlineto{\pgfqpoint{4.265435in}{0.618586in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{0.617707in}}%
\pgfpathlineto{\pgfqpoint{4.301752in}{0.616660in}}%
\pgfpathlineto{\pgfqpoint{4.319910in}{0.614887in}}%
\pgfpathlineto{\pgfqpoint{4.338069in}{0.613959in}}%
\pgfpathlineto{\pgfqpoint{4.356227in}{0.613193in}}%
\pgfpathlineto{\pgfqpoint{4.374386in}{0.611542in}}%
\pgfpathlineto{\pgfqpoint{4.392544in}{0.610423in}}%
\pgfpathlineto{\pgfqpoint{4.410702in}{0.609525in}}%
\pgfpathlineto{\pgfqpoint{4.428861in}{0.608488in}}%
\pgfpathlineto{\pgfqpoint{4.447019in}{0.607745in}}%
\pgfpathlineto{\pgfqpoint{4.465178in}{0.606616in}}%
\pgfpathlineto{\pgfqpoint{4.483336in}{0.606100in}}%
\pgfpathlineto{\pgfqpoint{4.501495in}{0.605228in}}%
\pgfpathlineto{\pgfqpoint{4.519653in}{0.604410in}}%
\pgfpathlineto{\pgfqpoint{4.537811in}{0.603655in}}%
\pgfpathlineto{\pgfqpoint{4.555970in}{0.602665in}}%
\pgfpathlineto{\pgfqpoint{4.574128in}{0.601890in}}%
\pgfpathlineto{\pgfqpoint{4.592287in}{0.601424in}}%
\pgfpathlineto{\pgfqpoint{4.610445in}{0.600220in}}%
\pgfpathlineto{\pgfqpoint{4.628604in}{0.600263in}}%
\pgfpathlineto{\pgfqpoint{4.646762in}{0.598799in}}%
\pgfpathlineto{\pgfqpoint{4.664921in}{0.598786in}}%
\pgfpathlineto{\pgfqpoint{4.683079in}{0.597472in}}%
\pgfpathlineto{\pgfqpoint{4.701237in}{0.596685in}}%
\pgfpathlineto{\pgfqpoint{4.719396in}{0.596566in}}%
\pgfpathlineto{\pgfqpoint{4.737554in}{0.595719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.631705in}{0.499691in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684365in}{1.391113in}}%
\pgfpathlineto{\pgfqpoint{3.702523in}{1.061473in}}%
\pgfpathlineto{\pgfqpoint{3.720682in}{0.923784in}}%
\pgfpathlineto{\pgfqpoint{3.738840in}{0.847430in}}%
\pgfpathlineto{\pgfqpoint{3.756999in}{0.799824in}}%
\pgfpathlineto{\pgfqpoint{3.775157in}{0.768457in}}%
\pgfpathlineto{\pgfqpoint{3.793316in}{0.746137in}}%
\pgfpathlineto{\pgfqpoint{3.811474in}{0.729520in}}%
\pgfpathlineto{\pgfqpoint{3.829632in}{0.718351in}}%
\pgfpathlineto{\pgfqpoint{3.847791in}{0.708514in}}%
\pgfpathlineto{\pgfqpoint{3.865949in}{0.700875in}}%
\pgfpathlineto{\pgfqpoint{3.884108in}{0.691373in}}%
\pgfpathlineto{\pgfqpoint{3.902266in}{0.685577in}}%
\pgfpathlineto{\pgfqpoint{3.920425in}{0.681214in}}%
\pgfpathlineto{\pgfqpoint{3.938583in}{0.675229in}}%
\pgfpathlineto{\pgfqpoint{3.956741in}{0.671319in}}%
\pgfpathlineto{\pgfqpoint{3.974900in}{0.667386in}}%
\pgfpathlineto{\pgfqpoint{3.993058in}{0.663650in}}%
\pgfpathlineto{\pgfqpoint{4.011217in}{0.659802in}}%
\pgfpathlineto{\pgfqpoint{4.029375in}{0.656862in}}%
\pgfpathlineto{\pgfqpoint{4.047534in}{0.653637in}}%
\pgfpathlineto{\pgfqpoint{4.065692in}{0.651268in}}%
\pgfpathlineto{\pgfqpoint{4.083851in}{0.647572in}}%
\pgfpathlineto{\pgfqpoint{4.102009in}{0.645153in}}%
\pgfpathlineto{\pgfqpoint{4.120167in}{0.643154in}}%
\pgfpathlineto{\pgfqpoint{4.138326in}{0.640712in}}%
\pgfpathlineto{\pgfqpoint{4.156484in}{0.639063in}}%
\pgfpathlineto{\pgfqpoint{4.174643in}{0.636813in}}%
\pgfpathlineto{\pgfqpoint{4.192801in}{0.635463in}}%
\pgfpathlineto{\pgfqpoint{4.210960in}{0.633510in}}%
\pgfpathlineto{\pgfqpoint{4.229118in}{0.631418in}}%
\pgfpathlineto{\pgfqpoint{4.247276in}{0.629443in}}%
\pgfpathlineto{\pgfqpoint{4.265435in}{0.627489in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{0.626788in}}%
\pgfpathlineto{\pgfqpoint{4.301752in}{0.625143in}}%
\pgfpathlineto{\pgfqpoint{4.319910in}{0.624163in}}%
\pgfpathlineto{\pgfqpoint{4.338069in}{0.623508in}}%
\pgfpathlineto{\pgfqpoint{4.356227in}{0.621846in}}%
\pgfpathlineto{\pgfqpoint{4.374386in}{0.621217in}}%
\pgfpathlineto{\pgfqpoint{4.392544in}{0.619786in}}%
\pgfpathlineto{\pgfqpoint{4.410702in}{0.618972in}}%
\pgfpathlineto{\pgfqpoint{4.428861in}{0.617573in}}%
\pgfpathlineto{\pgfqpoint{4.447019in}{0.617224in}}%
\pgfpathlineto{\pgfqpoint{4.465178in}{0.615364in}}%
\pgfpathlineto{\pgfqpoint{4.483336in}{0.615264in}}%
\pgfpathlineto{\pgfqpoint{4.501495in}{0.614275in}}%
\pgfpathlineto{\pgfqpoint{4.519653in}{0.613075in}}%
\pgfpathlineto{\pgfqpoint{4.537811in}{0.612067in}}%
\pgfpathlineto{\pgfqpoint{4.555970in}{0.611710in}}%
\pgfpathlineto{\pgfqpoint{4.574128in}{0.610643in}}%
\pgfpathlineto{\pgfqpoint{4.592287in}{0.610097in}}%
\pgfpathlineto{\pgfqpoint{4.610445in}{0.608913in}}%
\pgfpathlineto{\pgfqpoint{4.628604in}{0.608088in}}%
\pgfpathlineto{\pgfqpoint{4.646762in}{0.607329in}}%
\pgfpathlineto{\pgfqpoint{4.664921in}{0.606218in}}%
\pgfpathlineto{\pgfqpoint{4.683079in}{0.605656in}}%
\pgfpathlineto{\pgfqpoint{4.701237in}{0.605165in}}%
\pgfpathlineto{\pgfqpoint{4.719396in}{0.604036in}}%
\pgfpathlineto{\pgfqpoint{4.737554in}{0.603917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631705in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.631705in}{1.415612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790214in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.790214in}{1.415612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631705in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.790214in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631705in}{1.415612in}}%
\pgfpathlineto{\pgfqpoint{4.790214in}{1.415612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170706in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.329214in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.329214in}{1.415612in}}%
\pgfpathlineto{\pgfqpoint{5.170706in}{1.415612in}}%
\pgfpathlineto{\pgfqpoint{5.170706in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.170706in}{0.499691in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223366in}{0.837360in}}%
\pgfpathlineto{\pgfqpoint{5.223366in}{0.664314in}}%
\pgfpathlineto{\pgfqpoint{5.241524in}{0.589983in}}%
\pgfpathlineto{\pgfqpoint{5.259682in}{0.556410in}}%
\pgfpathlineto{\pgfqpoint{5.277841in}{0.545611in}}%
\pgfpathlineto{\pgfqpoint{5.295999in}{0.539695in}}%
\pgfpathlineto{\pgfqpoint{5.314158in}{0.530005in}}%
\pgfpathlineto{\pgfqpoint{5.332316in}{0.527683in}}%
\pgfpathlineto{\pgfqpoint{5.350475in}{0.525100in}}%
\pgfpathlineto{\pgfqpoint{5.368633in}{0.524657in}}%
\pgfpathlineto{\pgfqpoint{5.386791in}{0.522530in}}%
\pgfpathlineto{\pgfqpoint{5.404950in}{0.520062in}}%
\pgfpathlineto{\pgfqpoint{5.423108in}{0.520722in}}%
\pgfpathlineto{\pgfqpoint{5.441267in}{0.520349in}}%
\pgfpathlineto{\pgfqpoint{5.459425in}{0.518594in}}%
\pgfpathlineto{\pgfqpoint{5.477584in}{0.517319in}}%
\pgfpathlineto{\pgfqpoint{5.495742in}{0.518385in}}%
\pgfpathlineto{\pgfqpoint{5.513901in}{0.515564in}}%
\pgfpathlineto{\pgfqpoint{5.532059in}{0.513799in}}%
\pgfpathlineto{\pgfqpoint{5.550217in}{0.516811in}}%
\pgfpathlineto{\pgfqpoint{5.568376in}{0.513579in}}%
\pgfpathlineto{\pgfqpoint{5.586534in}{0.513468in}}%
\pgfpathlineto{\pgfqpoint{5.604693in}{0.513419in}}%
\pgfpathlineto{\pgfqpoint{5.622851in}{0.515452in}}%
\pgfpathlineto{\pgfqpoint{5.641010in}{0.515493in}}%
\pgfpathlineto{\pgfqpoint{5.659168in}{0.514774in}}%
\pgfpathlineto{\pgfqpoint{5.677326in}{0.512460in}}%
\pgfpathlineto{\pgfqpoint{5.695485in}{0.512513in}}%
\pgfpathlineto{\pgfqpoint{5.713643in}{0.511916in}}%
\pgfpathlineto{\pgfqpoint{5.731802in}{0.511442in}}%
\pgfpathlineto{\pgfqpoint{5.749960in}{0.512559in}}%
\pgfpathlineto{\pgfqpoint{5.768119in}{0.510813in}}%
\pgfpathlineto{\pgfqpoint{5.786277in}{0.510329in}}%
\pgfpathlineto{\pgfqpoint{5.804436in}{0.512986in}}%
\pgfpathlineto{\pgfqpoint{5.822594in}{0.510429in}}%
\pgfpathlineto{\pgfqpoint{5.840752in}{0.510190in}}%
\pgfpathlineto{\pgfqpoint{5.858911in}{0.510119in}}%
\pgfpathlineto{\pgfqpoint{5.877069in}{0.510321in}}%
\pgfpathlineto{\pgfqpoint{5.895228in}{0.509248in}}%
\pgfpathlineto{\pgfqpoint{5.913386in}{0.509175in}}%
\pgfpathlineto{\pgfqpoint{5.931545in}{0.508432in}}%
\pgfpathlineto{\pgfqpoint{5.949703in}{0.507104in}}%
\pgfpathlineto{\pgfqpoint{5.967861in}{0.507593in}}%
\pgfpathlineto{\pgfqpoint{5.986020in}{0.507448in}}%
\pgfpathlineto{\pgfqpoint{6.004178in}{0.506918in}}%
\pgfpathlineto{\pgfqpoint{6.022337in}{0.506403in}}%
\pgfpathlineto{\pgfqpoint{6.040495in}{0.506264in}}%
\pgfpathlineto{\pgfqpoint{6.058654in}{0.506766in}}%
\pgfpathlineto{\pgfqpoint{6.076812in}{0.506596in}}%
\pgfpathlineto{\pgfqpoint{6.094971in}{0.506892in}}%
\pgfpathlineto{\pgfqpoint{6.113129in}{0.506750in}}%
\pgfpathlineto{\pgfqpoint{6.131287in}{0.506381in}}%
\pgfpathlineto{\pgfqpoint{6.149446in}{0.506416in}}%
\pgfpathlineto{\pgfqpoint{6.167604in}{0.506342in}}%
\pgfpathlineto{\pgfqpoint{6.185763in}{0.506127in}}%
\pgfpathlineto{\pgfqpoint{6.203921in}{0.506128in}}%
\pgfpathlineto{\pgfqpoint{6.222080in}{0.505680in}}%
\pgfpathlineto{\pgfqpoint{6.240238in}{0.505871in}}%
\pgfpathlineto{\pgfqpoint{6.258396in}{0.504949in}}%
\pgfpathlineto{\pgfqpoint{6.276555in}{0.505046in}}%
\pgfpathlineto{\pgfqpoint{6.276555in}{0.517196in}}%
\pgfpathlineto{\pgfqpoint{6.276555in}{0.517196in}}%
\pgfpathlineto{\pgfqpoint{6.258396in}{0.516021in}}%
\pgfpathlineto{\pgfqpoint{6.240238in}{0.516992in}}%
\pgfpathlineto{\pgfqpoint{6.222080in}{0.517150in}}%
\pgfpathlineto{\pgfqpoint{6.203921in}{0.515847in}}%
\pgfpathlineto{\pgfqpoint{6.185763in}{0.517838in}}%
\pgfpathlineto{\pgfqpoint{6.167604in}{0.516565in}}%
\pgfpathlineto{\pgfqpoint{6.149446in}{0.517703in}}%
\pgfpathlineto{\pgfqpoint{6.131287in}{0.518890in}}%
\pgfpathlineto{\pgfqpoint{6.113129in}{0.522077in}}%
\pgfpathlineto{\pgfqpoint{6.094971in}{0.518012in}}%
\pgfpathlineto{\pgfqpoint{6.076812in}{0.518106in}}%
\pgfpathlineto{\pgfqpoint{6.058654in}{0.520173in}}%
\pgfpathlineto{\pgfqpoint{6.040495in}{0.519175in}}%
\pgfpathlineto{\pgfqpoint{6.022337in}{0.517761in}}%
\pgfpathlineto{\pgfqpoint{6.004178in}{0.522161in}}%
\pgfpathlineto{\pgfqpoint{5.986020in}{0.521235in}}%
\pgfpathlineto{\pgfqpoint{5.967861in}{0.520777in}}%
\pgfpathlineto{\pgfqpoint{5.949703in}{0.523539in}}%
\pgfpathlineto{\pgfqpoint{5.931545in}{0.524932in}}%
\pgfpathlineto{\pgfqpoint{5.913386in}{0.522326in}}%
\pgfpathlineto{\pgfqpoint{5.895228in}{0.523273in}}%
\pgfpathlineto{\pgfqpoint{5.877069in}{0.525309in}}%
\pgfpathlineto{\pgfqpoint{5.858911in}{0.524462in}}%
\pgfpathlineto{\pgfqpoint{5.840752in}{0.524178in}}%
\pgfpathlineto{\pgfqpoint{5.822594in}{0.523707in}}%
\pgfpathlineto{\pgfqpoint{5.804436in}{0.524383in}}%
\pgfpathlineto{\pgfqpoint{5.786277in}{0.523295in}}%
\pgfpathlineto{\pgfqpoint{5.768119in}{0.528899in}}%
\pgfpathlineto{\pgfqpoint{5.749960in}{0.525719in}}%
\pgfpathlineto{\pgfqpoint{5.731802in}{0.524268in}}%
\pgfpathlineto{\pgfqpoint{5.713643in}{0.527510in}}%
\pgfpathlineto{\pgfqpoint{5.695485in}{0.528314in}}%
\pgfpathlineto{\pgfqpoint{5.677326in}{0.526157in}}%
\pgfpathlineto{\pgfqpoint{5.659168in}{0.525778in}}%
\pgfpathlineto{\pgfqpoint{5.641010in}{0.526421in}}%
\pgfpathlineto{\pgfqpoint{5.622851in}{0.526870in}}%
\pgfpathlineto{\pgfqpoint{5.604693in}{0.530967in}}%
\pgfpathlineto{\pgfqpoint{5.586534in}{0.528824in}}%
\pgfpathlineto{\pgfqpoint{5.568376in}{0.528702in}}%
\pgfpathlineto{\pgfqpoint{5.550217in}{0.529729in}}%
\pgfpathlineto{\pgfqpoint{5.532059in}{0.530426in}}%
\pgfpathlineto{\pgfqpoint{5.513901in}{0.532180in}}%
\pgfpathlineto{\pgfqpoint{5.495742in}{0.533945in}}%
\pgfpathlineto{\pgfqpoint{5.477584in}{0.533964in}}%
\pgfpathlineto{\pgfqpoint{5.459425in}{0.536740in}}%
\pgfpathlineto{\pgfqpoint{5.441267in}{0.538823in}}%
\pgfpathlineto{\pgfqpoint{5.423108in}{0.542327in}}%
\pgfpathlineto{\pgfqpoint{5.404950in}{0.546016in}}%
\pgfpathlineto{\pgfqpoint{5.386791in}{0.550494in}}%
\pgfpathlineto{\pgfqpoint{5.368633in}{0.551464in}}%
\pgfpathlineto{\pgfqpoint{5.350475in}{0.557226in}}%
\pgfpathlineto{\pgfqpoint{5.332316in}{0.564656in}}%
\pgfpathlineto{\pgfqpoint{5.314158in}{0.566199in}}%
\pgfpathlineto{\pgfqpoint{5.295999in}{0.580591in}}%
\pgfpathlineto{\pgfqpoint{5.277841in}{0.596319in}}%
\pgfpathlineto{\pgfqpoint{5.259682in}{0.620194in}}%
\pgfpathlineto{\pgfqpoint{5.241524in}{0.671805in}}%
\pgfpathlineto{\pgfqpoint{5.223366in}{0.837360in}}%
\pgfpathlineto{\pgfqpoint{5.223366in}{0.837360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.170706in}{0.499691in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.587785,0.951057}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223366in}{0.969188in}}%
\pgfpathlineto{\pgfqpoint{5.223366in}{0.864552in}}%
\pgfpathlineto{\pgfqpoint{5.241524in}{0.689997in}}%
\pgfpathlineto{\pgfqpoint{5.259682in}{0.631159in}}%
\pgfpathlineto{\pgfqpoint{5.277841in}{0.606397in}}%
\pgfpathlineto{\pgfqpoint{5.295999in}{0.582741in}}%
\pgfpathlineto{\pgfqpoint{5.314158in}{0.574281in}}%
\pgfpathlineto{\pgfqpoint{5.332316in}{0.566903in}}%
\pgfpathlineto{\pgfqpoint{5.350475in}{0.560391in}}%
\pgfpathlineto{\pgfqpoint{5.368633in}{0.560679in}}%
\pgfpathlineto{\pgfqpoint{5.386791in}{0.552432in}}%
\pgfpathlineto{\pgfqpoint{5.404950in}{0.554386in}}%
\pgfpathlineto{\pgfqpoint{5.423108in}{0.548642in}}%
\pgfpathlineto{\pgfqpoint{5.441267in}{0.545558in}}%
\pgfpathlineto{\pgfqpoint{5.459425in}{0.544960in}}%
\pgfpathlineto{\pgfqpoint{5.477584in}{0.540485in}}%
\pgfpathlineto{\pgfqpoint{5.495742in}{0.537787in}}%
\pgfpathlineto{\pgfqpoint{5.513901in}{0.536658in}}%
\pgfpathlineto{\pgfqpoint{5.532059in}{0.536914in}}%
\pgfpathlineto{\pgfqpoint{5.550217in}{0.533172in}}%
\pgfpathlineto{\pgfqpoint{5.568376in}{0.531970in}}%
\pgfpathlineto{\pgfqpoint{5.586534in}{0.529336in}}%
\pgfpathlineto{\pgfqpoint{5.604693in}{0.530486in}}%
\pgfpathlineto{\pgfqpoint{5.622851in}{0.530386in}}%
\pgfpathlineto{\pgfqpoint{5.641010in}{0.528493in}}%
\pgfpathlineto{\pgfqpoint{5.659168in}{0.527525in}}%
\pgfpathlineto{\pgfqpoint{5.677326in}{0.526802in}}%
\pgfpathlineto{\pgfqpoint{5.695485in}{0.527286in}}%
\pgfpathlineto{\pgfqpoint{5.713643in}{0.525045in}}%
\pgfpathlineto{\pgfqpoint{5.731802in}{0.528805in}}%
\pgfpathlineto{\pgfqpoint{5.749960in}{0.527228in}}%
\pgfpathlineto{\pgfqpoint{5.768119in}{0.527467in}}%
\pgfpathlineto{\pgfqpoint{5.786277in}{0.526846in}}%
\pgfpathlineto{\pgfqpoint{5.804436in}{0.525958in}}%
\pgfpathlineto{\pgfqpoint{5.822594in}{0.525060in}}%
\pgfpathlineto{\pgfqpoint{5.840752in}{0.523302in}}%
\pgfpathlineto{\pgfqpoint{5.858911in}{0.523329in}}%
\pgfpathlineto{\pgfqpoint{5.877069in}{0.523569in}}%
\pgfpathlineto{\pgfqpoint{5.895228in}{0.522700in}}%
\pgfpathlineto{\pgfqpoint{5.913386in}{0.524689in}}%
\pgfpathlineto{\pgfqpoint{5.931545in}{0.522836in}}%
\pgfpathlineto{\pgfqpoint{5.949703in}{0.521993in}}%
\pgfpathlineto{\pgfqpoint{5.967861in}{0.521278in}}%
\pgfpathlineto{\pgfqpoint{5.986020in}{0.520193in}}%
\pgfpathlineto{\pgfqpoint{6.004178in}{0.521305in}}%
\pgfpathlineto{\pgfqpoint{6.022337in}{0.518244in}}%
\pgfpathlineto{\pgfqpoint{6.040495in}{0.520282in}}%
\pgfpathlineto{\pgfqpoint{6.058654in}{0.521155in}}%
\pgfpathlineto{\pgfqpoint{6.076812in}{0.518218in}}%
\pgfpathlineto{\pgfqpoint{6.094971in}{0.518402in}}%
\pgfpathlineto{\pgfqpoint{6.113129in}{0.520452in}}%
\pgfpathlineto{\pgfqpoint{6.131287in}{0.518075in}}%
\pgfpathlineto{\pgfqpoint{6.149446in}{0.520010in}}%
\pgfpathlineto{\pgfqpoint{6.167604in}{0.519070in}}%
\pgfpathlineto{\pgfqpoint{6.185763in}{0.516156in}}%
\pgfpathlineto{\pgfqpoint{6.203921in}{0.516984in}}%
\pgfpathlineto{\pgfqpoint{6.222080in}{0.518497in}}%
\pgfpathlineto{\pgfqpoint{6.240238in}{0.517209in}}%
\pgfpathlineto{\pgfqpoint{6.258396in}{0.518968in}}%
\pgfpathlineto{\pgfqpoint{6.276555in}{0.517073in}}%
\pgfpathlineto{\pgfqpoint{6.276555in}{0.534908in}}%
\pgfpathlineto{\pgfqpoint{6.276555in}{0.534908in}}%
\pgfpathlineto{\pgfqpoint{6.258396in}{0.532181in}}%
\pgfpathlineto{\pgfqpoint{6.240238in}{0.530854in}}%
\pgfpathlineto{\pgfqpoint{6.222080in}{0.534154in}}%
\pgfpathlineto{\pgfqpoint{6.203921in}{0.533807in}}%
\pgfpathlineto{\pgfqpoint{6.185763in}{0.534942in}}%
\pgfpathlineto{\pgfqpoint{6.167604in}{0.532862in}}%
\pgfpathlineto{\pgfqpoint{6.149446in}{0.535821in}}%
\pgfpathlineto{\pgfqpoint{6.131287in}{0.533050in}}%
\pgfpathlineto{\pgfqpoint{6.113129in}{0.532431in}}%
\pgfpathlineto{\pgfqpoint{6.094971in}{0.535210in}}%
\pgfpathlineto{\pgfqpoint{6.076812in}{0.536084in}}%
\pgfpathlineto{\pgfqpoint{6.058654in}{0.535229in}}%
\pgfpathlineto{\pgfqpoint{6.040495in}{0.535797in}}%
\pgfpathlineto{\pgfqpoint{6.022337in}{0.535031in}}%
\pgfpathlineto{\pgfqpoint{6.004178in}{0.536664in}}%
\pgfpathlineto{\pgfqpoint{5.986020in}{0.535198in}}%
\pgfpathlineto{\pgfqpoint{5.967861in}{0.534482in}}%
\pgfpathlineto{\pgfqpoint{5.949703in}{0.536341in}}%
\pgfpathlineto{\pgfqpoint{5.931545in}{0.536234in}}%
\pgfpathlineto{\pgfqpoint{5.913386in}{0.538009in}}%
\pgfpathlineto{\pgfqpoint{5.895228in}{0.539422in}}%
\pgfpathlineto{\pgfqpoint{5.877069in}{0.538527in}}%
\pgfpathlineto{\pgfqpoint{5.858911in}{0.538906in}}%
\pgfpathlineto{\pgfqpoint{5.840752in}{0.540642in}}%
\pgfpathlineto{\pgfqpoint{5.822594in}{0.540635in}}%
\pgfpathlineto{\pgfqpoint{5.804436in}{0.541014in}}%
\pgfpathlineto{\pgfqpoint{5.786277in}{0.540019in}}%
\pgfpathlineto{\pgfqpoint{5.768119in}{0.542922in}}%
\pgfpathlineto{\pgfqpoint{5.749960in}{0.541756in}}%
\pgfpathlineto{\pgfqpoint{5.731802in}{0.541026in}}%
\pgfpathlineto{\pgfqpoint{5.713643in}{0.543795in}}%
\pgfpathlineto{\pgfqpoint{5.695485in}{0.546978in}}%
\pgfpathlineto{\pgfqpoint{5.677326in}{0.544563in}}%
\pgfpathlineto{\pgfqpoint{5.659168in}{0.545329in}}%
\pgfpathlineto{\pgfqpoint{5.641010in}{0.548010in}}%
\pgfpathlineto{\pgfqpoint{5.622851in}{0.548375in}}%
\pgfpathlineto{\pgfqpoint{5.604693in}{0.549858in}}%
\pgfpathlineto{\pgfqpoint{5.586534in}{0.551419in}}%
\pgfpathlineto{\pgfqpoint{5.568376in}{0.552180in}}%
\pgfpathlineto{\pgfqpoint{5.550217in}{0.551951in}}%
\pgfpathlineto{\pgfqpoint{5.532059in}{0.553080in}}%
\pgfpathlineto{\pgfqpoint{5.513901in}{0.552188in}}%
\pgfpathlineto{\pgfqpoint{5.495742in}{0.557619in}}%
\pgfpathlineto{\pgfqpoint{5.477584in}{0.556301in}}%
\pgfpathlineto{\pgfqpoint{5.459425in}{0.557436in}}%
\pgfpathlineto{\pgfqpoint{5.441267in}{0.566278in}}%
\pgfpathlineto{\pgfqpoint{5.423108in}{0.567781in}}%
\pgfpathlineto{\pgfqpoint{5.404950in}{0.568349in}}%
\pgfpathlineto{\pgfqpoint{5.386791in}{0.573142in}}%
\pgfpathlineto{\pgfqpoint{5.368633in}{0.577335in}}%
\pgfpathlineto{\pgfqpoint{5.350475in}{0.580465in}}%
\pgfpathlineto{\pgfqpoint{5.332316in}{0.597164in}}%
\pgfpathlineto{\pgfqpoint{5.314158in}{0.601094in}}%
\pgfpathlineto{\pgfqpoint{5.295999in}{0.623034in}}%
\pgfpathlineto{\pgfqpoint{5.277841in}{0.647924in}}%
\pgfpathlineto{\pgfqpoint{5.259682in}{0.687450in}}%
\pgfpathlineto{\pgfqpoint{5.241524in}{0.769185in}}%
\pgfpathlineto{\pgfqpoint{5.223366in}{0.969188in}}%
\pgfpathlineto{\pgfqpoint{5.223366in}{0.969188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.170706in}{0.499691in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300000,0.951057,0.809017}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223366in}{1.207326in}}%
\pgfpathlineto{\pgfqpoint{5.223366in}{1.038085in}}%
\pgfpathlineto{\pgfqpoint{5.241524in}{0.791663in}}%
\pgfpathlineto{\pgfqpoint{5.259682in}{0.695682in}}%
\pgfpathlineto{\pgfqpoint{5.277841in}{0.656186in}}%
\pgfpathlineto{\pgfqpoint{5.295999in}{0.625763in}}%
\pgfpathlineto{\pgfqpoint{5.314158in}{0.608190in}}%
\pgfpathlineto{\pgfqpoint{5.332316in}{0.595892in}}%
\pgfpathlineto{\pgfqpoint{5.350475in}{0.585905in}}%
\pgfpathlineto{\pgfqpoint{5.368633in}{0.577680in}}%
\pgfpathlineto{\pgfqpoint{5.386791in}{0.576679in}}%
\pgfpathlineto{\pgfqpoint{5.404950in}{0.572953in}}%
\pgfpathlineto{\pgfqpoint{5.423108in}{0.569033in}}%
\pgfpathlineto{\pgfqpoint{5.441267in}{0.564358in}}%
\pgfpathlineto{\pgfqpoint{5.459425in}{0.561628in}}%
\pgfpathlineto{\pgfqpoint{5.477584in}{0.557903in}}%
\pgfpathlineto{\pgfqpoint{5.495742in}{0.553449in}}%
\pgfpathlineto{\pgfqpoint{5.513901in}{0.552554in}}%
\pgfpathlineto{\pgfqpoint{5.532059in}{0.550220in}}%
\pgfpathlineto{\pgfqpoint{5.550217in}{0.553561in}}%
\pgfpathlineto{\pgfqpoint{5.568376in}{0.551822in}}%
\pgfpathlineto{\pgfqpoint{5.586534in}{0.547933in}}%
\pgfpathlineto{\pgfqpoint{5.604693in}{0.546976in}}%
\pgfpathlineto{\pgfqpoint{5.622851in}{0.544295in}}%
\pgfpathlineto{\pgfqpoint{5.641010in}{0.544061in}}%
\pgfpathlineto{\pgfqpoint{5.659168in}{0.543586in}}%
\pgfpathlineto{\pgfqpoint{5.677326in}{0.545093in}}%
\pgfpathlineto{\pgfqpoint{5.695485in}{0.544604in}}%
\pgfpathlineto{\pgfqpoint{5.713643in}{0.543888in}}%
\pgfpathlineto{\pgfqpoint{5.731802in}{0.538295in}}%
\pgfpathlineto{\pgfqpoint{5.749960in}{0.541585in}}%
\pgfpathlineto{\pgfqpoint{5.768119in}{0.539052in}}%
\pgfpathlineto{\pgfqpoint{5.786277in}{0.537087in}}%
\pgfpathlineto{\pgfqpoint{5.804436in}{0.538438in}}%
\pgfpathlineto{\pgfqpoint{5.822594in}{0.537758in}}%
\pgfpathlineto{\pgfqpoint{5.840752in}{0.537155in}}%
\pgfpathlineto{\pgfqpoint{5.858911in}{0.536441in}}%
\pgfpathlineto{\pgfqpoint{5.877069in}{0.535761in}}%
\pgfpathlineto{\pgfqpoint{5.895228in}{0.537370in}}%
\pgfpathlineto{\pgfqpoint{5.913386in}{0.535367in}}%
\pgfpathlineto{\pgfqpoint{5.931545in}{0.534323in}}%
\pgfpathlineto{\pgfqpoint{5.949703in}{0.534961in}}%
\pgfpathlineto{\pgfqpoint{5.967861in}{0.535050in}}%
\pgfpathlineto{\pgfqpoint{5.986020in}{0.534168in}}%
\pgfpathlineto{\pgfqpoint{6.004178in}{0.533465in}}%
\pgfpathlineto{\pgfqpoint{6.022337in}{0.534080in}}%
\pgfpathlineto{\pgfqpoint{6.040495in}{0.533602in}}%
\pgfpathlineto{\pgfqpoint{6.058654in}{0.532421in}}%
\pgfpathlineto{\pgfqpoint{6.076812in}{0.531660in}}%
\pgfpathlineto{\pgfqpoint{6.094971in}{0.531779in}}%
\pgfpathlineto{\pgfqpoint{6.113129in}{0.529910in}}%
\pgfpathlineto{\pgfqpoint{6.131287in}{0.529980in}}%
\pgfpathlineto{\pgfqpoint{6.149446in}{0.527700in}}%
\pgfpathlineto{\pgfqpoint{6.167604in}{0.529175in}}%
\pgfpathlineto{\pgfqpoint{6.185763in}{0.528392in}}%
\pgfpathlineto{\pgfqpoint{6.203921in}{0.529042in}}%
\pgfpathlineto{\pgfqpoint{6.222080in}{0.531776in}}%
\pgfpathlineto{\pgfqpoint{6.240238in}{0.528436in}}%
\pgfpathlineto{\pgfqpoint{6.258396in}{0.529024in}}%
\pgfpathlineto{\pgfqpoint{6.276555in}{0.526480in}}%
\pgfpathlineto{\pgfqpoint{6.276555in}{0.544903in}}%
\pgfpathlineto{\pgfqpoint{6.276555in}{0.544903in}}%
\pgfpathlineto{\pgfqpoint{6.258396in}{0.544562in}}%
\pgfpathlineto{\pgfqpoint{6.240238in}{0.544894in}}%
\pgfpathlineto{\pgfqpoint{6.222080in}{0.543843in}}%
\pgfpathlineto{\pgfqpoint{6.203921in}{0.545604in}}%
\pgfpathlineto{\pgfqpoint{6.185763in}{0.544216in}}%
\pgfpathlineto{\pgfqpoint{6.167604in}{0.545228in}}%
\pgfpathlineto{\pgfqpoint{6.149446in}{0.546321in}}%
\pgfpathlineto{\pgfqpoint{6.131287in}{0.546086in}}%
\pgfpathlineto{\pgfqpoint{6.113129in}{0.546423in}}%
\pgfpathlineto{\pgfqpoint{6.094971in}{0.545648in}}%
\pgfpathlineto{\pgfqpoint{6.076812in}{0.546217in}}%
\pgfpathlineto{\pgfqpoint{6.058654in}{0.547149in}}%
\pgfpathlineto{\pgfqpoint{6.040495in}{0.548031in}}%
\pgfpathlineto{\pgfqpoint{6.022337in}{0.548221in}}%
\pgfpathlineto{\pgfqpoint{6.004178in}{0.548643in}}%
\pgfpathlineto{\pgfqpoint{5.986020in}{0.548704in}}%
\pgfpathlineto{\pgfqpoint{5.967861in}{0.550092in}}%
\pgfpathlineto{\pgfqpoint{5.949703in}{0.550175in}}%
\pgfpathlineto{\pgfqpoint{5.931545in}{0.550725in}}%
\pgfpathlineto{\pgfqpoint{5.913386in}{0.550386in}}%
\pgfpathlineto{\pgfqpoint{5.895228in}{0.551261in}}%
\pgfpathlineto{\pgfqpoint{5.877069in}{0.553927in}}%
\pgfpathlineto{\pgfqpoint{5.858911in}{0.552641in}}%
\pgfpathlineto{\pgfqpoint{5.840752in}{0.553379in}}%
\pgfpathlineto{\pgfqpoint{5.822594in}{0.553433in}}%
\pgfpathlineto{\pgfqpoint{5.804436in}{0.552498in}}%
\pgfpathlineto{\pgfqpoint{5.786277in}{0.557306in}}%
\pgfpathlineto{\pgfqpoint{5.768119in}{0.557459in}}%
\pgfpathlineto{\pgfqpoint{5.749960in}{0.557302in}}%
\pgfpathlineto{\pgfqpoint{5.731802in}{0.558098in}}%
\pgfpathlineto{\pgfqpoint{5.713643in}{0.558338in}}%
\pgfpathlineto{\pgfqpoint{5.695485in}{0.560156in}}%
\pgfpathlineto{\pgfqpoint{5.677326in}{0.561422in}}%
\pgfpathlineto{\pgfqpoint{5.659168in}{0.562552in}}%
\pgfpathlineto{\pgfqpoint{5.641010in}{0.563177in}}%
\pgfpathlineto{\pgfqpoint{5.622851in}{0.564618in}}%
\pgfpathlineto{\pgfqpoint{5.604693in}{0.564789in}}%
\pgfpathlineto{\pgfqpoint{5.586534in}{0.568875in}}%
\pgfpathlineto{\pgfqpoint{5.568376in}{0.567092in}}%
\pgfpathlineto{\pgfqpoint{5.550217in}{0.568009in}}%
\pgfpathlineto{\pgfqpoint{5.532059in}{0.575587in}}%
\pgfpathlineto{\pgfqpoint{5.513901in}{0.572517in}}%
\pgfpathlineto{\pgfqpoint{5.495742in}{0.575200in}}%
\pgfpathlineto{\pgfqpoint{5.477584in}{0.577127in}}%
\pgfpathlineto{\pgfqpoint{5.459425in}{0.580870in}}%
\pgfpathlineto{\pgfqpoint{5.441267in}{0.583786in}}%
\pgfpathlineto{\pgfqpoint{5.423108in}{0.588278in}}%
\pgfpathlineto{\pgfqpoint{5.404950in}{0.591935in}}%
\pgfpathlineto{\pgfqpoint{5.386791in}{0.594156in}}%
\pgfpathlineto{\pgfqpoint{5.368633in}{0.602322in}}%
\pgfpathlineto{\pgfqpoint{5.350475in}{0.607446in}}%
\pgfpathlineto{\pgfqpoint{5.332316in}{0.619114in}}%
\pgfpathlineto{\pgfqpoint{5.314158in}{0.636700in}}%
\pgfpathlineto{\pgfqpoint{5.295999in}{0.657984in}}%
\pgfpathlineto{\pgfqpoint{5.277841in}{0.686414in}}%
\pgfpathlineto{\pgfqpoint{5.259682in}{0.742511in}}%
\pgfpathlineto{\pgfqpoint{5.241524in}{0.851474in}}%
\pgfpathlineto{\pgfqpoint{5.223366in}{1.207326in}}%
\pgfpathlineto{\pgfqpoint{5.223366in}{1.207326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.170706in}{0.499691in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700000,0.951057,0.587785}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223366in}{1.304960in}}%
\pgfpathlineto{\pgfqpoint{5.223366in}{1.200197in}}%
\pgfpathlineto{\pgfqpoint{5.241524in}{0.873516in}}%
\pgfpathlineto{\pgfqpoint{5.259682in}{0.758682in}}%
\pgfpathlineto{\pgfqpoint{5.277841in}{0.695903in}}%
\pgfpathlineto{\pgfqpoint{5.295999in}{0.668642in}}%
\pgfpathlineto{\pgfqpoint{5.314158in}{0.644472in}}%
\pgfpathlineto{\pgfqpoint{5.332316in}{0.626624in}}%
\pgfpathlineto{\pgfqpoint{5.350475in}{0.617512in}}%
\pgfpathlineto{\pgfqpoint{5.368633in}{0.608775in}}%
\pgfpathlineto{\pgfqpoint{5.386791in}{0.597882in}}%
\pgfpathlineto{\pgfqpoint{5.404950in}{0.592923in}}%
\pgfpathlineto{\pgfqpoint{5.423108in}{0.586065in}}%
\pgfpathlineto{\pgfqpoint{5.441267in}{0.583031in}}%
\pgfpathlineto{\pgfqpoint{5.459425in}{0.577747in}}%
\pgfpathlineto{\pgfqpoint{5.477584in}{0.574672in}}%
\pgfpathlineto{\pgfqpoint{5.495742in}{0.569632in}}%
\pgfpathlineto{\pgfqpoint{5.513901in}{0.568994in}}%
\pgfpathlineto{\pgfqpoint{5.532059in}{0.567398in}}%
\pgfpathlineto{\pgfqpoint{5.550217in}{0.564544in}}%
\pgfpathlineto{\pgfqpoint{5.568376in}{0.564384in}}%
\pgfpathlineto{\pgfqpoint{5.586534in}{0.559232in}}%
\pgfpathlineto{\pgfqpoint{5.604693in}{0.559871in}}%
\pgfpathlineto{\pgfqpoint{5.622851in}{0.558044in}}%
\pgfpathlineto{\pgfqpoint{5.641010in}{0.556395in}}%
\pgfpathlineto{\pgfqpoint{5.659168in}{0.556615in}}%
\pgfpathlineto{\pgfqpoint{5.677326in}{0.554548in}}%
\pgfpathlineto{\pgfqpoint{5.695485in}{0.553531in}}%
\pgfpathlineto{\pgfqpoint{5.713643in}{0.553779in}}%
\pgfpathlineto{\pgfqpoint{5.731802in}{0.551744in}}%
\pgfpathlineto{\pgfqpoint{5.749960in}{0.551920in}}%
\pgfpathlineto{\pgfqpoint{5.768119in}{0.550885in}}%
\pgfpathlineto{\pgfqpoint{5.786277in}{0.549378in}}%
\pgfpathlineto{\pgfqpoint{5.804436in}{0.548190in}}%
\pgfpathlineto{\pgfqpoint{5.822594in}{0.547043in}}%
\pgfpathlineto{\pgfqpoint{5.840752in}{0.547822in}}%
\pgfpathlineto{\pgfqpoint{5.858911in}{0.545481in}}%
\pgfpathlineto{\pgfqpoint{5.877069in}{0.545815in}}%
\pgfpathlineto{\pgfqpoint{5.895228in}{0.545671in}}%
\pgfpathlineto{\pgfqpoint{5.913386in}{0.544580in}}%
\pgfpathlineto{\pgfqpoint{5.931545in}{0.544755in}}%
\pgfpathlineto{\pgfqpoint{5.949703in}{0.543023in}}%
\pgfpathlineto{\pgfqpoint{5.967861in}{0.542991in}}%
\pgfpathlineto{\pgfqpoint{5.986020in}{0.541303in}}%
\pgfpathlineto{\pgfqpoint{6.004178in}{0.542392in}}%
\pgfpathlineto{\pgfqpoint{6.022337in}{0.542460in}}%
\pgfpathlineto{\pgfqpoint{6.040495in}{0.541068in}}%
\pgfpathlineto{\pgfqpoint{6.058654in}{0.540650in}}%
\pgfpathlineto{\pgfqpoint{6.076812in}{0.540625in}}%
\pgfpathlineto{\pgfqpoint{6.094971in}{0.539562in}}%
\pgfpathlineto{\pgfqpoint{6.113129in}{0.540766in}}%
\pgfpathlineto{\pgfqpoint{6.131287in}{0.540758in}}%
\pgfpathlineto{\pgfqpoint{6.149446in}{0.538727in}}%
\pgfpathlineto{\pgfqpoint{6.167604in}{0.538171in}}%
\pgfpathlineto{\pgfqpoint{6.185763in}{0.540807in}}%
\pgfpathlineto{\pgfqpoint{6.203921in}{0.539337in}}%
\pgfpathlineto{\pgfqpoint{6.222080in}{0.538755in}}%
\pgfpathlineto{\pgfqpoint{6.240238in}{0.538102in}}%
\pgfpathlineto{\pgfqpoint{6.258396in}{0.537678in}}%
\pgfpathlineto{\pgfqpoint{6.276555in}{0.537010in}}%
\pgfpathlineto{\pgfqpoint{6.276555in}{0.548099in}}%
\pgfpathlineto{\pgfqpoint{6.276555in}{0.548099in}}%
\pgfpathlineto{\pgfqpoint{6.258396in}{0.548306in}}%
\pgfpathlineto{\pgfqpoint{6.240238in}{0.547478in}}%
\pgfpathlineto{\pgfqpoint{6.222080in}{0.549131in}}%
\pgfpathlineto{\pgfqpoint{6.203921in}{0.549155in}}%
\pgfpathlineto{\pgfqpoint{6.185763in}{0.551426in}}%
\pgfpathlineto{\pgfqpoint{6.167604in}{0.550997in}}%
\pgfpathlineto{\pgfqpoint{6.149446in}{0.551276in}}%
\pgfpathlineto{\pgfqpoint{6.131287in}{0.552161in}}%
\pgfpathlineto{\pgfqpoint{6.113129in}{0.552652in}}%
\pgfpathlineto{\pgfqpoint{6.094971in}{0.551234in}}%
\pgfpathlineto{\pgfqpoint{6.076812in}{0.551444in}}%
\pgfpathlineto{\pgfqpoint{6.058654in}{0.552213in}}%
\pgfpathlineto{\pgfqpoint{6.040495in}{0.553893in}}%
\pgfpathlineto{\pgfqpoint{6.022337in}{0.552772in}}%
\pgfpathlineto{\pgfqpoint{6.004178in}{0.553839in}}%
\pgfpathlineto{\pgfqpoint{5.986020in}{0.556825in}}%
\pgfpathlineto{\pgfqpoint{5.967861in}{0.555074in}}%
\pgfpathlineto{\pgfqpoint{5.949703in}{0.554495in}}%
\pgfpathlineto{\pgfqpoint{5.931545in}{0.555095in}}%
\pgfpathlineto{\pgfqpoint{5.913386in}{0.557141in}}%
\pgfpathlineto{\pgfqpoint{5.895228in}{0.557385in}}%
\pgfpathlineto{\pgfqpoint{5.877069in}{0.557879in}}%
\pgfpathlineto{\pgfqpoint{5.858911in}{0.558282in}}%
\pgfpathlineto{\pgfqpoint{5.840752in}{0.558522in}}%
\pgfpathlineto{\pgfqpoint{5.822594in}{0.559254in}}%
\pgfpathlineto{\pgfqpoint{5.804436in}{0.560717in}}%
\pgfpathlineto{\pgfqpoint{5.786277in}{0.564012in}}%
\pgfpathlineto{\pgfqpoint{5.768119in}{0.563866in}}%
\pgfpathlineto{\pgfqpoint{5.749960in}{0.564524in}}%
\pgfpathlineto{\pgfqpoint{5.731802in}{0.565115in}}%
\pgfpathlineto{\pgfqpoint{5.713643in}{0.564969in}}%
\pgfpathlineto{\pgfqpoint{5.695485in}{0.566817in}}%
\pgfpathlineto{\pgfqpoint{5.677326in}{0.570616in}}%
\pgfpathlineto{\pgfqpoint{5.659168in}{0.570839in}}%
\pgfpathlineto{\pgfqpoint{5.641010in}{0.570850in}}%
\pgfpathlineto{\pgfqpoint{5.622851in}{0.573939in}}%
\pgfpathlineto{\pgfqpoint{5.604693in}{0.574696in}}%
\pgfpathlineto{\pgfqpoint{5.586534in}{0.578650in}}%
\pgfpathlineto{\pgfqpoint{5.568376in}{0.578218in}}%
\pgfpathlineto{\pgfqpoint{5.550217in}{0.581281in}}%
\pgfpathlineto{\pgfqpoint{5.532059in}{0.585943in}}%
\pgfpathlineto{\pgfqpoint{5.513901in}{0.587151in}}%
\pgfpathlineto{\pgfqpoint{5.495742in}{0.588802in}}%
\pgfpathlineto{\pgfqpoint{5.477584in}{0.593169in}}%
\pgfpathlineto{\pgfqpoint{5.459425in}{0.594836in}}%
\pgfpathlineto{\pgfqpoint{5.441267in}{0.598206in}}%
\pgfpathlineto{\pgfqpoint{5.423108in}{0.604273in}}%
\pgfpathlineto{\pgfqpoint{5.404950in}{0.607827in}}%
\pgfpathlineto{\pgfqpoint{5.386791in}{0.614479in}}%
\pgfpathlineto{\pgfqpoint{5.368633in}{0.627577in}}%
\pgfpathlineto{\pgfqpoint{5.350475in}{0.633436in}}%
\pgfpathlineto{\pgfqpoint{5.332316in}{0.644972in}}%
\pgfpathlineto{\pgfqpoint{5.314158in}{0.658403in}}%
\pgfpathlineto{\pgfqpoint{5.295999in}{0.686322in}}%
\pgfpathlineto{\pgfqpoint{5.277841in}{0.732007in}}%
\pgfpathlineto{\pgfqpoint{5.259682in}{0.802354in}}%
\pgfpathlineto{\pgfqpoint{5.241524in}{0.941548in}}%
\pgfpathlineto{\pgfqpoint{5.223366in}{1.304960in}}%
\pgfpathlineto{\pgfqpoint{5.223366in}{1.304960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.170706in}{0.499691in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.587785,0.309017}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223366in}{1.350316in}}%
\pgfpathlineto{\pgfqpoint{5.223366in}{1.233323in}}%
\pgfpathlineto{\pgfqpoint{5.241524in}{0.911178in}}%
\pgfpathlineto{\pgfqpoint{5.259682in}{0.793597in}}%
\pgfpathlineto{\pgfqpoint{5.277841in}{0.732519in}}%
\pgfpathlineto{\pgfqpoint{5.295999in}{0.697465in}}%
\pgfpathlineto{\pgfqpoint{5.314158in}{0.668104in}}%
\pgfpathlineto{\pgfqpoint{5.332316in}{0.648423in}}%
\pgfpathlineto{\pgfqpoint{5.350475in}{0.637071in}}%
\pgfpathlineto{\pgfqpoint{5.368633in}{0.624996in}}%
\pgfpathlineto{\pgfqpoint{5.386791in}{0.613455in}}%
\pgfpathlineto{\pgfqpoint{5.404950in}{0.609998in}}%
\pgfpathlineto{\pgfqpoint{5.423108in}{0.604286in}}%
\pgfpathlineto{\pgfqpoint{5.441267in}{0.600053in}}%
\pgfpathlineto{\pgfqpoint{5.459425in}{0.594838in}}%
\pgfpathlineto{\pgfqpoint{5.477584in}{0.590901in}}%
\pgfpathlineto{\pgfqpoint{5.495742in}{0.586060in}}%
\pgfpathlineto{\pgfqpoint{5.513901in}{0.584258in}}%
\pgfpathlineto{\pgfqpoint{5.532059in}{0.580817in}}%
\pgfpathlineto{\pgfqpoint{5.550217in}{0.579953in}}%
\pgfpathlineto{\pgfqpoint{5.568376in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{5.586534in}{0.574957in}}%
\pgfpathlineto{\pgfqpoint{5.604693in}{0.573468in}}%
\pgfpathlineto{\pgfqpoint{5.622851in}{0.568814in}}%
\pgfpathlineto{\pgfqpoint{5.641010in}{0.569700in}}%
\pgfpathlineto{\pgfqpoint{5.659168in}{0.566974in}}%
\pgfpathlineto{\pgfqpoint{5.677326in}{0.566394in}}%
\pgfpathlineto{\pgfqpoint{5.695485in}{0.562354in}}%
\pgfpathlineto{\pgfqpoint{5.713643in}{0.562868in}}%
\pgfpathlineto{\pgfqpoint{5.731802in}{0.562299in}}%
\pgfpathlineto{\pgfqpoint{5.749960in}{0.560399in}}%
\pgfpathlineto{\pgfqpoint{5.768119in}{0.559903in}}%
\pgfpathlineto{\pgfqpoint{5.786277in}{0.557755in}}%
\pgfpathlineto{\pgfqpoint{5.804436in}{0.556340in}}%
\pgfpathlineto{\pgfqpoint{5.822594in}{0.555798in}}%
\pgfpathlineto{\pgfqpoint{5.840752in}{0.554543in}}%
\pgfpathlineto{\pgfqpoint{5.858911in}{0.554183in}}%
\pgfpathlineto{\pgfqpoint{5.877069in}{0.551973in}}%
\pgfpathlineto{\pgfqpoint{5.895228in}{0.552377in}}%
\pgfpathlineto{\pgfqpoint{5.913386in}{0.551345in}}%
\pgfpathlineto{\pgfqpoint{5.931545in}{0.551045in}}%
\pgfpathlineto{\pgfqpoint{5.949703in}{0.550157in}}%
\pgfpathlineto{\pgfqpoint{5.967861in}{0.550204in}}%
\pgfpathlineto{\pgfqpoint{5.986020in}{0.548950in}}%
\pgfpathlineto{\pgfqpoint{6.004178in}{0.548661in}}%
\pgfpathlineto{\pgfqpoint{6.022337in}{0.548243in}}%
\pgfpathlineto{\pgfqpoint{6.040495in}{0.546460in}}%
\pgfpathlineto{\pgfqpoint{6.058654in}{0.546264in}}%
\pgfpathlineto{\pgfqpoint{6.076812in}{0.546723in}}%
\pgfpathlineto{\pgfqpoint{6.094971in}{0.544972in}}%
\pgfpathlineto{\pgfqpoint{6.113129in}{0.544451in}}%
\pgfpathlineto{\pgfqpoint{6.131287in}{0.545721in}}%
\pgfpathlineto{\pgfqpoint{6.149446in}{0.544554in}}%
\pgfpathlineto{\pgfqpoint{6.167604in}{0.543479in}}%
\pgfpathlineto{\pgfqpoint{6.185763in}{0.541838in}}%
\pgfpathlineto{\pgfqpoint{6.203921in}{0.541338in}}%
\pgfpathlineto{\pgfqpoint{6.222080in}{0.541774in}}%
\pgfpathlineto{\pgfqpoint{6.240238in}{0.541813in}}%
\pgfpathlineto{\pgfqpoint{6.258396in}{0.541173in}}%
\pgfpathlineto{\pgfqpoint{6.276555in}{0.540330in}}%
\pgfpathlineto{\pgfqpoint{6.276555in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{6.276555in}{0.552362in}}%
\pgfpathlineto{\pgfqpoint{6.258396in}{0.552550in}}%
\pgfpathlineto{\pgfqpoint{6.240238in}{0.552268in}}%
\pgfpathlineto{\pgfqpoint{6.222080in}{0.553277in}}%
\pgfpathlineto{\pgfqpoint{6.203921in}{0.553994in}}%
\pgfpathlineto{\pgfqpoint{6.185763in}{0.554805in}}%
\pgfpathlineto{\pgfqpoint{6.167604in}{0.555528in}}%
\pgfpathlineto{\pgfqpoint{6.149446in}{0.555846in}}%
\pgfpathlineto{\pgfqpoint{6.131287in}{0.555982in}}%
\pgfpathlineto{\pgfqpoint{6.113129in}{0.556482in}}%
\pgfpathlineto{\pgfqpoint{6.094971in}{0.557745in}}%
\pgfpathlineto{\pgfqpoint{6.076812in}{0.557972in}}%
\pgfpathlineto{\pgfqpoint{6.058654in}{0.558664in}}%
\pgfpathlineto{\pgfqpoint{6.040495in}{0.559136in}}%
\pgfpathlineto{\pgfqpoint{6.022337in}{0.559958in}}%
\pgfpathlineto{\pgfqpoint{6.004178in}{0.558369in}}%
\pgfpathlineto{\pgfqpoint{5.986020in}{0.560107in}}%
\pgfpathlineto{\pgfqpoint{5.967861in}{0.560881in}}%
\pgfpathlineto{\pgfqpoint{5.949703in}{0.561387in}}%
\pgfpathlineto{\pgfqpoint{5.931545in}{0.562376in}}%
\pgfpathlineto{\pgfqpoint{5.913386in}{0.562954in}}%
\pgfpathlineto{\pgfqpoint{5.895228in}{0.564948in}}%
\pgfpathlineto{\pgfqpoint{5.877069in}{0.565513in}}%
\pgfpathlineto{\pgfqpoint{5.858911in}{0.565820in}}%
\pgfpathlineto{\pgfqpoint{5.840752in}{0.567113in}}%
\pgfpathlineto{\pgfqpoint{5.822594in}{0.568032in}}%
\pgfpathlineto{\pgfqpoint{5.804436in}{0.568919in}}%
\pgfpathlineto{\pgfqpoint{5.786277in}{0.568531in}}%
\pgfpathlineto{\pgfqpoint{5.768119in}{0.571577in}}%
\pgfpathlineto{\pgfqpoint{5.749960in}{0.571568in}}%
\pgfpathlineto{\pgfqpoint{5.731802in}{0.574276in}}%
\pgfpathlineto{\pgfqpoint{5.713643in}{0.574777in}}%
\pgfpathlineto{\pgfqpoint{5.695485in}{0.575139in}}%
\pgfpathlineto{\pgfqpoint{5.677326in}{0.577433in}}%
\pgfpathlineto{\pgfqpoint{5.659168in}{0.580020in}}%
\pgfpathlineto{\pgfqpoint{5.641010in}{0.580507in}}%
\pgfpathlineto{\pgfqpoint{5.622851in}{0.583035in}}%
\pgfpathlineto{\pgfqpoint{5.604693in}{0.585934in}}%
\pgfpathlineto{\pgfqpoint{5.586534in}{0.588771in}}%
\pgfpathlineto{\pgfqpoint{5.568376in}{0.591619in}}%
\pgfpathlineto{\pgfqpoint{5.550217in}{0.591336in}}%
\pgfpathlineto{\pgfqpoint{5.532059in}{0.594124in}}%
\pgfpathlineto{\pgfqpoint{5.513901in}{0.598769in}}%
\pgfpathlineto{\pgfqpoint{5.495742in}{0.604880in}}%
\pgfpathlineto{\pgfqpoint{5.477584in}{0.605136in}}%
\pgfpathlineto{\pgfqpoint{5.459425in}{0.612160in}}%
\pgfpathlineto{\pgfqpoint{5.441267in}{0.614702in}}%
\pgfpathlineto{\pgfqpoint{5.423108in}{0.619497in}}%
\pgfpathlineto{\pgfqpoint{5.404950in}{0.628133in}}%
\pgfpathlineto{\pgfqpoint{5.386791in}{0.635883in}}%
\pgfpathlineto{\pgfqpoint{5.368633in}{0.643401in}}%
\pgfpathlineto{\pgfqpoint{5.350475in}{0.653390in}}%
\pgfpathlineto{\pgfqpoint{5.332316in}{0.670025in}}%
\pgfpathlineto{\pgfqpoint{5.314158in}{0.690270in}}%
\pgfpathlineto{\pgfqpoint{5.295999in}{0.711892in}}%
\pgfpathlineto{\pgfqpoint{5.277841in}{0.756856in}}%
\pgfpathlineto{\pgfqpoint{5.259682in}{0.822385in}}%
\pgfpathlineto{\pgfqpoint{5.241524in}{0.955307in}}%
\pgfpathlineto{\pgfqpoint{5.223366in}{1.350316in}}%
\pgfpathlineto{\pgfqpoint{5.223366in}{1.350316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.170706in}{0.499691in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223366in}{1.420515in}}%
\pgfpathlineto{\pgfqpoint{5.223366in}{1.324427in}}%
\pgfpathlineto{\pgfqpoint{5.241524in}{0.974119in}}%
\pgfpathlineto{\pgfqpoint{5.259682in}{0.821941in}}%
\pgfpathlineto{\pgfqpoint{5.277841in}{0.754572in}}%
\pgfpathlineto{\pgfqpoint{5.295999in}{0.709848in}}%
\pgfpathlineto{\pgfqpoint{5.314158in}{0.680637in}}%
\pgfpathlineto{\pgfqpoint{5.332316in}{0.664103in}}%
\pgfpathlineto{\pgfqpoint{5.350475in}{0.649788in}}%
\pgfpathlineto{\pgfqpoint{5.368633in}{0.637771in}}%
\pgfpathlineto{\pgfqpoint{5.386791in}{0.632150in}}%
\pgfpathlineto{\pgfqpoint{5.404950in}{0.624356in}}%
\pgfpathlineto{\pgfqpoint{5.423108in}{0.615160in}}%
\pgfpathlineto{\pgfqpoint{5.441267in}{0.611778in}}%
\pgfpathlineto{\pgfqpoint{5.459425in}{0.608958in}}%
\pgfpathlineto{\pgfqpoint{5.477584in}{0.604167in}}%
\pgfpathlineto{\pgfqpoint{5.495742in}{0.600446in}}%
\pgfpathlineto{\pgfqpoint{5.513901in}{0.595159in}}%
\pgfpathlineto{\pgfqpoint{5.532059in}{0.595139in}}%
\pgfpathlineto{\pgfqpoint{5.550217in}{0.592181in}}%
\pgfpathlineto{\pgfqpoint{5.568376in}{0.588338in}}%
\pgfpathlineto{\pgfqpoint{5.586534in}{0.586177in}}%
\pgfpathlineto{\pgfqpoint{5.604693in}{0.585464in}}%
\pgfpathlineto{\pgfqpoint{5.622851in}{0.581646in}}%
\pgfpathlineto{\pgfqpoint{5.641010in}{0.579223in}}%
\pgfpathlineto{\pgfqpoint{5.659168in}{0.577932in}}%
\pgfpathlineto{\pgfqpoint{5.677326in}{0.576949in}}%
\pgfpathlineto{\pgfqpoint{5.695485in}{0.574314in}}%
\pgfpathlineto{\pgfqpoint{5.713643in}{0.573849in}}%
\pgfpathlineto{\pgfqpoint{5.731802in}{0.572400in}}%
\pgfpathlineto{\pgfqpoint{5.749960in}{0.571009in}}%
\pgfpathlineto{\pgfqpoint{5.768119in}{0.569336in}}%
\pgfpathlineto{\pgfqpoint{5.786277in}{0.567650in}}%
\pgfpathlineto{\pgfqpoint{5.804436in}{0.566758in}}%
\pgfpathlineto{\pgfqpoint{5.822594in}{0.565670in}}%
\pgfpathlineto{\pgfqpoint{5.840752in}{0.565755in}}%
\pgfpathlineto{\pgfqpoint{5.858911in}{0.563458in}}%
\pgfpathlineto{\pgfqpoint{5.877069in}{0.562096in}}%
\pgfpathlineto{\pgfqpoint{5.895228in}{0.562319in}}%
\pgfpathlineto{\pgfqpoint{5.913386in}{0.561497in}}%
\pgfpathlineto{\pgfqpoint{5.931545in}{0.560075in}}%
\pgfpathlineto{\pgfqpoint{5.949703in}{0.559909in}}%
\pgfpathlineto{\pgfqpoint{5.967861in}{0.558228in}}%
\pgfpathlineto{\pgfqpoint{5.986020in}{0.558279in}}%
\pgfpathlineto{\pgfqpoint{6.004178in}{0.556011in}}%
\pgfpathlineto{\pgfqpoint{6.022337in}{0.556287in}}%
\pgfpathlineto{\pgfqpoint{6.040495in}{0.555116in}}%
\pgfpathlineto{\pgfqpoint{6.058654in}{0.553779in}}%
\pgfpathlineto{\pgfqpoint{6.076812in}{0.553063in}}%
\pgfpathlineto{\pgfqpoint{6.094971in}{0.553725in}}%
\pgfpathlineto{\pgfqpoint{6.113129in}{0.552091in}}%
\pgfpathlineto{\pgfqpoint{6.131287in}{0.552186in}}%
\pgfpathlineto{\pgfqpoint{6.149446in}{0.551329in}}%
\pgfpathlineto{\pgfqpoint{6.167604in}{0.550033in}}%
\pgfpathlineto{\pgfqpoint{6.185763in}{0.548282in}}%
\pgfpathlineto{\pgfqpoint{6.203921in}{0.548336in}}%
\pgfpathlineto{\pgfqpoint{6.222080in}{0.547894in}}%
\pgfpathlineto{\pgfqpoint{6.240238in}{0.548147in}}%
\pgfpathlineto{\pgfqpoint{6.258396in}{0.547471in}}%
\pgfpathlineto{\pgfqpoint{6.276555in}{0.546563in}}%
\pgfpathlineto{\pgfqpoint{6.276555in}{0.556522in}}%
\pgfpathlineto{\pgfqpoint{6.276555in}{0.556522in}}%
\pgfpathlineto{\pgfqpoint{6.258396in}{0.556890in}}%
\pgfpathlineto{\pgfqpoint{6.240238in}{0.557958in}}%
\pgfpathlineto{\pgfqpoint{6.222080in}{0.557495in}}%
\pgfpathlineto{\pgfqpoint{6.203921in}{0.558265in}}%
\pgfpathlineto{\pgfqpoint{6.185763in}{0.558833in}}%
\pgfpathlineto{\pgfqpoint{6.167604in}{0.558834in}}%
\pgfpathlineto{\pgfqpoint{6.149446in}{0.560094in}}%
\pgfpathlineto{\pgfqpoint{6.131287in}{0.562627in}}%
\pgfpathlineto{\pgfqpoint{6.113129in}{0.560921in}}%
\pgfpathlineto{\pgfqpoint{6.094971in}{0.560320in}}%
\pgfpathlineto{\pgfqpoint{6.076812in}{0.562878in}}%
\pgfpathlineto{\pgfqpoint{6.058654in}{0.563047in}}%
\pgfpathlineto{\pgfqpoint{6.040495in}{0.562475in}}%
\pgfpathlineto{\pgfqpoint{6.022337in}{0.563471in}}%
\pgfpathlineto{\pgfqpoint{6.004178in}{0.564038in}}%
\pgfpathlineto{\pgfqpoint{5.986020in}{0.566513in}}%
\pgfpathlineto{\pgfqpoint{5.967861in}{0.565494in}}%
\pgfpathlineto{\pgfqpoint{5.949703in}{0.566957in}}%
\pgfpathlineto{\pgfqpoint{5.931545in}{0.567685in}}%
\pgfpathlineto{\pgfqpoint{5.913386in}{0.570176in}}%
\pgfpathlineto{\pgfqpoint{5.895228in}{0.570300in}}%
\pgfpathlineto{\pgfqpoint{5.877069in}{0.570646in}}%
\pgfpathlineto{\pgfqpoint{5.858911in}{0.571005in}}%
\pgfpathlineto{\pgfqpoint{5.840752in}{0.571113in}}%
\pgfpathlineto{\pgfqpoint{5.822594in}{0.572902in}}%
\pgfpathlineto{\pgfqpoint{5.804436in}{0.573824in}}%
\pgfpathlineto{\pgfqpoint{5.786277in}{0.576124in}}%
\pgfpathlineto{\pgfqpoint{5.768119in}{0.575793in}}%
\pgfpathlineto{\pgfqpoint{5.749960in}{0.579193in}}%
\pgfpathlineto{\pgfqpoint{5.731802in}{0.581501in}}%
\pgfpathlineto{\pgfqpoint{5.713643in}{0.582575in}}%
\pgfpathlineto{\pgfqpoint{5.695485in}{0.583820in}}%
\pgfpathlineto{\pgfqpoint{5.677326in}{0.586523in}}%
\pgfpathlineto{\pgfqpoint{5.659168in}{0.588560in}}%
\pgfpathlineto{\pgfqpoint{5.641010in}{0.587636in}}%
\pgfpathlineto{\pgfqpoint{5.622851in}{0.589509in}}%
\pgfpathlineto{\pgfqpoint{5.604693in}{0.593276in}}%
\pgfpathlineto{\pgfqpoint{5.586534in}{0.597420in}}%
\pgfpathlineto{\pgfqpoint{5.568376in}{0.598425in}}%
\pgfpathlineto{\pgfqpoint{5.550217in}{0.599072in}}%
\pgfpathlineto{\pgfqpoint{5.532059in}{0.604599in}}%
\pgfpathlineto{\pgfqpoint{5.513901in}{0.607390in}}%
\pgfpathlineto{\pgfqpoint{5.495742in}{0.609954in}}%
\pgfpathlineto{\pgfqpoint{5.477584in}{0.614553in}}%
\pgfpathlineto{\pgfqpoint{5.459425in}{0.620590in}}%
\pgfpathlineto{\pgfqpoint{5.441267in}{0.624051in}}%
\pgfpathlineto{\pgfqpoint{5.423108in}{0.628387in}}%
\pgfpathlineto{\pgfqpoint{5.404950in}{0.636295in}}%
\pgfpathlineto{\pgfqpoint{5.386791in}{0.642755in}}%
\pgfpathlineto{\pgfqpoint{5.368633in}{0.654776in}}%
\pgfpathlineto{\pgfqpoint{5.350475in}{0.663568in}}%
\pgfpathlineto{\pgfqpoint{5.332316in}{0.678623in}}%
\pgfpathlineto{\pgfqpoint{5.314158in}{0.699510in}}%
\pgfpathlineto{\pgfqpoint{5.295999in}{0.721997in}}%
\pgfpathlineto{\pgfqpoint{5.277841in}{0.777021in}}%
\pgfpathlineto{\pgfqpoint{5.259682in}{0.859608in}}%
\pgfpathlineto{\pgfqpoint{5.241524in}{1.004137in}}%
\pgfpathlineto{\pgfqpoint{5.223366in}{1.420515in}}%
\pgfpathlineto{\pgfqpoint{5.223366in}{1.420515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.205207in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.205207in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.113129in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.113129in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.749960in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170706in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.826570in, y=0.451466in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170706in}{0.814405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.826570in, y=0.766180in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.02}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170706in}{1.129119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.826570in, y=1.080894in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.04}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.170706in}{0.499691in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223366in}{0.772525in}}%
\pgfpathlineto{\pgfqpoint{5.241524in}{0.636127in}}%
\pgfpathlineto{\pgfqpoint{5.259682in}{0.593699in}}%
\pgfpathlineto{\pgfqpoint{5.277841in}{0.571593in}}%
\pgfpathlineto{\pgfqpoint{5.295999in}{0.559630in}}%
\pgfpathlineto{\pgfqpoint{5.314158in}{0.552913in}}%
\pgfpathlineto{\pgfqpoint{5.332316in}{0.547067in}}%
\pgfpathlineto{\pgfqpoint{5.350475in}{0.545247in}}%
\pgfpathlineto{\pgfqpoint{5.368633in}{0.538758in}}%
\pgfpathlineto{\pgfqpoint{5.386791in}{0.537526in}}%
\pgfpathlineto{\pgfqpoint{5.404950in}{0.534126in}}%
\pgfpathlineto{\pgfqpoint{5.423108in}{0.532352in}}%
\pgfpathlineto{\pgfqpoint{5.441267in}{0.530228in}}%
\pgfpathlineto{\pgfqpoint{5.459425in}{0.528469in}}%
\pgfpathlineto{\pgfqpoint{5.477584in}{0.526921in}}%
\pgfpathlineto{\pgfqpoint{5.495742in}{0.526900in}}%
\pgfpathlineto{\pgfqpoint{5.513901in}{0.525347in}}%
\pgfpathlineto{\pgfqpoint{5.532059in}{0.523850in}}%
\pgfpathlineto{\pgfqpoint{5.550217in}{0.524652in}}%
\pgfpathlineto{\pgfqpoint{5.568376in}{0.523512in}}%
\pgfpathlineto{\pgfqpoint{5.586534in}{0.522201in}}%
\pgfpathlineto{\pgfqpoint{5.604693in}{0.522703in}}%
\pgfpathlineto{\pgfqpoint{5.622851in}{0.521847in}}%
\pgfpathlineto{\pgfqpoint{5.641010in}{0.522014in}}%
\pgfpathlineto{\pgfqpoint{5.659168in}{0.520321in}}%
\pgfpathlineto{\pgfqpoint{5.677326in}{0.520359in}}%
\pgfpathlineto{\pgfqpoint{5.695485in}{0.520284in}}%
\pgfpathlineto{\pgfqpoint{5.713643in}{0.520460in}}%
\pgfpathlineto{\pgfqpoint{5.731802in}{0.519268in}}%
\pgfpathlineto{\pgfqpoint{5.749960in}{0.519382in}}%
\pgfpathlineto{\pgfqpoint{5.768119in}{0.519164in}}%
\pgfpathlineto{\pgfqpoint{5.786277in}{0.518024in}}%
\pgfpathlineto{\pgfqpoint{5.804436in}{0.518161in}}%
\pgfpathlineto{\pgfqpoint{5.822594in}{0.517498in}}%
\pgfpathlineto{\pgfqpoint{5.840752in}{0.517972in}}%
\pgfpathlineto{\pgfqpoint{5.858911in}{0.516905in}}%
\pgfpathlineto{\pgfqpoint{5.877069in}{0.516244in}}%
\pgfpathlineto{\pgfqpoint{5.895228in}{0.516527in}}%
\pgfpathlineto{\pgfqpoint{5.913386in}{0.516062in}}%
\pgfpathlineto{\pgfqpoint{5.931545in}{0.516268in}}%
\pgfpathlineto{\pgfqpoint{5.949703in}{0.515796in}}%
\pgfpathlineto{\pgfqpoint{5.967861in}{0.515286in}}%
\pgfpathlineto{\pgfqpoint{5.986020in}{0.515214in}}%
\pgfpathlineto{\pgfqpoint{6.004178in}{0.514886in}}%
\pgfpathlineto{\pgfqpoint{6.022337in}{0.514477in}}%
\pgfpathlineto{\pgfqpoint{6.040495in}{0.513870in}}%
\pgfpathlineto{\pgfqpoint{6.058654in}{0.513431in}}%
\pgfpathlineto{\pgfqpoint{6.076812in}{0.513983in}}%
\pgfpathlineto{\pgfqpoint{6.094971in}{0.514125in}}%
\pgfpathlineto{\pgfqpoint{6.113129in}{0.513772in}}%
\pgfpathlineto{\pgfqpoint{6.131287in}{0.513909in}}%
\pgfpathlineto{\pgfqpoint{6.149446in}{0.513229in}}%
\pgfpathlineto{\pgfqpoint{6.167604in}{0.512630in}}%
\pgfpathlineto{\pgfqpoint{6.185763in}{0.513114in}}%
\pgfpathlineto{\pgfqpoint{6.203921in}{0.513194in}}%
\pgfpathlineto{\pgfqpoint{6.222080in}{0.512565in}}%
\pgfpathlineto{\pgfqpoint{6.240238in}{0.512685in}}%
\pgfpathlineto{\pgfqpoint{6.258396in}{0.512420in}}%
\pgfpathlineto{\pgfqpoint{6.276555in}{0.512381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.170706in}{0.499691in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.587785,0.951057}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223366in}{0.927045in}}%
\pgfpathlineto{\pgfqpoint{5.241524in}{0.724231in}}%
\pgfpathlineto{\pgfqpoint{5.259682in}{0.655688in}}%
\pgfpathlineto{\pgfqpoint{5.277841in}{0.624034in}}%
\pgfpathlineto{\pgfqpoint{5.295999in}{0.600973in}}%
\pgfpathlineto{\pgfqpoint{5.314158in}{0.587582in}}%
\pgfpathlineto{\pgfqpoint{5.332316in}{0.580653in}}%
\pgfpathlineto{\pgfqpoint{5.350475in}{0.573253in}}%
\pgfpathlineto{\pgfqpoint{5.368633in}{0.568938in}}%
\pgfpathlineto{\pgfqpoint{5.386791in}{0.565165in}}%
\pgfpathlineto{\pgfqpoint{5.404950in}{0.561437in}}%
\pgfpathlineto{\pgfqpoint{5.423108in}{0.557959in}}%
\pgfpathlineto{\pgfqpoint{5.441267in}{0.556017in}}%
\pgfpathlineto{\pgfqpoint{5.459425in}{0.551950in}}%
\pgfpathlineto{\pgfqpoint{5.477584in}{0.551591in}}%
\pgfpathlineto{\pgfqpoint{5.495742in}{0.549063in}}%
\pgfpathlineto{\pgfqpoint{5.513901in}{0.546099in}}%
\pgfpathlineto{\pgfqpoint{5.532059in}{0.545134in}}%
\pgfpathlineto{\pgfqpoint{5.550217in}{0.544598in}}%
\pgfpathlineto{\pgfqpoint{5.568376in}{0.544515in}}%
\pgfpathlineto{\pgfqpoint{5.586534in}{0.542707in}}%
\pgfpathlineto{\pgfqpoint{5.604693in}{0.541895in}}%
\pgfpathlineto{\pgfqpoint{5.622851in}{0.540786in}}%
\pgfpathlineto{\pgfqpoint{5.641010in}{0.538487in}}%
\pgfpathlineto{\pgfqpoint{5.659168in}{0.538366in}}%
\pgfpathlineto{\pgfqpoint{5.677326in}{0.537220in}}%
\pgfpathlineto{\pgfqpoint{5.695485in}{0.537179in}}%
\pgfpathlineto{\pgfqpoint{5.713643in}{0.535468in}}%
\pgfpathlineto{\pgfqpoint{5.731802in}{0.535909in}}%
\pgfpathlineto{\pgfqpoint{5.749960in}{0.535638in}}%
\pgfpathlineto{\pgfqpoint{5.768119in}{0.535433in}}%
\pgfpathlineto{\pgfqpoint{5.786277in}{0.534188in}}%
\pgfpathlineto{\pgfqpoint{5.804436in}{0.534106in}}%
\pgfpathlineto{\pgfqpoint{5.822594in}{0.533536in}}%
\pgfpathlineto{\pgfqpoint{5.840752in}{0.532852in}}%
\pgfpathlineto{\pgfqpoint{5.858911in}{0.532232in}}%
\pgfpathlineto{\pgfqpoint{5.877069in}{0.532066in}}%
\pgfpathlineto{\pgfqpoint{5.895228in}{0.532474in}}%
\pgfpathlineto{\pgfqpoint{5.913386in}{0.531879in}}%
\pgfpathlineto{\pgfqpoint{5.931545in}{0.531197in}}%
\pgfpathlineto{\pgfqpoint{5.949703in}{0.529788in}}%
\pgfpathlineto{\pgfqpoint{5.967861in}{0.529548in}}%
\pgfpathlineto{\pgfqpoint{5.986020in}{0.529764in}}%
\pgfpathlineto{\pgfqpoint{6.004178in}{0.529829in}}%
\pgfpathlineto{\pgfqpoint{6.022337in}{0.528646in}}%
\pgfpathlineto{\pgfqpoint{6.040495in}{0.529710in}}%
\pgfpathlineto{\pgfqpoint{6.058654in}{0.528647in}}%
\pgfpathlineto{\pgfqpoint{6.076812in}{0.528345in}}%
\pgfpathlineto{\pgfqpoint{6.094971in}{0.528185in}}%
\pgfpathlineto{\pgfqpoint{6.113129in}{0.528265in}}%
\pgfpathlineto{\pgfqpoint{6.131287in}{0.526955in}}%
\pgfpathlineto{\pgfqpoint{6.149446in}{0.528120in}}%
\pgfpathlineto{\pgfqpoint{6.167604in}{0.526570in}}%
\pgfpathlineto{\pgfqpoint{6.185763in}{0.527196in}}%
\pgfpathlineto{\pgfqpoint{6.203921in}{0.526659in}}%
\pgfpathlineto{\pgfqpoint{6.222080in}{0.526811in}}%
\pgfpathlineto{\pgfqpoint{6.240238in}{0.526700in}}%
\pgfpathlineto{\pgfqpoint{6.258396in}{0.526506in}}%
\pgfpathlineto{\pgfqpoint{6.276555in}{0.526729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.170706in}{0.499691in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.951057,0.809017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223366in}{1.117884in}}%
\pgfpathlineto{\pgfqpoint{5.241524in}{0.813714in}}%
\pgfpathlineto{\pgfqpoint{5.259682in}{0.718232in}}%
\pgfpathlineto{\pgfqpoint{5.277841in}{0.668429in}}%
\pgfpathlineto{\pgfqpoint{5.295999in}{0.641766in}}%
\pgfpathlineto{\pgfqpoint{5.314158in}{0.623564in}}%
\pgfpathlineto{\pgfqpoint{5.332316in}{0.608691in}}%
\pgfpathlineto{\pgfqpoint{5.350475in}{0.599172in}}%
\pgfpathlineto{\pgfqpoint{5.368633in}{0.592085in}}%
\pgfpathlineto{\pgfqpoint{5.386791in}{0.586961in}}%
\pgfpathlineto{\pgfqpoint{5.404950in}{0.582507in}}%
\pgfpathlineto{\pgfqpoint{5.423108in}{0.578480in}}%
\pgfpathlineto{\pgfqpoint{5.441267in}{0.574808in}}%
\pgfpathlineto{\pgfqpoint{5.459425in}{0.570991in}}%
\pgfpathlineto{\pgfqpoint{5.477584in}{0.569278in}}%
\pgfpathlineto{\pgfqpoint{5.495742in}{0.566389in}}%
\pgfpathlineto{\pgfqpoint{5.513901in}{0.564754in}}%
\pgfpathlineto{\pgfqpoint{5.532059in}{0.563105in}}%
\pgfpathlineto{\pgfqpoint{5.550217in}{0.561112in}}%
\pgfpathlineto{\pgfqpoint{5.568376in}{0.559474in}}%
\pgfpathlineto{\pgfqpoint{5.586534in}{0.558572in}}%
\pgfpathlineto{\pgfqpoint{5.604693in}{0.556990in}}%
\pgfpathlineto{\pgfqpoint{5.622851in}{0.555464in}}%
\pgfpathlineto{\pgfqpoint{5.641010in}{0.554277in}}%
\pgfpathlineto{\pgfqpoint{5.659168in}{0.553290in}}%
\pgfpathlineto{\pgfqpoint{5.677326in}{0.552409in}}%
\pgfpathlineto{\pgfqpoint{5.695485in}{0.552103in}}%
\pgfpathlineto{\pgfqpoint{5.713643in}{0.551439in}}%
\pgfpathlineto{\pgfqpoint{5.731802in}{0.550069in}}%
\pgfpathlineto{\pgfqpoint{5.749960in}{0.549678in}}%
\pgfpathlineto{\pgfqpoint{5.768119in}{0.549056in}}%
\pgfpathlineto{\pgfqpoint{5.786277in}{0.548064in}}%
\pgfpathlineto{\pgfqpoint{5.804436in}{0.547376in}}%
\pgfpathlineto{\pgfqpoint{5.822594in}{0.546813in}}%
\pgfpathlineto{\pgfqpoint{5.840752in}{0.545946in}}%
\pgfpathlineto{\pgfqpoint{5.858911in}{0.545400in}}%
\pgfpathlineto{\pgfqpoint{5.877069in}{0.545581in}}%
\pgfpathlineto{\pgfqpoint{5.895228in}{0.544819in}}%
\pgfpathlineto{\pgfqpoint{5.913386in}{0.544143in}}%
\pgfpathlineto{\pgfqpoint{5.931545in}{0.543767in}}%
\pgfpathlineto{\pgfqpoint{5.949703in}{0.542704in}}%
\pgfpathlineto{\pgfqpoint{5.967861in}{0.542800in}}%
\pgfpathlineto{\pgfqpoint{5.986020in}{0.542116in}}%
\pgfpathlineto{\pgfqpoint{6.004178in}{0.542084in}}%
\pgfpathlineto{\pgfqpoint{6.022337in}{0.541120in}}%
\pgfpathlineto{\pgfqpoint{6.040495in}{0.541030in}}%
\pgfpathlineto{\pgfqpoint{6.058654in}{0.540504in}}%
\pgfpathlineto{\pgfqpoint{6.076812in}{0.540032in}}%
\pgfpathlineto{\pgfqpoint{6.094971in}{0.539554in}}%
\pgfpathlineto{\pgfqpoint{6.113129in}{0.539238in}}%
\pgfpathlineto{\pgfqpoint{6.131287in}{0.539523in}}%
\pgfpathlineto{\pgfqpoint{6.149446in}{0.539254in}}%
\pgfpathlineto{\pgfqpoint{6.167604in}{0.538411in}}%
\pgfpathlineto{\pgfqpoint{6.185763in}{0.538427in}}%
\pgfpathlineto{\pgfqpoint{6.203921in}{0.538876in}}%
\pgfpathlineto{\pgfqpoint{6.222080in}{0.538279in}}%
\pgfpathlineto{\pgfqpoint{6.240238in}{0.538058in}}%
\pgfpathlineto{\pgfqpoint{6.258396in}{0.538027in}}%
\pgfpathlineto{\pgfqpoint{6.276555in}{0.537622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.170706in}{0.499691in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.951057,0.587785}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223366in}{1.253297in}}%
\pgfpathlineto{\pgfqpoint{5.241524in}{0.905768in}}%
\pgfpathlineto{\pgfqpoint{5.259682in}{0.785056in}}%
\pgfpathlineto{\pgfqpoint{5.277841in}{0.716715in}}%
\pgfpathlineto{\pgfqpoint{5.295999in}{0.680554in}}%
\pgfpathlineto{\pgfqpoint{5.314158in}{0.655339in}}%
\pgfpathlineto{\pgfqpoint{5.332316in}{0.639393in}}%
\pgfpathlineto{\pgfqpoint{5.350475in}{0.627246in}}%
\pgfpathlineto{\pgfqpoint{5.368633in}{0.618006in}}%
\pgfpathlineto{\pgfqpoint{5.386791in}{0.608600in}}%
\pgfpathlineto{\pgfqpoint{5.404950in}{0.602684in}}%
\pgfpathlineto{\pgfqpoint{5.423108in}{0.596368in}}%
\pgfpathlineto{\pgfqpoint{5.441267in}{0.592520in}}%
\pgfpathlineto{\pgfqpoint{5.459425in}{0.587089in}}%
\pgfpathlineto{\pgfqpoint{5.477584in}{0.584504in}}%
\pgfpathlineto{\pgfqpoint{5.495742in}{0.580471in}}%
\pgfpathlineto{\pgfqpoint{5.513901in}{0.578710in}}%
\pgfpathlineto{\pgfqpoint{5.532059in}{0.576189in}}%
\pgfpathlineto{\pgfqpoint{5.550217in}{0.573450in}}%
\pgfpathlineto{\pgfqpoint{5.568376in}{0.571556in}}%
\pgfpathlineto{\pgfqpoint{5.586534in}{0.569794in}}%
\pgfpathlineto{\pgfqpoint{5.604693in}{0.568211in}}%
\pgfpathlineto{\pgfqpoint{5.622851in}{0.566376in}}%
\pgfpathlineto{\pgfqpoint{5.641010in}{0.564814in}}%
\pgfpathlineto{\pgfqpoint{5.659168in}{0.563440in}}%
\pgfpathlineto{\pgfqpoint{5.677326in}{0.562081in}}%
\pgfpathlineto{\pgfqpoint{5.695485in}{0.561455in}}%
\pgfpathlineto{\pgfqpoint{5.713643in}{0.559573in}}%
\pgfpathlineto{\pgfqpoint{5.731802in}{0.558664in}}%
\pgfpathlineto{\pgfqpoint{5.749960in}{0.557606in}}%
\pgfpathlineto{\pgfqpoint{5.768119in}{0.556811in}}%
\pgfpathlineto{\pgfqpoint{5.786277in}{0.555612in}}%
\pgfpathlineto{\pgfqpoint{5.804436in}{0.554194in}}%
\pgfpathlineto{\pgfqpoint{5.822594in}{0.553897in}}%
\pgfpathlineto{\pgfqpoint{5.840752in}{0.553085in}}%
\pgfpathlineto{\pgfqpoint{5.858911in}{0.552301in}}%
\pgfpathlineto{\pgfqpoint{5.877069in}{0.551616in}}%
\pgfpathlineto{\pgfqpoint{5.895228in}{0.551286in}}%
\pgfpathlineto{\pgfqpoint{5.913386in}{0.550598in}}%
\pgfpathlineto{\pgfqpoint{5.931545in}{0.549747in}}%
\pgfpathlineto{\pgfqpoint{5.949703in}{0.549490in}}%
\pgfpathlineto{\pgfqpoint{5.967861in}{0.548743in}}%
\pgfpathlineto{\pgfqpoint{5.986020in}{0.548305in}}%
\pgfpathlineto{\pgfqpoint{6.004178in}{0.547681in}}%
\pgfpathlineto{\pgfqpoint{6.022337in}{0.547505in}}%
\pgfpathlineto{\pgfqpoint{6.040495in}{0.547423in}}%
\pgfpathlineto{\pgfqpoint{6.058654in}{0.546407in}}%
\pgfpathlineto{\pgfqpoint{6.076812in}{0.546058in}}%
\pgfpathlineto{\pgfqpoint{6.094971in}{0.545590in}}%
\pgfpathlineto{\pgfqpoint{6.113129in}{0.545746in}}%
\pgfpathlineto{\pgfqpoint{6.131287in}{0.545443in}}%
\pgfpathlineto{\pgfqpoint{6.149446in}{0.544870in}}%
\pgfpathlineto{\pgfqpoint{6.167604in}{0.544480in}}%
\pgfpathlineto{\pgfqpoint{6.185763in}{0.544661in}}%
\pgfpathlineto{\pgfqpoint{6.203921in}{0.544123in}}%
\pgfpathlineto{\pgfqpoint{6.222080in}{0.543358in}}%
\pgfpathlineto{\pgfqpoint{6.240238in}{0.543284in}}%
\pgfpathlineto{\pgfqpoint{6.258396in}{0.542993in}}%
\pgfpathlineto{\pgfqpoint{6.276555in}{0.542631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.170706in}{0.499691in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.587785,0.309017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223366in}{1.291929in}}%
\pgfpathlineto{\pgfqpoint{5.241524in}{0.939242in}}%
\pgfpathlineto{\pgfqpoint{5.259682in}{0.812106in}}%
\pgfpathlineto{\pgfqpoint{5.277841in}{0.745600in}}%
\pgfpathlineto{\pgfqpoint{5.295999in}{0.705698in}}%
\pgfpathlineto{\pgfqpoint{5.314158in}{0.678428in}}%
\pgfpathlineto{\pgfqpoint{5.332316in}{0.660027in}}%
\pgfpathlineto{\pgfqpoint{5.350475in}{0.646258in}}%
\pgfpathlineto{\pgfqpoint{5.368633in}{0.635481in}}%
\pgfpathlineto{\pgfqpoint{5.386791in}{0.626755in}}%
\pgfpathlineto{\pgfqpoint{5.404950in}{0.618899in}}%
\pgfpathlineto{\pgfqpoint{5.423108in}{0.612221in}}%
\pgfpathlineto{\pgfqpoint{5.441267in}{0.606082in}}%
\pgfpathlineto{\pgfqpoint{5.459425in}{0.603239in}}%
\pgfpathlineto{\pgfqpoint{5.477584in}{0.597658in}}%
\pgfpathlineto{\pgfqpoint{5.495742in}{0.594098in}}%
\pgfpathlineto{\pgfqpoint{5.513901in}{0.590081in}}%
\pgfpathlineto{\pgfqpoint{5.532059in}{0.587048in}}%
\pgfpathlineto{\pgfqpoint{5.550217in}{0.585417in}}%
\pgfpathlineto{\pgfqpoint{5.568376in}{0.583326in}}%
\pgfpathlineto{\pgfqpoint{5.586534in}{0.580749in}}%
\pgfpathlineto{\pgfqpoint{5.604693in}{0.578585in}}%
\pgfpathlineto{\pgfqpoint{5.622851in}{0.575977in}}%
\pgfpathlineto{\pgfqpoint{5.641010in}{0.574573in}}%
\pgfpathlineto{\pgfqpoint{5.659168in}{0.572812in}}%
\pgfpathlineto{\pgfqpoint{5.677326in}{0.571745in}}%
\pgfpathlineto{\pgfqpoint{5.695485in}{0.569306in}}%
\pgfpathlineto{\pgfqpoint{5.713643in}{0.568707in}}%
\pgfpathlineto{\pgfqpoint{5.731802in}{0.567537in}}%
\pgfpathlineto{\pgfqpoint{5.749960in}{0.566098in}}%
\pgfpathlineto{\pgfqpoint{5.768119in}{0.565210in}}%
\pgfpathlineto{\pgfqpoint{5.786277in}{0.563650in}}%
\pgfpathlineto{\pgfqpoint{5.804436in}{0.562271in}}%
\pgfpathlineto{\pgfqpoint{5.822594in}{0.561539in}}%
\pgfpathlineto{\pgfqpoint{5.840752in}{0.560795in}}%
\pgfpathlineto{\pgfqpoint{5.858911in}{0.559489in}}%
\pgfpathlineto{\pgfqpoint{5.877069in}{0.558768in}}%
\pgfpathlineto{\pgfqpoint{5.895228in}{0.558224in}}%
\pgfpathlineto{\pgfqpoint{5.913386in}{0.557004in}}%
\pgfpathlineto{\pgfqpoint{5.931545in}{0.556223in}}%
\pgfpathlineto{\pgfqpoint{5.949703in}{0.555548in}}%
\pgfpathlineto{\pgfqpoint{5.967861in}{0.554813in}}%
\pgfpathlineto{\pgfqpoint{5.986020in}{0.554243in}}%
\pgfpathlineto{\pgfqpoint{6.004178in}{0.553462in}}%
\pgfpathlineto{\pgfqpoint{6.022337in}{0.553042in}}%
\pgfpathlineto{\pgfqpoint{6.040495in}{0.552458in}}%
\pgfpathlineto{\pgfqpoint{6.058654in}{0.551917in}}%
\pgfpathlineto{\pgfqpoint{6.076812in}{0.551327in}}%
\pgfpathlineto{\pgfqpoint{6.094971in}{0.550670in}}%
\pgfpathlineto{\pgfqpoint{6.113129in}{0.550099in}}%
\pgfpathlineto{\pgfqpoint{6.131287in}{0.549786in}}%
\pgfpathlineto{\pgfqpoint{6.149446in}{0.549029in}}%
\pgfpathlineto{\pgfqpoint{6.167604in}{0.548955in}}%
\pgfpathlineto{\pgfqpoint{6.185763in}{0.548055in}}%
\pgfpathlineto{\pgfqpoint{6.203921in}{0.547948in}}%
\pgfpathlineto{\pgfqpoint{6.222080in}{0.547097in}}%
\pgfpathlineto{\pgfqpoint{6.240238in}{0.546585in}}%
\pgfpathlineto{\pgfqpoint{6.258396in}{0.546495in}}%
\pgfpathlineto{\pgfqpoint{6.276555in}{0.545960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.170706in}{0.499691in}}{\pgfqpoint{1.158508in}{0.915921in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223366in}{1.377657in}}%
\pgfpathlineto{\pgfqpoint{5.241524in}{0.988701in}}%
\pgfpathlineto{\pgfqpoint{5.259682in}{0.841753in}}%
\pgfpathlineto{\pgfqpoint{5.277841in}{0.765192in}}%
\pgfpathlineto{\pgfqpoint{5.295999in}{0.719748in}}%
\pgfpathlineto{\pgfqpoint{5.314158in}{0.690727in}}%
\pgfpathlineto{\pgfqpoint{5.332316in}{0.670532in}}%
\pgfpathlineto{\pgfqpoint{5.350475in}{0.655748in}}%
\pgfpathlineto{\pgfqpoint{5.368633in}{0.645891in}}%
\pgfpathlineto{\pgfqpoint{5.386791in}{0.637261in}}%
\pgfpathlineto{\pgfqpoint{5.404950in}{0.630686in}}%
\pgfpathlineto{\pgfqpoint{5.423108in}{0.622549in}}%
\pgfpathlineto{\pgfqpoint{5.441267in}{0.617655in}}%
\pgfpathlineto{\pgfqpoint{5.459425in}{0.613864in}}%
\pgfpathlineto{\pgfqpoint{5.477584in}{0.608918in}}%
\pgfpathlineto{\pgfqpoint{5.495742in}{0.605540in}}%
\pgfpathlineto{\pgfqpoint{5.513901in}{0.602263in}}%
\pgfpathlineto{\pgfqpoint{5.532059in}{0.599168in}}%
\pgfpathlineto{\pgfqpoint{5.550217in}{0.596060in}}%
\pgfpathlineto{\pgfqpoint{5.568376in}{0.593607in}}%
\pgfpathlineto{\pgfqpoint{5.586534in}{0.591016in}}%
\pgfpathlineto{\pgfqpoint{5.604693in}{0.589079in}}%
\pgfpathlineto{\pgfqpoint{5.622851in}{0.586150in}}%
\pgfpathlineto{\pgfqpoint{5.641010in}{0.584215in}}%
\pgfpathlineto{\pgfqpoint{5.659168in}{0.582604in}}%
\pgfpathlineto{\pgfqpoint{5.677326in}{0.580699in}}%
\pgfpathlineto{\pgfqpoint{5.695485in}{0.579326in}}%
\pgfpathlineto{\pgfqpoint{5.713643in}{0.577548in}}%
\pgfpathlineto{\pgfqpoint{5.731802in}{0.576455in}}%
\pgfpathlineto{\pgfqpoint{5.749960in}{0.574883in}}%
\pgfpathlineto{\pgfqpoint{5.768119in}{0.573285in}}%
\pgfpathlineto{\pgfqpoint{5.786277in}{0.571740in}}%
\pgfpathlineto{\pgfqpoint{5.804436in}{0.570215in}}%
\pgfpathlineto{\pgfqpoint{5.822594in}{0.569591in}}%
\pgfpathlineto{\pgfqpoint{5.840752in}{0.568313in}}%
\pgfpathlineto{\pgfqpoint{5.858911in}{0.567507in}}%
\pgfpathlineto{\pgfqpoint{5.877069in}{0.566881in}}%
\pgfpathlineto{\pgfqpoint{5.895228in}{0.565645in}}%
\pgfpathlineto{\pgfqpoint{5.913386in}{0.565067in}}%
\pgfpathlineto{\pgfqpoint{5.931545in}{0.563978in}}%
\pgfpathlineto{\pgfqpoint{5.949703in}{0.563278in}}%
\pgfpathlineto{\pgfqpoint{5.967861in}{0.562246in}}%
\pgfpathlineto{\pgfqpoint{5.986020in}{0.561861in}}%
\pgfpathlineto{\pgfqpoint{6.004178in}{0.560489in}}%
\pgfpathlineto{\pgfqpoint{6.022337in}{0.560333in}}%
\pgfpathlineto{\pgfqpoint{6.040495in}{0.559565in}}%
\pgfpathlineto{\pgfqpoint{6.058654in}{0.558684in}}%
\pgfpathlineto{\pgfqpoint{6.076812in}{0.557946in}}%
\pgfpathlineto{\pgfqpoint{6.094971in}{0.557569in}}%
\pgfpathlineto{\pgfqpoint{6.113129in}{0.556807in}}%
\pgfpathlineto{\pgfqpoint{6.131287in}{0.556341in}}%
\pgfpathlineto{\pgfqpoint{6.149446in}{0.555511in}}%
\pgfpathlineto{\pgfqpoint{6.167604in}{0.554874in}}%
\pgfpathlineto{\pgfqpoint{6.185763in}{0.554281in}}%
\pgfpathlineto{\pgfqpoint{6.203921in}{0.553506in}}%
\pgfpathlineto{\pgfqpoint{6.222080in}{0.553055in}}%
\pgfpathlineto{\pgfqpoint{6.240238in}{0.552687in}}%
\pgfpathlineto{\pgfqpoint{6.258396in}{0.551910in}}%
\pgfpathlineto{\pgfqpoint{6.276555in}{0.551733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170706in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.170706in}{1.415612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.329214in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.329214in}{1.415612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170706in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.329214in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170706in}{1.415612in}}%
\pgfpathlineto{\pgfqpoint{6.329214in}{1.415612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.406992in}{0.386664in}}%
\pgfpathlineto{\pgfqpoint{6.998662in}{0.386664in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.020884in}{0.386664in}}{\pgfqpoint{7.020884in}{0.408886in}}%
\pgfpathlineto{\pgfqpoint{7.020884in}{1.506417in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.020884in}{1.528639in}}{\pgfqpoint{6.998662in}{1.528639in}}%
\pgfpathlineto{\pgfqpoint{6.406992in}{1.528639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.384770in}{1.528639in}}{\pgfqpoint{6.384770in}{1.506417in}}%
\pgfpathlineto{\pgfqpoint{6.384770in}{0.408886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.384770in}{0.386664in}}{\pgfqpoint{6.406992in}{0.386664in}}%
\pgfpathlineto{\pgfqpoint{6.406992in}{0.386664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.507996in,y=1.387744in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Width}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.429214in}{1.266294in}}%
\pgfpathlineto{\pgfqpoint{6.540325in}{1.266294in}}%
\pgfpathlineto{\pgfqpoint{6.651437in}{1.266294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.740325in,y=1.227405in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}32}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.587785,0.951057}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.429214in}{1.111356in}}%
\pgfpathlineto{\pgfqpoint{6.540325in}{1.111356in}}%
\pgfpathlineto{\pgfqpoint{6.651437in}{1.111356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.740325in,y=1.072467in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.951057,0.809017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.429214in}{0.956417in}}%
\pgfpathlineto{\pgfqpoint{6.540325in}{0.956417in}}%
\pgfpathlineto{\pgfqpoint{6.651437in}{0.956417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.740325in,y=0.917528in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}128}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.951057,0.587785}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.429214in}{0.801479in}}%
\pgfpathlineto{\pgfqpoint{6.540325in}{0.801479in}}%
\pgfpathlineto{\pgfqpoint{6.651437in}{0.801479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.740325in,y=0.762590in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}256}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.587785,0.309017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.429214in}{0.646541in}}%
\pgfpathlineto{\pgfqpoint{6.540325in}{0.646541in}}%
\pgfpathlineto{\pgfqpoint{6.651437in}{0.646541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.740325in,y=0.607652in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}512}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.429214in}{0.491602in}}%
\pgfpathlineto{\pgfqpoint{6.540325in}{0.491602in}}%
\pgfpathlineto{\pgfqpoint{6.651437in}{0.491602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.740325in,y=0.452713in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1024}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/train_curves_supp1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.711330in}{1.460000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.711330in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.711330in}{1.460000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.460000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348073in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.176714in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.176714in}{1.180216in}}%
\pgfpathlineto{\pgfqpoint{0.348073in}{1.180216in}}%
\pgfpathlineto{\pgfqpoint{0.348073in}{0.450309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348073in}{0.450309in}}{\pgfqpoint{0.828640in}{0.729907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385739in}{1.190216in}}%
\pgfpathlineto{\pgfqpoint{0.385739in}{1.062703in}}%
\pgfpathlineto{\pgfqpoint{0.398727in}{0.936367in}}%
\pgfpathlineto{\pgfqpoint{0.411715in}{0.896578in}}%
\pgfpathlineto{\pgfqpoint{0.424703in}{0.862602in}}%
\pgfpathlineto{\pgfqpoint{0.437691in}{0.830808in}}%
\pgfpathlineto{\pgfqpoint{0.450679in}{0.784186in}}%
\pgfpathlineto{\pgfqpoint{0.463667in}{0.816517in}}%
\pgfpathlineto{\pgfqpoint{0.476655in}{0.770091in}}%
\pgfpathlineto{\pgfqpoint{0.489643in}{0.785491in}}%
\pgfpathlineto{\pgfqpoint{0.502632in}{0.777765in}}%
\pgfpathlineto{\pgfqpoint{0.515620in}{0.756105in}}%
\pgfpathlineto{\pgfqpoint{0.528608in}{0.749237in}}%
\pgfpathlineto{\pgfqpoint{0.541596in}{0.740666in}}%
\pgfpathlineto{\pgfqpoint{0.554584in}{0.707054in}}%
\pgfpathlineto{\pgfqpoint{0.567572in}{0.718876in}}%
\pgfpathlineto{\pgfqpoint{0.580560in}{0.721686in}}%
\pgfpathlineto{\pgfqpoint{0.593548in}{0.708544in}}%
\pgfpathlineto{\pgfqpoint{0.606536in}{0.710177in}}%
\pgfpathlineto{\pgfqpoint{0.619524in}{0.716742in}}%
\pgfpathlineto{\pgfqpoint{0.632512in}{0.701890in}}%
\pgfpathlineto{\pgfqpoint{0.645501in}{0.704855in}}%
\pgfpathlineto{\pgfqpoint{0.658489in}{0.693750in}}%
\pgfpathlineto{\pgfqpoint{0.671477in}{0.683488in}}%
\pgfpathlineto{\pgfqpoint{0.684465in}{0.689378in}}%
\pgfpathlineto{\pgfqpoint{0.697453in}{0.674825in}}%
\pgfpathlineto{\pgfqpoint{0.710441in}{0.683270in}}%
\pgfpathlineto{\pgfqpoint{0.723429in}{0.669651in}}%
\pgfpathlineto{\pgfqpoint{0.736417in}{0.669782in}}%
\pgfpathlineto{\pgfqpoint{0.749405in}{0.666172in}}%
\pgfpathlineto{\pgfqpoint{0.762393in}{0.665973in}}%
\pgfpathlineto{\pgfqpoint{0.775382in}{0.677589in}}%
\pgfpathlineto{\pgfqpoint{0.788370in}{0.654671in}}%
\pgfpathlineto{\pgfqpoint{0.801358in}{0.656745in}}%
\pgfpathlineto{\pgfqpoint{0.814346in}{0.653960in}}%
\pgfpathlineto{\pgfqpoint{0.827334in}{0.646822in}}%
\pgfpathlineto{\pgfqpoint{0.840322in}{0.655254in}}%
\pgfpathlineto{\pgfqpoint{0.853310in}{0.657031in}}%
\pgfpathlineto{\pgfqpoint{0.866298in}{0.647297in}}%
\pgfpathlineto{\pgfqpoint{0.879286in}{0.649482in}}%
\pgfpathlineto{\pgfqpoint{0.892274in}{0.646085in}}%
\pgfpathlineto{\pgfqpoint{0.905262in}{0.634897in}}%
\pgfpathlineto{\pgfqpoint{0.918251in}{0.634619in}}%
\pgfpathlineto{\pgfqpoint{0.931239in}{0.627004in}}%
\pgfpathlineto{\pgfqpoint{0.944227in}{0.636375in}}%
\pgfpathlineto{\pgfqpoint{0.957215in}{0.624726in}}%
\pgfpathlineto{\pgfqpoint{0.970203in}{0.629954in}}%
\pgfpathlineto{\pgfqpoint{0.983191in}{0.636093in}}%
\pgfpathlineto{\pgfqpoint{0.996179in}{0.621941in}}%
\pgfpathlineto{\pgfqpoint{1.009167in}{0.626588in}}%
\pgfpathlineto{\pgfqpoint{1.022155in}{0.622735in}}%
\pgfpathlineto{\pgfqpoint{1.035143in}{0.625012in}}%
\pgfpathlineto{\pgfqpoint{1.048132in}{0.625477in}}%
\pgfpathlineto{\pgfqpoint{1.061120in}{0.627223in}}%
\pgfpathlineto{\pgfqpoint{1.074108in}{0.618982in}}%
\pgfpathlineto{\pgfqpoint{1.087096in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{1.100084in}{0.614104in}}%
\pgfpathlineto{\pgfqpoint{1.113072in}{0.616423in}}%
\pgfpathlineto{\pgfqpoint{1.126060in}{0.615813in}}%
\pgfpathlineto{\pgfqpoint{1.139048in}{0.610610in}}%
\pgfpathlineto{\pgfqpoint{1.139048in}{0.826093in}}%
\pgfpathlineto{\pgfqpoint{1.139048in}{0.826093in}}%
\pgfpathlineto{\pgfqpoint{1.126060in}{1.041153in}}%
\pgfpathlineto{\pgfqpoint{1.113072in}{0.886241in}}%
\pgfpathlineto{\pgfqpoint{1.100084in}{0.920224in}}%
\pgfpathlineto{\pgfqpoint{1.087096in}{0.907259in}}%
\pgfpathlineto{\pgfqpoint{1.074108in}{0.981176in}}%
\pgfpathlineto{\pgfqpoint{1.061120in}{0.931876in}}%
\pgfpathlineto{\pgfqpoint{1.048132in}{0.908001in}}%
\pgfpathlineto{\pgfqpoint{1.035143in}{0.863066in}}%
\pgfpathlineto{\pgfqpoint{1.022155in}{0.963721in}}%
\pgfpathlineto{\pgfqpoint{1.009167in}{1.008109in}}%
\pgfpathlineto{\pgfqpoint{0.996179in}{1.040284in}}%
\pgfpathlineto{\pgfqpoint{0.983191in}{1.025652in}}%
\pgfpathlineto{\pgfqpoint{0.970203in}{0.910400in}}%
\pgfpathlineto{\pgfqpoint{0.957215in}{0.925831in}}%
\pgfpathlineto{\pgfqpoint{0.944227in}{0.889582in}}%
\pgfpathlineto{\pgfqpoint{0.931239in}{0.879391in}}%
\pgfpathlineto{\pgfqpoint{0.918251in}{0.916873in}}%
\pgfpathlineto{\pgfqpoint{0.905262in}{0.862507in}}%
\pgfpathlineto{\pgfqpoint{0.892274in}{1.023094in}}%
\pgfpathlineto{\pgfqpoint{0.879286in}{1.011237in}}%
\pgfpathlineto{\pgfqpoint{0.866298in}{0.882921in}}%
\pgfpathlineto{\pgfqpoint{0.853310in}{1.130539in}}%
\pgfpathlineto{\pgfqpoint{0.840322in}{0.905510in}}%
\pgfpathlineto{\pgfqpoint{0.827334in}{0.903095in}}%
\pgfpathlineto{\pgfqpoint{0.814346in}{0.893476in}}%
\pgfpathlineto{\pgfqpoint{0.801358in}{1.026339in}}%
\pgfpathlineto{\pgfqpoint{0.788370in}{1.060134in}}%
\pgfpathlineto{\pgfqpoint{0.775382in}{1.126860in}}%
\pgfpathlineto{\pgfqpoint{0.762393in}{0.955811in}}%
\pgfpathlineto{\pgfqpoint{0.749405in}{0.955654in}}%
\pgfpathlineto{\pgfqpoint{0.736417in}{0.916877in}}%
\pgfpathlineto{\pgfqpoint{0.723429in}{0.945744in}}%
\pgfpathlineto{\pgfqpoint{0.710441in}{0.949988in}}%
\pgfpathlineto{\pgfqpoint{0.697453in}{0.941130in}}%
\pgfpathlineto{\pgfqpoint{0.684465in}{0.939420in}}%
\pgfpathlineto{\pgfqpoint{0.671477in}{0.974898in}}%
\pgfpathlineto{\pgfqpoint{0.658489in}{0.960430in}}%
\pgfpathlineto{\pgfqpoint{0.645501in}{0.904698in}}%
\pgfpathlineto{\pgfqpoint{0.632512in}{0.968109in}}%
\pgfpathlineto{\pgfqpoint{0.619524in}{1.013654in}}%
\pgfpathlineto{\pgfqpoint{0.606536in}{0.976504in}}%
\pgfpathlineto{\pgfqpoint{0.593548in}{0.965245in}}%
\pgfpathlineto{\pgfqpoint{0.580560in}{0.990090in}}%
\pgfpathlineto{\pgfqpoint{0.567572in}{0.924327in}}%
\pgfpathlineto{\pgfqpoint{0.554584in}{0.998234in}}%
\pgfpathlineto{\pgfqpoint{0.541596in}{0.975443in}}%
\pgfpathlineto{\pgfqpoint{0.528608in}{1.036704in}}%
\pgfpathlineto{\pgfqpoint{0.515620in}{0.965561in}}%
\pgfpathlineto{\pgfqpoint{0.502632in}{0.976342in}}%
\pgfpathlineto{\pgfqpoint{0.489643in}{1.022696in}}%
\pgfpathlineto{\pgfqpoint{0.476655in}{1.019650in}}%
\pgfpathlineto{\pgfqpoint{0.463667in}{1.042057in}}%
\pgfpathlineto{\pgfqpoint{0.450679in}{1.011769in}}%
\pgfpathlineto{\pgfqpoint{0.437691in}{1.079032in}}%
\pgfpathlineto{\pgfqpoint{0.424703in}{1.109742in}}%
\pgfpathlineto{\pgfqpoint{0.411715in}{1.125058in}}%
\pgfpathlineto{\pgfqpoint{0.401827in}{1.190216in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348073in}{0.450309in}}{\pgfqpoint{0.828640in}{0.729907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.386297in}{1.190216in}}%
\pgfpathlineto{\pgfqpoint{0.398727in}{1.074185in}}%
\pgfpathlineto{\pgfqpoint{0.411715in}{1.031291in}}%
\pgfpathlineto{\pgfqpoint{0.424703in}{1.003881in}}%
\pgfpathlineto{\pgfqpoint{0.437691in}{0.964154in}}%
\pgfpathlineto{\pgfqpoint{0.450679in}{0.927844in}}%
\pgfpathlineto{\pgfqpoint{0.463667in}{0.971572in}}%
\pgfpathlineto{\pgfqpoint{0.476655in}{0.924863in}}%
\pgfpathlineto{\pgfqpoint{0.489643in}{0.928007in}}%
\pgfpathlineto{\pgfqpoint{0.502632in}{0.909627in}}%
\pgfpathlineto{\pgfqpoint{0.515620in}{0.919608in}}%
\pgfpathlineto{\pgfqpoint{0.528608in}{0.936542in}}%
\pgfpathlineto{\pgfqpoint{0.541596in}{0.906563in}}%
\pgfpathlineto{\pgfqpoint{0.554584in}{0.895251in}}%
\pgfpathlineto{\pgfqpoint{0.567572in}{0.880946in}}%
\pgfpathlineto{\pgfqpoint{0.580560in}{0.900130in}}%
\pgfpathlineto{\pgfqpoint{0.593548in}{0.893472in}}%
\pgfpathlineto{\pgfqpoint{0.606536in}{0.900975in}}%
\pgfpathlineto{\pgfqpoint{0.619524in}{0.963680in}}%
\pgfpathlineto{\pgfqpoint{0.632512in}{0.926156in}}%
\pgfpathlineto{\pgfqpoint{0.645501in}{0.916104in}}%
\pgfpathlineto{\pgfqpoint{0.658489in}{0.930799in}}%
\pgfpathlineto{\pgfqpoint{0.671477in}{0.886979in}}%
\pgfpathlineto{\pgfqpoint{0.684465in}{0.909556in}}%
\pgfpathlineto{\pgfqpoint{0.697453in}{0.938310in}}%
\pgfpathlineto{\pgfqpoint{0.710441in}{0.919304in}}%
\pgfpathlineto{\pgfqpoint{0.723429in}{0.948994in}}%
\pgfpathlineto{\pgfqpoint{0.736417in}{0.923846in}}%
\pgfpathlineto{\pgfqpoint{0.749405in}{0.933484in}}%
\pgfpathlineto{\pgfqpoint{0.762393in}{0.962508in}}%
\pgfpathlineto{\pgfqpoint{0.775382in}{1.033277in}}%
\pgfpathlineto{\pgfqpoint{0.788370in}{0.973334in}}%
\pgfpathlineto{\pgfqpoint{0.801358in}{0.962689in}}%
\pgfpathlineto{\pgfqpoint{0.814346in}{0.930559in}}%
\pgfpathlineto{\pgfqpoint{0.827334in}{0.938305in}}%
\pgfpathlineto{\pgfqpoint{0.840322in}{0.921545in}}%
\pgfpathlineto{\pgfqpoint{0.853310in}{1.098049in}}%
\pgfpathlineto{\pgfqpoint{0.866298in}{0.946331in}}%
\pgfpathlineto{\pgfqpoint{0.879286in}{1.049810in}}%
\pgfpathlineto{\pgfqpoint{0.892274in}{0.996527in}}%
\pgfpathlineto{\pgfqpoint{0.905262in}{0.929093in}}%
\pgfpathlineto{\pgfqpoint{0.918251in}{0.959897in}}%
\pgfpathlineto{\pgfqpoint{0.931239in}{0.972944in}}%
\pgfpathlineto{\pgfqpoint{0.944227in}{0.950022in}}%
\pgfpathlineto{\pgfqpoint{0.957215in}{1.044178in}}%
\pgfpathlineto{\pgfqpoint{0.970203in}{1.012737in}}%
\pgfpathlineto{\pgfqpoint{0.983191in}{1.037016in}}%
\pgfpathlineto{\pgfqpoint{0.996179in}{0.969103in}}%
\pgfpathlineto{\pgfqpoint{1.009167in}{1.048568in}}%
\pgfpathlineto{\pgfqpoint{1.022155in}{1.100046in}}%
\pgfpathlineto{\pgfqpoint{1.035143in}{1.042072in}}%
\pgfpathlineto{\pgfqpoint{1.048132in}{1.081117in}}%
\pgfpathlineto{\pgfqpoint{1.061120in}{1.050064in}}%
\pgfpathlineto{\pgfqpoint{1.074108in}{1.085967in}}%
\pgfpathlineto{\pgfqpoint{1.087096in}{1.084061in}}%
\pgfpathlineto{\pgfqpoint{1.100084in}{1.117106in}}%
\pgfpathlineto{\pgfqpoint{1.113072in}{1.064340in}}%
\pgfpathlineto{\pgfqpoint{1.126060in}{1.112618in}}%
\pgfpathlineto{\pgfqpoint{1.139048in}{1.094193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.372751in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372751in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022155in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.022155in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.762393in,y=0.198766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.348073in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.411729in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.348073in}{0.874133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.835553in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348073in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{0.348073in}{1.180216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176714in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.176714in}{1.180216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348073in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.176714in}{0.450309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348073in}{1.180216in}}%
\pgfpathlineto{\pgfqpoint{1.176714in}{1.180216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.762393in,y=1.263549in,,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n=2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348073in}{0.450309in}}{\pgfqpoint{0.828640in}{0.729907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385739in}{1.291240in}}%
\pgfpathlineto{\pgfqpoint{0.385739in}{1.037651in}}%
\pgfpathlineto{\pgfqpoint{0.398727in}{0.909690in}}%
\pgfpathlineto{\pgfqpoint{0.411715in}{0.864806in}}%
\pgfpathlineto{\pgfqpoint{0.424703in}{0.826751in}}%
\pgfpathlineto{\pgfqpoint{0.437691in}{0.797090in}}%
\pgfpathlineto{\pgfqpoint{0.450679in}{0.755604in}}%
\pgfpathlineto{\pgfqpoint{0.463667in}{0.783907in}}%
\pgfpathlineto{\pgfqpoint{0.476655in}{0.738367in}}%
\pgfpathlineto{\pgfqpoint{0.489643in}{0.753713in}}%
\pgfpathlineto{\pgfqpoint{0.502632in}{0.743626in}}%
\pgfpathlineto{\pgfqpoint{0.515620in}{0.726687in}}%
\pgfpathlineto{\pgfqpoint{0.528608in}{0.717892in}}%
\pgfpathlineto{\pgfqpoint{0.541596in}{0.708409in}}%
\pgfpathlineto{\pgfqpoint{0.554584in}{0.676954in}}%
\pgfpathlineto{\pgfqpoint{0.567572in}{0.687477in}}%
\pgfpathlineto{\pgfqpoint{0.580560in}{0.688702in}}%
\pgfpathlineto{\pgfqpoint{0.593548in}{0.679214in}}%
\pgfpathlineto{\pgfqpoint{0.606536in}{0.680441in}}%
\pgfpathlineto{\pgfqpoint{0.619524in}{0.683980in}}%
\pgfpathlineto{\pgfqpoint{0.632512in}{0.673755in}}%
\pgfpathlineto{\pgfqpoint{0.645501in}{0.673759in}}%
\pgfpathlineto{\pgfqpoint{0.658489in}{0.664205in}}%
\pgfpathlineto{\pgfqpoint{0.671477in}{0.656400in}}%
\pgfpathlineto{\pgfqpoint{0.684465in}{0.655335in}}%
\pgfpathlineto{\pgfqpoint{0.697453in}{0.644969in}}%
\pgfpathlineto{\pgfqpoint{0.710441in}{0.650993in}}%
\pgfpathlineto{\pgfqpoint{0.723429in}{0.641562in}}%
\pgfpathlineto{\pgfqpoint{0.736417in}{0.640620in}}%
\pgfpathlineto{\pgfqpoint{0.749405in}{0.636956in}}%
\pgfpathlineto{\pgfqpoint{0.762393in}{0.635492in}}%
\pgfpathlineto{\pgfqpoint{0.775382in}{0.644178in}}%
\pgfpathlineto{\pgfqpoint{0.788370in}{0.630165in}}%
\pgfpathlineto{\pgfqpoint{0.801358in}{0.624162in}}%
\pgfpathlineto{\pgfqpoint{0.814346in}{0.624091in}}%
\pgfpathlineto{\pgfqpoint{0.827334in}{0.619484in}}%
\pgfpathlineto{\pgfqpoint{0.840322in}{0.624499in}}%
\pgfpathlineto{\pgfqpoint{0.853310in}{0.626215in}}%
\pgfpathlineto{\pgfqpoint{0.866298in}{0.621551in}}%
\pgfpathlineto{\pgfqpoint{0.879286in}{0.619915in}}%
\pgfpathlineto{\pgfqpoint{0.892274in}{0.616440in}}%
\pgfpathlineto{\pgfqpoint{0.905262in}{0.607851in}}%
\pgfpathlineto{\pgfqpoint{0.918251in}{0.608704in}}%
\pgfpathlineto{\pgfqpoint{0.931239in}{0.600685in}}%
\pgfpathlineto{\pgfqpoint{0.944227in}{0.608074in}}%
\pgfpathlineto{\pgfqpoint{0.957215in}{0.599952in}}%
\pgfpathlineto{\pgfqpoint{0.970203in}{0.604723in}}%
\pgfpathlineto{\pgfqpoint{0.983191in}{0.608411in}}%
\pgfpathlineto{\pgfqpoint{0.996179in}{0.596614in}}%
\pgfpathlineto{\pgfqpoint{1.009167in}{0.601504in}}%
\pgfpathlineto{\pgfqpoint{1.022155in}{0.595527in}}%
\pgfpathlineto{\pgfqpoint{1.035143in}{0.599461in}}%
\pgfpathlineto{\pgfqpoint{1.048132in}{0.599191in}}%
\pgfpathlineto{\pgfqpoint{1.061120in}{0.601230in}}%
\pgfpathlineto{\pgfqpoint{1.074108in}{0.593459in}}%
\pgfpathlineto{\pgfqpoint{1.087096in}{0.584250in}}%
\pgfpathlineto{\pgfqpoint{1.100084in}{0.588440in}}%
\pgfpathlineto{\pgfqpoint{1.113072in}{0.592608in}}%
\pgfpathlineto{\pgfqpoint{1.126060in}{0.591016in}}%
\pgfpathlineto{\pgfqpoint{1.139048in}{0.586151in}}%
\pgfpathlineto{\pgfqpoint{1.139048in}{0.739902in}}%
\pgfpathlineto{\pgfqpoint{1.139048in}{0.739902in}}%
\pgfpathlineto{\pgfqpoint{1.126060in}{0.807938in}}%
\pgfpathlineto{\pgfqpoint{1.113072in}{0.774344in}}%
\pgfpathlineto{\pgfqpoint{1.100084in}{0.802457in}}%
\pgfpathlineto{\pgfqpoint{1.087096in}{0.788672in}}%
\pgfpathlineto{\pgfqpoint{1.074108in}{0.830557in}}%
\pgfpathlineto{\pgfqpoint{1.061120in}{0.806720in}}%
\pgfpathlineto{\pgfqpoint{1.048132in}{0.806515in}}%
\pgfpathlineto{\pgfqpoint{1.035143in}{0.753437in}}%
\pgfpathlineto{\pgfqpoint{1.022155in}{0.797052in}}%
\pgfpathlineto{\pgfqpoint{1.009167in}{0.840709in}}%
\pgfpathlineto{\pgfqpoint{0.996179in}{0.856700in}}%
\pgfpathlineto{\pgfqpoint{0.983191in}{0.865438in}}%
\pgfpathlineto{\pgfqpoint{0.970203in}{0.813666in}}%
\pgfpathlineto{\pgfqpoint{0.957215in}{0.774943in}}%
\pgfpathlineto{\pgfqpoint{0.944227in}{0.788256in}}%
\pgfpathlineto{\pgfqpoint{0.931239in}{0.784598in}}%
\pgfpathlineto{\pgfqpoint{0.918251in}{0.829929in}}%
\pgfpathlineto{\pgfqpoint{0.905262in}{0.771538in}}%
\pgfpathlineto{\pgfqpoint{0.892274in}{0.870281in}}%
\pgfpathlineto{\pgfqpoint{0.879286in}{0.866157in}}%
\pgfpathlineto{\pgfqpoint{0.866298in}{0.809125in}}%
\pgfpathlineto{\pgfqpoint{0.853310in}{0.927924in}}%
\pgfpathlineto{\pgfqpoint{0.840322in}{0.815640in}}%
\pgfpathlineto{\pgfqpoint{0.827334in}{0.816282in}}%
\pgfpathlineto{\pgfqpoint{0.814346in}{0.799946in}}%
\pgfpathlineto{\pgfqpoint{0.801358in}{0.887749in}}%
\pgfpathlineto{\pgfqpoint{0.788370in}{0.887374in}}%
\pgfpathlineto{\pgfqpoint{0.775382in}{0.927151in}}%
\pgfpathlineto{\pgfqpoint{0.762393in}{0.849157in}}%
\pgfpathlineto{\pgfqpoint{0.749405in}{0.847849in}}%
\pgfpathlineto{\pgfqpoint{0.736417in}{0.828686in}}%
\pgfpathlineto{\pgfqpoint{0.723429in}{0.845428in}}%
\pgfpathlineto{\pgfqpoint{0.710441in}{0.866467in}}%
\pgfpathlineto{\pgfqpoint{0.697453in}{0.853242in}}%
\pgfpathlineto{\pgfqpoint{0.684465in}{0.850421in}}%
\pgfpathlineto{\pgfqpoint{0.671477in}{0.884243in}}%
\pgfpathlineto{\pgfqpoint{0.658489in}{0.867286in}}%
\pgfpathlineto{\pgfqpoint{0.645501in}{0.828416in}}%
\pgfpathlineto{\pgfqpoint{0.632512in}{0.872031in}}%
\pgfpathlineto{\pgfqpoint{0.619524in}{0.900797in}}%
\pgfpathlineto{\pgfqpoint{0.606536in}{0.888832in}}%
\pgfpathlineto{\pgfqpoint{0.593548in}{0.885677in}}%
\pgfpathlineto{\pgfqpoint{0.580560in}{0.893222in}}%
\pgfpathlineto{\pgfqpoint{0.567572in}{0.858474in}}%
\pgfpathlineto{\pgfqpoint{0.554584in}{0.915643in}}%
\pgfpathlineto{\pgfqpoint{0.541596in}{0.906914in}}%
\pgfpathlineto{\pgfqpoint{0.528608in}{0.946486in}}%
\pgfpathlineto{\pgfqpoint{0.515620in}{0.901488in}}%
\pgfpathlineto{\pgfqpoint{0.502632in}{0.913018in}}%
\pgfpathlineto{\pgfqpoint{0.489643in}{0.958527in}}%
\pgfpathlineto{\pgfqpoint{0.476655in}{0.960248in}}%
\pgfpathlineto{\pgfqpoint{0.463667in}{0.980482in}}%
\pgfpathlineto{\pgfqpoint{0.450679in}{0.959820in}}%
\pgfpathlineto{\pgfqpoint{0.437691in}{1.019635in}}%
\pgfpathlineto{\pgfqpoint{0.424703in}{1.057990in}}%
\pgfpathlineto{\pgfqpoint{0.411715in}{1.077197in}}%
\pgfpathlineto{\pgfqpoint{0.398727in}{1.163780in}}%
\pgfpathlineto{\pgfqpoint{0.385739in}{1.291240in}}%
\pgfpathlineto{\pgfqpoint{0.385739in}{1.291240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348073in}{0.450309in}}{\pgfqpoint{0.828640in}{0.729907in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385739in}{1.162592in}}%
\pgfpathlineto{\pgfqpoint{0.398727in}{1.037115in}}%
\pgfpathlineto{\pgfqpoint{0.411715in}{0.990353in}}%
\pgfpathlineto{\pgfqpoint{0.424703in}{0.959729in}}%
\pgfpathlineto{\pgfqpoint{0.437691in}{0.918548in}}%
\pgfpathlineto{\pgfqpoint{0.450679in}{0.882175in}}%
\pgfpathlineto{\pgfqpoint{0.463667in}{0.916290in}}%
\pgfpathlineto{\pgfqpoint{0.476655in}{0.869909in}}%
\pgfpathlineto{\pgfqpoint{0.489643in}{0.870719in}}%
\pgfpathlineto{\pgfqpoint{0.502632in}{0.850179in}}%
\pgfpathlineto{\pgfqpoint{0.515620in}{0.850425in}}%
\pgfpathlineto{\pgfqpoint{0.528608in}{0.864011in}}%
\pgfpathlineto{\pgfqpoint{0.541596in}{0.835317in}}%
\pgfpathlineto{\pgfqpoint{0.554584in}{0.823217in}}%
\pgfpathlineto{\pgfqpoint{0.567572in}{0.812592in}}%
\pgfpathlineto{\pgfqpoint{0.580560in}{0.822297in}}%
\pgfpathlineto{\pgfqpoint{0.593548in}{0.814407in}}%
\pgfpathlineto{\pgfqpoint{0.606536in}{0.811325in}}%
\pgfpathlineto{\pgfqpoint{0.619524in}{0.855989in}}%
\pgfpathlineto{\pgfqpoint{0.632512in}{0.825315in}}%
\pgfpathlineto{\pgfqpoint{0.645501in}{0.813032in}}%
\pgfpathlineto{\pgfqpoint{0.658489in}{0.819407in}}%
\pgfpathlineto{\pgfqpoint{0.671477in}{0.789389in}}%
\pgfpathlineto{\pgfqpoint{0.684465in}{0.798579in}}%
\pgfpathlineto{\pgfqpoint{0.697453in}{0.808150in}}%
\pgfpathlineto{\pgfqpoint{0.710441in}{0.810517in}}%
\pgfpathlineto{\pgfqpoint{0.723429in}{0.808425in}}%
\pgfpathlineto{\pgfqpoint{0.736417in}{0.790874in}}%
\pgfpathlineto{\pgfqpoint{0.749405in}{0.792473in}}%
\pgfpathlineto{\pgfqpoint{0.762393in}{0.799974in}}%
\pgfpathlineto{\pgfqpoint{0.775382in}{0.856604in}}%
\pgfpathlineto{\pgfqpoint{0.788370in}{0.806209in}}%
\pgfpathlineto{\pgfqpoint{0.801358in}{0.805188in}}%
\pgfpathlineto{\pgfqpoint{0.814346in}{0.787820in}}%
\pgfpathlineto{\pgfqpoint{0.827334in}{0.771752in}}%
\pgfpathlineto{\pgfqpoint{0.840322in}{0.764408in}}%
\pgfpathlineto{\pgfqpoint{0.853310in}{0.835626in}}%
\pgfpathlineto{\pgfqpoint{0.866298in}{0.773302in}}%
\pgfpathlineto{\pgfqpoint{0.879286in}{0.840350in}}%
\pgfpathlineto{\pgfqpoint{0.892274in}{0.797516in}}%
\pgfpathlineto{\pgfqpoint{0.905262in}{0.756281in}}%
\pgfpathlineto{\pgfqpoint{0.918251in}{0.770495in}}%
\pgfpathlineto{\pgfqpoint{0.931239in}{0.786576in}}%
\pgfpathlineto{\pgfqpoint{0.944227in}{0.773356in}}%
\pgfpathlineto{\pgfqpoint{0.957215in}{0.785106in}}%
\pgfpathlineto{\pgfqpoint{0.970203in}{0.777029in}}%
\pgfpathlineto{\pgfqpoint{0.983191in}{0.797253in}}%
\pgfpathlineto{\pgfqpoint{0.996179in}{0.772533in}}%
\pgfpathlineto{\pgfqpoint{1.009167in}{0.795495in}}%
\pgfpathlineto{\pgfqpoint{1.022155in}{0.792486in}}%
\pgfpathlineto{\pgfqpoint{1.035143in}{0.783960in}}%
\pgfpathlineto{\pgfqpoint{1.048132in}{0.818445in}}%
\pgfpathlineto{\pgfqpoint{1.061120in}{0.796393in}}%
\pgfpathlineto{\pgfqpoint{1.074108in}{0.791426in}}%
\pgfpathlineto{\pgfqpoint{1.087096in}{0.780138in}}%
\pgfpathlineto{\pgfqpoint{1.100084in}{0.801203in}}%
\pgfpathlineto{\pgfqpoint{1.113072in}{0.763094in}}%
\pgfpathlineto{\pgfqpoint{1.126060in}{0.805909in}}%
\pgfpathlineto{\pgfqpoint{1.139048in}{0.779066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348073in}{0.450309in}}{\pgfqpoint{0.828640in}{0.729907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385739in}{1.189270in}}%
\pgfpathlineto{\pgfqpoint{0.385739in}{1.160896in}}%
\pgfpathlineto{\pgfqpoint{0.398727in}{1.042980in}}%
\pgfpathlineto{\pgfqpoint{0.411715in}{0.982455in}}%
\pgfpathlineto{\pgfqpoint{0.424703in}{0.943931in}}%
\pgfpathlineto{\pgfqpoint{0.437691in}{0.918215in}}%
\pgfpathlineto{\pgfqpoint{0.450679in}{0.899073in}}%
\pgfpathlineto{\pgfqpoint{0.463667in}{0.883512in}}%
\pgfpathlineto{\pgfqpoint{0.476655in}{0.872526in}}%
\pgfpathlineto{\pgfqpoint{0.489643in}{0.862598in}}%
\pgfpathlineto{\pgfqpoint{0.502632in}{0.856251in}}%
\pgfpathlineto{\pgfqpoint{0.515620in}{0.848342in}}%
\pgfpathlineto{\pgfqpoint{0.528608in}{0.841685in}}%
\pgfpathlineto{\pgfqpoint{0.541596in}{0.836683in}}%
\pgfpathlineto{\pgfqpoint{0.554584in}{0.832410in}}%
\pgfpathlineto{\pgfqpoint{0.567572in}{0.827579in}}%
\pgfpathlineto{\pgfqpoint{0.580560in}{0.823617in}}%
\pgfpathlineto{\pgfqpoint{0.593548in}{0.820748in}}%
\pgfpathlineto{\pgfqpoint{0.606536in}{0.816525in}}%
\pgfpathlineto{\pgfqpoint{0.619524in}{0.813162in}}%
\pgfpathlineto{\pgfqpoint{0.632512in}{0.809850in}}%
\pgfpathlineto{\pgfqpoint{0.645501in}{0.807671in}}%
\pgfpathlineto{\pgfqpoint{0.658489in}{0.805740in}}%
\pgfpathlineto{\pgfqpoint{0.671477in}{0.802384in}}%
\pgfpathlineto{\pgfqpoint{0.684465in}{0.801120in}}%
\pgfpathlineto{\pgfqpoint{0.697453in}{0.797974in}}%
\pgfpathlineto{\pgfqpoint{0.710441in}{0.795829in}}%
\pgfpathlineto{\pgfqpoint{0.723429in}{0.794643in}}%
\pgfpathlineto{\pgfqpoint{0.736417in}{0.793056in}}%
\pgfpathlineto{\pgfqpoint{0.749405in}{0.789866in}}%
\pgfpathlineto{\pgfqpoint{0.762393in}{0.789269in}}%
\pgfpathlineto{\pgfqpoint{0.775382in}{0.787716in}}%
\pgfpathlineto{\pgfqpoint{0.788370in}{0.787471in}}%
\pgfpathlineto{\pgfqpoint{0.801358in}{0.784785in}}%
\pgfpathlineto{\pgfqpoint{0.814346in}{0.783967in}}%
\pgfpathlineto{\pgfqpoint{0.827334in}{0.783511in}}%
\pgfpathlineto{\pgfqpoint{0.840322in}{0.781696in}}%
\pgfpathlineto{\pgfqpoint{0.853310in}{0.781330in}}%
\pgfpathlineto{\pgfqpoint{0.866298in}{0.780044in}}%
\pgfpathlineto{\pgfqpoint{0.879286in}{0.778434in}}%
\pgfpathlineto{\pgfqpoint{0.892274in}{0.777754in}}%
\pgfpathlineto{\pgfqpoint{0.905262in}{0.776887in}}%
\pgfpathlineto{\pgfqpoint{0.918251in}{0.776048in}}%
\pgfpathlineto{\pgfqpoint{0.931239in}{0.775645in}}%
\pgfpathlineto{\pgfqpoint{0.944227in}{0.774761in}}%
\pgfpathlineto{\pgfqpoint{0.957215in}{0.773912in}}%
\pgfpathlineto{\pgfqpoint{0.970203in}{0.774269in}}%
\pgfpathlineto{\pgfqpoint{0.983191in}{0.772625in}}%
\pgfpathlineto{\pgfqpoint{0.996179in}{0.771915in}}%
\pgfpathlineto{\pgfqpoint{1.009167in}{0.771795in}}%
\pgfpathlineto{\pgfqpoint{1.022155in}{0.770507in}}%
\pgfpathlineto{\pgfqpoint{1.035143in}{0.769861in}}%
\pgfpathlineto{\pgfqpoint{1.048132in}{0.769568in}}%
\pgfpathlineto{\pgfqpoint{1.061120in}{0.768396in}}%
\pgfpathlineto{\pgfqpoint{1.074108in}{0.768217in}}%
\pgfpathlineto{\pgfqpoint{1.087096in}{0.767395in}}%
\pgfpathlineto{\pgfqpoint{1.100084in}{0.767156in}}%
\pgfpathlineto{\pgfqpoint{1.113072in}{0.766814in}}%
\pgfpathlineto{\pgfqpoint{1.126060in}{0.766257in}}%
\pgfpathlineto{\pgfqpoint{1.139048in}{0.765838in}}%
\pgfpathlineto{\pgfqpoint{1.139048in}{0.783436in}}%
\pgfpathlineto{\pgfqpoint{1.139048in}{0.783436in}}%
\pgfpathlineto{\pgfqpoint{1.126060in}{0.783571in}}%
\pgfpathlineto{\pgfqpoint{1.113072in}{0.784134in}}%
\pgfpathlineto{\pgfqpoint{1.100084in}{0.784517in}}%
\pgfpathlineto{\pgfqpoint{1.087096in}{0.785385in}}%
\pgfpathlineto{\pgfqpoint{1.074108in}{0.785310in}}%
\pgfpathlineto{\pgfqpoint{1.061120in}{0.787027in}}%
\pgfpathlineto{\pgfqpoint{1.048132in}{0.787747in}}%
\pgfpathlineto{\pgfqpoint{1.035143in}{0.788616in}}%
\pgfpathlineto{\pgfqpoint{1.022155in}{0.788787in}}%
\pgfpathlineto{\pgfqpoint{1.009167in}{0.788904in}}%
\pgfpathlineto{\pgfqpoint{0.996179in}{0.790554in}}%
\pgfpathlineto{\pgfqpoint{0.983191in}{0.791512in}}%
\pgfpathlineto{\pgfqpoint{0.970203in}{0.791998in}}%
\pgfpathlineto{\pgfqpoint{0.957215in}{0.793135in}}%
\pgfpathlineto{\pgfqpoint{0.944227in}{0.794105in}}%
\pgfpathlineto{\pgfqpoint{0.931239in}{0.794913in}}%
\pgfpathlineto{\pgfqpoint{0.918251in}{0.795397in}}%
\pgfpathlineto{\pgfqpoint{0.905262in}{0.796435in}}%
\pgfpathlineto{\pgfqpoint{0.892274in}{0.798344in}}%
\pgfpathlineto{\pgfqpoint{0.879286in}{0.798948in}}%
\pgfpathlineto{\pgfqpoint{0.866298in}{0.799814in}}%
\pgfpathlineto{\pgfqpoint{0.853310in}{0.800113in}}%
\pgfpathlineto{\pgfqpoint{0.840322in}{0.801889in}}%
\pgfpathlineto{\pgfqpoint{0.827334in}{0.803232in}}%
\pgfpathlineto{\pgfqpoint{0.814346in}{0.803552in}}%
\pgfpathlineto{\pgfqpoint{0.801358in}{0.805028in}}%
\pgfpathlineto{\pgfqpoint{0.788370in}{0.805671in}}%
\pgfpathlineto{\pgfqpoint{0.775382in}{0.806017in}}%
\pgfpathlineto{\pgfqpoint{0.762393in}{0.808067in}}%
\pgfpathlineto{\pgfqpoint{0.749405in}{0.810503in}}%
\pgfpathlineto{\pgfqpoint{0.736417in}{0.812029in}}%
\pgfpathlineto{\pgfqpoint{0.723429in}{0.812867in}}%
\pgfpathlineto{\pgfqpoint{0.710441in}{0.816348in}}%
\pgfpathlineto{\pgfqpoint{0.697453in}{0.816858in}}%
\pgfpathlineto{\pgfqpoint{0.684465in}{0.818820in}}%
\pgfpathlineto{\pgfqpoint{0.671477in}{0.821120in}}%
\pgfpathlineto{\pgfqpoint{0.658489in}{0.822489in}}%
\pgfpathlineto{\pgfqpoint{0.645501in}{0.826322in}}%
\pgfpathlineto{\pgfqpoint{0.632512in}{0.827958in}}%
\pgfpathlineto{\pgfqpoint{0.619524in}{0.829836in}}%
\pgfpathlineto{\pgfqpoint{0.606536in}{0.833277in}}%
\pgfpathlineto{\pgfqpoint{0.593548in}{0.836381in}}%
\pgfpathlineto{\pgfqpoint{0.580560in}{0.839647in}}%
\pgfpathlineto{\pgfqpoint{0.567572in}{0.843136in}}%
\pgfpathlineto{\pgfqpoint{0.554584in}{0.847118in}}%
\pgfpathlineto{\pgfqpoint{0.541596in}{0.851788in}}%
\pgfpathlineto{\pgfqpoint{0.528608in}{0.857342in}}%
\pgfpathlineto{\pgfqpoint{0.515620in}{0.863298in}}%
\pgfpathlineto{\pgfqpoint{0.502632in}{0.868859in}}%
\pgfpathlineto{\pgfqpoint{0.489643in}{0.877176in}}%
\pgfpathlineto{\pgfqpoint{0.476655in}{0.886852in}}%
\pgfpathlineto{\pgfqpoint{0.463667in}{0.898901in}}%
\pgfpathlineto{\pgfqpoint{0.450679in}{0.912818in}}%
\pgfpathlineto{\pgfqpoint{0.437691in}{0.933877in}}%
\pgfpathlineto{\pgfqpoint{0.424703in}{0.960654in}}%
\pgfpathlineto{\pgfqpoint{0.411715in}{1.001509in}}%
\pgfpathlineto{\pgfqpoint{0.398727in}{1.061866in}}%
\pgfpathlineto{\pgfqpoint{0.385739in}{1.189270in}}%
\pgfpathlineto{\pgfqpoint{0.385739in}{1.189270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348073in}{0.450309in}}{\pgfqpoint{0.828640in}{0.729907in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.385739in}{1.174808in}}%
\pgfpathlineto{\pgfqpoint{0.398727in}{1.052567in}}%
\pgfpathlineto{\pgfqpoint{0.411715in}{0.991954in}}%
\pgfpathlineto{\pgfqpoint{0.424703in}{0.952545in}}%
\pgfpathlineto{\pgfqpoint{0.437691in}{0.925418in}}%
\pgfpathlineto{\pgfqpoint{0.450679in}{0.905715in}}%
\pgfpathlineto{\pgfqpoint{0.463667in}{0.891033in}}%
\pgfpathlineto{\pgfqpoint{0.476655in}{0.879631in}}%
\pgfpathlineto{\pgfqpoint{0.489643in}{0.869781in}}%
\pgfpathlineto{\pgfqpoint{0.502632in}{0.862221in}}%
\pgfpathlineto{\pgfqpoint{0.515620in}{0.855784in}}%
\pgfpathlineto{\pgfqpoint{0.528608in}{0.849636in}}%
\pgfpathlineto{\pgfqpoint{0.541596in}{0.844579in}}%
\pgfpathlineto{\pgfqpoint{0.554584in}{0.840146in}}%
\pgfpathlineto{\pgfqpoint{0.567572in}{0.835728in}}%
\pgfpathlineto{\pgfqpoint{0.580560in}{0.832001in}}%
\pgfpathlineto{\pgfqpoint{0.593548in}{0.828512in}}%
\pgfpathlineto{\pgfqpoint{0.606536in}{0.825175in}}%
\pgfpathlineto{\pgfqpoint{0.619524in}{0.822255in}}%
\pgfpathlineto{\pgfqpoint{0.632512in}{0.819162in}}%
\pgfpathlineto{\pgfqpoint{0.645501in}{0.816814in}}%
\pgfpathlineto{\pgfqpoint{0.658489in}{0.814395in}}%
\pgfpathlineto{\pgfqpoint{0.671477in}{0.811805in}}%
\pgfpathlineto{\pgfqpoint{0.684465in}{0.809632in}}%
\pgfpathlineto{\pgfqpoint{0.697453in}{0.807750in}}%
\pgfpathlineto{\pgfqpoint{0.710441in}{0.805759in}}%
\pgfpathlineto{\pgfqpoint{0.723429in}{0.803837in}}%
\pgfpathlineto{\pgfqpoint{0.736417in}{0.802301in}}%
\pgfpathlineto{\pgfqpoint{0.749405in}{0.800526in}}%
\pgfpathlineto{\pgfqpoint{0.762393in}{0.798879in}}%
\pgfpathlineto{\pgfqpoint{0.775382in}{0.797188in}}%
\pgfpathlineto{\pgfqpoint{0.788370in}{0.796115in}}%
\pgfpathlineto{\pgfqpoint{0.801358in}{0.794640in}}%
\pgfpathlineto{\pgfqpoint{0.814346in}{0.793415in}}%
\pgfpathlineto{\pgfqpoint{0.827334in}{0.792461in}}%
\pgfpathlineto{\pgfqpoint{0.840322in}{0.791331in}}%
\pgfpathlineto{\pgfqpoint{0.853310in}{0.790167in}}%
\pgfpathlineto{\pgfqpoint{0.866298in}{0.789182in}}%
\pgfpathlineto{\pgfqpoint{0.879286in}{0.788087in}}%
\pgfpathlineto{\pgfqpoint{0.892274in}{0.787184in}}%
\pgfpathlineto{\pgfqpoint{0.905262in}{0.786373in}}%
\pgfpathlineto{\pgfqpoint{0.918251in}{0.785362in}}%
\pgfpathlineto{\pgfqpoint{0.931239in}{0.784653in}}%
\pgfpathlineto{\pgfqpoint{0.944227in}{0.783881in}}%
\pgfpathlineto{\pgfqpoint{0.957215in}{0.783106in}}%
\pgfpathlineto{\pgfqpoint{0.970203in}{0.782325in}}%
\pgfpathlineto{\pgfqpoint{0.983191in}{0.781780in}}%
\pgfpathlineto{\pgfqpoint{0.996179in}{0.781078in}}%
\pgfpathlineto{\pgfqpoint{1.009167in}{0.780410in}}%
\pgfpathlineto{\pgfqpoint{1.022155in}{0.779629in}}%
\pgfpathlineto{\pgfqpoint{1.035143in}{0.779034in}}%
\pgfpathlineto{\pgfqpoint{1.048132in}{0.778387in}}%
\pgfpathlineto{\pgfqpoint{1.061120in}{0.777832in}}%
\pgfpathlineto{\pgfqpoint{1.074108in}{0.777229in}}%
\pgfpathlineto{\pgfqpoint{1.087096in}{0.776543in}}%
\pgfpathlineto{\pgfqpoint{1.100084in}{0.775928in}}%
\pgfpathlineto{\pgfqpoint{1.113072in}{0.775322in}}%
\pgfpathlineto{\pgfqpoint{1.126060in}{0.774884in}}%
\pgfpathlineto{\pgfqpoint{1.139048in}{0.774573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662844in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{2.491485in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{2.491485in}{1.180216in}}%
\pgfpathlineto{\pgfqpoint{1.662844in}{1.180216in}}%
\pgfpathlineto{\pgfqpoint{1.662844in}{0.450309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.662844in}{0.450309in}}{\pgfqpoint{0.828640in}{0.729907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700510in}{1.190216in}}%
\pgfpathlineto{\pgfqpoint{1.700510in}{0.996838in}}%
\pgfpathlineto{\pgfqpoint{1.713498in}{0.813683in}}%
\pgfpathlineto{\pgfqpoint{1.726486in}{0.755780in}}%
\pgfpathlineto{\pgfqpoint{1.739474in}{0.710081in}}%
\pgfpathlineto{\pgfqpoint{1.752462in}{0.684686in}}%
\pgfpathlineto{\pgfqpoint{1.765450in}{0.635213in}}%
\pgfpathlineto{\pgfqpoint{1.778438in}{0.666633in}}%
\pgfpathlineto{\pgfqpoint{1.791426in}{0.620107in}}%
\pgfpathlineto{\pgfqpoint{1.804414in}{0.632798in}}%
\pgfpathlineto{\pgfqpoint{1.817402in}{0.623241in}}%
\pgfpathlineto{\pgfqpoint{1.830391in}{0.603285in}}%
\pgfpathlineto{\pgfqpoint{1.843379in}{0.603997in}}%
\pgfpathlineto{\pgfqpoint{1.856367in}{0.587989in}}%
\pgfpathlineto{\pgfqpoint{1.869355in}{0.569611in}}%
\pgfpathlineto{\pgfqpoint{1.882343in}{0.575081in}}%
\pgfpathlineto{\pgfqpoint{1.895331in}{0.573528in}}%
\pgfpathlineto{\pgfqpoint{1.908319in}{0.566142in}}%
\pgfpathlineto{\pgfqpoint{1.921307in}{0.568645in}}%
\pgfpathlineto{\pgfqpoint{1.934295in}{0.573431in}}%
\pgfpathlineto{\pgfqpoint{1.947283in}{0.562049in}}%
\pgfpathlineto{\pgfqpoint{1.960271in}{0.558454in}}%
\pgfpathlineto{\pgfqpoint{1.973260in}{0.553738in}}%
\pgfpathlineto{\pgfqpoint{1.986248in}{0.548472in}}%
\pgfpathlineto{\pgfqpoint{1.999236in}{0.549617in}}%
\pgfpathlineto{\pgfqpoint{2.012224in}{0.541651in}}%
\pgfpathlineto{\pgfqpoint{2.025212in}{0.545269in}}%
\pgfpathlineto{\pgfqpoint{2.038200in}{0.538660in}}%
\pgfpathlineto{\pgfqpoint{2.051188in}{0.540497in}}%
\pgfpathlineto{\pgfqpoint{2.064176in}{0.536874in}}%
\pgfpathlineto{\pgfqpoint{2.077164in}{0.537210in}}%
\pgfpathlineto{\pgfqpoint{2.090152in}{0.541030in}}%
\pgfpathlineto{\pgfqpoint{2.103141in}{0.527654in}}%
\pgfpathlineto{\pgfqpoint{2.116129in}{0.528594in}}%
\pgfpathlineto{\pgfqpoint{2.129117in}{0.525800in}}%
\pgfpathlineto{\pgfqpoint{2.142105in}{0.522998in}}%
\pgfpathlineto{\pgfqpoint{2.155093in}{0.529129in}}%
\pgfpathlineto{\pgfqpoint{2.168081in}{0.526570in}}%
\pgfpathlineto{\pgfqpoint{2.181069in}{0.525378in}}%
\pgfpathlineto{\pgfqpoint{2.194057in}{0.523087in}}%
\pgfpathlineto{\pgfqpoint{2.207045in}{0.521642in}}%
\pgfpathlineto{\pgfqpoint{2.220033in}{0.516750in}}%
\pgfpathlineto{\pgfqpoint{2.233021in}{0.517359in}}%
\pgfpathlineto{\pgfqpoint{2.246010in}{0.510771in}}%
\pgfpathlineto{\pgfqpoint{2.258998in}{0.517929in}}%
\pgfpathlineto{\pgfqpoint{2.271986in}{0.510526in}}%
\pgfpathlineto{\pgfqpoint{2.284974in}{0.513056in}}%
\pgfpathlineto{\pgfqpoint{2.297962in}{0.516255in}}%
\pgfpathlineto{\pgfqpoint{2.310950in}{0.507579in}}%
\pgfpathlineto{\pgfqpoint{2.323938in}{0.510560in}}%
\pgfpathlineto{\pgfqpoint{2.336926in}{0.508545in}}%
\pgfpathlineto{\pgfqpoint{2.349914in}{0.510683in}}%
\pgfpathlineto{\pgfqpoint{2.362902in}{0.511964in}}%
\pgfpathlineto{\pgfqpoint{2.375891in}{0.509880in}}%
\pgfpathlineto{\pgfqpoint{2.388879in}{0.506322in}}%
\pgfpathlineto{\pgfqpoint{2.401867in}{0.500634in}}%
\pgfpathlineto{\pgfqpoint{2.414855in}{0.502599in}}%
\pgfpathlineto{\pgfqpoint{2.427843in}{0.505104in}}%
\pgfpathlineto{\pgfqpoint{2.440831in}{0.506113in}}%
\pgfpathlineto{\pgfqpoint{2.453819in}{0.502551in}}%
\pgfpathlineto{\pgfqpoint{2.453819in}{0.671525in}}%
\pgfpathlineto{\pgfqpoint{2.453819in}{0.671525in}}%
\pgfpathlineto{\pgfqpoint{2.440831in}{0.923146in}}%
\pgfpathlineto{\pgfqpoint{2.427843in}{0.741397in}}%
\pgfpathlineto{\pgfqpoint{2.414855in}{0.772379in}}%
\pgfpathlineto{\pgfqpoint{2.401867in}{0.759614in}}%
\pgfpathlineto{\pgfqpoint{2.388879in}{0.845315in}}%
\pgfpathlineto{\pgfqpoint{2.375891in}{0.796916in}}%
\pgfpathlineto{\pgfqpoint{2.362902in}{0.766627in}}%
\pgfpathlineto{\pgfqpoint{2.349914in}{0.707558in}}%
\pgfpathlineto{\pgfqpoint{2.336926in}{0.842465in}}%
\pgfpathlineto{\pgfqpoint{2.323938in}{0.896637in}}%
\pgfpathlineto{\pgfqpoint{2.310950in}{0.924125in}}%
\pgfpathlineto{\pgfqpoint{2.297962in}{0.921552in}}%
\pgfpathlineto{\pgfqpoint{2.284974in}{0.771561in}}%
\pgfpathlineto{\pgfqpoint{2.271986in}{0.801333in}}%
\pgfpathlineto{\pgfqpoint{2.258998in}{0.732993in}}%
\pgfpathlineto{\pgfqpoint{2.246010in}{0.730574in}}%
\pgfpathlineto{\pgfqpoint{2.233021in}{0.779098in}}%
\pgfpathlineto{\pgfqpoint{2.220033in}{0.722748in}}%
\pgfpathlineto{\pgfqpoint{2.207045in}{0.914926in}}%
\pgfpathlineto{\pgfqpoint{2.194057in}{0.916638in}}%
\pgfpathlineto{\pgfqpoint{2.181069in}{0.732951in}}%
\pgfpathlineto{\pgfqpoint{2.168081in}{1.054360in}}%
\pgfpathlineto{\pgfqpoint{2.155093in}{0.773689in}}%
\pgfpathlineto{\pgfqpoint{2.142105in}{0.767559in}}%
\pgfpathlineto{\pgfqpoint{2.129117in}{0.740627in}}%
\pgfpathlineto{\pgfqpoint{2.116129in}{0.919891in}}%
\pgfpathlineto{\pgfqpoint{2.103141in}{0.968570in}}%
\pgfpathlineto{\pgfqpoint{2.090152in}{1.053545in}}%
\pgfpathlineto{\pgfqpoint{2.077164in}{0.821552in}}%
\pgfpathlineto{\pgfqpoint{2.064176in}{0.819689in}}%
\pgfpathlineto{\pgfqpoint{2.051188in}{0.753555in}}%
\pgfpathlineto{\pgfqpoint{2.038200in}{0.811399in}}%
\pgfpathlineto{\pgfqpoint{2.025212in}{0.804148in}}%
\pgfpathlineto{\pgfqpoint{2.012224in}{0.807398in}}%
\pgfpathlineto{\pgfqpoint{1.999236in}{0.807862in}}%
\pgfpathlineto{\pgfqpoint{1.986248in}{0.846833in}}%
\pgfpathlineto{\pgfqpoint{1.973260in}{0.820750in}}%
\pgfpathlineto{\pgfqpoint{1.960271in}{0.755239in}}%
\pgfpathlineto{\pgfqpoint{1.947283in}{0.834565in}}%
\pgfpathlineto{\pgfqpoint{1.934295in}{0.907189in}}%
\pgfpathlineto{\pgfqpoint{1.921307in}{0.833543in}}%
\pgfpathlineto{\pgfqpoint{1.908319in}{0.830809in}}%
\pgfpathlineto{\pgfqpoint{1.895331in}{0.857419in}}%
\pgfpathlineto{\pgfqpoint{1.882343in}{0.780496in}}%
\pgfpathlineto{\pgfqpoint{1.869355in}{0.858940in}}%
\pgfpathlineto{\pgfqpoint{1.856367in}{0.845789in}}%
\pgfpathlineto{\pgfqpoint{1.843379in}{0.915658in}}%
\pgfpathlineto{\pgfqpoint{1.830391in}{0.831575in}}%
\pgfpathlineto{\pgfqpoint{1.817402in}{0.852315in}}%
\pgfpathlineto{\pgfqpoint{1.804414in}{0.896537in}}%
\pgfpathlineto{\pgfqpoint{1.791426in}{0.894053in}}%
\pgfpathlineto{\pgfqpoint{1.778438in}{0.949147in}}%
\pgfpathlineto{\pgfqpoint{1.765450in}{0.889360in}}%
\pgfpathlineto{\pgfqpoint{1.752462in}{0.983624in}}%
\pgfpathlineto{\pgfqpoint{1.739474in}{1.033262in}}%
\pgfpathlineto{\pgfqpoint{1.726486in}{1.063439in}}%
\pgfpathlineto{\pgfqpoint{1.714527in}{1.190216in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.662844in}{0.450309in}}{\pgfqpoint{0.828640in}{0.729907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.702554in}{1.190216in}}%
\pgfpathlineto{\pgfqpoint{1.713498in}{1.014528in}}%
\pgfpathlineto{\pgfqpoint{1.726486in}{0.953628in}}%
\pgfpathlineto{\pgfqpoint{1.739474in}{0.914297in}}%
\pgfpathlineto{\pgfqpoint{1.752462in}{0.855205in}}%
\pgfpathlineto{\pgfqpoint{1.765450in}{0.815084in}}%
\pgfpathlineto{\pgfqpoint{1.778438in}{0.877533in}}%
\pgfpathlineto{\pgfqpoint{1.791426in}{0.813434in}}%
\pgfpathlineto{\pgfqpoint{1.804414in}{0.815914in}}%
\pgfpathlineto{\pgfqpoint{1.817402in}{0.795346in}}%
\pgfpathlineto{\pgfqpoint{1.830391in}{0.830256in}}%
\pgfpathlineto{\pgfqpoint{1.843379in}{0.852743in}}%
\pgfpathlineto{\pgfqpoint{1.856367in}{0.815895in}}%
\pgfpathlineto{\pgfqpoint{1.869355in}{0.808626in}}%
\pgfpathlineto{\pgfqpoint{1.882343in}{0.774025in}}%
\pgfpathlineto{\pgfqpoint{1.895331in}{0.808844in}}%
\pgfpathlineto{\pgfqpoint{1.908319in}{0.811040in}}%
\pgfpathlineto{\pgfqpoint{1.921307in}{0.823284in}}%
\pgfpathlineto{\pgfqpoint{1.934295in}{0.955538in}}%
\pgfpathlineto{\pgfqpoint{1.947283in}{0.876080in}}%
\pgfpathlineto{\pgfqpoint{1.960271in}{0.889325in}}%
\pgfpathlineto{\pgfqpoint{1.973260in}{0.938080in}}%
\pgfpathlineto{\pgfqpoint{1.986248in}{0.820201in}}%
\pgfpathlineto{\pgfqpoint{1.999236in}{0.891544in}}%
\pgfpathlineto{\pgfqpoint{2.012224in}{0.957068in}}%
\pgfpathlineto{\pgfqpoint{2.025212in}{0.900101in}}%
\pgfpathlineto{\pgfqpoint{2.038200in}{0.999059in}}%
\pgfpathlineto{\pgfqpoint{2.051188in}{0.963316in}}%
\pgfpathlineto{\pgfqpoint{2.064176in}{0.980050in}}%
\pgfpathlineto{\pgfqpoint{2.077164in}{1.053692in}}%
\pgfpathlineto{\pgfqpoint{2.090152in}{1.164986in}}%
\pgfpathlineto{\pgfqpoint{2.103141in}{1.031057in}}%
\pgfpathlineto{\pgfqpoint{2.116129in}{1.004359in}}%
\pgfpathlineto{\pgfqpoint{2.129117in}{1.001990in}}%
\pgfpathlineto{\pgfqpoint{2.142105in}{1.014478in}}%
\pgfpathlineto{\pgfqpoint{2.155093in}{0.988246in}}%
\pgfpathlineto{\pgfqpoint{2.161751in}{1.190216in}}%
\pgfpathmoveto{\pgfqpoint{2.175716in}{1.190216in}}%
\pgfpathlineto{\pgfqpoint{2.181069in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{2.188361in}{1.190216in}}%
\pgfpathmoveto{\pgfqpoint{2.201946in}{1.190216in}}%
\pgfpathlineto{\pgfqpoint{2.207045in}{1.122215in}}%
\pgfpathlineto{\pgfqpoint{2.220033in}{1.011668in}}%
\pgfpathlineto{\pgfqpoint{2.233021in}{1.079193in}}%
\pgfpathlineto{\pgfqpoint{2.246010in}{1.168334in}}%
\pgfpathlineto{\pgfqpoint{2.258998in}{1.056080in}}%
\pgfpathlineto{\pgfqpoint{2.264489in}{1.190216in}}%
\pgfpathmoveto{\pgfqpoint{2.305119in}{1.190216in}}%
\pgfpathlineto{\pgfqpoint{2.310950in}{1.104245in}}%
\pgfpathlineto{\pgfqpoint{2.316510in}{1.190216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687521in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.687521in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336926in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.336926in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.077164in,y=0.198766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662844in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.414771in, y=0.411729in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662844in}{0.852842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.414771in, y=0.814261in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662844in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.662844in}{1.180216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491485in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{2.491485in}{1.180216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662844in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{2.491485in}{0.450309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662844in}{1.180216in}}%
\pgfpathlineto{\pgfqpoint{2.491485in}{1.180216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.077164in,y=1.263549in,,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n=3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.662844in}{0.450309in}}{\pgfqpoint{0.828640in}{0.729907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700510in}{1.328943in}}%
\pgfpathlineto{\pgfqpoint{1.700510in}{0.944811in}}%
\pgfpathlineto{\pgfqpoint{1.713498in}{0.764050in}}%
\pgfpathlineto{\pgfqpoint{1.726486in}{0.714796in}}%
\pgfpathlineto{\pgfqpoint{1.739474in}{0.670931in}}%
\pgfpathlineto{\pgfqpoint{1.752462in}{0.642190in}}%
\pgfpathlineto{\pgfqpoint{1.765450in}{0.605746in}}%
\pgfpathlineto{\pgfqpoint{1.778438in}{0.628725in}}%
\pgfpathlineto{\pgfqpoint{1.791426in}{0.587899in}}%
\pgfpathlineto{\pgfqpoint{1.804414in}{0.600637in}}%
\pgfpathlineto{\pgfqpoint{1.817402in}{0.586342in}}%
\pgfpathlineto{\pgfqpoint{1.830391in}{0.574066in}}%
\pgfpathlineto{\pgfqpoint{1.843379in}{0.569694in}}%
\pgfpathlineto{\pgfqpoint{1.856367in}{0.559259in}}%
\pgfpathlineto{\pgfqpoint{1.869355in}{0.539853in}}%
\pgfpathlineto{\pgfqpoint{1.882343in}{0.548642in}}%
\pgfpathlineto{\pgfqpoint{1.895331in}{0.549443in}}%
\pgfpathlineto{\pgfqpoint{1.908319in}{0.540770in}}%
\pgfpathlineto{\pgfqpoint{1.921307in}{0.541579in}}%
\pgfpathlineto{\pgfqpoint{1.934295in}{0.545241in}}%
\pgfpathlineto{\pgfqpoint{1.947283in}{0.538079in}}%
\pgfpathlineto{\pgfqpoint{1.960271in}{0.533201in}}%
\pgfpathlineto{\pgfqpoint{1.973260in}{0.530345in}}%
\pgfpathlineto{\pgfqpoint{1.986248in}{0.525934in}}%
\pgfpathlineto{\pgfqpoint{1.999236in}{0.525950in}}%
\pgfpathlineto{\pgfqpoint{2.012224in}{0.518348in}}%
\pgfpathlineto{\pgfqpoint{2.025212in}{0.521390in}}%
\pgfpathlineto{\pgfqpoint{2.038200in}{0.518324in}}%
\pgfpathlineto{\pgfqpoint{2.051188in}{0.516931in}}%
\pgfpathlineto{\pgfqpoint{2.064176in}{0.513628in}}%
\pgfpathlineto{\pgfqpoint{2.077164in}{0.514362in}}%
\pgfpathlineto{\pgfqpoint{2.090152in}{0.518306in}}%
\pgfpathlineto{\pgfqpoint{2.103141in}{0.510360in}}%
\pgfpathlineto{\pgfqpoint{2.116129in}{0.507080in}}%
\pgfpathlineto{\pgfqpoint{2.129117in}{0.506654in}}%
\pgfpathlineto{\pgfqpoint{2.142105in}{0.505211in}}%
\pgfpathlineto{\pgfqpoint{2.155093in}{0.505945in}}%
\pgfpathlineto{\pgfqpoint{2.168081in}{0.508198in}}%
\pgfpathlineto{\pgfqpoint{2.181069in}{0.504670in}}%
\pgfpathlineto{\pgfqpoint{2.194057in}{0.504724in}}%
\pgfpathlineto{\pgfqpoint{2.207045in}{0.503364in}}%
\pgfpathlineto{\pgfqpoint{2.220033in}{0.498350in}}%
\pgfpathlineto{\pgfqpoint{2.233021in}{0.498790in}}%
\pgfpathlineto{\pgfqpoint{2.246010in}{0.495878in}}%
\pgfpathlineto{\pgfqpoint{2.258998in}{0.500575in}}%
\pgfpathlineto{\pgfqpoint{2.271986in}{0.495356in}}%
\pgfpathlineto{\pgfqpoint{2.284974in}{0.496802in}}%
\pgfpathlineto{\pgfqpoint{2.297962in}{0.500085in}}%
\pgfpathlineto{\pgfqpoint{2.310950in}{0.491461in}}%
\pgfpathlineto{\pgfqpoint{2.323938in}{0.496942in}}%
\pgfpathlineto{\pgfqpoint{2.336926in}{0.493112in}}%
\pgfpathlineto{\pgfqpoint{2.349914in}{0.494444in}}%
\pgfpathlineto{\pgfqpoint{2.362902in}{0.495655in}}%
\pgfpathlineto{\pgfqpoint{2.375891in}{0.493461in}}%
\pgfpathlineto{\pgfqpoint{2.388879in}{0.491038in}}%
\pgfpathlineto{\pgfqpoint{2.401867in}{0.487216in}}%
\pgfpathlineto{\pgfqpoint{2.414855in}{0.489428in}}%
\pgfpathlineto{\pgfqpoint{2.427843in}{0.489823in}}%
\pgfpathlineto{\pgfqpoint{2.440831in}{0.490687in}}%
\pgfpathlineto{\pgfqpoint{2.453819in}{0.489147in}}%
\pgfpathlineto{\pgfqpoint{2.453819in}{0.571549in}}%
\pgfpathlineto{\pgfqpoint{2.453819in}{0.571549in}}%
\pgfpathlineto{\pgfqpoint{2.440831in}{0.610643in}}%
\pgfpathlineto{\pgfqpoint{2.427843in}{0.596677in}}%
\pgfpathlineto{\pgfqpoint{2.414855in}{0.620929in}}%
\pgfpathlineto{\pgfqpoint{2.401867in}{0.608050in}}%
\pgfpathlineto{\pgfqpoint{2.388879in}{0.617269in}}%
\pgfpathlineto{\pgfqpoint{2.375891in}{0.607893in}}%
\pgfpathlineto{\pgfqpoint{2.362902in}{0.614627in}}%
\pgfpathlineto{\pgfqpoint{2.349914in}{0.584448in}}%
\pgfpathlineto{\pgfqpoint{2.336926in}{0.606071in}}%
\pgfpathlineto{\pgfqpoint{2.323938in}{0.639156in}}%
\pgfpathlineto{\pgfqpoint{2.310950in}{0.648206in}}%
\pgfpathlineto{\pgfqpoint{2.297962in}{0.654375in}}%
\pgfpathlineto{\pgfqpoint{2.284974in}{0.621097in}}%
\pgfpathlineto{\pgfqpoint{2.271986in}{0.598831in}}%
\pgfpathlineto{\pgfqpoint{2.258998in}{0.612981in}}%
\pgfpathlineto{\pgfqpoint{2.246010in}{0.605942in}}%
\pgfpathlineto{\pgfqpoint{2.233021in}{0.627491in}}%
\pgfpathlineto{\pgfqpoint{2.220033in}{0.597662in}}%
\pgfpathlineto{\pgfqpoint{2.207045in}{0.655411in}}%
\pgfpathlineto{\pgfqpoint{2.194057in}{0.662069in}}%
\pgfpathlineto{\pgfqpoint{2.181069in}{0.623273in}}%
\pgfpathlineto{\pgfqpoint{2.168081in}{0.689221in}}%
\pgfpathlineto{\pgfqpoint{2.155093in}{0.629650in}}%
\pgfpathlineto{\pgfqpoint{2.142105in}{0.633670in}}%
\pgfpathlineto{\pgfqpoint{2.129117in}{0.619661in}}%
\pgfpathlineto{\pgfqpoint{2.116129in}{0.679842in}}%
\pgfpathlineto{\pgfqpoint{2.103141in}{0.696194in}}%
\pgfpathlineto{\pgfqpoint{2.090152in}{0.703074in}}%
\pgfpathlineto{\pgfqpoint{2.077164in}{0.658819in}}%
\pgfpathlineto{\pgfqpoint{2.064176in}{0.665043in}}%
\pgfpathlineto{\pgfqpoint{2.051188in}{0.644608in}}%
\pgfpathlineto{\pgfqpoint{2.038200in}{0.661778in}}%
\pgfpathlineto{\pgfqpoint{2.025212in}{0.683123in}}%
\pgfpathlineto{\pgfqpoint{2.012224in}{0.670606in}}%
\pgfpathlineto{\pgfqpoint{1.999236in}{0.669177in}}%
\pgfpathlineto{\pgfqpoint{1.986248in}{0.680898in}}%
\pgfpathlineto{\pgfqpoint{1.973260in}{0.675388in}}%
\pgfpathlineto{\pgfqpoint{1.960271in}{0.648587in}}%
\pgfpathlineto{\pgfqpoint{1.947283in}{0.681804in}}%
\pgfpathlineto{\pgfqpoint{1.934295in}{0.704671in}}%
\pgfpathlineto{\pgfqpoint{1.921307in}{0.702077in}}%
\pgfpathlineto{\pgfqpoint{1.908319in}{0.696849in}}%
\pgfpathlineto{\pgfqpoint{1.895331in}{0.714134in}}%
\pgfpathlineto{\pgfqpoint{1.882343in}{0.686524in}}%
\pgfpathlineto{\pgfqpoint{1.869355in}{0.731832in}}%
\pgfpathlineto{\pgfqpoint{1.856367in}{0.726577in}}%
\pgfpathlineto{\pgfqpoint{1.843379in}{0.765722in}}%
\pgfpathlineto{\pgfqpoint{1.830391in}{0.715845in}}%
\pgfpathlineto{\pgfqpoint{1.817402in}{0.748879in}}%
\pgfpathlineto{\pgfqpoint{1.804414in}{0.780600in}}%
\pgfpathlineto{\pgfqpoint{1.791426in}{0.791460in}}%
\pgfpathlineto{\pgfqpoint{1.778438in}{0.821478in}}%
\pgfpathlineto{\pgfqpoint{1.765450in}{0.798813in}}%
\pgfpathlineto{\pgfqpoint{1.752462in}{0.861549in}}%
\pgfpathlineto{\pgfqpoint{1.739474in}{0.919707in}}%
\pgfpathlineto{\pgfqpoint{1.726486in}{0.965688in}}%
\pgfpathlineto{\pgfqpoint{1.713498in}{1.091205in}}%
\pgfpathlineto{\pgfqpoint{1.700510in}{1.328943in}}%
\pgfpathlineto{\pgfqpoint{1.700510in}{1.328943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.662844in}{0.450309in}}{\pgfqpoint{0.828640in}{0.729907in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700510in}{1.146989in}}%
\pgfpathlineto{\pgfqpoint{1.713498in}{0.940198in}}%
\pgfpathlineto{\pgfqpoint{1.726486in}{0.874743in}}%
\pgfpathlineto{\pgfqpoint{1.739474in}{0.831853in}}%
\pgfpathlineto{\pgfqpoint{1.752462in}{0.775324in}}%
\pgfpathlineto{\pgfqpoint{1.765450in}{0.736503in}}%
\pgfpathlineto{\pgfqpoint{1.778438in}{0.772692in}}%
\pgfpathlineto{\pgfqpoint{1.791426in}{0.716959in}}%
\pgfpathlineto{\pgfqpoint{1.804414in}{0.715636in}}%
\pgfpathlineto{\pgfqpoint{1.817402in}{0.693396in}}%
\pgfpathlineto{\pgfqpoint{1.830391in}{0.696609in}}%
\pgfpathlineto{\pgfqpoint{1.843379in}{0.712996in}}%
\pgfpathlineto{\pgfqpoint{1.856367in}{0.679675in}}%
\pgfpathlineto{\pgfqpoint{1.869355in}{0.671990in}}%
\pgfpathlineto{\pgfqpoint{1.882343in}{0.656038in}}%
\pgfpathlineto{\pgfqpoint{1.895331in}{0.665111in}}%
\pgfpathlineto{\pgfqpoint{1.908319in}{0.661267in}}%
\pgfpathlineto{\pgfqpoint{1.921307in}{0.648980in}}%
\pgfpathlineto{\pgfqpoint{1.934295in}{0.700527in}}%
\pgfpathlineto{\pgfqpoint{1.947283in}{0.668358in}}%
\pgfpathlineto{\pgfqpoint{1.960271in}{0.660746in}}%
\pgfpathlineto{\pgfqpoint{1.973260in}{0.667113in}}%
\pgfpathlineto{\pgfqpoint{1.986248in}{0.632257in}}%
\pgfpathlineto{\pgfqpoint{1.999236in}{0.641829in}}%
\pgfpathlineto{\pgfqpoint{2.012224in}{0.652109in}}%
\pgfpathlineto{\pgfqpoint{2.025212in}{0.659227in}}%
\pgfpathlineto{\pgfqpoint{2.038200in}{0.651780in}}%
\pgfpathlineto{\pgfqpoint{2.051188in}{0.632705in}}%
\pgfpathlineto{\pgfqpoint{2.064176in}{0.633372in}}%
\pgfpathlineto{\pgfqpoint{2.077164in}{0.640213in}}%
\pgfpathlineto{\pgfqpoint{2.090152in}{0.692240in}}%
\pgfpathlineto{\pgfqpoint{2.103141in}{0.643534in}}%
\pgfpathlineto{\pgfqpoint{2.116129in}{0.643917in}}%
\pgfpathlineto{\pgfqpoint{2.129117in}{0.639428in}}%
\pgfpathlineto{\pgfqpoint{2.142105in}{0.614322in}}%
\pgfpathlineto{\pgfqpoint{2.155093in}{0.607590in}}%
\pgfpathlineto{\pgfqpoint{2.168081in}{0.660475in}}%
\pgfpathlineto{\pgfqpoint{2.181069in}{0.617747in}}%
\pgfpathlineto{\pgfqpoint{2.194057in}{0.681411in}}%
\pgfpathlineto{\pgfqpoint{2.207045in}{0.631858in}}%
\pgfpathlineto{\pgfqpoint{2.220033in}{0.602459in}}%
\pgfpathlineto{\pgfqpoint{2.233021in}{0.612269in}}%
\pgfpathlineto{\pgfqpoint{2.246010in}{0.637766in}}%
\pgfpathlineto{\pgfqpoint{2.258998in}{0.619351in}}%
\pgfpathlineto{\pgfqpoint{2.271986in}{0.624308in}}%
\pgfpathlineto{\pgfqpoint{2.284974in}{0.617614in}}%
\pgfpathlineto{\pgfqpoint{2.297962in}{0.631838in}}%
\pgfpathlineto{\pgfqpoint{2.310950in}{0.618492in}}%
\pgfpathlineto{\pgfqpoint{2.323938in}{0.631798in}}%
\pgfpathlineto{\pgfqpoint{2.336926in}{0.628467in}}%
\pgfpathlineto{\pgfqpoint{2.349914in}{0.624930in}}%
\pgfpathlineto{\pgfqpoint{2.362902in}{0.661032in}}%
\pgfpathlineto{\pgfqpoint{2.375891in}{0.641431in}}%
\pgfpathlineto{\pgfqpoint{2.388879in}{0.623741in}}%
\pgfpathlineto{\pgfqpoint{2.401867in}{0.624008in}}%
\pgfpathlineto{\pgfqpoint{2.414855in}{0.638974in}}%
\pgfpathlineto{\pgfqpoint{2.427843in}{0.604545in}}%
\pgfpathlineto{\pgfqpoint{2.440831in}{0.638561in}}%
\pgfpathlineto{\pgfqpoint{2.453819in}{0.619011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.662844in}{0.450309in}}{\pgfqpoint{0.828640in}{0.729907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700510in}{1.192874in}}%
\pgfpathlineto{\pgfqpoint{1.700510in}{1.144391in}}%
\pgfpathlineto{\pgfqpoint{1.713498in}{0.951389in}}%
\pgfpathlineto{\pgfqpoint{1.726486in}{0.860703in}}%
\pgfpathlineto{\pgfqpoint{1.739474in}{0.808177in}}%
\pgfpathlineto{\pgfqpoint{1.752462in}{0.775530in}}%
\pgfpathlineto{\pgfqpoint{1.765450in}{0.750687in}}%
\pgfpathlineto{\pgfqpoint{1.778438in}{0.733200in}}%
\pgfpathlineto{\pgfqpoint{1.791426in}{0.721279in}}%
\pgfpathlineto{\pgfqpoint{1.804414in}{0.710055in}}%
\pgfpathlineto{\pgfqpoint{1.817402in}{0.701722in}}%
\pgfpathlineto{\pgfqpoint{1.830391in}{0.694773in}}%
\pgfpathlineto{\pgfqpoint{1.843379in}{0.686680in}}%
\pgfpathlineto{\pgfqpoint{1.856367in}{0.681642in}}%
\pgfpathlineto{\pgfqpoint{1.869355in}{0.677201in}}%
\pgfpathlineto{\pgfqpoint{1.882343in}{0.671573in}}%
\pgfpathlineto{\pgfqpoint{1.895331in}{0.668544in}}%
\pgfpathlineto{\pgfqpoint{1.908319in}{0.665413in}}%
\pgfpathlineto{\pgfqpoint{1.921307in}{0.661128in}}%
\pgfpathlineto{\pgfqpoint{1.934295in}{0.658049in}}%
\pgfpathlineto{\pgfqpoint{1.947283in}{0.654863in}}%
\pgfpathlineto{\pgfqpoint{1.960271in}{0.652352in}}%
\pgfpathlineto{\pgfqpoint{1.973260in}{0.650535in}}%
\pgfpathlineto{\pgfqpoint{1.986248in}{0.646756in}}%
\pgfpathlineto{\pgfqpoint{1.999236in}{0.645305in}}%
\pgfpathlineto{\pgfqpoint{2.012224in}{0.643652in}}%
\pgfpathlineto{\pgfqpoint{2.025212in}{0.640904in}}%
\pgfpathlineto{\pgfqpoint{2.038200in}{0.638423in}}%
\pgfpathlineto{\pgfqpoint{2.051188in}{0.638275in}}%
\pgfpathlineto{\pgfqpoint{2.064176in}{0.634836in}}%
\pgfpathlineto{\pgfqpoint{2.077164in}{0.634224in}}%
\pgfpathlineto{\pgfqpoint{2.090152in}{0.632999in}}%
\pgfpathlineto{\pgfqpoint{2.103141in}{0.632301in}}%
\pgfpathlineto{\pgfqpoint{2.116129in}{0.629401in}}%
\pgfpathlineto{\pgfqpoint{2.129117in}{0.628522in}}%
\pgfpathlineto{\pgfqpoint{2.142105in}{0.628619in}}%
\pgfpathlineto{\pgfqpoint{2.155093in}{0.626562in}}%
\pgfpathlineto{\pgfqpoint{2.168081in}{0.625300in}}%
\pgfpathlineto{\pgfqpoint{2.181069in}{0.624192in}}%
\pgfpathlineto{\pgfqpoint{2.194057in}{0.623392in}}%
\pgfpathlineto{\pgfqpoint{2.207045in}{0.622776in}}%
\pgfpathlineto{\pgfqpoint{2.220033in}{0.622006in}}%
\pgfpathlineto{\pgfqpoint{2.233021in}{0.620241in}}%
\pgfpathlineto{\pgfqpoint{2.246010in}{0.620392in}}%
\pgfpathlineto{\pgfqpoint{2.258998in}{0.618699in}}%
\pgfpathlineto{\pgfqpoint{2.271986in}{0.617599in}}%
\pgfpathlineto{\pgfqpoint{2.284974in}{0.617529in}}%
\pgfpathlineto{\pgfqpoint{2.297962in}{0.616782in}}%
\pgfpathlineto{\pgfqpoint{2.310950in}{0.616056in}}%
\pgfpathlineto{\pgfqpoint{2.323938in}{0.615271in}}%
\pgfpathlineto{\pgfqpoint{2.336926in}{0.614242in}}%
\pgfpathlineto{\pgfqpoint{2.349914in}{0.613703in}}%
\pgfpathlineto{\pgfqpoint{2.362902in}{0.613289in}}%
\pgfpathlineto{\pgfqpoint{2.375891in}{0.612766in}}%
\pgfpathlineto{\pgfqpoint{2.388879in}{0.611975in}}%
\pgfpathlineto{\pgfqpoint{2.401867in}{0.609976in}}%
\pgfpathlineto{\pgfqpoint{2.414855in}{0.610943in}}%
\pgfpathlineto{\pgfqpoint{2.427843in}{0.610128in}}%
\pgfpathlineto{\pgfqpoint{2.440831in}{0.609030in}}%
\pgfpathlineto{\pgfqpoint{2.453819in}{0.608880in}}%
\pgfpathlineto{\pgfqpoint{2.453819in}{0.624122in}}%
\pgfpathlineto{\pgfqpoint{2.453819in}{0.624122in}}%
\pgfpathlineto{\pgfqpoint{2.440831in}{0.624467in}}%
\pgfpathlineto{\pgfqpoint{2.427843in}{0.625025in}}%
\pgfpathlineto{\pgfqpoint{2.414855in}{0.625680in}}%
\pgfpathlineto{\pgfqpoint{2.401867in}{0.627132in}}%
\pgfpathlineto{\pgfqpoint{2.388879in}{0.626343in}}%
\pgfpathlineto{\pgfqpoint{2.375891in}{0.627290in}}%
\pgfpathlineto{\pgfqpoint{2.362902in}{0.628686in}}%
\pgfpathlineto{\pgfqpoint{2.349914in}{0.629537in}}%
\pgfpathlineto{\pgfqpoint{2.336926in}{0.629803in}}%
\pgfpathlineto{\pgfqpoint{2.323938in}{0.630993in}}%
\pgfpathlineto{\pgfqpoint{2.310950in}{0.631688in}}%
\pgfpathlineto{\pgfqpoint{2.297962in}{0.633437in}}%
\pgfpathlineto{\pgfqpoint{2.284974in}{0.634022in}}%
\pgfpathlineto{\pgfqpoint{2.271986in}{0.634586in}}%
\pgfpathlineto{\pgfqpoint{2.258998in}{0.635499in}}%
\pgfpathlineto{\pgfqpoint{2.246010in}{0.635613in}}%
\pgfpathlineto{\pgfqpoint{2.233021in}{0.637258in}}%
\pgfpathlineto{\pgfqpoint{2.220033in}{0.637992in}}%
\pgfpathlineto{\pgfqpoint{2.207045in}{0.639186in}}%
\pgfpathlineto{\pgfqpoint{2.194057in}{0.639713in}}%
\pgfpathlineto{\pgfqpoint{2.181069in}{0.641291in}}%
\pgfpathlineto{\pgfqpoint{2.168081in}{0.642659in}}%
\pgfpathlineto{\pgfqpoint{2.155093in}{0.643919in}}%
\pgfpathlineto{\pgfqpoint{2.142105in}{0.644631in}}%
\pgfpathlineto{\pgfqpoint{2.129117in}{0.646620in}}%
\pgfpathlineto{\pgfqpoint{2.116129in}{0.648049in}}%
\pgfpathlineto{\pgfqpoint{2.103141in}{0.648524in}}%
\pgfpathlineto{\pgfqpoint{2.090152in}{0.650229in}}%
\pgfpathlineto{\pgfqpoint{2.077164in}{0.652240in}}%
\pgfpathlineto{\pgfqpoint{2.064176in}{0.653878in}}%
\pgfpathlineto{\pgfqpoint{2.051188in}{0.656182in}}%
\pgfpathlineto{\pgfqpoint{2.038200in}{0.657753in}}%
\pgfpathlineto{\pgfqpoint{2.025212in}{0.659486in}}%
\pgfpathlineto{\pgfqpoint{2.012224in}{0.661835in}}%
\pgfpathlineto{\pgfqpoint{1.999236in}{0.663071in}}%
\pgfpathlineto{\pgfqpoint{1.986248in}{0.666166in}}%
\pgfpathlineto{\pgfqpoint{1.973260in}{0.667966in}}%
\pgfpathlineto{\pgfqpoint{1.960271in}{0.671476in}}%
\pgfpathlineto{\pgfqpoint{1.947283in}{0.673280in}}%
\pgfpathlineto{\pgfqpoint{1.934295in}{0.675655in}}%
\pgfpathlineto{\pgfqpoint{1.921307in}{0.678356in}}%
\pgfpathlineto{\pgfqpoint{1.908319in}{0.683029in}}%
\pgfpathlineto{\pgfqpoint{1.895331in}{0.685340in}}%
\pgfpathlineto{\pgfqpoint{1.882343in}{0.689307in}}%
\pgfpathlineto{\pgfqpoint{1.869355in}{0.693808in}}%
\pgfpathlineto{\pgfqpoint{1.856367in}{0.699263in}}%
\pgfpathlineto{\pgfqpoint{1.843379in}{0.704731in}}%
\pgfpathlineto{\pgfqpoint{1.830391in}{0.710822in}}%
\pgfpathlineto{\pgfqpoint{1.817402in}{0.717506in}}%
\pgfpathlineto{\pgfqpoint{1.804414in}{0.727210in}}%
\pgfpathlineto{\pgfqpoint{1.791426in}{0.737643in}}%
\pgfpathlineto{\pgfqpoint{1.778438in}{0.753294in}}%
\pgfpathlineto{\pgfqpoint{1.765450in}{0.769984in}}%
\pgfpathlineto{\pgfqpoint{1.752462in}{0.795723in}}%
\pgfpathlineto{\pgfqpoint{1.739474in}{0.832176in}}%
\pgfpathlineto{\pgfqpoint{1.726486in}{0.888854in}}%
\pgfpathlineto{\pgfqpoint{1.713498in}{0.980242in}}%
\pgfpathlineto{\pgfqpoint{1.700510in}{1.192874in}}%
\pgfpathlineto{\pgfqpoint{1.700510in}{1.192874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.662844in}{0.450309in}}{\pgfqpoint{0.828640in}{0.729907in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700510in}{1.168908in}}%
\pgfpathlineto{\pgfqpoint{1.713498in}{0.965745in}}%
\pgfpathlineto{\pgfqpoint{1.726486in}{0.875045in}}%
\pgfpathlineto{\pgfqpoint{1.739474in}{0.820423in}}%
\pgfpathlineto{\pgfqpoint{1.752462in}{0.785069in}}%
\pgfpathlineto{\pgfqpoint{1.765450in}{0.760444in}}%
\pgfpathlineto{\pgfqpoint{1.778438in}{0.742820in}}%
\pgfpathlineto{\pgfqpoint{1.791426in}{0.729453in}}%
\pgfpathlineto{\pgfqpoint{1.804414in}{0.718191in}}%
\pgfpathlineto{\pgfqpoint{1.817402in}{0.709758in}}%
\pgfpathlineto{\pgfqpoint{1.830391in}{0.702676in}}%
\pgfpathlineto{\pgfqpoint{1.843379in}{0.695992in}}%
\pgfpathlineto{\pgfqpoint{1.856367in}{0.690570in}}%
\pgfpathlineto{\pgfqpoint{1.869355in}{0.685850in}}%
\pgfpathlineto{\pgfqpoint{1.882343in}{0.681181in}}%
\pgfpathlineto{\pgfqpoint{1.895331in}{0.677284in}}%
\pgfpathlineto{\pgfqpoint{1.908319in}{0.673650in}}%
\pgfpathlineto{\pgfqpoint{1.921307in}{0.670189in}}%
\pgfpathlineto{\pgfqpoint{1.934295in}{0.667221in}}%
\pgfpathlineto{\pgfqpoint{1.947283in}{0.664045in}}%
\pgfpathlineto{\pgfqpoint{1.960271in}{0.661635in}}%
\pgfpathlineto{\pgfqpoint{1.973260in}{0.659192in}}%
\pgfpathlineto{\pgfqpoint{1.986248in}{0.656519in}}%
\pgfpathlineto{\pgfqpoint{1.999236in}{0.654326in}}%
\pgfpathlineto{\pgfqpoint{2.012224in}{0.652413in}}%
\pgfpathlineto{\pgfqpoint{2.025212in}{0.650363in}}%
\pgfpathlineto{\pgfqpoint{2.038200in}{0.648400in}}%
\pgfpathlineto{\pgfqpoint{2.051188in}{0.646845in}}%
\pgfpathlineto{\pgfqpoint{2.064176in}{0.645004in}}%
\pgfpathlineto{\pgfqpoint{2.077164in}{0.643274in}}%
\pgfpathlineto{\pgfqpoint{2.090152in}{0.641572in}}%
\pgfpathlineto{\pgfqpoint{2.103141in}{0.640427in}}%
\pgfpathlineto{\pgfqpoint{2.116129in}{0.638848in}}%
\pgfpathlineto{\pgfqpoint{2.129117in}{0.637583in}}%
\pgfpathlineto{\pgfqpoint{2.142105in}{0.636538in}}%
\pgfpathlineto{\pgfqpoint{2.155093in}{0.635314in}}%
\pgfpathlineto{\pgfqpoint{2.168081in}{0.634092in}}%
\pgfpathlineto{\pgfqpoint{2.181069in}{0.633026in}}%
\pgfpathlineto{\pgfqpoint{2.194057in}{0.631847in}}%
\pgfpathlineto{\pgfqpoint{2.207045in}{0.630855in}}%
\pgfpathlineto{\pgfqpoint{2.220033in}{0.629929in}}%
\pgfpathlineto{\pgfqpoint{2.233021in}{0.628812in}}%
\pgfpathlineto{\pgfqpoint{2.246010in}{0.627992in}}%
\pgfpathlineto{\pgfqpoint{2.258998in}{0.627107in}}%
\pgfpathlineto{\pgfqpoint{2.271986in}{0.626233in}}%
\pgfpathlineto{\pgfqpoint{2.284974in}{0.625345in}}%
\pgfpathlineto{\pgfqpoint{2.297962in}{0.624682in}}%
\pgfpathlineto{\pgfqpoint{2.310950in}{0.623886in}}%
\pgfpathlineto{\pgfqpoint{2.323938in}{0.623125in}}%
\pgfpathlineto{\pgfqpoint{2.336926in}{0.622234in}}%
\pgfpathlineto{\pgfqpoint{2.349914in}{0.621531in}}%
\pgfpathlineto{\pgfqpoint{2.362902in}{0.620762in}}%
\pgfpathlineto{\pgfqpoint{2.375891in}{0.620099in}}%
\pgfpathlineto{\pgfqpoint{2.388879in}{0.619414in}}%
\pgfpathlineto{\pgfqpoint{2.401867in}{0.618605in}}%
\pgfpathlineto{\pgfqpoint{2.414855in}{0.617919in}}%
\pgfpathlineto{\pgfqpoint{2.427843in}{0.617199in}}%
\pgfpathlineto{\pgfqpoint{2.440831in}{0.616656in}}%
\pgfpathlineto{\pgfqpoint{2.453819in}{0.616225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977615in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{3.806255in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{3.806255in}{1.180216in}}%
\pgfpathlineto{\pgfqpoint{2.977615in}{1.180216in}}%
\pgfpathlineto{\pgfqpoint{2.977615in}{0.450309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977615in}{0.450309in}}{\pgfqpoint{0.828640in}{0.729907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015280in}{1.190216in}}%
\pgfpathlineto{\pgfqpoint{3.015280in}{0.945584in}}%
\pgfpathlineto{\pgfqpoint{3.028269in}{0.723850in}}%
\pgfpathlineto{\pgfqpoint{3.041257in}{0.667362in}}%
\pgfpathlineto{\pgfqpoint{3.054245in}{0.624069in}}%
\pgfpathlineto{\pgfqpoint{3.067233in}{0.600741in}}%
\pgfpathlineto{\pgfqpoint{3.080221in}{0.558716in}}%
\pgfpathlineto{\pgfqpoint{3.093209in}{0.581927in}}%
\pgfpathlineto{\pgfqpoint{3.106197in}{0.545206in}}%
\pgfpathlineto{\pgfqpoint{3.119185in}{0.557173in}}%
\pgfpathlineto{\pgfqpoint{3.132173in}{0.547809in}}%
\pgfpathlineto{\pgfqpoint{3.145161in}{0.530648in}}%
\pgfpathlineto{\pgfqpoint{3.158150in}{0.530671in}}%
\pgfpathlineto{\pgfqpoint{3.171138in}{0.521061in}}%
\pgfpathlineto{\pgfqpoint{3.184126in}{0.508218in}}%
\pgfpathlineto{\pgfqpoint{3.197114in}{0.512055in}}%
\pgfpathlineto{\pgfqpoint{3.210102in}{0.510964in}}%
\pgfpathlineto{\pgfqpoint{3.223090in}{0.507179in}}%
\pgfpathlineto{\pgfqpoint{3.236078in}{0.508055in}}%
\pgfpathlineto{\pgfqpoint{3.249066in}{0.509955in}}%
\pgfpathlineto{\pgfqpoint{3.262054in}{0.502767in}}%
\pgfpathlineto{\pgfqpoint{3.275042in}{0.499828in}}%
\pgfpathlineto{\pgfqpoint{3.288030in}{0.499246in}}%
\pgfpathlineto{\pgfqpoint{3.301019in}{0.493705in}}%
\pgfpathlineto{\pgfqpoint{3.314007in}{0.495572in}}%
\pgfpathlineto{\pgfqpoint{3.326995in}{0.489065in}}%
\pgfpathlineto{\pgfqpoint{3.339983in}{0.492816in}}%
\pgfpathlineto{\pgfqpoint{3.352971in}{0.488267in}}%
\pgfpathlineto{\pgfqpoint{3.365959in}{0.487823in}}%
\pgfpathlineto{\pgfqpoint{3.378947in}{0.486996in}}%
\pgfpathlineto{\pgfqpoint{3.391935in}{0.487325in}}%
\pgfpathlineto{\pgfqpoint{3.404923in}{0.488830in}}%
\pgfpathlineto{\pgfqpoint{3.417911in}{0.482443in}}%
\pgfpathlineto{\pgfqpoint{3.430900in}{0.481639in}}%
\pgfpathlineto{\pgfqpoint{3.443888in}{0.480558in}}%
\pgfpathlineto{\pgfqpoint{3.456876in}{0.479544in}}%
\pgfpathlineto{\pgfqpoint{3.469864in}{0.482336in}}%
\pgfpathlineto{\pgfqpoint{3.482852in}{0.481529in}}%
\pgfpathlineto{\pgfqpoint{3.495840in}{0.480444in}}%
\pgfpathlineto{\pgfqpoint{3.508828in}{0.479287in}}%
\pgfpathlineto{\pgfqpoint{3.521816in}{0.478558in}}%
\pgfpathlineto{\pgfqpoint{3.534804in}{0.475749in}}%
\pgfpathlineto{\pgfqpoint{3.547792in}{0.476233in}}%
\pgfpathlineto{\pgfqpoint{3.560780in}{0.473323in}}%
\pgfpathlineto{\pgfqpoint{3.573769in}{0.476761in}}%
\pgfpathlineto{\pgfqpoint{3.586757in}{0.472894in}}%
\pgfpathlineto{\pgfqpoint{3.599745in}{0.474120in}}%
\pgfpathlineto{\pgfqpoint{3.612733in}{0.475663in}}%
\pgfpathlineto{\pgfqpoint{3.625721in}{0.470852in}}%
\pgfpathlineto{\pgfqpoint{3.638709in}{0.472656in}}%
\pgfpathlineto{\pgfqpoint{3.651697in}{0.471868in}}%
\pgfpathlineto{\pgfqpoint{3.664685in}{0.473296in}}%
\pgfpathlineto{\pgfqpoint{3.677673in}{0.473604in}}%
\pgfpathlineto{\pgfqpoint{3.690661in}{0.472248in}}%
\pgfpathlineto{\pgfqpoint{3.703650in}{0.470296in}}%
\pgfpathlineto{\pgfqpoint{3.716638in}{0.468062in}}%
\pgfpathlineto{\pgfqpoint{3.729626in}{0.469009in}}%
\pgfpathlineto{\pgfqpoint{3.742614in}{0.469802in}}%
\pgfpathlineto{\pgfqpoint{3.755602in}{0.470305in}}%
\pgfpathlineto{\pgfqpoint{3.768590in}{0.468730in}}%
\pgfpathlineto{\pgfqpoint{3.768590in}{0.581423in}}%
\pgfpathlineto{\pgfqpoint{3.768590in}{0.581423in}}%
\pgfpathlineto{\pgfqpoint{3.755602in}{0.813018in}}%
\pgfpathlineto{\pgfqpoint{3.742614in}{0.654627in}}%
\pgfpathlineto{\pgfqpoint{3.729626in}{0.688722in}}%
\pgfpathlineto{\pgfqpoint{3.716638in}{0.674250in}}%
\pgfpathlineto{\pgfqpoint{3.703650in}{0.760566in}}%
\pgfpathlineto{\pgfqpoint{3.690661in}{0.710389in}}%
\pgfpathlineto{\pgfqpoint{3.677673in}{0.680392in}}%
\pgfpathlineto{\pgfqpoint{3.664685in}{0.621651in}}%
\pgfpathlineto{\pgfqpoint{3.651697in}{0.762816in}}%
\pgfpathlineto{\pgfqpoint{3.638709in}{0.820177in}}%
\pgfpathlineto{\pgfqpoint{3.625721in}{0.844396in}}%
\pgfpathlineto{\pgfqpoint{3.612733in}{0.836219in}}%
\pgfpathlineto{\pgfqpoint{3.599745in}{0.683868in}}%
\pgfpathlineto{\pgfqpoint{3.586757in}{0.713509in}}%
\pgfpathlineto{\pgfqpoint{3.573769in}{0.651283in}}%
\pgfpathlineto{\pgfqpoint{3.560780in}{0.646686in}}%
\pgfpathlineto{\pgfqpoint{3.547792in}{0.680021in}}%
\pgfpathlineto{\pgfqpoint{3.534804in}{0.638363in}}%
\pgfpathlineto{\pgfqpoint{3.521816in}{0.842383in}}%
\pgfpathlineto{\pgfqpoint{3.508828in}{0.845425in}}%
\pgfpathlineto{\pgfqpoint{3.495840in}{0.647653in}}%
\pgfpathlineto{\pgfqpoint{3.482852in}{1.008369in}}%
\pgfpathlineto{\pgfqpoint{3.469864in}{0.689608in}}%
\pgfpathlineto{\pgfqpoint{3.456876in}{0.678668in}}%
\pgfpathlineto{\pgfqpoint{3.443888in}{0.655249in}}%
\pgfpathlineto{\pgfqpoint{3.430900in}{0.839572in}}%
\pgfpathlineto{\pgfqpoint{3.417911in}{0.909089in}}%
\pgfpathlineto{\pgfqpoint{3.404923in}{1.011491in}}%
\pgfpathlineto{\pgfqpoint{3.391935in}{0.733497in}}%
\pgfpathlineto{\pgfqpoint{3.378947in}{0.732824in}}%
\pgfpathlineto{\pgfqpoint{3.365959in}{0.657866in}}%
\pgfpathlineto{\pgfqpoint{3.352971in}{0.729678in}}%
\pgfpathlineto{\pgfqpoint{3.339983in}{0.715209in}}%
\pgfpathlineto{\pgfqpoint{3.326995in}{0.721025in}}%
\pgfpathlineto{\pgfqpoint{3.314007in}{0.722274in}}%
\pgfpathlineto{\pgfqpoint{3.301019in}{0.762447in}}%
\pgfpathlineto{\pgfqpoint{3.288030in}{0.733687in}}%
\pgfpathlineto{\pgfqpoint{3.275042in}{0.669388in}}%
\pgfpathlineto{\pgfqpoint{3.262054in}{0.747280in}}%
\pgfpathlineto{\pgfqpoint{3.249066in}{0.835480in}}%
\pgfpathlineto{\pgfqpoint{3.236078in}{0.749626in}}%
\pgfpathlineto{\pgfqpoint{3.223090in}{0.744508in}}%
\pgfpathlineto{\pgfqpoint{3.210102in}{0.774031in}}%
\pgfpathlineto{\pgfqpoint{3.197114in}{0.686379in}}%
\pgfpathlineto{\pgfqpoint{3.184126in}{0.776883in}}%
\pgfpathlineto{\pgfqpoint{3.171138in}{0.751127in}}%
\pgfpathlineto{\pgfqpoint{3.158150in}{0.840220in}}%
\pgfpathlineto{\pgfqpoint{3.145161in}{0.739311in}}%
\pgfpathlineto{\pgfqpoint{3.132173in}{0.770131in}}%
\pgfpathlineto{\pgfqpoint{3.119185in}{0.814081in}}%
\pgfpathlineto{\pgfqpoint{3.106197in}{0.805428in}}%
\pgfpathlineto{\pgfqpoint{3.093209in}{0.884051in}}%
\pgfpathlineto{\pgfqpoint{3.080221in}{0.811659in}}%
\pgfpathlineto{\pgfqpoint{3.067233in}{0.917126in}}%
\pgfpathlineto{\pgfqpoint{3.054245in}{0.974860in}}%
\pgfpathlineto{\pgfqpoint{3.041257in}{1.022167in}}%
\pgfpathlineto{\pgfqpoint{3.028621in}{1.190216in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977615in}{0.450309in}}{\pgfqpoint{0.828640in}{0.729907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.018736in}{1.190216in}}%
\pgfpathlineto{\pgfqpoint{3.028269in}{0.982629in}}%
\pgfpathlineto{\pgfqpoint{3.041257in}{0.914198in}}%
\pgfpathlineto{\pgfqpoint{3.054245in}{0.874289in}}%
\pgfpathlineto{\pgfqpoint{3.067233in}{0.797134in}}%
\pgfpathlineto{\pgfqpoint{3.080221in}{0.758687in}}%
\pgfpathlineto{\pgfqpoint{3.093209in}{0.841973in}}%
\pgfpathlineto{\pgfqpoint{3.106197in}{0.762308in}}%
\pgfpathlineto{\pgfqpoint{3.119185in}{0.765062in}}%
\pgfpathlineto{\pgfqpoint{3.132173in}{0.741887in}}%
\pgfpathlineto{\pgfqpoint{3.145161in}{0.819874in}}%
\pgfpathlineto{\pgfqpoint{3.158150in}{0.847667in}}%
\pgfpathlineto{\pgfqpoint{3.171138in}{0.803358in}}%
\pgfpathlineto{\pgfqpoint{3.184126in}{0.796029in}}%
\pgfpathlineto{\pgfqpoint{3.197114in}{0.735839in}}%
\pgfpathlineto{\pgfqpoint{3.210102in}{0.787128in}}%
\pgfpathlineto{\pgfqpoint{3.223090in}{0.807937in}}%
\pgfpathlineto{\pgfqpoint{3.236078in}{0.834257in}}%
\pgfpathlineto{\pgfqpoint{3.249066in}{1.089209in}}%
\pgfpathlineto{\pgfqpoint{3.262054in}{0.926385in}}%
\pgfpathlineto{\pgfqpoint{3.275042in}{0.989371in}}%
\pgfpathlineto{\pgfqpoint{3.288030in}{1.154139in}}%
\pgfpathlineto{\pgfqpoint{3.301019in}{0.842718in}}%
\pgfpathlineto{\pgfqpoint{3.314007in}{1.034586in}}%
\pgfpathlineto{\pgfqpoint{3.326995in}{1.148445in}}%
\pgfpathlineto{\pgfqpoint{3.339983in}{1.002218in}}%
\pgfpathlineto{\pgfqpoint{3.349258in}{1.190216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002292in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.002292in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.651697in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.651697in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.391935in,y=0.198766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977615in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.670513in, y=0.411729in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977615in}{0.812158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.670513in, y=0.773578in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977615in}{1.174007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.670513in, y=1.135427in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977615in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{2.977615in}{1.180216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806255in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{3.806255in}{1.180216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977615in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{3.806255in}{0.450309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977615in}{1.180216in}}%
\pgfpathlineto{\pgfqpoint{3.806255in}{1.180216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.391935in,y=1.263549in,,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n=4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977615in}{0.450309in}}{\pgfqpoint{0.828640in}{0.729907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015280in}{1.339260in}}%
\pgfpathlineto{\pgfqpoint{3.015280in}{0.854162in}}%
\pgfpathlineto{\pgfqpoint{3.028269in}{0.666708in}}%
\pgfpathlineto{\pgfqpoint{3.041257in}{0.622998in}}%
\pgfpathlineto{\pgfqpoint{3.054245in}{0.584053in}}%
\pgfpathlineto{\pgfqpoint{3.067233in}{0.558737in}}%
\pgfpathlineto{\pgfqpoint{3.080221in}{0.529247in}}%
\pgfpathlineto{\pgfqpoint{3.093209in}{0.545948in}}%
\pgfpathlineto{\pgfqpoint{3.106197in}{0.518253in}}%
\pgfpathlineto{\pgfqpoint{3.119185in}{0.526311in}}%
\pgfpathlineto{\pgfqpoint{3.132173in}{0.518830in}}%
\pgfpathlineto{\pgfqpoint{3.145161in}{0.509061in}}%
\pgfpathlineto{\pgfqpoint{3.158150in}{0.503561in}}%
\pgfpathlineto{\pgfqpoint{3.171138in}{0.498192in}}%
\pgfpathlineto{\pgfqpoint{3.184126in}{0.489133in}}%
\pgfpathlineto{\pgfqpoint{3.197114in}{0.491813in}}%
\pgfpathlineto{\pgfqpoint{3.210102in}{0.493540in}}%
\pgfpathlineto{\pgfqpoint{3.223090in}{0.487268in}}%
\pgfpathlineto{\pgfqpoint{3.236078in}{0.488194in}}%
\pgfpathlineto{\pgfqpoint{3.249066in}{0.489973in}}%
\pgfpathlineto{\pgfqpoint{3.262054in}{0.484995in}}%
\pgfpathlineto{\pgfqpoint{3.275042in}{0.483127in}}%
\pgfpathlineto{\pgfqpoint{3.288030in}{0.481704in}}%
\pgfpathlineto{\pgfqpoint{3.301019in}{0.479878in}}%
\pgfpathlineto{\pgfqpoint{3.314007in}{0.479765in}}%
\pgfpathlineto{\pgfqpoint{3.326995in}{0.475887in}}%
\pgfpathlineto{\pgfqpoint{3.339983in}{0.477568in}}%
\pgfpathlineto{\pgfqpoint{3.352971in}{0.475329in}}%
\pgfpathlineto{\pgfqpoint{3.365959in}{0.474948in}}%
\pgfpathlineto{\pgfqpoint{3.378947in}{0.472960in}}%
\pgfpathlineto{\pgfqpoint{3.391935in}{0.473007in}}%
\pgfpathlineto{\pgfqpoint{3.404923in}{0.475229in}}%
\pgfpathlineto{\pgfqpoint{3.417911in}{0.471563in}}%
\pgfpathlineto{\pgfqpoint{3.430900in}{0.470302in}}%
\pgfpathlineto{\pgfqpoint{3.443888in}{0.469744in}}%
\pgfpathlineto{\pgfqpoint{3.456876in}{0.469204in}}%
\pgfpathlineto{\pgfqpoint{3.469864in}{0.469620in}}%
\pgfpathlineto{\pgfqpoint{3.482852in}{0.470354in}}%
\pgfpathlineto{\pgfqpoint{3.495840in}{0.468581in}}%
\pgfpathlineto{\pgfqpoint{3.508828in}{0.468948in}}%
\pgfpathlineto{\pgfqpoint{3.521816in}{0.467713in}}%
\pgfpathlineto{\pgfqpoint{3.534804in}{0.466206in}}%
\pgfpathlineto{\pgfqpoint{3.547792in}{0.466193in}}%
\pgfpathlineto{\pgfqpoint{3.560780in}{0.464994in}}%
\pgfpathlineto{\pgfqpoint{3.573769in}{0.466639in}}%
\pgfpathlineto{\pgfqpoint{3.586757in}{0.464976in}}%
\pgfpathlineto{\pgfqpoint{3.599745in}{0.465366in}}%
\pgfpathlineto{\pgfqpoint{3.612733in}{0.466491in}}%
\pgfpathlineto{\pgfqpoint{3.625721in}{0.463100in}}%
\pgfpathlineto{\pgfqpoint{3.638709in}{0.465094in}}%
\pgfpathlineto{\pgfqpoint{3.651697in}{0.463692in}}%
\pgfpathlineto{\pgfqpoint{3.664685in}{0.464782in}}%
\pgfpathlineto{\pgfqpoint{3.677673in}{0.464636in}}%
\pgfpathlineto{\pgfqpoint{3.690661in}{0.463772in}}%
\pgfpathlineto{\pgfqpoint{3.703650in}{0.462641in}}%
\pgfpathlineto{\pgfqpoint{3.716638in}{0.461548in}}%
\pgfpathlineto{\pgfqpoint{3.729626in}{0.462176in}}%
\pgfpathlineto{\pgfqpoint{3.742614in}{0.462314in}}%
\pgfpathlineto{\pgfqpoint{3.755602in}{0.462637in}}%
\pgfpathlineto{\pgfqpoint{3.768590in}{0.462336in}}%
\pgfpathlineto{\pgfqpoint{3.768590in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{3.768590in}{0.502002in}}%
\pgfpathlineto{\pgfqpoint{3.755602in}{0.519814in}}%
\pgfpathlineto{\pgfqpoint{3.742614in}{0.517641in}}%
\pgfpathlineto{\pgfqpoint{3.729626in}{0.528975in}}%
\pgfpathlineto{\pgfqpoint{3.716638in}{0.519501in}}%
\pgfpathlineto{\pgfqpoint{3.703650in}{0.529489in}}%
\pgfpathlineto{\pgfqpoint{3.690661in}{0.518347in}}%
\pgfpathlineto{\pgfqpoint{3.677673in}{0.524749in}}%
\pgfpathlineto{\pgfqpoint{3.664685in}{0.510289in}}%
\pgfpathlineto{\pgfqpoint{3.651697in}{0.514563in}}%
\pgfpathlineto{\pgfqpoint{3.638709in}{0.542747in}}%
\pgfpathlineto{\pgfqpoint{3.625721in}{0.543232in}}%
\pgfpathlineto{\pgfqpoint{3.612733in}{0.547417in}}%
\pgfpathlineto{\pgfqpoint{3.599745in}{0.524674in}}%
\pgfpathlineto{\pgfqpoint{3.586757in}{0.518100in}}%
\pgfpathlineto{\pgfqpoint{3.573769in}{0.527796in}}%
\pgfpathlineto{\pgfqpoint{3.560780in}{0.514841in}}%
\pgfpathlineto{\pgfqpoint{3.547792in}{0.528100in}}%
\pgfpathlineto{\pgfqpoint{3.534804in}{0.520668in}}%
\pgfpathlineto{\pgfqpoint{3.521816in}{0.546575in}}%
\pgfpathlineto{\pgfqpoint{3.508828in}{0.549990in}}%
\pgfpathlineto{\pgfqpoint{3.495840in}{0.533411in}}%
\pgfpathlineto{\pgfqpoint{3.482852in}{0.574599in}}%
\pgfpathlineto{\pgfqpoint{3.469864in}{0.537292in}}%
\pgfpathlineto{\pgfqpoint{3.456876in}{0.534523in}}%
\pgfpathlineto{\pgfqpoint{3.443888in}{0.527665in}}%
\pgfpathlineto{\pgfqpoint{3.430900in}{0.565789in}}%
\pgfpathlineto{\pgfqpoint{3.417911in}{0.575041in}}%
\pgfpathlineto{\pgfqpoint{3.404923in}{0.583267in}}%
\pgfpathlineto{\pgfqpoint{3.391935in}{0.558050in}}%
\pgfpathlineto{\pgfqpoint{3.378947in}{0.560996in}}%
\pgfpathlineto{\pgfqpoint{3.365959in}{0.544529in}}%
\pgfpathlineto{\pgfqpoint{3.352971in}{0.556988in}}%
\pgfpathlineto{\pgfqpoint{3.339983in}{0.579270in}}%
\pgfpathlineto{\pgfqpoint{3.326995in}{0.567443in}}%
\pgfpathlineto{\pgfqpoint{3.314007in}{0.563968in}}%
\pgfpathlineto{\pgfqpoint{3.301019in}{0.569338in}}%
\pgfpathlineto{\pgfqpoint{3.288030in}{0.569483in}}%
\pgfpathlineto{\pgfqpoint{3.275042in}{0.555529in}}%
\pgfpathlineto{\pgfqpoint{3.262054in}{0.582279in}}%
\pgfpathlineto{\pgfqpoint{3.249066in}{0.597902in}}%
\pgfpathlineto{\pgfqpoint{3.236078in}{0.591562in}}%
\pgfpathlineto{\pgfqpoint{3.223090in}{0.589079in}}%
\pgfpathlineto{\pgfqpoint{3.210102in}{0.605532in}}%
\pgfpathlineto{\pgfqpoint{3.197114in}{0.588759in}}%
\pgfpathlineto{\pgfqpoint{3.184126in}{0.614685in}}%
\pgfpathlineto{\pgfqpoint{3.171138in}{0.617338in}}%
\pgfpathlineto{\pgfqpoint{3.158150in}{0.645960in}}%
\pgfpathlineto{\pgfqpoint{3.145161in}{0.612086in}}%
\pgfpathlineto{\pgfqpoint{3.132173in}{0.636160in}}%
\pgfpathlineto{\pgfqpoint{3.119185in}{0.666214in}}%
\pgfpathlineto{\pgfqpoint{3.106197in}{0.672895in}}%
\pgfpathlineto{\pgfqpoint{3.093209in}{0.710867in}}%
\pgfpathlineto{\pgfqpoint{3.080221in}{0.690933in}}%
\pgfpathlineto{\pgfqpoint{3.067233in}{0.739428in}}%
\pgfpathlineto{\pgfqpoint{3.054245in}{0.811366in}}%
\pgfpathlineto{\pgfqpoint{3.041257in}{0.872513in}}%
\pgfpathlineto{\pgfqpoint{3.028269in}{1.004830in}}%
\pgfpathlineto{\pgfqpoint{3.015280in}{1.339260in}}%
\pgfpathlineto{\pgfqpoint{3.015280in}{1.339260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977615in}{0.450309in}}{\pgfqpoint{0.828640in}{0.729907in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015280in}{1.126940in}}%
\pgfpathlineto{\pgfqpoint{3.028269in}{0.863737in}}%
\pgfpathlineto{\pgfqpoint{3.041257in}{0.791189in}}%
\pgfpathlineto{\pgfqpoint{3.054245in}{0.747560in}}%
\pgfpathlineto{\pgfqpoint{3.067233in}{0.683690in}}%
\pgfpathlineto{\pgfqpoint{3.080221in}{0.647390in}}%
\pgfpathlineto{\pgfqpoint{3.093209in}{0.681289in}}%
\pgfpathlineto{\pgfqpoint{3.106197in}{0.626413in}}%
\pgfpathlineto{\pgfqpoint{3.119185in}{0.623867in}}%
\pgfpathlineto{\pgfqpoint{3.132173in}{0.602710in}}%
\pgfpathlineto{\pgfqpoint{3.145161in}{0.609006in}}%
\pgfpathlineto{\pgfqpoint{3.158150in}{0.627290in}}%
\pgfpathlineto{\pgfqpoint{3.171138in}{0.592180in}}%
\pgfpathlineto{\pgfqpoint{3.184126in}{0.586979in}}%
\pgfpathlineto{\pgfqpoint{3.197114in}{0.572707in}}%
\pgfpathlineto{\pgfqpoint{3.210102in}{0.577892in}}%
\pgfpathlineto{\pgfqpoint{3.223090in}{0.577645in}}%
\pgfpathlineto{\pgfqpoint{3.236078in}{0.561974in}}%
\pgfpathlineto{\pgfqpoint{3.249066in}{0.607611in}}%
\pgfpathlineto{\pgfqpoint{3.262054in}{0.582212in}}%
\pgfpathlineto{\pgfqpoint{3.275042in}{0.577290in}}%
\pgfpathlineto{\pgfqpoint{3.288030in}{0.582102in}}%
\pgfpathlineto{\pgfqpoint{3.301019in}{0.550834in}}%
\pgfpathlineto{\pgfqpoint{3.314007in}{0.558427in}}%
\pgfpathlineto{\pgfqpoint{3.326995in}{0.568536in}}%
\pgfpathlineto{\pgfqpoint{3.339983in}{0.576141in}}%
\pgfpathlineto{\pgfqpoint{3.352971in}{0.564609in}}%
\pgfpathlineto{\pgfqpoint{3.365959in}{0.549475in}}%
\pgfpathlineto{\pgfqpoint{3.378947in}{0.549704in}}%
\pgfpathlineto{\pgfqpoint{3.391935in}{0.554968in}}%
\pgfpathlineto{\pgfqpoint{3.404923in}{0.592592in}}%
\pgfpathlineto{\pgfqpoint{3.417911in}{0.556527in}}%
\pgfpathlineto{\pgfqpoint{3.430900in}{0.558317in}}%
\pgfpathlineto{\pgfqpoint{3.443888in}{0.559067in}}%
\pgfpathlineto{\pgfqpoint{3.456876in}{0.535669in}}%
\pgfpathlineto{\pgfqpoint{3.469864in}{0.530730in}}%
\pgfpathlineto{\pgfqpoint{3.482852in}{0.564142in}}%
\pgfpathlineto{\pgfqpoint{3.495840in}{0.540797in}}%
\pgfpathlineto{\pgfqpoint{3.508828in}{0.584785in}}%
\pgfpathlineto{\pgfqpoint{3.521816in}{0.544985in}}%
\pgfpathlineto{\pgfqpoint{3.534804in}{0.528056in}}%
\pgfpathlineto{\pgfqpoint{3.547792in}{0.533699in}}%
\pgfpathlineto{\pgfqpoint{3.560780in}{0.556339in}}%
\pgfpathlineto{\pgfqpoint{3.573769in}{0.542031in}}%
\pgfpathlineto{\pgfqpoint{3.586757in}{0.540622in}}%
\pgfpathlineto{\pgfqpoint{3.599745in}{0.536671in}}%
\pgfpathlineto{\pgfqpoint{3.612733in}{0.543628in}}%
\pgfpathlineto{\pgfqpoint{3.625721in}{0.539290in}}%
\pgfpathlineto{\pgfqpoint{3.638709in}{0.545617in}}%
\pgfpathlineto{\pgfqpoint{3.651697in}{0.541683in}}%
\pgfpathlineto{\pgfqpoint{3.664685in}{0.541753in}}%
\pgfpathlineto{\pgfqpoint{3.677673in}{0.568713in}}%
\pgfpathlineto{\pgfqpoint{3.690661in}{0.556301in}}%
\pgfpathlineto{\pgfqpoint{3.703650in}{0.536797in}}%
\pgfpathlineto{\pgfqpoint{3.716638in}{0.541147in}}%
\pgfpathlineto{\pgfqpoint{3.729626in}{0.550661in}}%
\pgfpathlineto{\pgfqpoint{3.742614in}{0.529241in}}%
\pgfpathlineto{\pgfqpoint{3.755602in}{0.547191in}}%
\pgfpathlineto{\pgfqpoint{3.768590in}{0.534435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977615in}{0.450309in}}{\pgfqpoint{0.828640in}{0.729907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015280in}{1.192305in}}%
\pgfpathlineto{\pgfqpoint{3.015280in}{1.127641in}}%
\pgfpathlineto{\pgfqpoint{3.028269in}{0.879981in}}%
\pgfpathlineto{\pgfqpoint{3.041257in}{0.775261in}}%
\pgfpathlineto{\pgfqpoint{3.054245in}{0.717663in}}%
\pgfpathlineto{\pgfqpoint{3.067233in}{0.684610in}}%
\pgfpathlineto{\pgfqpoint{3.080221in}{0.659379in}}%
\pgfpathlineto{\pgfqpoint{3.093209in}{0.642724in}}%
\pgfpathlineto{\pgfqpoint{3.106197in}{0.631494in}}%
\pgfpathlineto{\pgfqpoint{3.119185in}{0.620344in}}%
\pgfpathlineto{\pgfqpoint{3.132173in}{0.612826in}}%
\pgfpathlineto{\pgfqpoint{3.145161in}{0.606430in}}%
\pgfpathlineto{\pgfqpoint{3.158150in}{0.598962in}}%
\pgfpathlineto{\pgfqpoint{3.171138in}{0.595056in}}%
\pgfpathlineto{\pgfqpoint{3.184126in}{0.590912in}}%
\pgfpathlineto{\pgfqpoint{3.197114in}{0.586454in}}%
\pgfpathlineto{\pgfqpoint{3.210102in}{0.583418in}}%
\pgfpathlineto{\pgfqpoint{3.223090in}{0.580707in}}%
\pgfpathlineto{\pgfqpoint{3.236078in}{0.576769in}}%
\pgfpathlineto{\pgfqpoint{3.249066in}{0.574014in}}%
\pgfpathlineto{\pgfqpoint{3.262054in}{0.571083in}}%
\pgfpathlineto{\pgfqpoint{3.275042in}{0.569006in}}%
\pgfpathlineto{\pgfqpoint{3.288030in}{0.567215in}}%
\pgfpathlineto{\pgfqpoint{3.301019in}{0.564254in}}%
\pgfpathlineto{\pgfqpoint{3.314007in}{0.563530in}}%
\pgfpathlineto{\pgfqpoint{3.326995in}{0.561746in}}%
\pgfpathlineto{\pgfqpoint{3.339983in}{0.559260in}}%
\pgfpathlineto{\pgfqpoint{3.352971in}{0.557914in}}%
\pgfpathlineto{\pgfqpoint{3.365959in}{0.556483in}}%
\pgfpathlineto{\pgfqpoint{3.378947in}{0.554528in}}%
\pgfpathlineto{\pgfqpoint{3.391935in}{0.553321in}}%
\pgfpathlineto{\pgfqpoint{3.404923in}{0.552393in}}%
\pgfpathlineto{\pgfqpoint{3.417911in}{0.550944in}}%
\pgfpathlineto{\pgfqpoint{3.430900in}{0.549633in}}%
\pgfpathlineto{\pgfqpoint{3.443888in}{0.548767in}}%
\pgfpathlineto{\pgfqpoint{3.456876in}{0.547985in}}%
\pgfpathlineto{\pgfqpoint{3.469864in}{0.546775in}}%
\pgfpathlineto{\pgfqpoint{3.482852in}{0.545382in}}%
\pgfpathlineto{\pgfqpoint{3.495840in}{0.544605in}}%
\pgfpathlineto{\pgfqpoint{3.508828in}{0.543711in}}%
\pgfpathlineto{\pgfqpoint{3.521816in}{0.543208in}}%
\pgfpathlineto{\pgfqpoint{3.534804in}{0.542700in}}%
\pgfpathlineto{\pgfqpoint{3.547792in}{0.541329in}}%
\pgfpathlineto{\pgfqpoint{3.560780in}{0.540700in}}%
\pgfpathlineto{\pgfqpoint{3.573769in}{0.540100in}}%
\pgfpathlineto{\pgfqpoint{3.586757in}{0.539154in}}%
\pgfpathlineto{\pgfqpoint{3.599745in}{0.538219in}}%
\pgfpathlineto{\pgfqpoint{3.612733in}{0.537636in}}%
\pgfpathlineto{\pgfqpoint{3.625721in}{0.536745in}}%
\pgfpathlineto{\pgfqpoint{3.638709in}{0.536258in}}%
\pgfpathlineto{\pgfqpoint{3.651697in}{0.535461in}}%
\pgfpathlineto{\pgfqpoint{3.664685in}{0.535265in}}%
\pgfpathlineto{\pgfqpoint{3.677673in}{0.534287in}}%
\pgfpathlineto{\pgfqpoint{3.690661in}{0.534083in}}%
\pgfpathlineto{\pgfqpoint{3.703650in}{0.532816in}}%
\pgfpathlineto{\pgfqpoint{3.716638in}{0.532397in}}%
\pgfpathlineto{\pgfqpoint{3.729626in}{0.532281in}}%
\pgfpathlineto{\pgfqpoint{3.742614in}{0.531806in}}%
\pgfpathlineto{\pgfqpoint{3.755602in}{0.530829in}}%
\pgfpathlineto{\pgfqpoint{3.768590in}{0.530459in}}%
\pgfpathlineto{\pgfqpoint{3.768590in}{0.540997in}}%
\pgfpathlineto{\pgfqpoint{3.768590in}{0.540997in}}%
\pgfpathlineto{\pgfqpoint{3.755602in}{0.541396in}}%
\pgfpathlineto{\pgfqpoint{3.742614in}{0.541580in}}%
\pgfpathlineto{\pgfqpoint{3.729626in}{0.542744in}}%
\pgfpathlineto{\pgfqpoint{3.716638in}{0.543078in}}%
\pgfpathlineto{\pgfqpoint{3.703650in}{0.543803in}}%
\pgfpathlineto{\pgfqpoint{3.690661in}{0.544322in}}%
\pgfpathlineto{\pgfqpoint{3.677673in}{0.545008in}}%
\pgfpathlineto{\pgfqpoint{3.664685in}{0.545981in}}%
\pgfpathlineto{\pgfqpoint{3.651697in}{0.546784in}}%
\pgfpathlineto{\pgfqpoint{3.638709in}{0.546949in}}%
\pgfpathlineto{\pgfqpoint{3.625721in}{0.547979in}}%
\pgfpathlineto{\pgfqpoint{3.612733in}{0.549053in}}%
\pgfpathlineto{\pgfqpoint{3.599745in}{0.549397in}}%
\pgfpathlineto{\pgfqpoint{3.586757in}{0.550018in}}%
\pgfpathlineto{\pgfqpoint{3.573769in}{0.551021in}}%
\pgfpathlineto{\pgfqpoint{3.560780in}{0.551311in}}%
\pgfpathlineto{\pgfqpoint{3.547792in}{0.552352in}}%
\pgfpathlineto{\pgfqpoint{3.534804in}{0.553251in}}%
\pgfpathlineto{\pgfqpoint{3.521816in}{0.554311in}}%
\pgfpathlineto{\pgfqpoint{3.508828in}{0.555180in}}%
\pgfpathlineto{\pgfqpoint{3.495840in}{0.556160in}}%
\pgfpathlineto{\pgfqpoint{3.482852in}{0.557817in}}%
\pgfpathlineto{\pgfqpoint{3.469864in}{0.558339in}}%
\pgfpathlineto{\pgfqpoint{3.456876in}{0.559723in}}%
\pgfpathlineto{\pgfqpoint{3.443888in}{0.560515in}}%
\pgfpathlineto{\pgfqpoint{3.430900in}{0.562240in}}%
\pgfpathlineto{\pgfqpoint{3.417911in}{0.563497in}}%
\pgfpathlineto{\pgfqpoint{3.404923in}{0.564634in}}%
\pgfpathlineto{\pgfqpoint{3.391935in}{0.565621in}}%
\pgfpathlineto{\pgfqpoint{3.378947in}{0.567886in}}%
\pgfpathlineto{\pgfqpoint{3.365959in}{0.569480in}}%
\pgfpathlineto{\pgfqpoint{3.352971in}{0.571085in}}%
\pgfpathlineto{\pgfqpoint{3.339983in}{0.572345in}}%
\pgfpathlineto{\pgfqpoint{3.326995in}{0.574855in}}%
\pgfpathlineto{\pgfqpoint{3.314007in}{0.576619in}}%
\pgfpathlineto{\pgfqpoint{3.301019in}{0.578589in}}%
\pgfpathlineto{\pgfqpoint{3.288030in}{0.580508in}}%
\pgfpathlineto{\pgfqpoint{3.275042in}{0.583537in}}%
\pgfpathlineto{\pgfqpoint{3.262054in}{0.585920in}}%
\pgfpathlineto{\pgfqpoint{3.249066in}{0.587670in}}%
\pgfpathlineto{\pgfqpoint{3.236078in}{0.591532in}}%
\pgfpathlineto{\pgfqpoint{3.223090in}{0.594850in}}%
\pgfpathlineto{\pgfqpoint{3.210102in}{0.597219in}}%
\pgfpathlineto{\pgfqpoint{3.197114in}{0.600654in}}%
\pgfpathlineto{\pgfqpoint{3.184126in}{0.605012in}}%
\pgfpathlineto{\pgfqpoint{3.171138in}{0.609633in}}%
\pgfpathlineto{\pgfqpoint{3.158150in}{0.614765in}}%
\pgfpathlineto{\pgfqpoint{3.145161in}{0.621273in}}%
\pgfpathlineto{\pgfqpoint{3.132173in}{0.627931in}}%
\pgfpathlineto{\pgfqpoint{3.119185in}{0.636849in}}%
\pgfpathlineto{\pgfqpoint{3.106197in}{0.647249in}}%
\pgfpathlineto{\pgfqpoint{3.093209in}{0.662658in}}%
\pgfpathlineto{\pgfqpoint{3.080221in}{0.679118in}}%
\pgfpathlineto{\pgfqpoint{3.067233in}{0.706317in}}%
\pgfpathlineto{\pgfqpoint{3.054245in}{0.743647in}}%
\pgfpathlineto{\pgfqpoint{3.041257in}{0.807263in}}%
\pgfpathlineto{\pgfqpoint{3.028269in}{0.915502in}}%
\pgfpathlineto{\pgfqpoint{3.015280in}{1.192305in}}%
\pgfpathlineto{\pgfqpoint{3.015280in}{1.192305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977615in}{0.450309in}}{\pgfqpoint{0.828640in}{0.729907in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015280in}{1.160505in}}%
\pgfpathlineto{\pgfqpoint{3.028269in}{0.897997in}}%
\pgfpathlineto{\pgfqpoint{3.041257in}{0.791678in}}%
\pgfpathlineto{\pgfqpoint{3.054245in}{0.731614in}}%
\pgfpathlineto{\pgfqpoint{3.067233in}{0.694559in}}%
\pgfpathlineto{\pgfqpoint{3.080221in}{0.669563in}}%
\pgfpathlineto{\pgfqpoint{3.093209in}{0.652160in}}%
\pgfpathlineto{\pgfqpoint{3.106197in}{0.639162in}}%
\pgfpathlineto{\pgfqpoint{3.119185in}{0.628416in}}%
\pgfpathlineto{\pgfqpoint{3.132173in}{0.620431in}}%
\pgfpathlineto{\pgfqpoint{3.145161in}{0.613803in}}%
\pgfpathlineto{\pgfqpoint{3.158150in}{0.607596in}}%
\pgfpathlineto{\pgfqpoint{3.171138in}{0.602585in}}%
\pgfpathlineto{\pgfqpoint{3.184126in}{0.598222in}}%
\pgfpathlineto{\pgfqpoint{3.197114in}{0.593984in}}%
\pgfpathlineto{\pgfqpoint{3.210102in}{0.590428in}}%
\pgfpathlineto{\pgfqpoint{3.223090in}{0.587136in}}%
\pgfpathlineto{\pgfqpoint{3.236078in}{0.584020in}}%
\pgfpathlineto{\pgfqpoint{3.249066in}{0.581342in}}%
\pgfpathlineto{\pgfqpoint{3.262054in}{0.578519in}}%
\pgfpathlineto{\pgfqpoint{3.275042in}{0.576327in}}%
\pgfpathlineto{\pgfqpoint{3.288030in}{0.574140in}}%
\pgfpathlineto{\pgfqpoint{3.301019in}{0.571763in}}%
\pgfpathlineto{\pgfqpoint{3.314007in}{0.569815in}}%
\pgfpathlineto{\pgfqpoint{3.326995in}{0.568096in}}%
\pgfpathlineto{\pgfqpoint{3.339983in}{0.566257in}}%
\pgfpathlineto{\pgfqpoint{3.352971in}{0.564515in}}%
\pgfpathlineto{\pgfqpoint{3.365959in}{0.563102in}}%
\pgfpathlineto{\pgfqpoint{3.378947in}{0.561458in}}%
\pgfpathlineto{\pgfqpoint{3.391935in}{0.559917in}}%
\pgfpathlineto{\pgfqpoint{3.404923in}{0.558428in}}%
\pgfpathlineto{\pgfqpoint{3.417911in}{0.557355in}}%
\pgfpathlineto{\pgfqpoint{3.430900in}{0.555927in}}%
\pgfpathlineto{\pgfqpoint{3.443888in}{0.554792in}}%
\pgfpathlineto{\pgfqpoint{3.456876in}{0.553805in}}%
\pgfpathlineto{\pgfqpoint{3.469864in}{0.552683in}}%
\pgfpathlineto{\pgfqpoint{3.482852in}{0.551594in}}%
\pgfpathlineto{\pgfqpoint{3.495840in}{0.550620in}}%
\pgfpathlineto{\pgfqpoint{3.508828in}{0.549564in}}%
\pgfpathlineto{\pgfqpoint{3.521816in}{0.548648in}}%
\pgfpathlineto{\pgfqpoint{3.534804in}{0.547784in}}%
\pgfpathlineto{\pgfqpoint{3.547792in}{0.546775in}}%
\pgfpathlineto{\pgfqpoint{3.560780in}{0.546002in}}%
\pgfpathlineto{\pgfqpoint{3.573769in}{0.545177in}}%
\pgfpathlineto{\pgfqpoint{3.586757in}{0.544369in}}%
\pgfpathlineto{\pgfqpoint{3.599745in}{0.543571in}}%
\pgfpathlineto{\pgfqpoint{3.612733in}{0.542927in}}%
\pgfpathlineto{\pgfqpoint{3.625721in}{0.542201in}}%
\pgfpathlineto{\pgfqpoint{3.638709in}{0.541502in}}%
\pgfpathlineto{\pgfqpoint{3.651697in}{0.540707in}}%
\pgfpathlineto{\pgfqpoint{3.664685in}{0.540059in}}%
\pgfpathlineto{\pgfqpoint{3.677673in}{0.539368in}}%
\pgfpathlineto{\pgfqpoint{3.690661in}{0.538750in}}%
\pgfpathlineto{\pgfqpoint{3.703650in}{0.538137in}}%
\pgfpathlineto{\pgfqpoint{3.716638in}{0.537416in}}%
\pgfpathlineto{\pgfqpoint{3.729626in}{0.536814in}}%
\pgfpathlineto{\pgfqpoint{3.742614in}{0.536167in}}%
\pgfpathlineto{\pgfqpoint{3.755602in}{0.535664in}}%
\pgfpathlineto{\pgfqpoint{3.768590in}{0.535236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292386in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{5.121026in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{5.121026in}{1.180216in}}%
\pgfpathlineto{\pgfqpoint{4.292386in}{1.180216in}}%
\pgfpathlineto{\pgfqpoint{4.292386in}{0.450309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.292386in}{0.450309in}}{\pgfqpoint{0.828640in}{0.729907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330051in}{1.190216in}}%
\pgfpathlineto{\pgfqpoint{4.330051in}{0.900245in}}%
\pgfpathlineto{\pgfqpoint{4.343039in}{0.662389in}}%
\pgfpathlineto{\pgfqpoint{4.356028in}{0.607845in}}%
\pgfpathlineto{\pgfqpoint{4.369016in}{0.569505in}}%
\pgfpathlineto{\pgfqpoint{4.382004in}{0.549008in}}%
\pgfpathlineto{\pgfqpoint{4.394992in}{0.515865in}}%
\pgfpathlineto{\pgfqpoint{4.407980in}{0.533053in}}%
\pgfpathlineto{\pgfqpoint{4.420968in}{0.504900in}}%
\pgfpathlineto{\pgfqpoint{4.433956in}{0.513399in}}%
\pgfpathlineto{\pgfqpoint{4.446944in}{0.506764in}}%
\pgfpathlineto{\pgfqpoint{4.459932in}{0.494171in}}%
\pgfpathlineto{\pgfqpoint{4.472920in}{0.493786in}}%
\pgfpathlineto{\pgfqpoint{4.485909in}{0.488069in}}%
\pgfpathlineto{\pgfqpoint{4.498897in}{0.479339in}}%
\pgfpathlineto{\pgfqpoint{4.511885in}{0.482707in}}%
\pgfpathlineto{\pgfqpoint{4.524873in}{0.481289in}}%
\pgfpathlineto{\pgfqpoint{4.537861in}{0.478655in}}%
\pgfpathlineto{\pgfqpoint{4.550849in}{0.479300in}}%
\pgfpathlineto{\pgfqpoint{4.563837in}{0.480527in}}%
\pgfpathlineto{\pgfqpoint{4.576825in}{0.476116in}}%
\pgfpathlineto{\pgfqpoint{4.589813in}{0.473912in}}%
\pgfpathlineto{\pgfqpoint{4.602801in}{0.473950in}}%
\pgfpathlineto{\pgfqpoint{4.615789in}{0.470741in}}%
\pgfpathlineto{\pgfqpoint{4.628778in}{0.471905in}}%
\pgfpathlineto{\pgfqpoint{4.641766in}{0.467500in}}%
\pgfpathlineto{\pgfqpoint{4.654754in}{0.469762in}}%
\pgfpathlineto{\pgfqpoint{4.667742in}{0.467680in}}%
\pgfpathlineto{\pgfqpoint{4.680730in}{0.466717in}}%
\pgfpathlineto{\pgfqpoint{4.693718in}{0.466390in}}%
\pgfpathlineto{\pgfqpoint{4.706706in}{0.466927in}}%
\pgfpathlineto{\pgfqpoint{4.719694in}{0.467344in}}%
\pgfpathlineto{\pgfqpoint{4.732682in}{0.464312in}}%
\pgfpathlineto{\pgfqpoint{4.745670in}{0.463529in}}%
\pgfpathlineto{\pgfqpoint{4.758659in}{0.463038in}}%
\pgfpathlineto{\pgfqpoint{4.771647in}{0.462354in}}%
\pgfpathlineto{\pgfqpoint{4.784635in}{0.463703in}}%
\pgfpathlineto{\pgfqpoint{4.797623in}{0.463535in}}%
\pgfpathlineto{\pgfqpoint{4.810611in}{0.462881in}}%
\pgfpathlineto{\pgfqpoint{4.823599in}{0.462236in}}%
\pgfpathlineto{\pgfqpoint{4.836587in}{0.461933in}}%
\pgfpathlineto{\pgfqpoint{4.849575in}{0.460284in}}%
\pgfpathlineto{\pgfqpoint{4.862563in}{0.460721in}}%
\pgfpathlineto{\pgfqpoint{4.875551in}{0.459562in}}%
\pgfpathlineto{\pgfqpoint{4.888539in}{0.461055in}}%
\pgfpathlineto{\pgfqpoint{4.901528in}{0.459038in}}%
\pgfpathlineto{\pgfqpoint{4.914516in}{0.459697in}}%
\pgfpathlineto{\pgfqpoint{4.927504in}{0.460710in}}%
\pgfpathlineto{\pgfqpoint{4.940492in}{0.458018in}}%
\pgfpathlineto{\pgfqpoint{4.953480in}{0.459021in}}%
\pgfpathlineto{\pgfqpoint{4.966468in}{0.458563in}}%
\pgfpathlineto{\pgfqpoint{4.979456in}{0.459450in}}%
\pgfpathlineto{\pgfqpoint{4.992444in}{0.459400in}}%
\pgfpathlineto{\pgfqpoint{5.005432in}{0.458572in}}%
\pgfpathlineto{\pgfqpoint{5.018420in}{0.457951in}}%
\pgfpathlineto{\pgfqpoint{5.031409in}{0.456707in}}%
\pgfpathlineto{\pgfqpoint{5.044397in}{0.457307in}}%
\pgfpathlineto{\pgfqpoint{5.057385in}{0.457625in}}%
\pgfpathlineto{\pgfqpoint{5.070373in}{0.457805in}}%
\pgfpathlineto{\pgfqpoint{5.083361in}{0.457255in}}%
\pgfpathlineto{\pgfqpoint{5.083361in}{0.530408in}}%
\pgfpathlineto{\pgfqpoint{5.083361in}{0.530408in}}%
\pgfpathlineto{\pgfqpoint{5.070373in}{0.751616in}}%
\pgfpathlineto{\pgfqpoint{5.057385in}{0.595866in}}%
\pgfpathlineto{\pgfqpoint{5.044397in}{0.628644in}}%
\pgfpathlineto{\pgfqpoint{5.031409in}{0.615156in}}%
\pgfpathlineto{\pgfqpoint{5.018420in}{0.698124in}}%
\pgfpathlineto{\pgfqpoint{5.005432in}{0.648725in}}%
\pgfpathlineto{\pgfqpoint{4.992444in}{0.620222in}}%
\pgfpathlineto{\pgfqpoint{4.979456in}{0.567211in}}%
\pgfpathlineto{\pgfqpoint{4.966468in}{0.702051in}}%
\pgfpathlineto{\pgfqpoint{4.953480in}{0.760482in}}%
\pgfpathlineto{\pgfqpoint{4.940492in}{0.781303in}}%
\pgfpathlineto{\pgfqpoint{4.927504in}{0.775155in}}%
\pgfpathlineto{\pgfqpoint{4.914516in}{0.624116in}}%
\pgfpathlineto{\pgfqpoint{4.901528in}{0.642956in}}%
\pgfpathlineto{\pgfqpoint{4.888539in}{0.594800in}}%
\pgfpathlineto{\pgfqpoint{4.875551in}{0.590072in}}%
\pgfpathlineto{\pgfqpoint{4.862563in}{0.613066in}}%
\pgfpathlineto{\pgfqpoint{4.849575in}{0.582060in}}%
\pgfpathlineto{\pgfqpoint{4.836587in}{0.784514in}}%
\pgfpathlineto{\pgfqpoint{4.823599in}{0.785902in}}%
\pgfpathlineto{\pgfqpoint{4.810611in}{0.591370in}}%
\pgfpathlineto{\pgfqpoint{4.797623in}{0.969311in}}%
\pgfpathlineto{\pgfqpoint{4.784635in}{0.629507in}}%
\pgfpathlineto{\pgfqpoint{4.771647in}{0.617719in}}%
\pgfpathlineto{\pgfqpoint{4.758659in}{0.598569in}}%
\pgfpathlineto{\pgfqpoint{4.745670in}{0.781212in}}%
\pgfpathlineto{\pgfqpoint{4.732682in}{0.856688in}}%
\pgfpathlineto{\pgfqpoint{4.719694in}{0.974357in}}%
\pgfpathlineto{\pgfqpoint{4.706706in}{0.669699in}}%
\pgfpathlineto{\pgfqpoint{4.693718in}{0.669541in}}%
\pgfpathlineto{\pgfqpoint{4.680730in}{0.596522in}}%
\pgfpathlineto{\pgfqpoint{4.667742in}{0.667427in}}%
\pgfpathlineto{\pgfqpoint{4.654754in}{0.653155in}}%
\pgfpathlineto{\pgfqpoint{4.641766in}{0.658551in}}%
\pgfpathlineto{\pgfqpoint{4.628778in}{0.660713in}}%
\pgfpathlineto{\pgfqpoint{4.615789in}{0.699520in}}%
\pgfpathlineto{\pgfqpoint{4.602801in}{0.670534in}}%
\pgfpathlineto{\pgfqpoint{4.589813in}{0.611322in}}%
\pgfpathlineto{\pgfqpoint{4.576825in}{0.684030in}}%
\pgfpathlineto{\pgfqpoint{4.563837in}{0.777555in}}%
\pgfpathlineto{\pgfqpoint{4.550849in}{0.687074in}}%
\pgfpathlineto{\pgfqpoint{4.537861in}{0.677130in}}%
\pgfpathlineto{\pgfqpoint{4.524873in}{0.710026in}}%
\pgfpathlineto{\pgfqpoint{4.511885in}{0.623332in}}%
\pgfpathlineto{\pgfqpoint{4.498897in}{0.714893in}}%
\pgfpathlineto{\pgfqpoint{4.485909in}{0.684509in}}%
\pgfpathlineto{\pgfqpoint{4.472920in}{0.778599in}}%
\pgfpathlineto{\pgfqpoint{4.459932in}{0.675695in}}%
\pgfpathlineto{\pgfqpoint{4.446944in}{0.707133in}}%
\pgfpathlineto{\pgfqpoint{4.433956in}{0.754458in}}%
\pgfpathlineto{\pgfqpoint{4.420968in}{0.742083in}}%
\pgfpathlineto{\pgfqpoint{4.407980in}{0.825444in}}%
\pgfpathlineto{\pgfqpoint{4.394992in}{0.751065in}}%
\pgfpathlineto{\pgfqpoint{4.382004in}{0.862345in}}%
\pgfpathlineto{\pgfqpoint{4.369016in}{0.922289in}}%
\pgfpathlineto{\pgfqpoint{4.356028in}{0.982562in}}%
\pgfpathlineto{\pgfqpoint{4.343361in}{1.190216in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.292386in}{0.450309in}}{\pgfqpoint{0.828640in}{0.729907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.334906in}{1.190216in}}%
\pgfpathlineto{\pgfqpoint{4.343039in}{0.966902in}}%
\pgfpathlineto{\pgfqpoint{4.356028in}{0.897208in}}%
\pgfpathlineto{\pgfqpoint{4.369016in}{0.865124in}}%
\pgfpathlineto{\pgfqpoint{4.382004in}{0.765410in}}%
\pgfpathlineto{\pgfqpoint{4.394992in}{0.730828in}}%
\pgfpathlineto{\pgfqpoint{4.407980in}{0.841557in}}%
\pgfpathlineto{\pgfqpoint{4.420968in}{0.741525in}}%
\pgfpathlineto{\pgfqpoint{4.433956in}{0.746090in}}%
\pgfpathlineto{\pgfqpoint{4.446944in}{0.718397in}}%
\pgfpathlineto{\pgfqpoint{4.459932in}{0.864635in}}%
\pgfpathlineto{\pgfqpoint{4.472920in}{0.907839in}}%
\pgfpathlineto{\pgfqpoint{4.485909in}{0.846273in}}%
\pgfpathlineto{\pgfqpoint{4.498897in}{0.831643in}}%
\pgfpathlineto{\pgfqpoint{4.511885in}{0.731063in}}%
\pgfpathlineto{\pgfqpoint{4.524873in}{0.804968in}}%
\pgfpathlineto{\pgfqpoint{4.537861in}{0.860957in}}%
\pgfpathlineto{\pgfqpoint{4.550849in}{0.916439in}}%
\pgfpathlineto{\pgfqpoint{4.557876in}{1.190216in}}%
\pgfpathmoveto{\pgfqpoint{4.572501in}{1.190216in}}%
\pgfpathlineto{\pgfqpoint{4.576825in}{1.074287in}}%
\pgfpathlineto{\pgfqpoint{4.586798in}{1.190216in}}%
\pgfpathmoveto{\pgfqpoint{4.611828in}{1.190216in}}%
\pgfpathlineto{\pgfqpoint{4.615789in}{0.940325in}}%
\pgfpathlineto{\pgfqpoint{4.622385in}{1.190216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317063in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.317063in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.966468in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.966468in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.706706in,y=0.198766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292386in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.985284in, y=0.411729in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292386in}{0.707891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.985284in, y=0.669310in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.02}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292386in}{0.965473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.985284in, y=0.926892in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.04}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292386in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{4.292386in}{1.180216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121026in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{5.121026in}{1.180216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292386in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{5.121026in}{0.450309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292386in}{1.180216in}}%
\pgfpathlineto{\pgfqpoint{5.121026in}{1.180216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.706706in,y=1.263549in,,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n=5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.292386in}{0.450309in}}{\pgfqpoint{0.828640in}{0.729907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330051in}{1.331981in}}%
\pgfpathlineto{\pgfqpoint{4.330051in}{0.782588in}}%
\pgfpathlineto{\pgfqpoint{4.343039in}{0.601052in}}%
\pgfpathlineto{\pgfqpoint{4.356028in}{0.560680in}}%
\pgfpathlineto{\pgfqpoint{4.369016in}{0.530772in}}%
\pgfpathlineto{\pgfqpoint{4.382004in}{0.512503in}}%
\pgfpathlineto{\pgfqpoint{4.394992in}{0.490862in}}%
\pgfpathlineto{\pgfqpoint{4.407980in}{0.500859in}}%
\pgfpathlineto{\pgfqpoint{4.420968in}{0.484035in}}%
\pgfpathlineto{\pgfqpoint{4.433956in}{0.488670in}}%
\pgfpathlineto{\pgfqpoint{4.446944in}{0.484109in}}%
\pgfpathlineto{\pgfqpoint{4.459932in}{0.478516in}}%
\pgfpathlineto{\pgfqpoint{4.472920in}{0.474823in}}%
\pgfpathlineto{\pgfqpoint{4.485909in}{0.471342in}}%
\pgfpathlineto{\pgfqpoint{4.498897in}{0.466816in}}%
\pgfpathlineto{\pgfqpoint{4.511885in}{0.468169in}}%
\pgfpathlineto{\pgfqpoint{4.524873in}{0.469213in}}%
\pgfpathlineto{\pgfqpoint{4.537861in}{0.465900in}}%
\pgfpathlineto{\pgfqpoint{4.550849in}{0.466058in}}%
\pgfpathlineto{\pgfqpoint{4.563837in}{0.466815in}}%
\pgfpathlineto{\pgfqpoint{4.576825in}{0.464518in}}%
\pgfpathlineto{\pgfqpoint{4.589813in}{0.464132in}}%
\pgfpathlineto{\pgfqpoint{4.602801in}{0.463022in}}%
\pgfpathlineto{\pgfqpoint{4.615789in}{0.462049in}}%
\pgfpathlineto{\pgfqpoint{4.628778in}{0.461794in}}%
\pgfpathlineto{\pgfqpoint{4.641766in}{0.459851in}}%
\pgfpathlineto{\pgfqpoint{4.654754in}{0.461107in}}%
\pgfpathlineto{\pgfqpoint{4.667742in}{0.459710in}}%
\pgfpathlineto{\pgfqpoint{4.680730in}{0.459520in}}%
\pgfpathlineto{\pgfqpoint{4.693718in}{0.458571in}}%
\pgfpathlineto{\pgfqpoint{4.706706in}{0.458552in}}%
\pgfpathlineto{\pgfqpoint{4.719694in}{0.459998in}}%
\pgfpathlineto{\pgfqpoint{4.732682in}{0.457846in}}%
\pgfpathlineto{\pgfqpoint{4.745670in}{0.457380in}}%
\pgfpathlineto{\pgfqpoint{4.758659in}{0.457182in}}%
\pgfpathlineto{\pgfqpoint{4.771647in}{0.456738in}}%
\pgfpathlineto{\pgfqpoint{4.784635in}{0.457132in}}%
\pgfpathlineto{\pgfqpoint{4.797623in}{0.457560in}}%
\pgfpathlineto{\pgfqpoint{4.810611in}{0.456567in}}%
\pgfpathlineto{\pgfqpoint{4.823599in}{0.456812in}}%
\pgfpathlineto{\pgfqpoint{4.836587in}{0.456415in}}%
\pgfpathlineto{\pgfqpoint{4.849575in}{0.455708in}}%
\pgfpathlineto{\pgfqpoint{4.862563in}{0.455621in}}%
\pgfpathlineto{\pgfqpoint{4.875551in}{0.455215in}}%
\pgfpathlineto{\pgfqpoint{4.888539in}{0.455654in}}%
\pgfpathlineto{\pgfqpoint{4.901528in}{0.455309in}}%
\pgfpathlineto{\pgfqpoint{4.914516in}{0.455331in}}%
\pgfpathlineto{\pgfqpoint{4.927504in}{0.455683in}}%
\pgfpathlineto{\pgfqpoint{4.940492in}{0.454353in}}%
\pgfpathlineto{\pgfqpoint{4.953480in}{0.455109in}}%
\pgfpathlineto{\pgfqpoint{4.966468in}{0.454484in}}%
\pgfpathlineto{\pgfqpoint{4.979456in}{0.455141in}}%
\pgfpathlineto{\pgfqpoint{4.992444in}{0.454840in}}%
\pgfpathlineto{\pgfqpoint{5.005432in}{0.454482in}}%
\pgfpathlineto{\pgfqpoint{5.018420in}{0.454205in}}%
\pgfpathlineto{\pgfqpoint{5.031409in}{0.453865in}}%
\pgfpathlineto{\pgfqpoint{5.044397in}{0.453974in}}%
\pgfpathlineto{\pgfqpoint{5.057385in}{0.454053in}}%
\pgfpathlineto{\pgfqpoint{5.070373in}{0.454034in}}%
\pgfpathlineto{\pgfqpoint{5.083361in}{0.454075in}}%
\pgfpathlineto{\pgfqpoint{5.083361in}{0.470666in}}%
\pgfpathlineto{\pgfqpoint{5.083361in}{0.470666in}}%
\pgfpathlineto{\pgfqpoint{5.070373in}{0.477682in}}%
\pgfpathlineto{\pgfqpoint{5.057385in}{0.478724in}}%
\pgfpathlineto{\pgfqpoint{5.044397in}{0.484308in}}%
\pgfpathlineto{\pgfqpoint{5.031409in}{0.476906in}}%
\pgfpathlineto{\pgfqpoint{5.018420in}{0.486303in}}%
\pgfpathlineto{\pgfqpoint{5.005432in}{0.478253in}}%
\pgfpathlineto{\pgfqpoint{4.992444in}{0.483796in}}%
\pgfpathlineto{\pgfqpoint{4.979456in}{0.474994in}}%
\pgfpathlineto{\pgfqpoint{4.966468in}{0.480206in}}%
\pgfpathlineto{\pgfqpoint{4.953480in}{0.491403in}}%
\pgfpathlineto{\pgfqpoint{4.940492in}{0.488734in}}%
\pgfpathlineto{\pgfqpoint{4.927504in}{0.490490in}}%
\pgfpathlineto{\pgfqpoint{4.914516in}{0.482443in}}%
\pgfpathlineto{\pgfqpoint{4.901528in}{0.480378in}}%
\pgfpathlineto{\pgfqpoint{4.888539in}{0.485414in}}%
\pgfpathlineto{\pgfqpoint{4.875551in}{0.479934in}}%
\pgfpathlineto{\pgfqpoint{4.862563in}{0.484088in}}%
\pgfpathlineto{\pgfqpoint{4.849575in}{0.482047in}}%
\pgfpathlineto{\pgfqpoint{4.836587in}{0.495727in}}%
\pgfpathlineto{\pgfqpoint{4.823599in}{0.499909in}}%
\pgfpathlineto{\pgfqpoint{4.810611in}{0.487114in}}%
\pgfpathlineto{\pgfqpoint{4.797623in}{0.508920in}}%
\pgfpathlineto{\pgfqpoint{4.784635in}{0.490159in}}%
\pgfpathlineto{\pgfqpoint{4.771647in}{0.489713in}}%
\pgfpathlineto{\pgfqpoint{4.758659in}{0.484450in}}%
\pgfpathlineto{\pgfqpoint{4.745670in}{0.504752in}}%
\pgfpathlineto{\pgfqpoint{4.732682in}{0.508443in}}%
\pgfpathlineto{\pgfqpoint{4.719694in}{0.515520in}}%
\pgfpathlineto{\pgfqpoint{4.706706in}{0.501458in}}%
\pgfpathlineto{\pgfqpoint{4.693718in}{0.505675in}}%
\pgfpathlineto{\pgfqpoint{4.680730in}{0.493038in}}%
\pgfpathlineto{\pgfqpoint{4.667742in}{0.503120in}}%
\pgfpathlineto{\pgfqpoint{4.654754in}{0.515529in}}%
\pgfpathlineto{\pgfqpoint{4.641766in}{0.509871in}}%
\pgfpathlineto{\pgfqpoint{4.628778in}{0.508147in}}%
\pgfpathlineto{\pgfqpoint{4.615789in}{0.513522in}}%
\pgfpathlineto{\pgfqpoint{4.602801in}{0.511545in}}%
\pgfpathlineto{\pgfqpoint{4.589813in}{0.505511in}}%
\pgfpathlineto{\pgfqpoint{4.576825in}{0.522035in}}%
\pgfpathlineto{\pgfqpoint{4.563837in}{0.528503in}}%
\pgfpathlineto{\pgfqpoint{4.550849in}{0.526349in}}%
\pgfpathlineto{\pgfqpoint{4.537861in}{0.526975in}}%
\pgfpathlineto{\pgfqpoint{4.524873in}{0.539051in}}%
\pgfpathlineto{\pgfqpoint{4.511885in}{0.528641in}}%
\pgfpathlineto{\pgfqpoint{4.498897in}{0.545480in}}%
\pgfpathlineto{\pgfqpoint{4.485909in}{0.547662in}}%
\pgfpathlineto{\pgfqpoint{4.472920in}{0.565317in}}%
\pgfpathlineto{\pgfqpoint{4.459932in}{0.548374in}}%
\pgfpathlineto{\pgfqpoint{4.446944in}{0.563091in}}%
\pgfpathlineto{\pgfqpoint{4.433956in}{0.582532in}}%
\pgfpathlineto{\pgfqpoint{4.420968in}{0.594484in}}%
\pgfpathlineto{\pgfqpoint{4.407980in}{0.630352in}}%
\pgfpathlineto{\pgfqpoint{4.394992in}{0.612557in}}%
\pgfpathlineto{\pgfqpoint{4.382004in}{0.649750in}}%
\pgfpathlineto{\pgfqpoint{4.369016in}{0.727506in}}%
\pgfpathlineto{\pgfqpoint{4.356028in}{0.786193in}}%
\pgfpathlineto{\pgfqpoint{4.343039in}{0.927163in}}%
\pgfpathlineto{\pgfqpoint{4.330051in}{1.331981in}}%
\pgfpathlineto{\pgfqpoint{4.330051in}{1.331981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.292386in}{0.450309in}}{\pgfqpoint{0.828640in}{0.729907in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330051in}{1.101964in}}%
\pgfpathlineto{\pgfqpoint{4.343039in}{0.798425in}}%
\pgfpathlineto{\pgfqpoint{4.356028in}{0.724937in}}%
\pgfpathlineto{\pgfqpoint{4.369016in}{0.686154in}}%
\pgfpathlineto{\pgfqpoint{4.382004in}{0.620011in}}%
\pgfpathlineto{\pgfqpoint{4.394992in}{0.587190in}}%
\pgfpathlineto{\pgfqpoint{4.407980in}{0.617022in}}%
\pgfpathlineto{\pgfqpoint{4.420968in}{0.567896in}}%
\pgfpathlineto{\pgfqpoint{4.433956in}{0.564801in}}%
\pgfpathlineto{\pgfqpoint{4.446944in}{0.546050in}}%
\pgfpathlineto{\pgfqpoint{4.459932in}{0.553943in}}%
\pgfpathlineto{\pgfqpoint{4.472920in}{0.574627in}}%
\pgfpathlineto{\pgfqpoint{4.485909in}{0.538941in}}%
\pgfpathlineto{\pgfqpoint{4.498897in}{0.534651in}}%
\pgfpathlineto{\pgfqpoint{4.511885in}{0.524418in}}%
\pgfpathlineto{\pgfqpoint{4.524873in}{0.526106in}}%
\pgfpathlineto{\pgfqpoint{4.537861in}{0.527670in}}%
\pgfpathlineto{\pgfqpoint{4.550849in}{0.512683in}}%
\pgfpathlineto{\pgfqpoint{4.563837in}{0.548469in}}%
\pgfpathlineto{\pgfqpoint{4.576825in}{0.531244in}}%
\pgfpathlineto{\pgfqpoint{4.589813in}{0.526578in}}%
\pgfpathlineto{\pgfqpoint{4.602801in}{0.529841in}}%
\pgfpathlineto{\pgfqpoint{4.615789in}{0.505813in}}%
\pgfpathlineto{\pgfqpoint{4.628778in}{0.511041in}}%
\pgfpathlineto{\pgfqpoint{4.641766in}{0.520073in}}%
\pgfpathlineto{\pgfqpoint{4.654754in}{0.526899in}}%
\pgfpathlineto{\pgfqpoint{4.667742in}{0.513705in}}%
\pgfpathlineto{\pgfqpoint{4.680730in}{0.503494in}}%
\pgfpathlineto{\pgfqpoint{4.693718in}{0.503674in}}%
\pgfpathlineto{\pgfqpoint{4.706706in}{0.507154in}}%
\pgfpathlineto{\pgfqpoint{4.719694in}{0.531362in}}%
\pgfpathlineto{\pgfqpoint{4.732682in}{0.508240in}}%
\pgfpathlineto{\pgfqpoint{4.745670in}{0.511047in}}%
\pgfpathlineto{\pgfqpoint{4.758659in}{0.512297in}}%
\pgfpathlineto{\pgfqpoint{4.771647in}{0.494422in}}%
\pgfpathlineto{\pgfqpoint{4.784635in}{0.491386in}}%
\pgfpathlineto{\pgfqpoint{4.797623in}{0.511201in}}%
\pgfpathlineto{\pgfqpoint{4.810611in}{0.500500in}}%
\pgfpathlineto{\pgfqpoint{4.823599in}{0.525585in}}%
\pgfpathlineto{\pgfqpoint{4.836587in}{0.498893in}}%
\pgfpathlineto{\pgfqpoint{4.849575in}{0.490036in}}%
\pgfpathlineto{\pgfqpoint{4.862563in}{0.492929in}}%
\pgfpathlineto{\pgfqpoint{4.875551in}{0.508709in}}%
\pgfpathlineto{\pgfqpoint{4.888539in}{0.500879in}}%
\pgfpathlineto{\pgfqpoint{4.901528in}{0.496186in}}%
\pgfpathlineto{\pgfqpoint{4.914516in}{0.494167in}}%
\pgfpathlineto{\pgfqpoint{4.927504in}{0.496611in}}%
\pgfpathlineto{\pgfqpoint{4.940492in}{0.496651in}}%
\pgfpathlineto{\pgfqpoint{4.953480in}{0.499418in}}%
\pgfpathlineto{\pgfqpoint{4.966468in}{0.495481in}}%
\pgfpathlineto{\pgfqpoint{4.979456in}{0.497067in}}%
\pgfpathlineto{\pgfqpoint{4.992444in}{0.514516in}}%
\pgfpathlineto{\pgfqpoint{5.005432in}{0.507563in}}%
\pgfpathlineto{\pgfqpoint{5.018420in}{0.491957in}}%
\pgfpathlineto{\pgfqpoint{5.031409in}{0.495936in}}%
\pgfpathlineto{\pgfqpoint{5.044397in}{0.502230in}}%
\pgfpathlineto{\pgfqpoint{5.057385in}{0.490888in}}%
\pgfpathlineto{\pgfqpoint{5.070373in}{0.498519in}}%
\pgfpathlineto{\pgfqpoint{5.083361in}{0.490427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198804in}{0.471435in}}%
\pgfpathlineto{\pgfqpoint{6.589108in}{0.471435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.611330in}{0.471435in}}{\pgfqpoint{6.611330in}{0.493658in}}%
\pgfpathlineto{\pgfqpoint{6.611330in}{1.136867in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.611330in}{1.159090in}}{\pgfqpoint{6.589108in}{1.159090in}}%
\pgfpathlineto{\pgfqpoint{5.198804in}{1.159090in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.176582in}{1.159090in}}{\pgfqpoint{5.176582in}{1.136867in}}%
\pgfpathlineto{\pgfqpoint{5.176582in}{0.493658in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.176582in}{0.471435in}}{\pgfqpoint{5.198804in}{0.471435in}}%
\pgfpathlineto{\pgfqpoint{5.198804in}{0.471435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.685774in,y=1.037485in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}N=1024}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221026in}{0.915880in}}%
\pgfpathlineto{\pgfqpoint{5.332137in}{0.915880in}}%
\pgfpathlineto{\pgfqpoint{5.443249in}{0.915880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.532138in,y=0.876991in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Q=1024 (full) $\hat{m}(n)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221026in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{5.332137in}{0.749213in}}%
\pgfpathlineto{\pgfqpoint{5.443249in}{0.749213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.532138in,y=0.710324in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Q=128 (sub) $\hat{m}(n)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.221026in}{0.582546in}}%
\pgfpathlineto{\pgfqpoint{5.332137in}{0.582546in}}%
\pgfpathlineto{\pgfqpoint{5.443249in}{0.582546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.532138in,y=0.543658in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Q=128 (sub) $\hat{m}_0(n)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.292386in}{0.450309in}}{\pgfqpoint{0.828640in}{0.729907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330051in}{1.188193in}}%
\pgfpathlineto{\pgfqpoint{4.330051in}{1.108994in}}%
\pgfpathlineto{\pgfqpoint{4.343039in}{0.820369in}}%
\pgfpathlineto{\pgfqpoint{4.356028in}{0.709354in}}%
\pgfpathlineto{\pgfqpoint{4.369016in}{0.652576in}}%
\pgfpathlineto{\pgfqpoint{4.382004in}{0.620824in}}%
\pgfpathlineto{\pgfqpoint{4.394992in}{0.597623in}}%
\pgfpathlineto{\pgfqpoint{4.407980in}{0.583006in}}%
\pgfpathlineto{\pgfqpoint{4.420968in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{4.433956in}{0.562828in}}%
\pgfpathlineto{\pgfqpoint{4.446944in}{0.556934in}}%
\pgfpathlineto{\pgfqpoint{4.459932in}{0.550864in}}%
\pgfpathlineto{\pgfqpoint{4.472920in}{0.544956in}}%
\pgfpathlineto{\pgfqpoint{4.485909in}{0.541459in}}%
\pgfpathlineto{\pgfqpoint{4.498897in}{0.538612in}}%
\pgfpathlineto{\pgfqpoint{4.511885in}{0.534959in}}%
\pgfpathlineto{\pgfqpoint{4.524873in}{0.532055in}}%
\pgfpathlineto{\pgfqpoint{4.537861in}{0.529868in}}%
\pgfpathlineto{\pgfqpoint{4.550849in}{0.526425in}}%
\pgfpathlineto{\pgfqpoint{4.563837in}{0.524486in}}%
\pgfpathlineto{\pgfqpoint{4.576825in}{0.522149in}}%
\pgfpathlineto{\pgfqpoint{4.589813in}{0.520319in}}%
\pgfpathlineto{\pgfqpoint{4.602801in}{0.518648in}}%
\pgfpathlineto{\pgfqpoint{4.615789in}{0.516944in}}%
\pgfpathlineto{\pgfqpoint{4.628778in}{0.515986in}}%
\pgfpathlineto{\pgfqpoint{4.641766in}{0.514471in}}%
\pgfpathlineto{\pgfqpoint{4.654754in}{0.512617in}}%
\pgfpathlineto{\pgfqpoint{4.667742in}{0.511246in}}%
\pgfpathlineto{\pgfqpoint{4.680730in}{0.510248in}}%
\pgfpathlineto{\pgfqpoint{4.693718in}{0.509241in}}%
\pgfpathlineto{\pgfqpoint{4.706706in}{0.507992in}}%
\pgfpathlineto{\pgfqpoint{4.719694in}{0.506866in}}%
\pgfpathlineto{\pgfqpoint{4.732682in}{0.506067in}}%
\pgfpathlineto{\pgfqpoint{4.745670in}{0.504952in}}%
\pgfpathlineto{\pgfqpoint{4.758659in}{0.504462in}}%
\pgfpathlineto{\pgfqpoint{4.771647in}{0.503603in}}%
\pgfpathlineto{\pgfqpoint{4.784635in}{0.502376in}}%
\pgfpathlineto{\pgfqpoint{4.797623in}{0.501891in}}%
\pgfpathlineto{\pgfqpoint{4.810611in}{0.501246in}}%
\pgfpathlineto{\pgfqpoint{4.823599in}{0.500401in}}%
\pgfpathlineto{\pgfqpoint{4.836587in}{0.499602in}}%
\pgfpathlineto{\pgfqpoint{4.849575in}{0.498895in}}%
\pgfpathlineto{\pgfqpoint{4.862563in}{0.498290in}}%
\pgfpathlineto{\pgfqpoint{4.875551in}{0.497838in}}%
\pgfpathlineto{\pgfqpoint{4.888539in}{0.497067in}}%
\pgfpathlineto{\pgfqpoint{4.901528in}{0.496388in}}%
\pgfpathlineto{\pgfqpoint{4.914516in}{0.495873in}}%
\pgfpathlineto{\pgfqpoint{4.927504in}{0.495726in}}%
\pgfpathlineto{\pgfqpoint{4.940492in}{0.494874in}}%
\pgfpathlineto{\pgfqpoint{4.953480in}{0.494402in}}%
\pgfpathlineto{\pgfqpoint{4.966468in}{0.494081in}}%
\pgfpathlineto{\pgfqpoint{4.979456in}{0.493307in}}%
\pgfpathlineto{\pgfqpoint{4.992444in}{0.493046in}}%
\pgfpathlineto{\pgfqpoint{5.005432in}{0.492917in}}%
\pgfpathlineto{\pgfqpoint{5.018420in}{0.492078in}}%
\pgfpathlineto{\pgfqpoint{5.031409in}{0.491614in}}%
\pgfpathlineto{\pgfqpoint{5.044397in}{0.491462in}}%
\pgfpathlineto{\pgfqpoint{5.057385in}{0.490851in}}%
\pgfpathlineto{\pgfqpoint{5.070373in}{0.490388in}}%
\pgfpathlineto{\pgfqpoint{5.083361in}{0.490177in}}%
\pgfpathlineto{\pgfqpoint{5.083361in}{0.496558in}}%
\pgfpathlineto{\pgfqpoint{5.083361in}{0.496558in}}%
\pgfpathlineto{\pgfqpoint{5.070373in}{0.496718in}}%
\pgfpathlineto{\pgfqpoint{5.057385in}{0.497407in}}%
\pgfpathlineto{\pgfqpoint{5.044397in}{0.498022in}}%
\pgfpathlineto{\pgfqpoint{5.031409in}{0.498161in}}%
\pgfpathlineto{\pgfqpoint{5.018420in}{0.498752in}}%
\pgfpathlineto{\pgfqpoint{5.005432in}{0.499567in}}%
\pgfpathlineto{\pgfqpoint{4.992444in}{0.500189in}}%
\pgfpathlineto{\pgfqpoint{4.979456in}{0.500118in}}%
\pgfpathlineto{\pgfqpoint{4.966468in}{0.500761in}}%
\pgfpathlineto{\pgfqpoint{4.953480in}{0.501578in}}%
\pgfpathlineto{\pgfqpoint{4.940492in}{0.501841in}}%
\pgfpathlineto{\pgfqpoint{4.927504in}{0.502731in}}%
\pgfpathlineto{\pgfqpoint{4.914516in}{0.503074in}}%
\pgfpathlineto{\pgfqpoint{4.901528in}{0.503855in}}%
\pgfpathlineto{\pgfqpoint{4.888539in}{0.504401in}}%
\pgfpathlineto{\pgfqpoint{4.875551in}{0.505019in}}%
\pgfpathlineto{\pgfqpoint{4.862563in}{0.505609in}}%
\pgfpathlineto{\pgfqpoint{4.849575in}{0.506733in}}%
\pgfpathlineto{\pgfqpoint{4.836587in}{0.507134in}}%
\pgfpathlineto{\pgfqpoint{4.823599in}{0.508112in}}%
\pgfpathlineto{\pgfqpoint{4.810611in}{0.508665in}}%
\pgfpathlineto{\pgfqpoint{4.797623in}{0.509896in}}%
\pgfpathlineto{\pgfqpoint{4.784635in}{0.510559in}}%
\pgfpathlineto{\pgfqpoint{4.771647in}{0.511455in}}%
\pgfpathlineto{\pgfqpoint{4.758659in}{0.512084in}}%
\pgfpathlineto{\pgfqpoint{4.745670in}{0.513718in}}%
\pgfpathlineto{\pgfqpoint{4.732682in}{0.514845in}}%
\pgfpathlineto{\pgfqpoint{4.719694in}{0.515187in}}%
\pgfpathlineto{\pgfqpoint{4.706706in}{0.516515in}}%
\pgfpathlineto{\pgfqpoint{4.693718in}{0.517908in}}%
\pgfpathlineto{\pgfqpoint{4.680730in}{0.519417in}}%
\pgfpathlineto{\pgfqpoint{4.667742in}{0.520592in}}%
\pgfpathlineto{\pgfqpoint{4.654754in}{0.521843in}}%
\pgfpathlineto{\pgfqpoint{4.641766in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{4.628778in}{0.525411in}}%
\pgfpathlineto{\pgfqpoint{4.615789in}{0.526924in}}%
\pgfpathlineto{\pgfqpoint{4.602801in}{0.528259in}}%
\pgfpathlineto{\pgfqpoint{4.589813in}{0.530890in}}%
\pgfpathlineto{\pgfqpoint{4.576825in}{0.532815in}}%
\pgfpathlineto{\pgfqpoint{4.563837in}{0.534571in}}%
\pgfpathlineto{\pgfqpoint{4.550849in}{0.537550in}}%
\pgfpathlineto{\pgfqpoint{4.537861in}{0.539912in}}%
\pgfpathlineto{\pgfqpoint{4.524873in}{0.542119in}}%
\pgfpathlineto{\pgfqpoint{4.511885in}{0.545498in}}%
\pgfpathlineto{\pgfqpoint{4.498897in}{0.549415in}}%
\pgfpathlineto{\pgfqpoint{4.485909in}{0.553417in}}%
\pgfpathlineto{\pgfqpoint{4.472920in}{0.557213in}}%
\pgfpathlineto{\pgfqpoint{4.459932in}{0.563110in}}%
\pgfpathlineto{\pgfqpoint{4.446944in}{0.569101in}}%
\pgfpathlineto{\pgfqpoint{4.433956in}{0.577448in}}%
\pgfpathlineto{\pgfqpoint{4.420968in}{0.586243in}}%
\pgfpathlineto{\pgfqpoint{4.407980in}{0.600208in}}%
\pgfpathlineto{\pgfqpoint{4.394992in}{0.615846in}}%
\pgfpathlineto{\pgfqpoint{4.382004in}{0.641490in}}%
\pgfpathlineto{\pgfqpoint{4.369016in}{0.677113in}}%
\pgfpathlineto{\pgfqpoint{4.356028in}{0.741744in}}%
\pgfpathlineto{\pgfqpoint{4.343039in}{0.858463in}}%
\pgfpathlineto{\pgfqpoint{4.330051in}{1.188193in}}%
\pgfpathlineto{\pgfqpoint{4.330051in}{1.188193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.292386in}{0.450309in}}{\pgfqpoint{0.828640in}{0.729907in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330051in}{1.149781in}}%
\pgfpathlineto{\pgfqpoint{4.343039in}{0.840072in}}%
\pgfpathlineto{\pgfqpoint{4.356028in}{0.726403in}}%
\pgfpathlineto{\pgfqpoint{4.369016in}{0.666030in}}%
\pgfpathlineto{\pgfqpoint{4.382004in}{0.630404in}}%
\pgfpathlineto{\pgfqpoint{4.394992in}{0.607087in}}%
\pgfpathlineto{\pgfqpoint{4.407980in}{0.591236in}}%
\pgfpathlineto{\pgfqpoint{4.420968in}{0.579566in}}%
\pgfpathlineto{\pgfqpoint{4.433956in}{0.570081in}}%
\pgfpathlineto{\pgfqpoint{4.446944in}{0.563072in}}%
\pgfpathlineto{\pgfqpoint{4.459932in}{0.557320in}}%
\pgfpathlineto{\pgfqpoint{4.472920in}{0.551979in}}%
\pgfpathlineto{\pgfqpoint{4.485909in}{0.547687in}}%
\pgfpathlineto{\pgfqpoint{4.498897in}{0.543950in}}%
\pgfpathlineto{\pgfqpoint{4.511885in}{0.540395in}}%
\pgfpathlineto{\pgfqpoint{4.524873in}{0.537394in}}%
\pgfpathlineto{\pgfqpoint{4.537861in}{0.534642in}}%
\pgfpathlineto{\pgfqpoint{4.550849in}{0.532055in}}%
\pgfpathlineto{\pgfqpoint{4.563837in}{0.529823in}}%
\pgfpathlineto{\pgfqpoint{4.576825in}{0.527516in}}%
\pgfpathlineto{\pgfqpoint{4.589813in}{0.525687in}}%
\pgfpathlineto{\pgfqpoint{4.602801in}{0.523888in}}%
\pgfpathlineto{\pgfqpoint{4.615789in}{0.521960in}}%
\pgfpathlineto{\pgfqpoint{4.628778in}{0.520377in}}%
\pgfpathlineto{\pgfqpoint{4.641766in}{0.518971in}}%
\pgfpathlineto{\pgfqpoint{4.654754in}{0.517476in}}%
\pgfpathlineto{\pgfqpoint{4.667742in}{0.516076in}}%
\pgfpathlineto{\pgfqpoint{4.680730in}{0.514914in}}%
\pgfpathlineto{\pgfqpoint{4.693718in}{0.513594in}}%
\pgfpathlineto{\pgfqpoint{4.706706in}{0.512370in}}%
\pgfpathlineto{\pgfqpoint{4.719694in}{0.511193in}}%
\pgfpathlineto{\pgfqpoint{4.732682in}{0.510306in}}%
\pgfpathlineto{\pgfqpoint{4.745670in}{0.509163in}}%
\pgfpathlineto{\pgfqpoint{4.758659in}{0.508258in}}%
\pgfpathlineto{\pgfqpoint{4.771647in}{0.507447in}}%
\pgfpathlineto{\pgfqpoint{4.784635in}{0.506546in}}%
\pgfpathlineto{\pgfqpoint{4.797623in}{0.505691in}}%
\pgfpathlineto{\pgfqpoint{4.810611in}{0.504915in}}%
\pgfpathlineto{\pgfqpoint{4.823599in}{0.504088in}}%
\pgfpathlineto{\pgfqpoint{4.836587in}{0.503356in}}%
\pgfpathlineto{\pgfqpoint{4.849575in}{0.502667in}}%
\pgfpathlineto{\pgfqpoint{4.862563in}{0.501879in}}%
\pgfpathlineto{\pgfqpoint{4.875551in}{0.501260in}}%
\pgfpathlineto{\pgfqpoint{4.888539in}{0.500606in}}%
\pgfpathlineto{\pgfqpoint{4.901528in}{0.499972in}}%
\pgfpathlineto{\pgfqpoint{4.914516in}{0.499361in}}%
\pgfpathlineto{\pgfqpoint{4.927504in}{0.498841in}}%
\pgfpathlineto{\pgfqpoint{4.940492in}{0.498277in}}%
\pgfpathlineto{\pgfqpoint{4.953480in}{0.497735in}}%
\pgfpathlineto{\pgfqpoint{4.966468in}{0.497133in}}%
\pgfpathlineto{\pgfqpoint{4.979456in}{0.496633in}}%
\pgfpathlineto{\pgfqpoint{4.992444in}{0.496112in}}%
\pgfpathlineto{\pgfqpoint{5.005432in}{0.495631in}}%
\pgfpathlineto{\pgfqpoint{5.018420in}{0.495172in}}%
\pgfpathlineto{\pgfqpoint{5.031409in}{0.494633in}}%
\pgfpathlineto{\pgfqpoint{5.044397in}{0.494185in}}%
\pgfpathlineto{\pgfqpoint{5.057385in}{0.493700in}}%
\pgfpathlineto{\pgfqpoint{5.070373in}{0.493317in}}%
\pgfpathlineto{\pgfqpoint{5.083361in}{0.492979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/train_curves_supp2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.711330in}{1.460000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.711330in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.711330in}{1.460000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.460000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348073in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.194123in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.194123in}{1.180216in}}%
\pgfpathlineto{\pgfqpoint{0.348073in}{1.180216in}}%
\pgfpathlineto{\pgfqpoint{0.348073in}{0.450309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348073in}{0.450309in}}{\pgfqpoint{0.846050in}{0.729907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386530in}{1.194664in}}%
\pgfpathlineto{\pgfqpoint{0.386530in}{1.166164in}}%
\pgfpathlineto{\pgfqpoint{0.399791in}{1.049015in}}%
\pgfpathlineto{\pgfqpoint{0.413052in}{0.989242in}}%
\pgfpathlineto{\pgfqpoint{0.426313in}{0.950802in}}%
\pgfpathlineto{\pgfqpoint{0.439574in}{0.925308in}}%
\pgfpathlineto{\pgfqpoint{0.452835in}{0.906470in}}%
\pgfpathlineto{\pgfqpoint{0.466096in}{0.891029in}}%
\pgfpathlineto{\pgfqpoint{0.479357in}{0.880451in}}%
\pgfpathlineto{\pgfqpoint{0.492618in}{0.870613in}}%
\pgfpathlineto{\pgfqpoint{0.505879in}{0.864208in}}%
\pgfpathlineto{\pgfqpoint{0.519140in}{0.857307in}}%
\pgfpathlineto{\pgfqpoint{0.532401in}{0.850923in}}%
\pgfpathlineto{\pgfqpoint{0.545662in}{0.846053in}}%
\pgfpathlineto{\pgfqpoint{0.558923in}{0.841971in}}%
\pgfpathlineto{\pgfqpoint{0.572184in}{0.837527in}}%
\pgfpathlineto{\pgfqpoint{0.585445in}{0.834595in}}%
\pgfpathlineto{\pgfqpoint{0.598706in}{0.831385in}}%
\pgfpathlineto{\pgfqpoint{0.611967in}{0.827424in}}%
\pgfpathlineto{\pgfqpoint{0.625228in}{0.823585in}}%
\pgfpathlineto{\pgfqpoint{0.638489in}{0.821497in}}%
\pgfpathlineto{\pgfqpoint{0.651749in}{0.819728in}}%
\pgfpathlineto{\pgfqpoint{0.665010in}{0.817744in}}%
\pgfpathlineto{\pgfqpoint{0.678271in}{0.814374in}}%
\pgfpathlineto{\pgfqpoint{0.691532in}{0.813121in}}%
\pgfpathlineto{\pgfqpoint{0.704793in}{0.811541in}}%
\pgfpathlineto{\pgfqpoint{0.718054in}{0.809425in}}%
\pgfpathlineto{\pgfqpoint{0.731315in}{0.808538in}}%
\pgfpathlineto{\pgfqpoint{0.744576in}{0.806905in}}%
\pgfpathlineto{\pgfqpoint{0.757837in}{0.804979in}}%
\pgfpathlineto{\pgfqpoint{0.771098in}{0.804487in}}%
\pgfpathlineto{\pgfqpoint{0.784359in}{0.802847in}}%
\pgfpathlineto{\pgfqpoint{0.797620in}{0.802580in}}%
\pgfpathlineto{\pgfqpoint{0.810881in}{0.800542in}}%
\pgfpathlineto{\pgfqpoint{0.824142in}{0.799182in}}%
\pgfpathlineto{\pgfqpoint{0.837403in}{0.800107in}}%
\pgfpathlineto{\pgfqpoint{0.850664in}{0.797840in}}%
\pgfpathlineto{\pgfqpoint{0.863925in}{0.799078in}}%
\pgfpathlineto{\pgfqpoint{0.877186in}{0.798172in}}%
\pgfpathlineto{\pgfqpoint{0.890447in}{0.796642in}}%
\pgfpathlineto{\pgfqpoint{0.903708in}{0.795839in}}%
\pgfpathlineto{\pgfqpoint{0.916969in}{0.796181in}}%
\pgfpathlineto{\pgfqpoint{0.930230in}{0.795853in}}%
\pgfpathlineto{\pgfqpoint{0.943491in}{0.794984in}}%
\pgfpathlineto{\pgfqpoint{0.956752in}{0.794440in}}%
\pgfpathlineto{\pgfqpoint{0.970013in}{0.794062in}}%
\pgfpathlineto{\pgfqpoint{0.983274in}{0.794789in}}%
\pgfpathlineto{\pgfqpoint{0.996535in}{0.793861in}}%
\pgfpathlineto{\pgfqpoint{1.009796in}{0.793390in}}%
\pgfpathlineto{\pgfqpoint{1.023057in}{0.793545in}}%
\pgfpathlineto{\pgfqpoint{1.036318in}{0.794146in}}%
\pgfpathlineto{\pgfqpoint{1.049579in}{0.793900in}}%
\pgfpathlineto{\pgfqpoint{1.062840in}{0.793965in}}%
\pgfpathlineto{\pgfqpoint{1.076101in}{0.793146in}}%
\pgfpathlineto{\pgfqpoint{1.089362in}{0.795160in}}%
\pgfpathlineto{\pgfqpoint{1.102623in}{0.793291in}}%
\pgfpathlineto{\pgfqpoint{1.115884in}{0.793802in}}%
\pgfpathlineto{\pgfqpoint{1.129144in}{0.793267in}}%
\pgfpathlineto{\pgfqpoint{1.142405in}{0.793926in}}%
\pgfpathlineto{\pgfqpoint{1.155666in}{0.793248in}}%
\pgfpathlineto{\pgfqpoint{1.155666in}{0.830682in}}%
\pgfpathlineto{\pgfqpoint{1.155666in}{0.830682in}}%
\pgfpathlineto{\pgfqpoint{1.142405in}{0.829248in}}%
\pgfpathlineto{\pgfqpoint{1.129144in}{0.829342in}}%
\pgfpathlineto{\pgfqpoint{1.115884in}{0.829264in}}%
\pgfpathlineto{\pgfqpoint{1.102623in}{0.829337in}}%
\pgfpathlineto{\pgfqpoint{1.089362in}{0.827510in}}%
\pgfpathlineto{\pgfqpoint{1.076101in}{0.829616in}}%
\pgfpathlineto{\pgfqpoint{1.062840in}{0.829094in}}%
\pgfpathlineto{\pgfqpoint{1.049579in}{0.829966in}}%
\pgfpathlineto{\pgfqpoint{1.036318in}{0.828591in}}%
\pgfpathlineto{\pgfqpoint{1.023057in}{0.829207in}}%
\pgfpathlineto{\pgfqpoint{1.009796in}{0.827083in}}%
\pgfpathlineto{\pgfqpoint{0.996535in}{0.827346in}}%
\pgfpathlineto{\pgfqpoint{0.983274in}{0.827472in}}%
\pgfpathlineto{\pgfqpoint{0.970013in}{0.828167in}}%
\pgfpathlineto{\pgfqpoint{0.956752in}{0.828622in}}%
\pgfpathlineto{\pgfqpoint{0.943491in}{0.828074in}}%
\pgfpathlineto{\pgfqpoint{0.930230in}{0.827793in}}%
\pgfpathlineto{\pgfqpoint{0.916969in}{0.827061in}}%
\pgfpathlineto{\pgfqpoint{0.903708in}{0.827777in}}%
\pgfpathlineto{\pgfqpoint{0.890447in}{0.827941in}}%
\pgfpathlineto{\pgfqpoint{0.877186in}{0.827256in}}%
\pgfpathlineto{\pgfqpoint{0.863925in}{0.828437in}}%
\pgfpathlineto{\pgfqpoint{0.850664in}{0.828235in}}%
\pgfpathlineto{\pgfqpoint{0.837403in}{0.828586in}}%
\pgfpathlineto{\pgfqpoint{0.824142in}{0.828338in}}%
\pgfpathlineto{\pgfqpoint{0.810881in}{0.829477in}}%
\pgfpathlineto{\pgfqpoint{0.797620in}{0.829594in}}%
\pgfpathlineto{\pgfqpoint{0.784359in}{0.829582in}}%
\pgfpathlineto{\pgfqpoint{0.771098in}{0.830363in}}%
\pgfpathlineto{\pgfqpoint{0.757837in}{0.832215in}}%
\pgfpathlineto{\pgfqpoint{0.744576in}{0.832623in}}%
\pgfpathlineto{\pgfqpoint{0.731315in}{0.832715in}}%
\pgfpathlineto{\pgfqpoint{0.718054in}{0.835202in}}%
\pgfpathlineto{\pgfqpoint{0.704793in}{0.836135in}}%
\pgfpathlineto{\pgfqpoint{0.691532in}{0.837987in}}%
\pgfpathlineto{\pgfqpoint{0.678271in}{0.840527in}}%
\pgfpathlineto{\pgfqpoint{0.665010in}{0.840827in}}%
\pgfpathlineto{\pgfqpoint{0.651749in}{0.843871in}}%
\pgfpathlineto{\pgfqpoint{0.638489in}{0.843123in}}%
\pgfpathlineto{\pgfqpoint{0.625228in}{0.845762in}}%
\pgfpathlineto{\pgfqpoint{0.611967in}{0.848554in}}%
\pgfpathlineto{\pgfqpoint{0.598706in}{0.851486in}}%
\pgfpathlineto{\pgfqpoint{0.585445in}{0.852638in}}%
\pgfpathlineto{\pgfqpoint{0.572184in}{0.855428in}}%
\pgfpathlineto{\pgfqpoint{0.558923in}{0.860010in}}%
\pgfpathlineto{\pgfqpoint{0.545662in}{0.864742in}}%
\pgfpathlineto{\pgfqpoint{0.532401in}{0.868149in}}%
\pgfpathlineto{\pgfqpoint{0.519140in}{0.873490in}}%
\pgfpathlineto{\pgfqpoint{0.505879in}{0.879095in}}%
\pgfpathlineto{\pgfqpoint{0.492618in}{0.886521in}}%
\pgfpathlineto{\pgfqpoint{0.479357in}{0.895607in}}%
\pgfpathlineto{\pgfqpoint{0.466096in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{0.452835in}{0.920548in}}%
\pgfpathlineto{\pgfqpoint{0.439574in}{0.941381in}}%
\pgfpathlineto{\pgfqpoint{0.426313in}{0.967816in}}%
\pgfpathlineto{\pgfqpoint{0.413052in}{1.008204in}}%
\pgfpathlineto{\pgfqpoint{0.399791in}{1.068125in}}%
\pgfpathlineto{\pgfqpoint{0.386530in}{1.194664in}}%
\pgfpathlineto{\pgfqpoint{0.386530in}{1.194664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348073in}{0.450309in}}{\pgfqpoint{0.846050in}{0.729907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.386530in}{1.180216in}}%
\pgfpathlineto{\pgfqpoint{0.399791in}{1.058769in}}%
\pgfpathlineto{\pgfqpoint{0.413052in}{0.998584in}}%
\pgfpathlineto{\pgfqpoint{0.426313in}{0.959484in}}%
\pgfpathlineto{\pgfqpoint{0.439574in}{0.932656in}}%
\pgfpathlineto{\pgfqpoint{0.452835in}{0.913285in}}%
\pgfpathlineto{\pgfqpoint{0.466096in}{0.898961in}}%
\pgfpathlineto{\pgfqpoint{0.479357in}{0.887961in}}%
\pgfpathlineto{\pgfqpoint{0.492618in}{0.878521in}}%
\pgfpathlineto{\pgfqpoint{0.505879in}{0.871421in}}%
\pgfpathlineto{\pgfqpoint{0.519140in}{0.865415in}}%
\pgfpathlineto{\pgfqpoint{0.532401in}{0.859735in}}%
\pgfpathlineto{\pgfqpoint{0.545662in}{0.855135in}}%
\pgfpathlineto{\pgfqpoint{0.558923in}{0.851196in}}%
\pgfpathlineto{\pgfqpoint{0.572184in}{0.847234in}}%
\pgfpathlineto{\pgfqpoint{0.585445in}{0.844010in}}%
\pgfpathlineto{\pgfqpoint{0.598706in}{0.840975in}}%
\pgfpathlineto{\pgfqpoint{0.611967in}{0.838107in}}%
\pgfpathlineto{\pgfqpoint{0.625228in}{0.835709in}}%
\pgfpathlineto{\pgfqpoint{0.638489in}{0.833087in}}%
\pgfpathlineto{\pgfqpoint{0.651749in}{0.831288in}}%
\pgfpathlineto{\pgfqpoint{0.665010in}{0.829375in}}%
\pgfpathlineto{\pgfqpoint{0.678271in}{0.827319in}}%
\pgfpathlineto{\pgfqpoint{0.691532in}{0.825655in}}%
\pgfpathlineto{\pgfqpoint{0.704793in}{0.824317in}}%
\pgfpathlineto{\pgfqpoint{0.718054in}{0.822918in}}%
\pgfpathlineto{\pgfqpoint{0.731315in}{0.821547in}}%
\pgfpathlineto{\pgfqpoint{0.744576in}{0.820612in}}%
\pgfpathlineto{\pgfqpoint{0.757837in}{0.819430in}}%
\pgfpathlineto{\pgfqpoint{0.771098in}{0.818377in}}%
\pgfpathlineto{\pgfqpoint{0.784359in}{0.817240in}}%
\pgfpathlineto{\pgfqpoint{0.797620in}{0.816812in}}%
\pgfpathlineto{\pgfqpoint{0.810881in}{0.816009in}}%
\pgfpathlineto{\pgfqpoint{0.824142in}{0.815394in}}%
\pgfpathlineto{\pgfqpoint{0.837403in}{0.815167in}}%
\pgfpathlineto{\pgfqpoint{0.850664in}{0.814675in}}%
\pgfpathlineto{\pgfqpoint{0.863925in}{0.814113in}}%
\pgfpathlineto{\pgfqpoint{0.877186in}{0.813786in}}%
\pgfpathlineto{\pgfqpoint{0.890447in}{0.813348in}}%
\pgfpathlineto{\pgfqpoint{0.903708in}{0.813103in}}%
\pgfpathlineto{\pgfqpoint{0.916969in}{0.813005in}}%
\pgfpathlineto{\pgfqpoint{0.930230in}{0.812702in}}%
\pgfpathlineto{\pgfqpoint{0.943491in}{0.812671in}}%
\pgfpathlineto{\pgfqpoint{0.956752in}{0.812578in}}%
\pgfpathlineto{\pgfqpoint{0.970013in}{0.812505in}}%
\pgfpathlineto{\pgfqpoint{0.983274in}{0.812450in}}%
\pgfpathlineto{\pgfqpoint{0.996535in}{0.812612in}}%
\pgfpathlineto{\pgfqpoint{1.009796in}{0.812546in}}%
\pgfpathlineto{\pgfqpoint{1.023057in}{0.812581in}}%
\pgfpathlineto{\pgfqpoint{1.036318in}{0.812527in}}%
\pgfpathlineto{\pgfqpoint{1.049579in}{0.812622in}}%
\pgfpathlineto{\pgfqpoint{1.062840in}{0.812611in}}%
\pgfpathlineto{\pgfqpoint{1.076101in}{0.812718in}}%
\pgfpathlineto{\pgfqpoint{1.089362in}{0.812827in}}%
\pgfpathlineto{\pgfqpoint{1.102623in}{0.812819in}}%
\pgfpathlineto{\pgfqpoint{1.115884in}{0.812832in}}%
\pgfpathlineto{\pgfqpoint{1.129144in}{0.812840in}}%
\pgfpathlineto{\pgfqpoint{1.142405in}{0.813099in}}%
\pgfpathlineto{\pgfqpoint{1.155666in}{0.813465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348073in}{0.450309in}}{\pgfqpoint{0.846050in}{0.729907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386530in}{1.204609in}}%
\pgfpathlineto{\pgfqpoint{0.386530in}{1.135193in}}%
\pgfpathlineto{\pgfqpoint{0.399791in}{1.034831in}}%
\pgfpathlineto{\pgfqpoint{0.413052in}{0.983185in}}%
\pgfpathlineto{\pgfqpoint{0.426313in}{0.950220in}}%
\pgfpathlineto{\pgfqpoint{0.439574in}{0.931577in}}%
\pgfpathlineto{\pgfqpoint{0.452835in}{0.918237in}}%
\pgfpathlineto{\pgfqpoint{0.466096in}{0.905263in}}%
\pgfpathlineto{\pgfqpoint{0.479357in}{0.899071in}}%
\pgfpathlineto{\pgfqpoint{0.492618in}{0.897100in}}%
\pgfpathlineto{\pgfqpoint{0.505879in}{0.884883in}}%
\pgfpathlineto{\pgfqpoint{0.519140in}{0.885181in}}%
\pgfpathlineto{\pgfqpoint{0.532401in}{0.881297in}}%
\pgfpathlineto{\pgfqpoint{0.545662in}{0.874362in}}%
\pgfpathlineto{\pgfqpoint{0.558923in}{0.875209in}}%
\pgfpathlineto{\pgfqpoint{0.572184in}{0.871549in}}%
\pgfpathlineto{\pgfqpoint{0.585445in}{0.875644in}}%
\pgfpathlineto{\pgfqpoint{0.598706in}{0.874121in}}%
\pgfpathlineto{\pgfqpoint{0.611967in}{0.869617in}}%
\pgfpathlineto{\pgfqpoint{0.625228in}{0.867312in}}%
\pgfpathlineto{\pgfqpoint{0.638489in}{0.864755in}}%
\pgfpathlineto{\pgfqpoint{0.651749in}{0.864219in}}%
\pgfpathlineto{\pgfqpoint{0.665010in}{0.858450in}}%
\pgfpathlineto{\pgfqpoint{0.678271in}{0.861303in}}%
\pgfpathlineto{\pgfqpoint{0.691532in}{0.866465in}}%
\pgfpathlineto{\pgfqpoint{0.704793in}{0.856174in}}%
\pgfpathlineto{\pgfqpoint{0.718054in}{0.856819in}}%
\pgfpathlineto{\pgfqpoint{0.731315in}{0.854076in}}%
\pgfpathlineto{\pgfqpoint{0.744576in}{0.862380in}}%
\pgfpathlineto{\pgfqpoint{0.757837in}{0.857896in}}%
\pgfpathlineto{\pgfqpoint{0.771098in}{0.862644in}}%
\pgfpathlineto{\pgfqpoint{0.784359in}{0.863331in}}%
\pgfpathlineto{\pgfqpoint{0.797620in}{0.860398in}}%
\pgfpathlineto{\pgfqpoint{0.810881in}{0.867330in}}%
\pgfpathlineto{\pgfqpoint{0.824142in}{0.861954in}}%
\pgfpathlineto{\pgfqpoint{0.837403in}{0.865226in}}%
\pgfpathlineto{\pgfqpoint{0.850664in}{0.863611in}}%
\pgfpathlineto{\pgfqpoint{0.863925in}{0.867351in}}%
\pgfpathlineto{\pgfqpoint{0.877186in}{0.867931in}}%
\pgfpathlineto{\pgfqpoint{0.890447in}{0.869640in}}%
\pgfpathlineto{\pgfqpoint{0.903708in}{0.865432in}}%
\pgfpathlineto{\pgfqpoint{0.916969in}{0.871527in}}%
\pgfpathlineto{\pgfqpoint{0.930230in}{0.874541in}}%
\pgfpathlineto{\pgfqpoint{0.943491in}{0.869210in}}%
\pgfpathlineto{\pgfqpoint{0.956752in}{0.874899in}}%
\pgfpathlineto{\pgfqpoint{0.970013in}{0.869627in}}%
\pgfpathlineto{\pgfqpoint{0.983274in}{0.875678in}}%
\pgfpathlineto{\pgfqpoint{0.996535in}{0.869945in}}%
\pgfpathlineto{\pgfqpoint{1.009796in}{0.870348in}}%
\pgfpathlineto{\pgfqpoint{1.023057in}{0.872961in}}%
\pgfpathlineto{\pgfqpoint{1.036318in}{0.878430in}}%
\pgfpathlineto{\pgfqpoint{1.049579in}{0.871539in}}%
\pgfpathlineto{\pgfqpoint{1.062840in}{0.881960in}}%
\pgfpathlineto{\pgfqpoint{1.076101in}{0.874525in}}%
\pgfpathlineto{\pgfqpoint{1.089362in}{0.873878in}}%
\pgfpathlineto{\pgfqpoint{1.102623in}{0.880186in}}%
\pgfpathlineto{\pgfqpoint{1.115884in}{0.879621in}}%
\pgfpathlineto{\pgfqpoint{1.129144in}{0.880835in}}%
\pgfpathlineto{\pgfqpoint{1.142405in}{0.877971in}}%
\pgfpathlineto{\pgfqpoint{1.155666in}{0.879707in}}%
\pgfpathlineto{\pgfqpoint{1.155666in}{0.939516in}}%
\pgfpathlineto{\pgfqpoint{1.155666in}{0.939516in}}%
\pgfpathlineto{\pgfqpoint{1.142405in}{0.937446in}}%
\pgfpathlineto{\pgfqpoint{1.129144in}{0.933336in}}%
\pgfpathlineto{\pgfqpoint{1.115884in}{0.938437in}}%
\pgfpathlineto{\pgfqpoint{1.102623in}{0.945143in}}%
\pgfpathlineto{\pgfqpoint{1.089362in}{0.939789in}}%
\pgfpathlineto{\pgfqpoint{1.076101in}{0.948642in}}%
\pgfpathlineto{\pgfqpoint{1.062840in}{0.944316in}}%
\pgfpathlineto{\pgfqpoint{1.049579in}{0.941134in}}%
\pgfpathlineto{\pgfqpoint{1.036318in}{0.938447in}}%
\pgfpathlineto{\pgfqpoint{1.023057in}{0.938627in}}%
\pgfpathlineto{\pgfqpoint{1.009796in}{0.943119in}}%
\pgfpathlineto{\pgfqpoint{0.996535in}{0.936029in}}%
\pgfpathlineto{\pgfqpoint{0.983274in}{0.941450in}}%
\pgfpathlineto{\pgfqpoint{0.970013in}{0.940160in}}%
\pgfpathlineto{\pgfqpoint{0.956752in}{0.936945in}}%
\pgfpathlineto{\pgfqpoint{0.943491in}{0.940873in}}%
\pgfpathlineto{\pgfqpoint{0.930230in}{0.937973in}}%
\pgfpathlineto{\pgfqpoint{0.916969in}{0.943022in}}%
\pgfpathlineto{\pgfqpoint{0.903708in}{0.933541in}}%
\pgfpathlineto{\pgfqpoint{0.890447in}{0.933966in}}%
\pgfpathlineto{\pgfqpoint{0.877186in}{0.933980in}}%
\pgfpathlineto{\pgfqpoint{0.863925in}{0.935648in}}%
\pgfpathlineto{\pgfqpoint{0.850664in}{0.931118in}}%
\pgfpathlineto{\pgfqpoint{0.837403in}{0.934200in}}%
\pgfpathlineto{\pgfqpoint{0.824142in}{0.931526in}}%
\pgfpathlineto{\pgfqpoint{0.810881in}{0.934968in}}%
\pgfpathlineto{\pgfqpoint{0.797620in}{0.932674in}}%
\pgfpathlineto{\pgfqpoint{0.784359in}{0.926785in}}%
\pgfpathlineto{\pgfqpoint{0.771098in}{0.932136in}}%
\pgfpathlineto{\pgfqpoint{0.757837in}{0.927217in}}%
\pgfpathlineto{\pgfqpoint{0.744576in}{0.926066in}}%
\pgfpathlineto{\pgfqpoint{0.731315in}{0.919512in}}%
\pgfpathlineto{\pgfqpoint{0.718054in}{0.922014in}}%
\pgfpathlineto{\pgfqpoint{0.704793in}{0.925637in}}%
\pgfpathlineto{\pgfqpoint{0.691532in}{0.924359in}}%
\pgfpathlineto{\pgfqpoint{0.678271in}{0.920397in}}%
\pgfpathlineto{\pgfqpoint{0.665010in}{0.917059in}}%
\pgfpathlineto{\pgfqpoint{0.651749in}{0.913775in}}%
\pgfpathlineto{\pgfqpoint{0.638489in}{0.911967in}}%
\pgfpathlineto{\pgfqpoint{0.625228in}{0.914556in}}%
\pgfpathlineto{\pgfqpoint{0.611967in}{0.914059in}}%
\pgfpathlineto{\pgfqpoint{0.598706in}{0.913449in}}%
\pgfpathlineto{\pgfqpoint{0.585445in}{0.911037in}}%
\pgfpathlineto{\pgfqpoint{0.572184in}{0.915640in}}%
\pgfpathlineto{\pgfqpoint{0.558923in}{0.900765in}}%
\pgfpathlineto{\pgfqpoint{0.545662in}{0.911098in}}%
\pgfpathlineto{\pgfqpoint{0.532401in}{0.912099in}}%
\pgfpathlineto{\pgfqpoint{0.519140in}{0.911814in}}%
\pgfpathlineto{\pgfqpoint{0.505879in}{0.920627in}}%
\pgfpathlineto{\pgfqpoint{0.492618in}{0.919153in}}%
\pgfpathlineto{\pgfqpoint{0.479357in}{0.921685in}}%
\pgfpathlineto{\pgfqpoint{0.466096in}{0.932805in}}%
\pgfpathlineto{\pgfqpoint{0.452835in}{0.942630in}}%
\pgfpathlineto{\pgfqpoint{0.439574in}{0.960264in}}%
\pgfpathlineto{\pgfqpoint{0.426313in}{0.985370in}}%
\pgfpathlineto{\pgfqpoint{0.413052in}{1.016354in}}%
\pgfpathlineto{\pgfqpoint{0.399791in}{1.074196in}}%
\pgfpathlineto{\pgfqpoint{0.386530in}{1.204609in}}%
\pgfpathlineto{\pgfqpoint{0.386530in}{1.204609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348073in}{0.450309in}}{\pgfqpoint{0.846050in}{0.729907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.386530in}{1.169375in}}%
\pgfpathlineto{\pgfqpoint{0.399791in}{1.052486in}}%
\pgfpathlineto{\pgfqpoint{0.413052in}{1.000688in}}%
\pgfpathlineto{\pgfqpoint{0.426313in}{0.966775in}}%
\pgfpathlineto{\pgfqpoint{0.439574in}{0.944632in}}%
\pgfpathlineto{\pgfqpoint{0.452835in}{0.929405in}}%
\pgfpathlineto{\pgfqpoint{0.466096in}{0.916614in}}%
\pgfpathlineto{\pgfqpoint{0.479357in}{0.910002in}}%
\pgfpathlineto{\pgfqpoint{0.492618in}{0.904410in}}%
\pgfpathlineto{\pgfqpoint{0.505879in}{0.901306in}}%
\pgfpathlineto{\pgfqpoint{0.519140in}{0.897543in}}%
\pgfpathlineto{\pgfqpoint{0.532401in}{0.896458in}}%
\pgfpathlineto{\pgfqpoint{0.545662in}{0.892089in}}%
\pgfpathlineto{\pgfqpoint{0.558923in}{0.889213in}}%
\pgfpathlineto{\pgfqpoint{0.572184in}{0.890813in}}%
\pgfpathlineto{\pgfqpoint{0.585445in}{0.889786in}}%
\pgfpathlineto{\pgfqpoint{0.598706in}{0.889367in}}%
\pgfpathlineto{\pgfqpoint{0.611967in}{0.889302in}}%
\pgfpathlineto{\pgfqpoint{0.625228in}{0.890122in}}%
\pgfpathlineto{\pgfqpoint{0.638489in}{0.891331in}}%
\pgfpathlineto{\pgfqpoint{0.651749in}{0.892112in}}%
\pgfpathlineto{\pgfqpoint{0.665010in}{0.891816in}}%
\pgfpathlineto{\pgfqpoint{0.678271in}{0.890838in}}%
\pgfpathlineto{\pgfqpoint{0.691532in}{0.891901in}}%
\pgfpathlineto{\pgfqpoint{0.704793in}{0.891164in}}%
\pgfpathlineto{\pgfqpoint{0.718054in}{0.893392in}}%
\pgfpathlineto{\pgfqpoint{0.731315in}{0.891785in}}%
\pgfpathlineto{\pgfqpoint{0.744576in}{0.894510in}}%
\pgfpathlineto{\pgfqpoint{0.757837in}{0.894481in}}%
\pgfpathlineto{\pgfqpoint{0.771098in}{0.897023in}}%
\pgfpathlineto{\pgfqpoint{0.784359in}{0.896554in}}%
\pgfpathlineto{\pgfqpoint{0.797620in}{0.896279in}}%
\pgfpathlineto{\pgfqpoint{0.810881in}{0.897638in}}%
\pgfpathlineto{\pgfqpoint{0.824142in}{0.899202in}}%
\pgfpathlineto{\pgfqpoint{0.837403in}{0.898736in}}%
\pgfpathlineto{\pgfqpoint{0.850664in}{0.897572in}}%
\pgfpathlineto{\pgfqpoint{0.863925in}{0.901357in}}%
\pgfpathlineto{\pgfqpoint{0.877186in}{0.900873in}}%
\pgfpathlineto{\pgfqpoint{0.890447in}{0.901598in}}%
\pgfpathlineto{\pgfqpoint{0.903708in}{0.901700in}}%
\pgfpathlineto{\pgfqpoint{0.916969in}{0.903959in}}%
\pgfpathlineto{\pgfqpoint{0.930230in}{0.904531in}}%
\pgfpathlineto{\pgfqpoint{0.943491in}{0.905372in}}%
\pgfpathlineto{\pgfqpoint{0.956752in}{0.906076in}}%
\pgfpathlineto{\pgfqpoint{0.970013in}{0.905091in}}%
\pgfpathlineto{\pgfqpoint{0.983274in}{0.905185in}}%
\pgfpathlineto{\pgfqpoint{0.996535in}{0.904929in}}%
\pgfpathlineto{\pgfqpoint{1.009796in}{0.907141in}}%
\pgfpathlineto{\pgfqpoint{1.023057in}{0.906628in}}%
\pgfpathlineto{\pgfqpoint{1.036318in}{0.906512in}}%
\pgfpathlineto{\pgfqpoint{1.049579in}{0.907650in}}%
\pgfpathlineto{\pgfqpoint{1.062840in}{0.909365in}}%
\pgfpathlineto{\pgfqpoint{1.076101in}{0.908280in}}%
\pgfpathlineto{\pgfqpoint{1.089362in}{0.905354in}}%
\pgfpathlineto{\pgfqpoint{1.102623in}{0.908267in}}%
\pgfpathlineto{\pgfqpoint{1.115884in}{0.907541in}}%
\pgfpathlineto{\pgfqpoint{1.129144in}{0.907059in}}%
\pgfpathlineto{\pgfqpoint{1.142405in}{0.907709in}}%
\pgfpathlineto{\pgfqpoint{1.155666in}{0.909148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373269in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373269in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036318in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036318in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.771098in,y=0.198766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.348073in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.411729in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.348073in}{0.874133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.835553in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348073in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{0.348073in}{1.180216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194123in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.194123in}{1.180216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348073in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.194123in}{0.450309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348073in}{1.180216in}}%
\pgfpathlineto{\pgfqpoint{1.194123in}{1.180216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.771098in,y=1.263549in,,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n=2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348073in}{0.450309in}}{\pgfqpoint{0.846050in}{0.729907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386530in}{1.189270in}}%
\pgfpathlineto{\pgfqpoint{0.386530in}{1.160896in}}%
\pgfpathlineto{\pgfqpoint{0.399791in}{1.042980in}}%
\pgfpathlineto{\pgfqpoint{0.413052in}{0.982455in}}%
\pgfpathlineto{\pgfqpoint{0.426313in}{0.943931in}}%
\pgfpathlineto{\pgfqpoint{0.439574in}{0.918215in}}%
\pgfpathlineto{\pgfqpoint{0.452835in}{0.899073in}}%
\pgfpathlineto{\pgfqpoint{0.466096in}{0.883512in}}%
\pgfpathlineto{\pgfqpoint{0.479357in}{0.872526in}}%
\pgfpathlineto{\pgfqpoint{0.492618in}{0.862598in}}%
\pgfpathlineto{\pgfqpoint{0.505879in}{0.856251in}}%
\pgfpathlineto{\pgfqpoint{0.519140in}{0.848342in}}%
\pgfpathlineto{\pgfqpoint{0.532401in}{0.841685in}}%
\pgfpathlineto{\pgfqpoint{0.545662in}{0.836683in}}%
\pgfpathlineto{\pgfqpoint{0.558923in}{0.832410in}}%
\pgfpathlineto{\pgfqpoint{0.572184in}{0.827579in}}%
\pgfpathlineto{\pgfqpoint{0.585445in}{0.823617in}}%
\pgfpathlineto{\pgfqpoint{0.598706in}{0.820748in}}%
\pgfpathlineto{\pgfqpoint{0.611967in}{0.816525in}}%
\pgfpathlineto{\pgfqpoint{0.625228in}{0.813162in}}%
\pgfpathlineto{\pgfqpoint{0.638489in}{0.809850in}}%
\pgfpathlineto{\pgfqpoint{0.651749in}{0.807671in}}%
\pgfpathlineto{\pgfqpoint{0.665010in}{0.805740in}}%
\pgfpathlineto{\pgfqpoint{0.678271in}{0.802384in}}%
\pgfpathlineto{\pgfqpoint{0.691532in}{0.801120in}}%
\pgfpathlineto{\pgfqpoint{0.704793in}{0.797974in}}%
\pgfpathlineto{\pgfqpoint{0.718054in}{0.795829in}}%
\pgfpathlineto{\pgfqpoint{0.731315in}{0.794643in}}%
\pgfpathlineto{\pgfqpoint{0.744576in}{0.793056in}}%
\pgfpathlineto{\pgfqpoint{0.757837in}{0.789866in}}%
\pgfpathlineto{\pgfqpoint{0.771098in}{0.789269in}}%
\pgfpathlineto{\pgfqpoint{0.784359in}{0.787716in}}%
\pgfpathlineto{\pgfqpoint{0.797620in}{0.787471in}}%
\pgfpathlineto{\pgfqpoint{0.810881in}{0.784785in}}%
\pgfpathlineto{\pgfqpoint{0.824142in}{0.783967in}}%
\pgfpathlineto{\pgfqpoint{0.837403in}{0.783511in}}%
\pgfpathlineto{\pgfqpoint{0.850664in}{0.781696in}}%
\pgfpathlineto{\pgfqpoint{0.863925in}{0.781330in}}%
\pgfpathlineto{\pgfqpoint{0.877186in}{0.780044in}}%
\pgfpathlineto{\pgfqpoint{0.890447in}{0.778434in}}%
\pgfpathlineto{\pgfqpoint{0.903708in}{0.777754in}}%
\pgfpathlineto{\pgfqpoint{0.916969in}{0.776887in}}%
\pgfpathlineto{\pgfqpoint{0.930230in}{0.776048in}}%
\pgfpathlineto{\pgfqpoint{0.943491in}{0.775645in}}%
\pgfpathlineto{\pgfqpoint{0.956752in}{0.774761in}}%
\pgfpathlineto{\pgfqpoint{0.970013in}{0.773912in}}%
\pgfpathlineto{\pgfqpoint{0.983274in}{0.774269in}}%
\pgfpathlineto{\pgfqpoint{0.996535in}{0.772625in}}%
\pgfpathlineto{\pgfqpoint{1.009796in}{0.771915in}}%
\pgfpathlineto{\pgfqpoint{1.023057in}{0.771795in}}%
\pgfpathlineto{\pgfqpoint{1.036318in}{0.770507in}}%
\pgfpathlineto{\pgfqpoint{1.049579in}{0.769861in}}%
\pgfpathlineto{\pgfqpoint{1.062840in}{0.769568in}}%
\pgfpathlineto{\pgfqpoint{1.076101in}{0.768396in}}%
\pgfpathlineto{\pgfqpoint{1.089362in}{0.768217in}}%
\pgfpathlineto{\pgfqpoint{1.102623in}{0.767395in}}%
\pgfpathlineto{\pgfqpoint{1.115884in}{0.767156in}}%
\pgfpathlineto{\pgfqpoint{1.129144in}{0.766814in}}%
\pgfpathlineto{\pgfqpoint{1.142405in}{0.766257in}}%
\pgfpathlineto{\pgfqpoint{1.155666in}{0.765838in}}%
\pgfpathlineto{\pgfqpoint{1.155666in}{0.783436in}}%
\pgfpathlineto{\pgfqpoint{1.155666in}{0.783436in}}%
\pgfpathlineto{\pgfqpoint{1.142405in}{0.783571in}}%
\pgfpathlineto{\pgfqpoint{1.129144in}{0.784134in}}%
\pgfpathlineto{\pgfqpoint{1.115884in}{0.784517in}}%
\pgfpathlineto{\pgfqpoint{1.102623in}{0.785385in}}%
\pgfpathlineto{\pgfqpoint{1.089362in}{0.785310in}}%
\pgfpathlineto{\pgfqpoint{1.076101in}{0.787027in}}%
\pgfpathlineto{\pgfqpoint{1.062840in}{0.787747in}}%
\pgfpathlineto{\pgfqpoint{1.049579in}{0.788616in}}%
\pgfpathlineto{\pgfqpoint{1.036318in}{0.788787in}}%
\pgfpathlineto{\pgfqpoint{1.023057in}{0.788904in}}%
\pgfpathlineto{\pgfqpoint{1.009796in}{0.790554in}}%
\pgfpathlineto{\pgfqpoint{0.996535in}{0.791512in}}%
\pgfpathlineto{\pgfqpoint{0.983274in}{0.791998in}}%
\pgfpathlineto{\pgfqpoint{0.970013in}{0.793135in}}%
\pgfpathlineto{\pgfqpoint{0.956752in}{0.794105in}}%
\pgfpathlineto{\pgfqpoint{0.943491in}{0.794913in}}%
\pgfpathlineto{\pgfqpoint{0.930230in}{0.795397in}}%
\pgfpathlineto{\pgfqpoint{0.916969in}{0.796435in}}%
\pgfpathlineto{\pgfqpoint{0.903708in}{0.798344in}}%
\pgfpathlineto{\pgfqpoint{0.890447in}{0.798948in}}%
\pgfpathlineto{\pgfqpoint{0.877186in}{0.799814in}}%
\pgfpathlineto{\pgfqpoint{0.863925in}{0.800113in}}%
\pgfpathlineto{\pgfqpoint{0.850664in}{0.801889in}}%
\pgfpathlineto{\pgfqpoint{0.837403in}{0.803232in}}%
\pgfpathlineto{\pgfqpoint{0.824142in}{0.803552in}}%
\pgfpathlineto{\pgfqpoint{0.810881in}{0.805028in}}%
\pgfpathlineto{\pgfqpoint{0.797620in}{0.805671in}}%
\pgfpathlineto{\pgfqpoint{0.784359in}{0.806017in}}%
\pgfpathlineto{\pgfqpoint{0.771098in}{0.808067in}}%
\pgfpathlineto{\pgfqpoint{0.757837in}{0.810503in}}%
\pgfpathlineto{\pgfqpoint{0.744576in}{0.812029in}}%
\pgfpathlineto{\pgfqpoint{0.731315in}{0.812867in}}%
\pgfpathlineto{\pgfqpoint{0.718054in}{0.816348in}}%
\pgfpathlineto{\pgfqpoint{0.704793in}{0.816858in}}%
\pgfpathlineto{\pgfqpoint{0.691532in}{0.818820in}}%
\pgfpathlineto{\pgfqpoint{0.678271in}{0.821120in}}%
\pgfpathlineto{\pgfqpoint{0.665010in}{0.822489in}}%
\pgfpathlineto{\pgfqpoint{0.651749in}{0.826322in}}%
\pgfpathlineto{\pgfqpoint{0.638489in}{0.827958in}}%
\pgfpathlineto{\pgfqpoint{0.625228in}{0.829836in}}%
\pgfpathlineto{\pgfqpoint{0.611967in}{0.833277in}}%
\pgfpathlineto{\pgfqpoint{0.598706in}{0.836381in}}%
\pgfpathlineto{\pgfqpoint{0.585445in}{0.839647in}}%
\pgfpathlineto{\pgfqpoint{0.572184in}{0.843136in}}%
\pgfpathlineto{\pgfqpoint{0.558923in}{0.847118in}}%
\pgfpathlineto{\pgfqpoint{0.545662in}{0.851788in}}%
\pgfpathlineto{\pgfqpoint{0.532401in}{0.857342in}}%
\pgfpathlineto{\pgfqpoint{0.519140in}{0.863298in}}%
\pgfpathlineto{\pgfqpoint{0.505879in}{0.868859in}}%
\pgfpathlineto{\pgfqpoint{0.492618in}{0.877176in}}%
\pgfpathlineto{\pgfqpoint{0.479357in}{0.886852in}}%
\pgfpathlineto{\pgfqpoint{0.466096in}{0.898901in}}%
\pgfpathlineto{\pgfqpoint{0.452835in}{0.912818in}}%
\pgfpathlineto{\pgfqpoint{0.439574in}{0.933877in}}%
\pgfpathlineto{\pgfqpoint{0.426313in}{0.960654in}}%
\pgfpathlineto{\pgfqpoint{0.413052in}{1.001509in}}%
\pgfpathlineto{\pgfqpoint{0.399791in}{1.061866in}}%
\pgfpathlineto{\pgfqpoint{0.386530in}{1.189270in}}%
\pgfpathlineto{\pgfqpoint{0.386530in}{1.189270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348073in}{0.450309in}}{\pgfqpoint{0.846050in}{0.729907in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386530in}{1.174808in}}%
\pgfpathlineto{\pgfqpoint{0.399791in}{1.052567in}}%
\pgfpathlineto{\pgfqpoint{0.413052in}{0.991954in}}%
\pgfpathlineto{\pgfqpoint{0.426313in}{0.952545in}}%
\pgfpathlineto{\pgfqpoint{0.439574in}{0.925418in}}%
\pgfpathlineto{\pgfqpoint{0.452835in}{0.905715in}}%
\pgfpathlineto{\pgfqpoint{0.466096in}{0.891033in}}%
\pgfpathlineto{\pgfqpoint{0.479357in}{0.879631in}}%
\pgfpathlineto{\pgfqpoint{0.492618in}{0.869781in}}%
\pgfpathlineto{\pgfqpoint{0.505879in}{0.862221in}}%
\pgfpathlineto{\pgfqpoint{0.519140in}{0.855784in}}%
\pgfpathlineto{\pgfqpoint{0.532401in}{0.849636in}}%
\pgfpathlineto{\pgfqpoint{0.545662in}{0.844579in}}%
\pgfpathlineto{\pgfqpoint{0.558923in}{0.840146in}}%
\pgfpathlineto{\pgfqpoint{0.572184in}{0.835728in}}%
\pgfpathlineto{\pgfqpoint{0.585445in}{0.832001in}}%
\pgfpathlineto{\pgfqpoint{0.598706in}{0.828512in}}%
\pgfpathlineto{\pgfqpoint{0.611967in}{0.825175in}}%
\pgfpathlineto{\pgfqpoint{0.625228in}{0.822255in}}%
\pgfpathlineto{\pgfqpoint{0.638489in}{0.819162in}}%
\pgfpathlineto{\pgfqpoint{0.651749in}{0.816814in}}%
\pgfpathlineto{\pgfqpoint{0.665010in}{0.814395in}}%
\pgfpathlineto{\pgfqpoint{0.678271in}{0.811805in}}%
\pgfpathlineto{\pgfqpoint{0.691532in}{0.809632in}}%
\pgfpathlineto{\pgfqpoint{0.704793in}{0.807750in}}%
\pgfpathlineto{\pgfqpoint{0.718054in}{0.805759in}}%
\pgfpathlineto{\pgfqpoint{0.731315in}{0.803837in}}%
\pgfpathlineto{\pgfqpoint{0.744576in}{0.802301in}}%
\pgfpathlineto{\pgfqpoint{0.757837in}{0.800526in}}%
\pgfpathlineto{\pgfqpoint{0.771098in}{0.798879in}}%
\pgfpathlineto{\pgfqpoint{0.784359in}{0.797188in}}%
\pgfpathlineto{\pgfqpoint{0.797620in}{0.796115in}}%
\pgfpathlineto{\pgfqpoint{0.810881in}{0.794640in}}%
\pgfpathlineto{\pgfqpoint{0.824142in}{0.793415in}}%
\pgfpathlineto{\pgfqpoint{0.837403in}{0.792461in}}%
\pgfpathlineto{\pgfqpoint{0.850664in}{0.791331in}}%
\pgfpathlineto{\pgfqpoint{0.863925in}{0.790167in}}%
\pgfpathlineto{\pgfqpoint{0.877186in}{0.789182in}}%
\pgfpathlineto{\pgfqpoint{0.890447in}{0.788087in}}%
\pgfpathlineto{\pgfqpoint{0.903708in}{0.787184in}}%
\pgfpathlineto{\pgfqpoint{0.916969in}{0.786373in}}%
\pgfpathlineto{\pgfqpoint{0.930230in}{0.785362in}}%
\pgfpathlineto{\pgfqpoint{0.943491in}{0.784653in}}%
\pgfpathlineto{\pgfqpoint{0.956752in}{0.783881in}}%
\pgfpathlineto{\pgfqpoint{0.970013in}{0.783106in}}%
\pgfpathlineto{\pgfqpoint{0.983274in}{0.782325in}}%
\pgfpathlineto{\pgfqpoint{0.996535in}{0.781780in}}%
\pgfpathlineto{\pgfqpoint{1.009796in}{0.781078in}}%
\pgfpathlineto{\pgfqpoint{1.023057in}{0.780410in}}%
\pgfpathlineto{\pgfqpoint{1.036318in}{0.779629in}}%
\pgfpathlineto{\pgfqpoint{1.049579in}{0.779034in}}%
\pgfpathlineto{\pgfqpoint{1.062840in}{0.778387in}}%
\pgfpathlineto{\pgfqpoint{1.076101in}{0.777832in}}%
\pgfpathlineto{\pgfqpoint{1.089362in}{0.777229in}}%
\pgfpathlineto{\pgfqpoint{1.102623in}{0.776543in}}%
\pgfpathlineto{\pgfqpoint{1.115884in}{0.775928in}}%
\pgfpathlineto{\pgfqpoint{1.129144in}{0.775322in}}%
\pgfpathlineto{\pgfqpoint{1.142405in}{0.774884in}}%
\pgfpathlineto{\pgfqpoint{1.155666in}{0.774573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348073in}{0.450309in}}{\pgfqpoint{0.846050in}{0.729907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386530in}{1.170439in}}%
\pgfpathlineto{\pgfqpoint{0.386530in}{1.104274in}}%
\pgfpathlineto{\pgfqpoint{0.399791in}{1.001133in}}%
\pgfpathlineto{\pgfqpoint{0.413052in}{0.943983in}}%
\pgfpathlineto{\pgfqpoint{0.426313in}{0.910119in}}%
\pgfpathlineto{\pgfqpoint{0.439574in}{0.892926in}}%
\pgfpathlineto{\pgfqpoint{0.452835in}{0.871209in}}%
\pgfpathlineto{\pgfqpoint{0.466096in}{0.859785in}}%
\pgfpathlineto{\pgfqpoint{0.479357in}{0.852336in}}%
\pgfpathlineto{\pgfqpoint{0.492618in}{0.848892in}}%
\pgfpathlineto{\pgfqpoint{0.505879in}{0.843496in}}%
\pgfpathlineto{\pgfqpoint{0.519140in}{0.834064in}}%
\pgfpathlineto{\pgfqpoint{0.532401in}{0.828540in}}%
\pgfpathlineto{\pgfqpoint{0.545662in}{0.829135in}}%
\pgfpathlineto{\pgfqpoint{0.558923in}{0.823995in}}%
\pgfpathlineto{\pgfqpoint{0.572184in}{0.823202in}}%
\pgfpathlineto{\pgfqpoint{0.585445in}{0.823152in}}%
\pgfpathlineto{\pgfqpoint{0.598706in}{0.819275in}}%
\pgfpathlineto{\pgfqpoint{0.611967in}{0.816731in}}%
\pgfpathlineto{\pgfqpoint{0.625228in}{0.811886in}}%
\pgfpathlineto{\pgfqpoint{0.638489in}{0.811169in}}%
\pgfpathlineto{\pgfqpoint{0.651749in}{0.808297in}}%
\pgfpathlineto{\pgfqpoint{0.665010in}{0.804510in}}%
\pgfpathlineto{\pgfqpoint{0.678271in}{0.805205in}}%
\pgfpathlineto{\pgfqpoint{0.691532in}{0.807623in}}%
\pgfpathlineto{\pgfqpoint{0.704793in}{0.804080in}}%
\pgfpathlineto{\pgfqpoint{0.718054in}{0.802617in}}%
\pgfpathlineto{\pgfqpoint{0.731315in}{0.801066in}}%
\pgfpathlineto{\pgfqpoint{0.744576in}{0.804043in}}%
\pgfpathlineto{\pgfqpoint{0.757837in}{0.795135in}}%
\pgfpathlineto{\pgfqpoint{0.771098in}{0.797410in}}%
\pgfpathlineto{\pgfqpoint{0.784359in}{0.798712in}}%
\pgfpathlineto{\pgfqpoint{0.797620in}{0.797326in}}%
\pgfpathlineto{\pgfqpoint{0.810881in}{0.800508in}}%
\pgfpathlineto{\pgfqpoint{0.824142in}{0.797345in}}%
\pgfpathlineto{\pgfqpoint{0.837403in}{0.796717in}}%
\pgfpathlineto{\pgfqpoint{0.850664in}{0.793615in}}%
\pgfpathlineto{\pgfqpoint{0.863925in}{0.794453in}}%
\pgfpathlineto{\pgfqpoint{0.877186in}{0.794029in}}%
\pgfpathlineto{\pgfqpoint{0.890447in}{0.796790in}}%
\pgfpathlineto{\pgfqpoint{0.903708in}{0.793050in}}%
\pgfpathlineto{\pgfqpoint{0.916969in}{0.793614in}}%
\pgfpathlineto{\pgfqpoint{0.930230in}{0.796127in}}%
\pgfpathlineto{\pgfqpoint{0.943491in}{0.793369in}}%
\pgfpathlineto{\pgfqpoint{0.956752in}{0.793823in}}%
\pgfpathlineto{\pgfqpoint{0.970013in}{0.794814in}}%
\pgfpathlineto{\pgfqpoint{0.983274in}{0.794201in}}%
\pgfpathlineto{\pgfqpoint{0.996535in}{0.793108in}}%
\pgfpathlineto{\pgfqpoint{1.009796in}{0.794221in}}%
\pgfpathlineto{\pgfqpoint{1.023057in}{0.786999in}}%
\pgfpathlineto{\pgfqpoint{1.036318in}{0.792246in}}%
\pgfpathlineto{\pgfqpoint{1.049579in}{0.794560in}}%
\pgfpathlineto{\pgfqpoint{1.062840in}{0.791512in}}%
\pgfpathlineto{\pgfqpoint{1.076101in}{0.792618in}}%
\pgfpathlineto{\pgfqpoint{1.089362in}{0.791290in}}%
\pgfpathlineto{\pgfqpoint{1.102623in}{0.794744in}}%
\pgfpathlineto{\pgfqpoint{1.115884in}{0.791763in}}%
\pgfpathlineto{\pgfqpoint{1.129144in}{0.793465in}}%
\pgfpathlineto{\pgfqpoint{1.142405in}{0.793039in}}%
\pgfpathlineto{\pgfqpoint{1.155666in}{0.789816in}}%
\pgfpathlineto{\pgfqpoint{1.155666in}{0.807963in}}%
\pgfpathlineto{\pgfqpoint{1.155666in}{0.807963in}}%
\pgfpathlineto{\pgfqpoint{1.142405in}{0.807739in}}%
\pgfpathlineto{\pgfqpoint{1.129144in}{0.806492in}}%
\pgfpathlineto{\pgfqpoint{1.115884in}{0.806397in}}%
\pgfpathlineto{\pgfqpoint{1.102623in}{0.807364in}}%
\pgfpathlineto{\pgfqpoint{1.089362in}{0.807160in}}%
\pgfpathlineto{\pgfqpoint{1.076101in}{0.808197in}}%
\pgfpathlineto{\pgfqpoint{1.062840in}{0.814267in}}%
\pgfpathlineto{\pgfqpoint{1.049579in}{0.811044in}}%
\pgfpathlineto{\pgfqpoint{1.036318in}{0.809217in}}%
\pgfpathlineto{\pgfqpoint{1.023057in}{0.808588in}}%
\pgfpathlineto{\pgfqpoint{1.009796in}{0.810959in}}%
\pgfpathlineto{\pgfqpoint{0.996535in}{0.811254in}}%
\pgfpathlineto{\pgfqpoint{0.983274in}{0.810706in}}%
\pgfpathlineto{\pgfqpoint{0.970013in}{0.814119in}}%
\pgfpathlineto{\pgfqpoint{0.956752in}{0.818519in}}%
\pgfpathlineto{\pgfqpoint{0.943491in}{0.815438in}}%
\pgfpathlineto{\pgfqpoint{0.930230in}{0.815492in}}%
\pgfpathlineto{\pgfqpoint{0.916969in}{0.816877in}}%
\pgfpathlineto{\pgfqpoint{0.903708in}{0.816124in}}%
\pgfpathlineto{\pgfqpoint{0.890447in}{0.815778in}}%
\pgfpathlineto{\pgfqpoint{0.877186in}{0.818605in}}%
\pgfpathlineto{\pgfqpoint{0.863925in}{0.817277in}}%
\pgfpathlineto{\pgfqpoint{0.850664in}{0.817942in}}%
\pgfpathlineto{\pgfqpoint{0.837403in}{0.817550in}}%
\pgfpathlineto{\pgfqpoint{0.824142in}{0.822367in}}%
\pgfpathlineto{\pgfqpoint{0.810881in}{0.821136in}}%
\pgfpathlineto{\pgfqpoint{0.797620in}{0.820330in}}%
\pgfpathlineto{\pgfqpoint{0.784359in}{0.821303in}}%
\pgfpathlineto{\pgfqpoint{0.771098in}{0.823613in}}%
\pgfpathlineto{\pgfqpoint{0.757837in}{0.823585in}}%
\pgfpathlineto{\pgfqpoint{0.744576in}{0.825612in}}%
\pgfpathlineto{\pgfqpoint{0.731315in}{0.825245in}}%
\pgfpathlineto{\pgfqpoint{0.718054in}{0.822626in}}%
\pgfpathlineto{\pgfqpoint{0.704793in}{0.823066in}}%
\pgfpathlineto{\pgfqpoint{0.691532in}{0.824919in}}%
\pgfpathlineto{\pgfqpoint{0.678271in}{0.830445in}}%
\pgfpathlineto{\pgfqpoint{0.665010in}{0.830072in}}%
\pgfpathlineto{\pgfqpoint{0.651749in}{0.833559in}}%
\pgfpathlineto{\pgfqpoint{0.638489in}{0.835355in}}%
\pgfpathlineto{\pgfqpoint{0.625228in}{0.834431in}}%
\pgfpathlineto{\pgfqpoint{0.611967in}{0.835090in}}%
\pgfpathlineto{\pgfqpoint{0.598706in}{0.835858in}}%
\pgfpathlineto{\pgfqpoint{0.585445in}{0.836325in}}%
\pgfpathlineto{\pgfqpoint{0.572184in}{0.840566in}}%
\pgfpathlineto{\pgfqpoint{0.558923in}{0.838976in}}%
\pgfpathlineto{\pgfqpoint{0.545662in}{0.845424in}}%
\pgfpathlineto{\pgfqpoint{0.532401in}{0.854158in}}%
\pgfpathlineto{\pgfqpoint{0.519140in}{0.854708in}}%
\pgfpathlineto{\pgfqpoint{0.505879in}{0.858427in}}%
\pgfpathlineto{\pgfqpoint{0.492618in}{0.867070in}}%
\pgfpathlineto{\pgfqpoint{0.479357in}{0.872327in}}%
\pgfpathlineto{\pgfqpoint{0.466096in}{0.884529in}}%
\pgfpathlineto{\pgfqpoint{0.452835in}{0.898201in}}%
\pgfpathlineto{\pgfqpoint{0.439574in}{0.914170in}}%
\pgfpathlineto{\pgfqpoint{0.426313in}{0.942162in}}%
\pgfpathlineto{\pgfqpoint{0.413052in}{0.976425in}}%
\pgfpathlineto{\pgfqpoint{0.399791in}{1.032149in}}%
\pgfpathlineto{\pgfqpoint{0.386530in}{1.170439in}}%
\pgfpathlineto{\pgfqpoint{0.386530in}{1.170439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.348073in}{0.450309in}}{\pgfqpoint{0.846050in}{0.729907in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386530in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{0.399791in}{1.013687in}}%
\pgfpathlineto{\pgfqpoint{0.413052in}{0.959843in}}%
\pgfpathlineto{\pgfqpoint{0.426313in}{0.924447in}}%
\pgfpathlineto{\pgfqpoint{0.439574in}{0.901632in}}%
\pgfpathlineto{\pgfqpoint{0.452835in}{0.885360in}}%
\pgfpathlineto{\pgfqpoint{0.466096in}{0.871249in}}%
\pgfpathlineto{\pgfqpoint{0.479357in}{0.861948in}}%
\pgfpathlineto{\pgfqpoint{0.492618in}{0.854797in}}%
\pgfpathlineto{\pgfqpoint{0.505879in}{0.849920in}}%
\pgfpathlineto{\pgfqpoint{0.519140in}{0.844739in}}%
\pgfpathlineto{\pgfqpoint{0.532401in}{0.840870in}}%
\pgfpathlineto{\pgfqpoint{0.545662in}{0.836101in}}%
\pgfpathlineto{\pgfqpoint{0.558923in}{0.831615in}}%
\pgfpathlineto{\pgfqpoint{0.572184in}{0.830508in}}%
\pgfpathlineto{\pgfqpoint{0.585445in}{0.827683in}}%
\pgfpathlineto{\pgfqpoint{0.598706in}{0.825720in}}%
\pgfpathlineto{\pgfqpoint{0.611967in}{0.823873in}}%
\pgfpathlineto{\pgfqpoint{0.625228in}{0.822034in}}%
\pgfpathlineto{\pgfqpoint{0.638489in}{0.821493in}}%
\pgfpathlineto{\pgfqpoint{0.651749in}{0.820452in}}%
\pgfpathlineto{\pgfqpoint{0.665010in}{0.818753in}}%
\pgfpathlineto{\pgfqpoint{0.678271in}{0.816298in}}%
\pgfpathlineto{\pgfqpoint{0.691532in}{0.815487in}}%
\pgfpathlineto{\pgfqpoint{0.704793in}{0.813646in}}%
\pgfpathlineto{\pgfqpoint{0.718054in}{0.813407in}}%
\pgfpathlineto{\pgfqpoint{0.731315in}{0.812458in}}%
\pgfpathlineto{\pgfqpoint{0.744576in}{0.813011in}}%
\pgfpathlineto{\pgfqpoint{0.757837in}{0.810871in}}%
\pgfpathlineto{\pgfqpoint{0.771098in}{0.811528in}}%
\pgfpathlineto{\pgfqpoint{0.784359in}{0.809825in}}%
\pgfpathlineto{\pgfqpoint{0.797620in}{0.808983in}}%
\pgfpathlineto{\pgfqpoint{0.810881in}{0.808807in}}%
\pgfpathlineto{\pgfqpoint{0.824142in}{0.808595in}}%
\pgfpathlineto{\pgfqpoint{0.837403in}{0.807361in}}%
\pgfpathlineto{\pgfqpoint{0.850664in}{0.806191in}}%
\pgfpathlineto{\pgfqpoint{0.863925in}{0.807259in}}%
\pgfpathlineto{\pgfqpoint{0.877186in}{0.806423in}}%
\pgfpathlineto{\pgfqpoint{0.890447in}{0.804952in}}%
\pgfpathlineto{\pgfqpoint{0.903708in}{0.804962in}}%
\pgfpathlineto{\pgfqpoint{0.916969in}{0.804544in}}%
\pgfpathlineto{\pgfqpoint{0.930230in}{0.804745in}}%
\pgfpathlineto{\pgfqpoint{0.943491in}{0.804615in}}%
\pgfpathlineto{\pgfqpoint{0.956752in}{0.804301in}}%
\pgfpathlineto{\pgfqpoint{0.970013in}{0.802846in}}%
\pgfpathlineto{\pgfqpoint{0.983274in}{0.801918in}}%
\pgfpathlineto{\pgfqpoint{0.996535in}{0.801206in}}%
\pgfpathlineto{\pgfqpoint{1.009796in}{0.801589in}}%
\pgfpathlineto{\pgfqpoint{1.023057in}{0.800353in}}%
\pgfpathlineto{\pgfqpoint{1.036318in}{0.800274in}}%
\pgfpathlineto{\pgfqpoint{1.049579in}{0.801172in}}%
\pgfpathlineto{\pgfqpoint{1.062840in}{0.800641in}}%
\pgfpathlineto{\pgfqpoint{1.076101in}{0.799454in}}%
\pgfpathlineto{\pgfqpoint{1.089362in}{0.798605in}}%
\pgfpathlineto{\pgfqpoint{1.102623in}{0.799930in}}%
\pgfpathlineto{\pgfqpoint{1.115884in}{0.798658in}}%
\pgfpathlineto{\pgfqpoint{1.129144in}{0.798332in}}%
\pgfpathlineto{\pgfqpoint{1.142405in}{0.798942in}}%
\pgfpathlineto{\pgfqpoint{1.155666in}{0.798100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680254in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{2.526304in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{2.526304in}{1.180216in}}%
\pgfpathlineto{\pgfqpoint{1.680254in}{1.180216in}}%
\pgfpathlineto{\pgfqpoint{1.680254in}{0.450309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.680254in}{0.450309in}}{\pgfqpoint{0.846050in}{0.729907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718711in}{1.205286in}}%
\pgfpathlineto{\pgfqpoint{1.718711in}{1.155344in}}%
\pgfpathlineto{\pgfqpoint{1.731971in}{0.962026in}}%
\pgfpathlineto{\pgfqpoint{1.745232in}{0.871954in}}%
\pgfpathlineto{\pgfqpoint{1.758493in}{0.817868in}}%
\pgfpathlineto{\pgfqpoint{1.771754in}{0.786402in}}%
\pgfpathlineto{\pgfqpoint{1.785015in}{0.761720in}}%
\pgfpathlineto{\pgfqpoint{1.798276in}{0.743877in}}%
\pgfpathlineto{\pgfqpoint{1.811537in}{0.731809in}}%
\pgfpathlineto{\pgfqpoint{1.824798in}{0.721699in}}%
\pgfpathlineto{\pgfqpoint{1.838059in}{0.714082in}}%
\pgfpathlineto{\pgfqpoint{1.851320in}{0.707164in}}%
\pgfpathlineto{\pgfqpoint{1.864581in}{0.699807in}}%
\pgfpathlineto{\pgfqpoint{1.877842in}{0.694733in}}%
\pgfpathlineto{\pgfqpoint{1.891103in}{0.690552in}}%
\pgfpathlineto{\pgfqpoint{1.904364in}{0.686707in}}%
\pgfpathlineto{\pgfqpoint{1.917625in}{0.683149in}}%
\pgfpathlineto{\pgfqpoint{1.930886in}{0.680559in}}%
\pgfpathlineto{\pgfqpoint{1.944147in}{0.676467in}}%
\pgfpathlineto{\pgfqpoint{1.957408in}{0.673335in}}%
\pgfpathlineto{\pgfqpoint{1.970669in}{0.670839in}}%
\pgfpathlineto{\pgfqpoint{1.983930in}{0.668484in}}%
\pgfpathlineto{\pgfqpoint{1.997191in}{0.668191in}}%
\pgfpathlineto{\pgfqpoint{2.010452in}{0.664841in}}%
\pgfpathlineto{\pgfqpoint{2.023713in}{0.663637in}}%
\pgfpathlineto{\pgfqpoint{2.036974in}{0.662109in}}%
\pgfpathlineto{\pgfqpoint{2.050235in}{0.660571in}}%
\pgfpathlineto{\pgfqpoint{2.063496in}{0.659418in}}%
\pgfpathlineto{\pgfqpoint{2.076757in}{0.658875in}}%
\pgfpathlineto{\pgfqpoint{2.090018in}{0.656883in}}%
\pgfpathlineto{\pgfqpoint{2.103279in}{0.657105in}}%
\pgfpathlineto{\pgfqpoint{2.116540in}{0.655224in}}%
\pgfpathlineto{\pgfqpoint{2.129801in}{0.655125in}}%
\pgfpathlineto{\pgfqpoint{2.143062in}{0.653927in}}%
\pgfpathlineto{\pgfqpoint{2.156323in}{0.652339in}}%
\pgfpathlineto{\pgfqpoint{2.169584in}{0.653304in}}%
\pgfpathlineto{\pgfqpoint{2.182845in}{0.651932in}}%
\pgfpathlineto{\pgfqpoint{2.196106in}{0.652621in}}%
\pgfpathlineto{\pgfqpoint{2.209366in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{2.222627in}{0.650942in}}%
\pgfpathlineto{\pgfqpoint{2.235888in}{0.650950in}}%
\pgfpathlineto{\pgfqpoint{2.249149in}{0.650570in}}%
\pgfpathlineto{\pgfqpoint{2.262410in}{0.651750in}}%
\pgfpathlineto{\pgfqpoint{2.275671in}{0.650398in}}%
\pgfpathlineto{\pgfqpoint{2.288932in}{0.650919in}}%
\pgfpathlineto{\pgfqpoint{2.302193in}{0.649410in}}%
\pgfpathlineto{\pgfqpoint{2.315454in}{0.650658in}}%
\pgfpathlineto{\pgfqpoint{2.328715in}{0.649852in}}%
\pgfpathlineto{\pgfqpoint{2.341976in}{0.649522in}}%
\pgfpathlineto{\pgfqpoint{2.355237in}{0.651025in}}%
\pgfpathlineto{\pgfqpoint{2.368498in}{0.651406in}}%
\pgfpathlineto{\pgfqpoint{2.381759in}{0.651674in}}%
\pgfpathlineto{\pgfqpoint{2.395020in}{0.650142in}}%
\pgfpathlineto{\pgfqpoint{2.408281in}{0.650020in}}%
\pgfpathlineto{\pgfqpoint{2.421542in}{0.651986in}}%
\pgfpathlineto{\pgfqpoint{2.434803in}{0.651250in}}%
\pgfpathlineto{\pgfqpoint{2.448064in}{0.651869in}}%
\pgfpathlineto{\pgfqpoint{2.461325in}{0.651603in}}%
\pgfpathlineto{\pgfqpoint{2.474586in}{0.652441in}}%
\pgfpathlineto{\pgfqpoint{2.487847in}{0.651607in}}%
\pgfpathlineto{\pgfqpoint{2.487847in}{0.696550in}}%
\pgfpathlineto{\pgfqpoint{2.487847in}{0.696550in}}%
\pgfpathlineto{\pgfqpoint{2.474586in}{0.693696in}}%
\pgfpathlineto{\pgfqpoint{2.461325in}{0.693645in}}%
\pgfpathlineto{\pgfqpoint{2.448064in}{0.693783in}}%
\pgfpathlineto{\pgfqpoint{2.434803in}{0.693502in}}%
\pgfpathlineto{\pgfqpoint{2.421542in}{0.691819in}}%
\pgfpathlineto{\pgfqpoint{2.408281in}{0.693321in}}%
\pgfpathlineto{\pgfqpoint{2.395020in}{0.692788in}}%
\pgfpathlineto{\pgfqpoint{2.381759in}{0.692974in}}%
\pgfpathlineto{\pgfqpoint{2.368498in}{0.692080in}}%
\pgfpathlineto{\pgfqpoint{2.355237in}{0.692675in}}%
\pgfpathlineto{\pgfqpoint{2.341976in}{0.689575in}}%
\pgfpathlineto{\pgfqpoint{2.328715in}{0.689812in}}%
\pgfpathlineto{\pgfqpoint{2.315454in}{0.689000in}}%
\pgfpathlineto{\pgfqpoint{2.302193in}{0.690272in}}%
\pgfpathlineto{\pgfqpoint{2.288932in}{0.690792in}}%
\pgfpathlineto{\pgfqpoint{2.275671in}{0.689045in}}%
\pgfpathlineto{\pgfqpoint{2.262410in}{0.688013in}}%
\pgfpathlineto{\pgfqpoint{2.249149in}{0.687101in}}%
\pgfpathlineto{\pgfqpoint{2.235888in}{0.688838in}}%
\pgfpathlineto{\pgfqpoint{2.222627in}{0.687835in}}%
\pgfpathlineto{\pgfqpoint{2.209366in}{0.686919in}}%
\pgfpathlineto{\pgfqpoint{2.196106in}{0.687211in}}%
\pgfpathlineto{\pgfqpoint{2.182845in}{0.687551in}}%
\pgfpathlineto{\pgfqpoint{2.169584in}{0.686321in}}%
\pgfpathlineto{\pgfqpoint{2.156323in}{0.687171in}}%
\pgfpathlineto{\pgfqpoint{2.143062in}{0.687727in}}%
\pgfpathlineto{\pgfqpoint{2.129801in}{0.687684in}}%
\pgfpathlineto{\pgfqpoint{2.116540in}{0.686923in}}%
\pgfpathlineto{\pgfqpoint{2.103279in}{0.687943in}}%
\pgfpathlineto{\pgfqpoint{2.090018in}{0.689402in}}%
\pgfpathlineto{\pgfqpoint{2.076757in}{0.689901in}}%
\pgfpathlineto{\pgfqpoint{2.063496in}{0.688521in}}%
\pgfpathlineto{\pgfqpoint{2.050235in}{0.691496in}}%
\pgfpathlineto{\pgfqpoint{2.036974in}{0.692065in}}%
\pgfpathlineto{\pgfqpoint{2.023713in}{0.693463in}}%
\pgfpathlineto{\pgfqpoint{2.010452in}{0.695836in}}%
\pgfpathlineto{\pgfqpoint{1.997191in}{0.696186in}}%
\pgfpathlineto{\pgfqpoint{1.983930in}{0.698908in}}%
\pgfpathlineto{\pgfqpoint{1.970669in}{0.697868in}}%
\pgfpathlineto{\pgfqpoint{1.957408in}{0.699680in}}%
\pgfpathlineto{\pgfqpoint{1.944147in}{0.702404in}}%
\pgfpathlineto{\pgfqpoint{1.930886in}{0.705602in}}%
\pgfpathlineto{\pgfqpoint{1.917625in}{0.706316in}}%
\pgfpathlineto{\pgfqpoint{1.904364in}{0.709213in}}%
\pgfpathlineto{\pgfqpoint{1.891103in}{0.713446in}}%
\pgfpathlineto{\pgfqpoint{1.877842in}{0.718015in}}%
\pgfpathlineto{\pgfqpoint{1.864581in}{0.721719in}}%
\pgfpathlineto{\pgfqpoint{1.851320in}{0.726866in}}%
\pgfpathlineto{\pgfqpoint{1.838059in}{0.733100in}}%
\pgfpathlineto{\pgfqpoint{1.824798in}{0.741165in}}%
\pgfpathlineto{\pgfqpoint{1.811537in}{0.751179in}}%
\pgfpathlineto{\pgfqpoint{1.798276in}{0.765695in}}%
\pgfpathlineto{\pgfqpoint{1.785015in}{0.782179in}}%
\pgfpathlineto{\pgfqpoint{1.771754in}{0.807613in}}%
\pgfpathlineto{\pgfqpoint{1.758493in}{0.844286in}}%
\pgfpathlineto{\pgfqpoint{1.745232in}{0.900646in}}%
\pgfpathlineto{\pgfqpoint{1.731971in}{0.992154in}}%
\pgfpathlineto{\pgfqpoint{1.718711in}{1.205286in}}%
\pgfpathlineto{\pgfqpoint{1.718711in}{1.205286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.680254in}{0.450309in}}{\pgfqpoint{0.846050in}{0.729907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.718711in}{1.180216in}}%
\pgfpathlineto{\pgfqpoint{1.731971in}{0.977120in}}%
\pgfpathlineto{\pgfqpoint{1.745232in}{0.886241in}}%
\pgfpathlineto{\pgfqpoint{1.758493in}{0.831497in}}%
\pgfpathlineto{\pgfqpoint{1.771754in}{0.796202in}}%
\pgfpathlineto{\pgfqpoint{1.785015in}{0.771850in}}%
\pgfpathlineto{\pgfqpoint{1.798276in}{0.754641in}}%
\pgfpathlineto{\pgfqpoint{1.811537in}{0.741834in}}%
\pgfpathlineto{\pgfqpoint{1.824798in}{0.731161in}}%
\pgfpathlineto{\pgfqpoint{1.838059in}{0.723455in}}%
\pgfpathlineto{\pgfqpoint{1.851320in}{0.717053in}}%
\pgfpathlineto{\pgfqpoint{1.864581in}{0.711127in}}%
\pgfpathlineto{\pgfqpoint{1.877842in}{0.706447in}}%
\pgfpathlineto{\pgfqpoint{1.891103in}{0.702538in}}%
\pgfpathlineto{\pgfqpoint{1.904364in}{0.698593in}}%
\pgfpathlineto{\pgfqpoint{1.917625in}{0.695526in}}%
\pgfpathlineto{\pgfqpoint{1.930886in}{0.692619in}}%
\pgfpathlineto{\pgfqpoint{1.944147in}{0.689909in}}%
\pgfpathlineto{\pgfqpoint{1.957408in}{0.687809in}}%
\pgfpathlineto{\pgfqpoint{1.970669in}{0.685374in}}%
\pgfpathlineto{\pgfqpoint{1.983930in}{0.683875in}}%
\pgfpathlineto{\pgfqpoint{1.997191in}{0.682255in}}%
\pgfpathlineto{\pgfqpoint{2.010452in}{0.680428in}}%
\pgfpathlineto{\pgfqpoint{2.023713in}{0.679051in}}%
\pgfpathlineto{\pgfqpoint{2.036974in}{0.678016in}}%
\pgfpathlineto{\pgfqpoint{2.050235in}{0.676925in}}%
\pgfpathlineto{\pgfqpoint{2.063496in}{0.675820in}}%
\pgfpathlineto{\pgfqpoint{2.076757in}{0.675255in}}%
\pgfpathlineto{\pgfqpoint{2.090018in}{0.674358in}}%
\pgfpathlineto{\pgfqpoint{2.103279in}{0.673558in}}%
\pgfpathlineto{\pgfqpoint{2.116540in}{0.672712in}}%
\pgfpathlineto{\pgfqpoint{2.129801in}{0.672635in}}%
\pgfpathlineto{\pgfqpoint{2.143062in}{0.672125in}}%
\pgfpathlineto{\pgfqpoint{2.156323in}{0.671805in}}%
\pgfpathlineto{\pgfqpoint{2.169584in}{0.671928in}}%
\pgfpathlineto{\pgfqpoint{2.182845in}{0.671743in}}%
\pgfpathlineto{\pgfqpoint{2.196106in}{0.671442in}}%
\pgfpathlineto{\pgfqpoint{2.209366in}{0.671407in}}%
\pgfpathlineto{\pgfqpoint{2.222627in}{0.671249in}}%
\pgfpathlineto{\pgfqpoint{2.235888in}{0.671288in}}%
\pgfpathlineto{\pgfqpoint{2.249149in}{0.671487in}}%
\pgfpathlineto{\pgfqpoint{2.262410in}{0.671457in}}%
\pgfpathlineto{\pgfqpoint{2.275671in}{0.671712in}}%
\pgfpathlineto{\pgfqpoint{2.288932in}{0.671895in}}%
\pgfpathlineto{\pgfqpoint{2.302193in}{0.672121in}}%
\pgfpathlineto{\pgfqpoint{2.315454in}{0.672327in}}%
\pgfpathlineto{\pgfqpoint{2.328715in}{0.672789in}}%
\pgfpathlineto{\pgfqpoint{2.341976in}{0.672958in}}%
\pgfpathlineto{\pgfqpoint{2.355237in}{0.673277in}}%
\pgfpathlineto{\pgfqpoint{2.368498in}{0.673480in}}%
\pgfpathlineto{\pgfqpoint{2.381759in}{0.673827in}}%
\pgfpathlineto{\pgfqpoint{2.395020in}{0.673986in}}%
\pgfpathlineto{\pgfqpoint{2.408281in}{0.674350in}}%
\pgfpathlineto{\pgfqpoint{2.421542in}{0.674724in}}%
\pgfpathlineto{\pgfqpoint{2.434803in}{0.674937in}}%
\pgfpathlineto{\pgfqpoint{2.448064in}{0.675169in}}%
\pgfpathlineto{\pgfqpoint{2.461325in}{0.675359in}}%
\pgfpathlineto{\pgfqpoint{2.474586in}{0.675873in}}%
\pgfpathlineto{\pgfqpoint{2.487847in}{0.676491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.680254in}{0.450309in}}{\pgfqpoint{0.846050in}{0.729907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718711in}{1.221478in}}%
\pgfpathlineto{\pgfqpoint{1.718711in}{1.097806in}}%
\pgfpathlineto{\pgfqpoint{1.731971in}{0.934243in}}%
\pgfpathlineto{\pgfqpoint{1.745232in}{0.854973in}}%
\pgfpathlineto{\pgfqpoint{1.758493in}{0.806411in}}%
\pgfpathlineto{\pgfqpoint{1.771754in}{0.779782in}}%
\pgfpathlineto{\pgfqpoint{1.785015in}{0.767286in}}%
\pgfpathlineto{\pgfqpoint{1.798276in}{0.751983in}}%
\pgfpathlineto{\pgfqpoint{1.811537in}{0.744583in}}%
\pgfpathlineto{\pgfqpoint{1.824798in}{0.739629in}}%
\pgfpathlineto{\pgfqpoint{1.838059in}{0.729541in}}%
\pgfpathlineto{\pgfqpoint{1.851320in}{0.723607in}}%
\pgfpathlineto{\pgfqpoint{1.864581in}{0.726078in}}%
\pgfpathlineto{\pgfqpoint{1.877842in}{0.714020in}}%
\pgfpathlineto{\pgfqpoint{1.891103in}{0.716858in}}%
\pgfpathlineto{\pgfqpoint{1.904364in}{0.713064in}}%
\pgfpathlineto{\pgfqpoint{1.917625in}{0.716267in}}%
\pgfpathlineto{\pgfqpoint{1.930886in}{0.717092in}}%
\pgfpathlineto{\pgfqpoint{1.944147in}{0.712262in}}%
\pgfpathlineto{\pgfqpoint{1.957408in}{0.709474in}}%
\pgfpathlineto{\pgfqpoint{1.970669in}{0.706741in}}%
\pgfpathlineto{\pgfqpoint{1.983930in}{0.705011in}}%
\pgfpathlineto{\pgfqpoint{1.997191in}{0.693472in}}%
\pgfpathlineto{\pgfqpoint{2.010452in}{0.694015in}}%
\pgfpathlineto{\pgfqpoint{2.023713in}{0.706826in}}%
\pgfpathlineto{\pgfqpoint{2.036974in}{0.698652in}}%
\pgfpathlineto{\pgfqpoint{2.050235in}{0.701080in}}%
\pgfpathlineto{\pgfqpoint{2.063496in}{0.696326in}}%
\pgfpathlineto{\pgfqpoint{2.076757in}{0.710076in}}%
\pgfpathlineto{\pgfqpoint{2.090018in}{0.699215in}}%
\pgfpathlineto{\pgfqpoint{2.103279in}{0.705178in}}%
\pgfpathlineto{\pgfqpoint{2.116540in}{0.705488in}}%
\pgfpathlineto{\pgfqpoint{2.129801in}{0.705416in}}%
\pgfpathlineto{\pgfqpoint{2.143062in}{0.706913in}}%
\pgfpathlineto{\pgfqpoint{2.156323in}{0.708187in}}%
\pgfpathlineto{\pgfqpoint{2.169584in}{0.701498in}}%
\pgfpathlineto{\pgfqpoint{2.182845in}{0.704901in}}%
\pgfpathlineto{\pgfqpoint{2.196106in}{0.705763in}}%
\pgfpathlineto{\pgfqpoint{2.209366in}{0.707931in}}%
\pgfpathlineto{\pgfqpoint{2.222627in}{0.710577in}}%
\pgfpathlineto{\pgfqpoint{2.235888in}{0.709011in}}%
\pgfpathlineto{\pgfqpoint{2.249149in}{0.719067in}}%
\pgfpathlineto{\pgfqpoint{2.262410in}{0.717749in}}%
\pgfpathlineto{\pgfqpoint{2.275671in}{0.708447in}}%
\pgfpathlineto{\pgfqpoint{2.288932in}{0.716817in}}%
\pgfpathlineto{\pgfqpoint{2.302193in}{0.719328in}}%
\pgfpathlineto{\pgfqpoint{2.315454in}{0.716485in}}%
\pgfpathlineto{\pgfqpoint{2.328715in}{0.710979in}}%
\pgfpathlineto{\pgfqpoint{2.341976in}{0.709868in}}%
\pgfpathlineto{\pgfqpoint{2.355237in}{0.715198in}}%
\pgfpathlineto{\pgfqpoint{2.368498in}{0.722159in}}%
\pgfpathlineto{\pgfqpoint{2.381759in}{0.714057in}}%
\pgfpathlineto{\pgfqpoint{2.395020in}{0.725880in}}%
\pgfpathlineto{\pgfqpoint{2.408281in}{0.722737in}}%
\pgfpathlineto{\pgfqpoint{2.421542in}{0.723591in}}%
\pgfpathlineto{\pgfqpoint{2.434803in}{0.728450in}}%
\pgfpathlineto{\pgfqpoint{2.448064in}{0.725715in}}%
\pgfpathlineto{\pgfqpoint{2.461325in}{0.724853in}}%
\pgfpathlineto{\pgfqpoint{2.474586in}{0.722664in}}%
\pgfpathlineto{\pgfqpoint{2.487847in}{0.725229in}}%
\pgfpathlineto{\pgfqpoint{2.487847in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{2.487847in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{2.474586in}{0.804173in}}%
\pgfpathlineto{\pgfqpoint{2.461325in}{0.798810in}}%
\pgfpathlineto{\pgfqpoint{2.448064in}{0.805753in}}%
\pgfpathlineto{\pgfqpoint{2.434803in}{0.815795in}}%
\pgfpathlineto{\pgfqpoint{2.421542in}{0.807606in}}%
\pgfpathlineto{\pgfqpoint{2.408281in}{0.811361in}}%
\pgfpathlineto{\pgfqpoint{2.395020in}{0.813554in}}%
\pgfpathlineto{\pgfqpoint{2.381759in}{0.808558in}}%
\pgfpathlineto{\pgfqpoint{2.368498in}{0.804769in}}%
\pgfpathlineto{\pgfqpoint{2.355237in}{0.806542in}}%
\pgfpathlineto{\pgfqpoint{2.341976in}{0.812316in}}%
\pgfpathlineto{\pgfqpoint{2.328715in}{0.797764in}}%
\pgfpathlineto{\pgfqpoint{2.315454in}{0.803100in}}%
\pgfpathlineto{\pgfqpoint{2.302193in}{0.801842in}}%
\pgfpathlineto{\pgfqpoint{2.288932in}{0.800706in}}%
\pgfpathlineto{\pgfqpoint{2.275671in}{0.804124in}}%
\pgfpathlineto{\pgfqpoint{2.262410in}{0.802894in}}%
\pgfpathlineto{\pgfqpoint{2.249149in}{0.810213in}}%
\pgfpathlineto{\pgfqpoint{2.235888in}{0.798140in}}%
\pgfpathlineto{\pgfqpoint{2.222627in}{0.789952in}}%
\pgfpathlineto{\pgfqpoint{2.209366in}{0.790839in}}%
\pgfpathlineto{\pgfqpoint{2.196106in}{0.792823in}}%
\pgfpathlineto{\pgfqpoint{2.182845in}{0.790152in}}%
\pgfpathlineto{\pgfqpoint{2.169584in}{0.796934in}}%
\pgfpathlineto{\pgfqpoint{2.156323in}{0.786136in}}%
\pgfpathlineto{\pgfqpoint{2.143062in}{0.792291in}}%
\pgfpathlineto{\pgfqpoint{2.129801in}{0.791343in}}%
\pgfpathlineto{\pgfqpoint{2.116540in}{0.781641in}}%
\pgfpathlineto{\pgfqpoint{2.103279in}{0.787877in}}%
\pgfpathlineto{\pgfqpoint{2.090018in}{0.783845in}}%
\pgfpathlineto{\pgfqpoint{2.076757in}{0.780282in}}%
\pgfpathlineto{\pgfqpoint{2.063496in}{0.773862in}}%
\pgfpathlineto{\pgfqpoint{2.050235in}{0.778362in}}%
\pgfpathlineto{\pgfqpoint{2.036974in}{0.778279in}}%
\pgfpathlineto{\pgfqpoint{2.023713in}{0.776440in}}%
\pgfpathlineto{\pgfqpoint{2.010452in}{0.772979in}}%
\pgfpathlineto{\pgfqpoint{1.997191in}{0.772150in}}%
\pgfpathlineto{\pgfqpoint{1.983930in}{0.767564in}}%
\pgfpathlineto{\pgfqpoint{1.970669in}{0.765323in}}%
\pgfpathlineto{\pgfqpoint{1.957408in}{0.766425in}}%
\pgfpathlineto{\pgfqpoint{1.944147in}{0.762783in}}%
\pgfpathlineto{\pgfqpoint{1.930886in}{0.763302in}}%
\pgfpathlineto{\pgfqpoint{1.917625in}{0.761616in}}%
\pgfpathlineto{\pgfqpoint{1.904364in}{0.766156in}}%
\pgfpathlineto{\pgfqpoint{1.891103in}{0.746775in}}%
\pgfpathlineto{\pgfqpoint{1.877842in}{0.758291in}}%
\pgfpathlineto{\pgfqpoint{1.864581in}{0.755174in}}%
\pgfpathlineto{\pgfqpoint{1.851320in}{0.758656in}}%
\pgfpathlineto{\pgfqpoint{1.838059in}{0.767803in}}%
\pgfpathlineto{\pgfqpoint{1.824798in}{0.768294in}}%
\pgfpathlineto{\pgfqpoint{1.811537in}{0.774142in}}%
\pgfpathlineto{\pgfqpoint{1.798276in}{0.782276in}}%
\pgfpathlineto{\pgfqpoint{1.785015in}{0.798578in}}%
\pgfpathlineto{\pgfqpoint{1.771754in}{0.824650in}}%
\pgfpathlineto{\pgfqpoint{1.758493in}{0.857549in}}%
\pgfpathlineto{\pgfqpoint{1.745232in}{0.905323in}}%
\pgfpathlineto{\pgfqpoint{1.731971in}{0.995117in}}%
\pgfpathlineto{\pgfqpoint{1.718711in}{1.221478in}}%
\pgfpathlineto{\pgfqpoint{1.718711in}{1.221478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.680254in}{0.450309in}}{\pgfqpoint{0.846050in}{0.729907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.718711in}{1.157712in}}%
\pgfpathlineto{\pgfqpoint{1.731971in}{0.961459in}}%
\pgfpathlineto{\pgfqpoint{1.745232in}{0.881441in}}%
\pgfpathlineto{\pgfqpoint{1.758493in}{0.832546in}}%
\pgfpathlineto{\pgfqpoint{1.771754in}{0.802276in}}%
\pgfpathlineto{\pgfqpoint{1.785015in}{0.782193in}}%
\pgfpathlineto{\pgfqpoint{1.798276in}{0.765823in}}%
\pgfpathlineto{\pgfqpoint{1.811537in}{0.757904in}}%
\pgfpathlineto{\pgfqpoint{1.824798in}{0.751114in}}%
\pgfpathlineto{\pgfqpoint{1.838059in}{0.747459in}}%
\pgfpathlineto{\pgfqpoint{1.851320in}{0.742988in}}%
\pgfpathlineto{\pgfqpoint{1.864581in}{0.742451in}}%
\pgfpathlineto{\pgfqpoint{1.877842in}{0.736979in}}%
\pgfpathlineto{\pgfqpoint{1.891103in}{0.733625in}}%
\pgfpathlineto{\pgfqpoint{1.904364in}{0.736324in}}%
\pgfpathlineto{\pgfqpoint{1.917625in}{0.735394in}}%
\pgfpathlineto{\pgfqpoint{1.930886in}{0.735173in}}%
\pgfpathlineto{\pgfqpoint{1.944147in}{0.735287in}}%
\pgfpathlineto{\pgfqpoint{1.957408in}{0.736914in}}%
\pgfpathlineto{\pgfqpoint{1.970669in}{0.738588in}}%
\pgfpathlineto{\pgfqpoint{1.983930in}{0.740088in}}%
\pgfpathlineto{\pgfqpoint{1.997191in}{0.740063in}}%
\pgfpathlineto{\pgfqpoint{2.010452in}{0.738855in}}%
\pgfpathlineto{\pgfqpoint{2.023713in}{0.740700in}}%
\pgfpathlineto{\pgfqpoint{2.036974in}{0.740152in}}%
\pgfpathlineto{\pgfqpoint{2.050235in}{0.743255in}}%
\pgfpathlineto{\pgfqpoint{2.063496in}{0.741099in}}%
\pgfpathlineto{\pgfqpoint{2.076757in}{0.745193in}}%
\pgfpathlineto{\pgfqpoint{2.090018in}{0.745268in}}%
\pgfpathlineto{\pgfqpoint{2.103279in}{0.749018in}}%
\pgfpathlineto{\pgfqpoint{2.116540in}{0.748525in}}%
\pgfpathlineto{\pgfqpoint{2.129801in}{0.748372in}}%
\pgfpathlineto{\pgfqpoint{2.143062in}{0.750215in}}%
\pgfpathlineto{\pgfqpoint{2.156323in}{0.752274in}}%
\pgfpathlineto{\pgfqpoint{2.169584in}{0.752568in}}%
\pgfpathlineto{\pgfqpoint{2.182845in}{0.750802in}}%
\pgfpathlineto{\pgfqpoint{2.196106in}{0.755866in}}%
\pgfpathlineto{\pgfqpoint{2.209366in}{0.755348in}}%
\pgfpathlineto{\pgfqpoint{2.222627in}{0.756374in}}%
\pgfpathlineto{\pgfqpoint{2.235888in}{0.756565in}}%
\pgfpathlineto{\pgfqpoint{2.249149in}{0.759691in}}%
\pgfpathlineto{\pgfqpoint{2.262410in}{0.760607in}}%
\pgfpathlineto{\pgfqpoint{2.275671in}{0.762069in}}%
\pgfpathlineto{\pgfqpoint{2.288932in}{0.762777in}}%
\pgfpathlineto{\pgfqpoint{2.302193in}{0.761479in}}%
\pgfpathlineto{\pgfqpoint{2.315454in}{0.761843in}}%
\pgfpathlineto{\pgfqpoint{2.328715in}{0.761893in}}%
\pgfpathlineto{\pgfqpoint{2.341976in}{0.764709in}}%
\pgfpathlineto{\pgfqpoint{2.355237in}{0.764247in}}%
\pgfpathlineto{\pgfqpoint{2.368498in}{0.763781in}}%
\pgfpathlineto{\pgfqpoint{2.381759in}{0.765572in}}%
\pgfpathlineto{\pgfqpoint{2.395020in}{0.767966in}}%
\pgfpathlineto{\pgfqpoint{2.408281in}{0.766684in}}%
\pgfpathlineto{\pgfqpoint{2.421542in}{0.762865in}}%
\pgfpathlineto{\pgfqpoint{2.434803in}{0.766155in}}%
\pgfpathlineto{\pgfqpoint{2.448064in}{0.765660in}}%
\pgfpathlineto{\pgfqpoint{2.461325in}{0.765199in}}%
\pgfpathlineto{\pgfqpoint{2.474586in}{0.765875in}}%
\pgfpathlineto{\pgfqpoint{2.487847in}{0.768104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705450in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.705450in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368498in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.368498in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.103279in,y=0.198766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680254in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.432180in, y=0.411729in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680254in}{0.852842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.432180in, y=0.814261in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680254in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.680254in}{1.180216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526304in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{2.526304in}{1.180216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680254in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{2.526304in}{0.450309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680254in}{1.180216in}}%
\pgfpathlineto{\pgfqpoint{2.526304in}{1.180216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.103279in,y=1.263549in,,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n=3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.680254in}{0.450309in}}{\pgfqpoint{0.846050in}{0.729907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718711in}{1.192874in}}%
\pgfpathlineto{\pgfqpoint{1.718711in}{1.144391in}}%
\pgfpathlineto{\pgfqpoint{1.731971in}{0.951389in}}%
\pgfpathlineto{\pgfqpoint{1.745232in}{0.860703in}}%
\pgfpathlineto{\pgfqpoint{1.758493in}{0.808177in}}%
\pgfpathlineto{\pgfqpoint{1.771754in}{0.775530in}}%
\pgfpathlineto{\pgfqpoint{1.785015in}{0.750687in}}%
\pgfpathlineto{\pgfqpoint{1.798276in}{0.733200in}}%
\pgfpathlineto{\pgfqpoint{1.811537in}{0.721279in}}%
\pgfpathlineto{\pgfqpoint{1.824798in}{0.710055in}}%
\pgfpathlineto{\pgfqpoint{1.838059in}{0.701722in}}%
\pgfpathlineto{\pgfqpoint{1.851320in}{0.694773in}}%
\pgfpathlineto{\pgfqpoint{1.864581in}{0.686680in}}%
\pgfpathlineto{\pgfqpoint{1.877842in}{0.681642in}}%
\pgfpathlineto{\pgfqpoint{1.891103in}{0.677201in}}%
\pgfpathlineto{\pgfqpoint{1.904364in}{0.671573in}}%
\pgfpathlineto{\pgfqpoint{1.917625in}{0.668544in}}%
\pgfpathlineto{\pgfqpoint{1.930886in}{0.665413in}}%
\pgfpathlineto{\pgfqpoint{1.944147in}{0.661128in}}%
\pgfpathlineto{\pgfqpoint{1.957408in}{0.658049in}}%
\pgfpathlineto{\pgfqpoint{1.970669in}{0.654863in}}%
\pgfpathlineto{\pgfqpoint{1.983930in}{0.652352in}}%
\pgfpathlineto{\pgfqpoint{1.997191in}{0.650535in}}%
\pgfpathlineto{\pgfqpoint{2.010452in}{0.646756in}}%
\pgfpathlineto{\pgfqpoint{2.023713in}{0.645305in}}%
\pgfpathlineto{\pgfqpoint{2.036974in}{0.643652in}}%
\pgfpathlineto{\pgfqpoint{2.050235in}{0.640904in}}%
\pgfpathlineto{\pgfqpoint{2.063496in}{0.638423in}}%
\pgfpathlineto{\pgfqpoint{2.076757in}{0.638275in}}%
\pgfpathlineto{\pgfqpoint{2.090018in}{0.634836in}}%
\pgfpathlineto{\pgfqpoint{2.103279in}{0.634224in}}%
\pgfpathlineto{\pgfqpoint{2.116540in}{0.632999in}}%
\pgfpathlineto{\pgfqpoint{2.129801in}{0.632301in}}%
\pgfpathlineto{\pgfqpoint{2.143062in}{0.629401in}}%
\pgfpathlineto{\pgfqpoint{2.156323in}{0.628522in}}%
\pgfpathlineto{\pgfqpoint{2.169584in}{0.628619in}}%
\pgfpathlineto{\pgfqpoint{2.182845in}{0.626562in}}%
\pgfpathlineto{\pgfqpoint{2.196106in}{0.625300in}}%
\pgfpathlineto{\pgfqpoint{2.209366in}{0.624192in}}%
\pgfpathlineto{\pgfqpoint{2.222627in}{0.623392in}}%
\pgfpathlineto{\pgfqpoint{2.235888in}{0.622776in}}%
\pgfpathlineto{\pgfqpoint{2.249149in}{0.622006in}}%
\pgfpathlineto{\pgfqpoint{2.262410in}{0.620241in}}%
\pgfpathlineto{\pgfqpoint{2.275671in}{0.620392in}}%
\pgfpathlineto{\pgfqpoint{2.288932in}{0.618699in}}%
\pgfpathlineto{\pgfqpoint{2.302193in}{0.617599in}}%
\pgfpathlineto{\pgfqpoint{2.315454in}{0.617529in}}%
\pgfpathlineto{\pgfqpoint{2.328715in}{0.616782in}}%
\pgfpathlineto{\pgfqpoint{2.341976in}{0.616056in}}%
\pgfpathlineto{\pgfqpoint{2.355237in}{0.615271in}}%
\pgfpathlineto{\pgfqpoint{2.368498in}{0.614242in}}%
\pgfpathlineto{\pgfqpoint{2.381759in}{0.613703in}}%
\pgfpathlineto{\pgfqpoint{2.395020in}{0.613289in}}%
\pgfpathlineto{\pgfqpoint{2.408281in}{0.612766in}}%
\pgfpathlineto{\pgfqpoint{2.421542in}{0.611975in}}%
\pgfpathlineto{\pgfqpoint{2.434803in}{0.609976in}}%
\pgfpathlineto{\pgfqpoint{2.448064in}{0.610943in}}%
\pgfpathlineto{\pgfqpoint{2.461325in}{0.610128in}}%
\pgfpathlineto{\pgfqpoint{2.474586in}{0.609030in}}%
\pgfpathlineto{\pgfqpoint{2.487847in}{0.608880in}}%
\pgfpathlineto{\pgfqpoint{2.487847in}{0.624122in}}%
\pgfpathlineto{\pgfqpoint{2.487847in}{0.624122in}}%
\pgfpathlineto{\pgfqpoint{2.474586in}{0.624467in}}%
\pgfpathlineto{\pgfqpoint{2.461325in}{0.625025in}}%
\pgfpathlineto{\pgfqpoint{2.448064in}{0.625680in}}%
\pgfpathlineto{\pgfqpoint{2.434803in}{0.627132in}}%
\pgfpathlineto{\pgfqpoint{2.421542in}{0.626343in}}%
\pgfpathlineto{\pgfqpoint{2.408281in}{0.627290in}}%
\pgfpathlineto{\pgfqpoint{2.395020in}{0.628686in}}%
\pgfpathlineto{\pgfqpoint{2.381759in}{0.629537in}}%
\pgfpathlineto{\pgfqpoint{2.368498in}{0.629803in}}%
\pgfpathlineto{\pgfqpoint{2.355237in}{0.630993in}}%
\pgfpathlineto{\pgfqpoint{2.341976in}{0.631688in}}%
\pgfpathlineto{\pgfqpoint{2.328715in}{0.633437in}}%
\pgfpathlineto{\pgfqpoint{2.315454in}{0.634022in}}%
\pgfpathlineto{\pgfqpoint{2.302193in}{0.634586in}}%
\pgfpathlineto{\pgfqpoint{2.288932in}{0.635499in}}%
\pgfpathlineto{\pgfqpoint{2.275671in}{0.635613in}}%
\pgfpathlineto{\pgfqpoint{2.262410in}{0.637258in}}%
\pgfpathlineto{\pgfqpoint{2.249149in}{0.637992in}}%
\pgfpathlineto{\pgfqpoint{2.235888in}{0.639186in}}%
\pgfpathlineto{\pgfqpoint{2.222627in}{0.639713in}}%
\pgfpathlineto{\pgfqpoint{2.209366in}{0.641291in}}%
\pgfpathlineto{\pgfqpoint{2.196106in}{0.642659in}}%
\pgfpathlineto{\pgfqpoint{2.182845in}{0.643919in}}%
\pgfpathlineto{\pgfqpoint{2.169584in}{0.644631in}}%
\pgfpathlineto{\pgfqpoint{2.156323in}{0.646620in}}%
\pgfpathlineto{\pgfqpoint{2.143062in}{0.648049in}}%
\pgfpathlineto{\pgfqpoint{2.129801in}{0.648524in}}%
\pgfpathlineto{\pgfqpoint{2.116540in}{0.650229in}}%
\pgfpathlineto{\pgfqpoint{2.103279in}{0.652240in}}%
\pgfpathlineto{\pgfqpoint{2.090018in}{0.653878in}}%
\pgfpathlineto{\pgfqpoint{2.076757in}{0.656182in}}%
\pgfpathlineto{\pgfqpoint{2.063496in}{0.657753in}}%
\pgfpathlineto{\pgfqpoint{2.050235in}{0.659486in}}%
\pgfpathlineto{\pgfqpoint{2.036974in}{0.661835in}}%
\pgfpathlineto{\pgfqpoint{2.023713in}{0.663071in}}%
\pgfpathlineto{\pgfqpoint{2.010452in}{0.666166in}}%
\pgfpathlineto{\pgfqpoint{1.997191in}{0.667966in}}%
\pgfpathlineto{\pgfqpoint{1.983930in}{0.671476in}}%
\pgfpathlineto{\pgfqpoint{1.970669in}{0.673280in}}%
\pgfpathlineto{\pgfqpoint{1.957408in}{0.675655in}}%
\pgfpathlineto{\pgfqpoint{1.944147in}{0.678356in}}%
\pgfpathlineto{\pgfqpoint{1.930886in}{0.683029in}}%
\pgfpathlineto{\pgfqpoint{1.917625in}{0.685340in}}%
\pgfpathlineto{\pgfqpoint{1.904364in}{0.689307in}}%
\pgfpathlineto{\pgfqpoint{1.891103in}{0.693808in}}%
\pgfpathlineto{\pgfqpoint{1.877842in}{0.699263in}}%
\pgfpathlineto{\pgfqpoint{1.864581in}{0.704731in}}%
\pgfpathlineto{\pgfqpoint{1.851320in}{0.710822in}}%
\pgfpathlineto{\pgfqpoint{1.838059in}{0.717506in}}%
\pgfpathlineto{\pgfqpoint{1.824798in}{0.727210in}}%
\pgfpathlineto{\pgfqpoint{1.811537in}{0.737643in}}%
\pgfpathlineto{\pgfqpoint{1.798276in}{0.753294in}}%
\pgfpathlineto{\pgfqpoint{1.785015in}{0.769984in}}%
\pgfpathlineto{\pgfqpoint{1.771754in}{0.795723in}}%
\pgfpathlineto{\pgfqpoint{1.758493in}{0.832176in}}%
\pgfpathlineto{\pgfqpoint{1.745232in}{0.888854in}}%
\pgfpathlineto{\pgfqpoint{1.731971in}{0.980242in}}%
\pgfpathlineto{\pgfqpoint{1.718711in}{1.192874in}}%
\pgfpathlineto{\pgfqpoint{1.718711in}{1.192874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.680254in}{0.450309in}}{\pgfqpoint{0.846050in}{0.729907in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718711in}{1.168908in}}%
\pgfpathlineto{\pgfqpoint{1.731971in}{0.965745in}}%
\pgfpathlineto{\pgfqpoint{1.745232in}{0.875045in}}%
\pgfpathlineto{\pgfqpoint{1.758493in}{0.820423in}}%
\pgfpathlineto{\pgfqpoint{1.771754in}{0.785069in}}%
\pgfpathlineto{\pgfqpoint{1.785015in}{0.760444in}}%
\pgfpathlineto{\pgfqpoint{1.798276in}{0.742820in}}%
\pgfpathlineto{\pgfqpoint{1.811537in}{0.729453in}}%
\pgfpathlineto{\pgfqpoint{1.824798in}{0.718191in}}%
\pgfpathlineto{\pgfqpoint{1.838059in}{0.709758in}}%
\pgfpathlineto{\pgfqpoint{1.851320in}{0.702676in}}%
\pgfpathlineto{\pgfqpoint{1.864581in}{0.695992in}}%
\pgfpathlineto{\pgfqpoint{1.877842in}{0.690570in}}%
\pgfpathlineto{\pgfqpoint{1.891103in}{0.685850in}}%
\pgfpathlineto{\pgfqpoint{1.904364in}{0.681181in}}%
\pgfpathlineto{\pgfqpoint{1.917625in}{0.677284in}}%
\pgfpathlineto{\pgfqpoint{1.930886in}{0.673650in}}%
\pgfpathlineto{\pgfqpoint{1.944147in}{0.670189in}}%
\pgfpathlineto{\pgfqpoint{1.957408in}{0.667221in}}%
\pgfpathlineto{\pgfqpoint{1.970669in}{0.664045in}}%
\pgfpathlineto{\pgfqpoint{1.983930in}{0.661635in}}%
\pgfpathlineto{\pgfqpoint{1.997191in}{0.659192in}}%
\pgfpathlineto{\pgfqpoint{2.010452in}{0.656519in}}%
\pgfpathlineto{\pgfqpoint{2.023713in}{0.654326in}}%
\pgfpathlineto{\pgfqpoint{2.036974in}{0.652413in}}%
\pgfpathlineto{\pgfqpoint{2.050235in}{0.650363in}}%
\pgfpathlineto{\pgfqpoint{2.063496in}{0.648400in}}%
\pgfpathlineto{\pgfqpoint{2.076757in}{0.646845in}}%
\pgfpathlineto{\pgfqpoint{2.090018in}{0.645004in}}%
\pgfpathlineto{\pgfqpoint{2.103279in}{0.643274in}}%
\pgfpathlineto{\pgfqpoint{2.116540in}{0.641572in}}%
\pgfpathlineto{\pgfqpoint{2.129801in}{0.640427in}}%
\pgfpathlineto{\pgfqpoint{2.143062in}{0.638848in}}%
\pgfpathlineto{\pgfqpoint{2.156323in}{0.637583in}}%
\pgfpathlineto{\pgfqpoint{2.169584in}{0.636538in}}%
\pgfpathlineto{\pgfqpoint{2.182845in}{0.635314in}}%
\pgfpathlineto{\pgfqpoint{2.196106in}{0.634092in}}%
\pgfpathlineto{\pgfqpoint{2.209366in}{0.633026in}}%
\pgfpathlineto{\pgfqpoint{2.222627in}{0.631847in}}%
\pgfpathlineto{\pgfqpoint{2.235888in}{0.630855in}}%
\pgfpathlineto{\pgfqpoint{2.249149in}{0.629929in}}%
\pgfpathlineto{\pgfqpoint{2.262410in}{0.628812in}}%
\pgfpathlineto{\pgfqpoint{2.275671in}{0.627992in}}%
\pgfpathlineto{\pgfqpoint{2.288932in}{0.627107in}}%
\pgfpathlineto{\pgfqpoint{2.302193in}{0.626233in}}%
\pgfpathlineto{\pgfqpoint{2.315454in}{0.625345in}}%
\pgfpathlineto{\pgfqpoint{2.328715in}{0.624682in}}%
\pgfpathlineto{\pgfqpoint{2.341976in}{0.623886in}}%
\pgfpathlineto{\pgfqpoint{2.355237in}{0.623125in}}%
\pgfpathlineto{\pgfqpoint{2.368498in}{0.622234in}}%
\pgfpathlineto{\pgfqpoint{2.381759in}{0.621531in}}%
\pgfpathlineto{\pgfqpoint{2.395020in}{0.620762in}}%
\pgfpathlineto{\pgfqpoint{2.408281in}{0.620099in}}%
\pgfpathlineto{\pgfqpoint{2.421542in}{0.619414in}}%
\pgfpathlineto{\pgfqpoint{2.434803in}{0.618605in}}%
\pgfpathlineto{\pgfqpoint{2.448064in}{0.617919in}}%
\pgfpathlineto{\pgfqpoint{2.461325in}{0.617199in}}%
\pgfpathlineto{\pgfqpoint{2.474586in}{0.616656in}}%
\pgfpathlineto{\pgfqpoint{2.487847in}{0.616225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.680254in}{0.450309in}}{\pgfqpoint{0.846050in}{0.729907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718711in}{1.137695in}}%
\pgfpathlineto{\pgfqpoint{1.718711in}{1.033680in}}%
\pgfpathlineto{\pgfqpoint{1.731971in}{0.871069in}}%
\pgfpathlineto{\pgfqpoint{1.745232in}{0.789585in}}%
\pgfpathlineto{\pgfqpoint{1.758493in}{0.749632in}}%
\pgfpathlineto{\pgfqpoint{1.771754in}{0.726051in}}%
\pgfpathlineto{\pgfqpoint{1.785015in}{0.700104in}}%
\pgfpathlineto{\pgfqpoint{1.798276in}{0.687503in}}%
\pgfpathlineto{\pgfqpoint{1.811537in}{0.679219in}}%
\pgfpathlineto{\pgfqpoint{1.824798in}{0.670444in}}%
\pgfpathlineto{\pgfqpoint{1.838059in}{0.665800in}}%
\pgfpathlineto{\pgfqpoint{1.851320in}{0.656467in}}%
\pgfpathlineto{\pgfqpoint{1.864581in}{0.647555in}}%
\pgfpathlineto{\pgfqpoint{1.877842in}{0.648121in}}%
\pgfpathlineto{\pgfqpoint{1.891103in}{0.642108in}}%
\pgfpathlineto{\pgfqpoint{1.904364in}{0.640651in}}%
\pgfpathlineto{\pgfqpoint{1.917625in}{0.638322in}}%
\pgfpathlineto{\pgfqpoint{1.930886in}{0.637246in}}%
\pgfpathlineto{\pgfqpoint{1.944147in}{0.630600in}}%
\pgfpathlineto{\pgfqpoint{1.957408in}{0.629454in}}%
\pgfpathlineto{\pgfqpoint{1.970669in}{0.629087in}}%
\pgfpathlineto{\pgfqpoint{1.983930in}{0.626427in}}%
\pgfpathlineto{\pgfqpoint{1.997191in}{0.625134in}}%
\pgfpathlineto{\pgfqpoint{2.010452in}{0.624381in}}%
\pgfpathlineto{\pgfqpoint{2.023713in}{0.619859in}}%
\pgfpathlineto{\pgfqpoint{2.036974in}{0.617354in}}%
\pgfpathlineto{\pgfqpoint{2.050235in}{0.620302in}}%
\pgfpathlineto{\pgfqpoint{2.063496in}{0.619674in}}%
\pgfpathlineto{\pgfqpoint{2.076757in}{0.618238in}}%
\pgfpathlineto{\pgfqpoint{2.090018in}{0.617148in}}%
\pgfpathlineto{\pgfqpoint{2.103279in}{0.616680in}}%
\pgfpathlineto{\pgfqpoint{2.116540in}{0.615038in}}%
\pgfpathlineto{\pgfqpoint{2.129801in}{0.614252in}}%
\pgfpathlineto{\pgfqpoint{2.143062in}{0.612580in}}%
\pgfpathlineto{\pgfqpoint{2.156323in}{0.613697in}}%
\pgfpathlineto{\pgfqpoint{2.169584in}{0.614993in}}%
\pgfpathlineto{\pgfqpoint{2.182845in}{0.612729in}}%
\pgfpathlineto{\pgfqpoint{2.196106in}{0.611400in}}%
\pgfpathlineto{\pgfqpoint{2.209366in}{0.611185in}}%
\pgfpathlineto{\pgfqpoint{2.222627in}{0.606668in}}%
\pgfpathlineto{\pgfqpoint{2.235888in}{0.606544in}}%
\pgfpathlineto{\pgfqpoint{2.249149in}{0.607391in}}%
\pgfpathlineto{\pgfqpoint{2.262410in}{0.609428in}}%
\pgfpathlineto{\pgfqpoint{2.275671in}{0.605843in}}%
\pgfpathlineto{\pgfqpoint{2.288932in}{0.603367in}}%
\pgfpathlineto{\pgfqpoint{2.302193in}{0.604328in}}%
\pgfpathlineto{\pgfqpoint{2.315454in}{0.605615in}}%
\pgfpathlineto{\pgfqpoint{2.328715in}{0.604570in}}%
\pgfpathlineto{\pgfqpoint{2.341976in}{0.604175in}}%
\pgfpathlineto{\pgfqpoint{2.355237in}{0.600474in}}%
\pgfpathlineto{\pgfqpoint{2.368498in}{0.601752in}}%
\pgfpathlineto{\pgfqpoint{2.381759in}{0.601922in}}%
\pgfpathlineto{\pgfqpoint{2.395020in}{0.599082in}}%
\pgfpathlineto{\pgfqpoint{2.408281in}{0.601323in}}%
\pgfpathlineto{\pgfqpoint{2.421542in}{0.598170in}}%
\pgfpathlineto{\pgfqpoint{2.434803in}{0.597862in}}%
\pgfpathlineto{\pgfqpoint{2.448064in}{0.598091in}}%
\pgfpathlineto{\pgfqpoint{2.461325in}{0.598509in}}%
\pgfpathlineto{\pgfqpoint{2.474586in}{0.597526in}}%
\pgfpathlineto{\pgfqpoint{2.487847in}{0.597673in}}%
\pgfpathlineto{\pgfqpoint{2.487847in}{0.621948in}}%
\pgfpathlineto{\pgfqpoint{2.487847in}{0.621948in}}%
\pgfpathlineto{\pgfqpoint{2.474586in}{0.622954in}}%
\pgfpathlineto{\pgfqpoint{2.461325in}{0.620308in}}%
\pgfpathlineto{\pgfqpoint{2.448064in}{0.620296in}}%
\pgfpathlineto{\pgfqpoint{2.434803in}{0.621007in}}%
\pgfpathlineto{\pgfqpoint{2.421542in}{0.624422in}}%
\pgfpathlineto{\pgfqpoint{2.408281in}{0.622504in}}%
\pgfpathlineto{\pgfqpoint{2.395020in}{0.623861in}}%
\pgfpathlineto{\pgfqpoint{2.381759in}{0.625604in}}%
\pgfpathlineto{\pgfqpoint{2.368498in}{0.621691in}}%
\pgfpathlineto{\pgfqpoint{2.355237in}{0.624261in}}%
\pgfpathlineto{\pgfqpoint{2.341976in}{0.625573in}}%
\pgfpathlineto{\pgfqpoint{2.328715in}{0.623786in}}%
\pgfpathlineto{\pgfqpoint{2.315454in}{0.624520in}}%
\pgfpathlineto{\pgfqpoint{2.302193in}{0.624872in}}%
\pgfpathlineto{\pgfqpoint{2.288932in}{0.628260in}}%
\pgfpathlineto{\pgfqpoint{2.275671in}{0.625661in}}%
\pgfpathlineto{\pgfqpoint{2.262410in}{0.628240in}}%
\pgfpathlineto{\pgfqpoint{2.249149in}{0.629113in}}%
\pgfpathlineto{\pgfqpoint{2.235888in}{0.632342in}}%
\pgfpathlineto{\pgfqpoint{2.222627in}{0.631207in}}%
\pgfpathlineto{\pgfqpoint{2.209366in}{0.632625in}}%
\pgfpathlineto{\pgfqpoint{2.196106in}{0.633331in}}%
\pgfpathlineto{\pgfqpoint{2.182845in}{0.629481in}}%
\pgfpathlineto{\pgfqpoint{2.169584in}{0.629468in}}%
\pgfpathlineto{\pgfqpoint{2.156323in}{0.635493in}}%
\pgfpathlineto{\pgfqpoint{2.143062in}{0.634886in}}%
\pgfpathlineto{\pgfqpoint{2.129801in}{0.637385in}}%
\pgfpathlineto{\pgfqpoint{2.116540in}{0.636562in}}%
\pgfpathlineto{\pgfqpoint{2.103279in}{0.638138in}}%
\pgfpathlineto{\pgfqpoint{2.090018in}{0.641687in}}%
\pgfpathlineto{\pgfqpoint{2.076757in}{0.641409in}}%
\pgfpathlineto{\pgfqpoint{2.063496in}{0.640649in}}%
\pgfpathlineto{\pgfqpoint{2.050235in}{0.640547in}}%
\pgfpathlineto{\pgfqpoint{2.036974in}{0.641514in}}%
\pgfpathlineto{\pgfqpoint{2.023713in}{0.645233in}}%
\pgfpathlineto{\pgfqpoint{2.010452in}{0.649176in}}%
\pgfpathlineto{\pgfqpoint{1.997191in}{0.653168in}}%
\pgfpathlineto{\pgfqpoint{1.983930in}{0.652747in}}%
\pgfpathlineto{\pgfqpoint{1.970669in}{0.651968in}}%
\pgfpathlineto{\pgfqpoint{1.957408in}{0.650677in}}%
\pgfpathlineto{\pgfqpoint{1.944147in}{0.656157in}}%
\pgfpathlineto{\pgfqpoint{1.930886in}{0.659113in}}%
\pgfpathlineto{\pgfqpoint{1.917625in}{0.662801in}}%
\pgfpathlineto{\pgfqpoint{1.904364in}{0.662098in}}%
\pgfpathlineto{\pgfqpoint{1.891103in}{0.663645in}}%
\pgfpathlineto{\pgfqpoint{1.877842in}{0.670059in}}%
\pgfpathlineto{\pgfqpoint{1.864581in}{0.679163in}}%
\pgfpathlineto{\pgfqpoint{1.851320in}{0.680340in}}%
\pgfpathlineto{\pgfqpoint{1.838059in}{0.682497in}}%
\pgfpathlineto{\pgfqpoint{1.824798in}{0.694914in}}%
\pgfpathlineto{\pgfqpoint{1.811537in}{0.699231in}}%
\pgfpathlineto{\pgfqpoint{1.798276in}{0.712993in}}%
\pgfpathlineto{\pgfqpoint{1.785015in}{0.728263in}}%
\pgfpathlineto{\pgfqpoint{1.771754in}{0.756706in}}%
\pgfpathlineto{\pgfqpoint{1.758493in}{0.788459in}}%
\pgfpathlineto{\pgfqpoint{1.745232in}{0.832385in}}%
\pgfpathlineto{\pgfqpoint{1.731971in}{0.914288in}}%
\pgfpathlineto{\pgfqpoint{1.718711in}{1.137695in}}%
\pgfpathlineto{\pgfqpoint{1.718711in}{1.137695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.680254in}{0.450309in}}{\pgfqpoint{0.846050in}{0.729907in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718711in}{1.081055in}}%
\pgfpathlineto{\pgfqpoint{1.731971in}{0.888729in}}%
\pgfpathlineto{\pgfqpoint{1.745232in}{0.811430in}}%
\pgfpathlineto{\pgfqpoint{1.758493in}{0.764522in}}%
\pgfpathlineto{\pgfqpoint{1.771754in}{0.736242in}}%
\pgfpathlineto{\pgfqpoint{1.785015in}{0.716663in}}%
\pgfpathlineto{\pgfqpoint{1.798276in}{0.700062in}}%
\pgfpathlineto{\pgfqpoint{1.811537in}{0.688793in}}%
\pgfpathlineto{\pgfqpoint{1.824798in}{0.680563in}}%
\pgfpathlineto{\pgfqpoint{1.838059in}{0.674701in}}%
\pgfpathlineto{\pgfqpoint{1.851320in}{0.668677in}}%
\pgfpathlineto{\pgfqpoint{1.864581in}{0.664091in}}%
\pgfpathlineto{\pgfqpoint{1.877842in}{0.658983in}}%
\pgfpathlineto{\pgfqpoint{1.891103in}{0.653782in}}%
\pgfpathlineto{\pgfqpoint{1.904364in}{0.652004in}}%
\pgfpathlineto{\pgfqpoint{1.917625in}{0.648871in}}%
\pgfpathlineto{\pgfqpoint{1.930886in}{0.646559in}}%
\pgfpathlineto{\pgfqpoint{1.944147in}{0.644279in}}%
\pgfpathlineto{\pgfqpoint{1.957408in}{0.641678in}}%
\pgfpathlineto{\pgfqpoint{1.970669in}{0.640584in}}%
\pgfpathlineto{\pgfqpoint{1.983930in}{0.639398in}}%
\pgfpathlineto{\pgfqpoint{1.997191in}{0.637421in}}%
\pgfpathlineto{\pgfqpoint{2.010452in}{0.634592in}}%
\pgfpathlineto{\pgfqpoint{2.023713in}{0.633373in}}%
\pgfpathlineto{\pgfqpoint{2.036974in}{0.631436in}}%
\pgfpathlineto{\pgfqpoint{2.050235in}{0.630759in}}%
\pgfpathlineto{\pgfqpoint{2.063496in}{0.630037in}}%
\pgfpathlineto{\pgfqpoint{2.076757in}{0.630201in}}%
\pgfpathlineto{\pgfqpoint{2.090018in}{0.627664in}}%
\pgfpathlineto{\pgfqpoint{2.103279in}{0.627782in}}%
\pgfpathlineto{\pgfqpoint{2.116540in}{0.626029in}}%
\pgfpathlineto{\pgfqpoint{2.129801in}{0.625120in}}%
\pgfpathlineto{\pgfqpoint{2.143062in}{0.624566in}}%
\pgfpathlineto{\pgfqpoint{2.156323in}{0.623950in}}%
\pgfpathlineto{\pgfqpoint{2.169584in}{0.622881in}}%
\pgfpathlineto{\pgfqpoint{2.182845in}{0.621634in}}%
\pgfpathlineto{\pgfqpoint{2.196106in}{0.622325in}}%
\pgfpathlineto{\pgfqpoint{2.209366in}{0.621344in}}%
\pgfpathlineto{\pgfqpoint{2.222627in}{0.619518in}}%
\pgfpathlineto{\pgfqpoint{2.235888in}{0.619523in}}%
\pgfpathlineto{\pgfqpoint{2.249149in}{0.618411in}}%
\pgfpathlineto{\pgfqpoint{2.262410in}{0.618640in}}%
\pgfpathlineto{\pgfqpoint{2.275671in}{0.618237in}}%
\pgfpathlineto{\pgfqpoint{2.288932in}{0.617861in}}%
\pgfpathlineto{\pgfqpoint{2.302193in}{0.616387in}}%
\pgfpathlineto{\pgfqpoint{2.315454in}{0.615458in}}%
\pgfpathlineto{\pgfqpoint{2.328715in}{0.614779in}}%
\pgfpathlineto{\pgfqpoint{2.341976in}{0.614514in}}%
\pgfpathlineto{\pgfqpoint{2.355237in}{0.613406in}}%
\pgfpathlineto{\pgfqpoint{2.368498in}{0.613190in}}%
\pgfpathlineto{\pgfqpoint{2.381759in}{0.614223in}}%
\pgfpathlineto{\pgfqpoint{2.395020in}{0.613346in}}%
\pgfpathlineto{\pgfqpoint{2.408281in}{0.612114in}}%
\pgfpathlineto{\pgfqpoint{2.421542in}{0.612014in}}%
\pgfpathlineto{\pgfqpoint{2.434803in}{0.612608in}}%
\pgfpathlineto{\pgfqpoint{2.448064in}{0.611439in}}%
\pgfpathlineto{\pgfqpoint{2.461325in}{0.611271in}}%
\pgfpathlineto{\pgfqpoint{2.474586in}{0.611660in}}%
\pgfpathlineto{\pgfqpoint{2.487847in}{0.610665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012434in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{3.858484in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{3.858484in}{1.180216in}}%
\pgfpathlineto{\pgfqpoint{3.012434in}{1.180216in}}%
\pgfpathlineto{\pgfqpoint{3.012434in}{0.450309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.012434in}{0.450309in}}{\pgfqpoint{0.846050in}{0.729907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050891in}{1.213872in}}%
\pgfpathlineto{\pgfqpoint{3.050891in}{1.146528in}}%
\pgfpathlineto{\pgfqpoint{3.064152in}{0.896708in}}%
\pgfpathlineto{\pgfqpoint{3.077413in}{0.789906in}}%
\pgfpathlineto{\pgfqpoint{3.090674in}{0.730788in}}%
\pgfpathlineto{\pgfqpoint{3.103935in}{0.697847in}}%
\pgfpathlineto{\pgfqpoint{3.117196in}{0.672788in}}%
\pgfpathlineto{\pgfqpoint{3.130457in}{0.655897in}}%
\pgfpathlineto{\pgfqpoint{3.143718in}{0.644214in}}%
\pgfpathlineto{\pgfqpoint{3.156979in}{0.634607in}}%
\pgfpathlineto{\pgfqpoint{3.170240in}{0.627571in}}%
\pgfpathlineto{\pgfqpoint{3.183501in}{0.621504in}}%
\pgfpathlineto{\pgfqpoint{3.196762in}{0.614452in}}%
\pgfpathlineto{\pgfqpoint{3.210023in}{0.610273in}}%
\pgfpathlineto{\pgfqpoint{3.223284in}{0.606634in}}%
\pgfpathlineto{\pgfqpoint{3.236545in}{0.602876in}}%
\pgfpathlineto{\pgfqpoint{3.249806in}{0.599306in}}%
\pgfpathlineto{\pgfqpoint{3.263067in}{0.597832in}}%
\pgfpathlineto{\pgfqpoint{3.276328in}{0.593985in}}%
\pgfpathlineto{\pgfqpoint{3.289588in}{0.591446in}}%
\pgfpathlineto{\pgfqpoint{3.302849in}{0.589501in}}%
\pgfpathlineto{\pgfqpoint{3.316110in}{0.587477in}}%
\pgfpathlineto{\pgfqpoint{3.329371in}{0.587184in}}%
\pgfpathlineto{\pgfqpoint{3.342632in}{0.584645in}}%
\pgfpathlineto{\pgfqpoint{3.355893in}{0.583273in}}%
\pgfpathlineto{\pgfqpoint{3.369154in}{0.582390in}}%
\pgfpathlineto{\pgfqpoint{3.382415in}{0.580437in}}%
\pgfpathlineto{\pgfqpoint{3.395676in}{0.579889in}}%
\pgfpathlineto{\pgfqpoint{3.408937in}{0.579508in}}%
\pgfpathlineto{\pgfqpoint{3.422198in}{0.577916in}}%
\pgfpathlineto{\pgfqpoint{3.435459in}{0.578449in}}%
\pgfpathlineto{\pgfqpoint{3.448720in}{0.576487in}}%
\pgfpathlineto{\pgfqpoint{3.461981in}{0.576815in}}%
\pgfpathlineto{\pgfqpoint{3.475242in}{0.575995in}}%
\pgfpathlineto{\pgfqpoint{3.488503in}{0.574766in}}%
\pgfpathlineto{\pgfqpoint{3.501764in}{0.574865in}}%
\pgfpathlineto{\pgfqpoint{3.515025in}{0.574339in}}%
\pgfpathlineto{\pgfqpoint{3.528286in}{0.575022in}}%
\pgfpathlineto{\pgfqpoint{3.541547in}{0.575215in}}%
\pgfpathlineto{\pgfqpoint{3.554808in}{0.573911in}}%
\pgfpathlineto{\pgfqpoint{3.568069in}{0.574309in}}%
\pgfpathlineto{\pgfqpoint{3.581330in}{0.573706in}}%
\pgfpathlineto{\pgfqpoint{3.594591in}{0.574817in}}%
\pgfpathlineto{\pgfqpoint{3.607852in}{0.573977in}}%
\pgfpathlineto{\pgfqpoint{3.621113in}{0.574314in}}%
\pgfpathlineto{\pgfqpoint{3.634374in}{0.573078in}}%
\pgfpathlineto{\pgfqpoint{3.647635in}{0.573702in}}%
\pgfpathlineto{\pgfqpoint{3.660896in}{0.572946in}}%
\pgfpathlineto{\pgfqpoint{3.674157in}{0.573151in}}%
\pgfpathlineto{\pgfqpoint{3.687418in}{0.574297in}}%
\pgfpathlineto{\pgfqpoint{3.700679in}{0.574948in}}%
\pgfpathlineto{\pgfqpoint{3.713940in}{0.575077in}}%
\pgfpathlineto{\pgfqpoint{3.727201in}{0.574083in}}%
\pgfpathlineto{\pgfqpoint{3.740462in}{0.573784in}}%
\pgfpathlineto{\pgfqpoint{3.753723in}{0.575739in}}%
\pgfpathlineto{\pgfqpoint{3.766984in}{0.574922in}}%
\pgfpathlineto{\pgfqpoint{3.780244in}{0.575182in}}%
\pgfpathlineto{\pgfqpoint{3.793505in}{0.575446in}}%
\pgfpathlineto{\pgfqpoint{3.806766in}{0.576307in}}%
\pgfpathlineto{\pgfqpoint{3.820027in}{0.575327in}}%
\pgfpathlineto{\pgfqpoint{3.820027in}{0.617089in}}%
\pgfpathlineto{\pgfqpoint{3.820027in}{0.617089in}}%
\pgfpathlineto{\pgfqpoint{3.806766in}{0.614366in}}%
\pgfpathlineto{\pgfqpoint{3.793505in}{0.613856in}}%
\pgfpathlineto{\pgfqpoint{3.780244in}{0.614178in}}%
\pgfpathlineto{\pgfqpoint{3.766984in}{0.613903in}}%
\pgfpathlineto{\pgfqpoint{3.753723in}{0.612723in}}%
\pgfpathlineto{\pgfqpoint{3.740462in}{0.613248in}}%
\pgfpathlineto{\pgfqpoint{3.727201in}{0.612797in}}%
\pgfpathlineto{\pgfqpoint{3.713940in}{0.613735in}}%
\pgfpathlineto{\pgfqpoint{3.700679in}{0.611705in}}%
\pgfpathlineto{\pgfqpoint{3.687418in}{0.612715in}}%
\pgfpathlineto{\pgfqpoint{3.674157in}{0.609751in}}%
\pgfpathlineto{\pgfqpoint{3.660896in}{0.609467in}}%
\pgfpathlineto{\pgfqpoint{3.647635in}{0.608778in}}%
\pgfpathlineto{\pgfqpoint{3.634374in}{0.610392in}}%
\pgfpathlineto{\pgfqpoint{3.621113in}{0.610591in}}%
\pgfpathlineto{\pgfqpoint{3.607852in}{0.609009in}}%
\pgfpathlineto{\pgfqpoint{3.594591in}{0.608307in}}%
\pgfpathlineto{\pgfqpoint{3.581330in}{0.606670in}}%
\pgfpathlineto{\pgfqpoint{3.568069in}{0.608237in}}%
\pgfpathlineto{\pgfqpoint{3.554808in}{0.607417in}}%
\pgfpathlineto{\pgfqpoint{3.541547in}{0.606529in}}%
\pgfpathlineto{\pgfqpoint{3.528286in}{0.606462in}}%
\pgfpathlineto{\pgfqpoint{3.515025in}{0.607886in}}%
\pgfpathlineto{\pgfqpoint{3.501764in}{0.605863in}}%
\pgfpathlineto{\pgfqpoint{3.488503in}{0.606487in}}%
\pgfpathlineto{\pgfqpoint{3.475242in}{0.606682in}}%
\pgfpathlineto{\pgfqpoint{3.461981in}{0.606828in}}%
\pgfpathlineto{\pgfqpoint{3.448720in}{0.605344in}}%
\pgfpathlineto{\pgfqpoint{3.435459in}{0.607096in}}%
\pgfpathlineto{\pgfqpoint{3.422198in}{0.607945in}}%
\pgfpathlineto{\pgfqpoint{3.408937in}{0.608287in}}%
\pgfpathlineto{\pgfqpoint{3.395676in}{0.607289in}}%
\pgfpathlineto{\pgfqpoint{3.382415in}{0.609967in}}%
\pgfpathlineto{\pgfqpoint{3.369154in}{0.609620in}}%
\pgfpathlineto{\pgfqpoint{3.355893in}{0.610467in}}%
\pgfpathlineto{\pgfqpoint{3.342632in}{0.612848in}}%
\pgfpathlineto{\pgfqpoint{3.329371in}{0.612982in}}%
\pgfpathlineto{\pgfqpoint{3.316110in}{0.615932in}}%
\pgfpathlineto{\pgfqpoint{3.302849in}{0.614669in}}%
\pgfpathlineto{\pgfqpoint{3.289588in}{0.616110in}}%
\pgfpathlineto{\pgfqpoint{3.276328in}{0.618172in}}%
\pgfpathlineto{\pgfqpoint{3.263067in}{0.620927in}}%
\pgfpathlineto{\pgfqpoint{3.249806in}{0.622221in}}%
\pgfpathlineto{\pgfqpoint{3.236545in}{0.624312in}}%
\pgfpathlineto{\pgfqpoint{3.223284in}{0.628143in}}%
\pgfpathlineto{\pgfqpoint{3.210023in}{0.632589in}}%
\pgfpathlineto{\pgfqpoint{3.196762in}{0.635901in}}%
\pgfpathlineto{\pgfqpoint{3.183501in}{0.640826in}}%
\pgfpathlineto{\pgfqpoint{3.170240in}{0.646513in}}%
\pgfpathlineto{\pgfqpoint{3.156979in}{0.653524in}}%
\pgfpathlineto{\pgfqpoint{3.143718in}{0.663256in}}%
\pgfpathlineto{\pgfqpoint{3.130457in}{0.678183in}}%
\pgfpathlineto{\pgfqpoint{3.117196in}{0.694626in}}%
\pgfpathlineto{\pgfqpoint{3.103935in}{0.720888in}}%
\pgfpathlineto{\pgfqpoint{3.090674in}{0.760072in}}%
\pgfpathlineto{\pgfqpoint{3.077413in}{0.824266in}}%
\pgfpathlineto{\pgfqpoint{3.064152in}{0.933937in}}%
\pgfpathlineto{\pgfqpoint{3.050891in}{1.213872in}}%
\pgfpathlineto{\pgfqpoint{3.050891in}{1.213872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.012434in}{0.450309in}}{\pgfqpoint{0.846050in}{0.729907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.050891in}{1.180216in}}%
\pgfpathlineto{\pgfqpoint{3.064152in}{0.915392in}}%
\pgfpathlineto{\pgfqpoint{3.077413in}{0.807478in}}%
\pgfpathlineto{\pgfqpoint{3.090674in}{0.746394in}}%
\pgfpathlineto{\pgfqpoint{3.103935in}{0.708858in}}%
\pgfpathlineto{\pgfqpoint{3.117196in}{0.683845in}}%
\pgfpathlineto{\pgfqpoint{3.130457in}{0.666713in}}%
\pgfpathlineto{\pgfqpoint{3.143718in}{0.654231in}}%
\pgfpathlineto{\pgfqpoint{3.156979in}{0.644051in}}%
\pgfpathlineto{\pgfqpoint{3.170240in}{0.636841in}}%
\pgfpathlineto{\pgfqpoint{3.183501in}{0.630937in}}%
\pgfpathlineto{\pgfqpoint{3.196762in}{0.625551in}}%
\pgfpathlineto{\pgfqpoint{3.210023in}{0.621342in}}%
\pgfpathlineto{\pgfqpoint{3.223284in}{0.617867in}}%
\pgfpathlineto{\pgfqpoint{3.236545in}{0.614374in}}%
\pgfpathlineto{\pgfqpoint{3.249806in}{0.611723in}}%
\pgfpathlineto{\pgfqpoint{3.263067in}{0.609200in}}%
\pgfpathlineto{\pgfqpoint{3.276328in}{0.606866in}}%
\pgfpathlineto{\pgfqpoint{3.289588in}{0.605134in}}%
\pgfpathlineto{\pgfqpoint{3.302849in}{0.603069in}}%
\pgfpathlineto{\pgfqpoint{3.316110in}{0.601865in}}%
\pgfpathlineto{\pgfqpoint{3.329371in}{0.600544in}}%
\pgfpathlineto{\pgfqpoint{3.342632in}{0.599035in}}%
\pgfpathlineto{\pgfqpoint{3.355893in}{0.597932in}}%
\pgfpathlineto{\pgfqpoint{3.369154in}{0.597129in}}%
\pgfpathlineto{\pgfqpoint{3.382415in}{0.596296in}}%
\pgfpathlineto{\pgfqpoint{3.395676in}{0.595420in}}%
\pgfpathlineto{\pgfqpoint{3.408937in}{0.595056in}}%
\pgfpathlineto{\pgfqpoint{3.422198in}{0.594385in}}%
\pgfpathlineto{\pgfqpoint{3.435459in}{0.593774in}}%
\pgfpathlineto{\pgfqpoint{3.448720in}{0.593140in}}%
\pgfpathlineto{\pgfqpoint{3.461981in}{0.593200in}}%
\pgfpathlineto{\pgfqpoint{3.475242in}{0.592862in}}%
\pgfpathlineto{\pgfqpoint{3.488503in}{0.592674in}}%
\pgfpathlineto{\pgfqpoint{3.501764in}{0.592901in}}%
\pgfpathlineto{\pgfqpoint{3.515025in}{0.592860in}}%
\pgfpathlineto{\pgfqpoint{3.528286in}{0.592674in}}%
\pgfpathlineto{\pgfqpoint{3.541547in}{0.592743in}}%
\pgfpathlineto{\pgfqpoint{3.554808in}{0.592709in}}%
\pgfpathlineto{\pgfqpoint{3.568069in}{0.592830in}}%
\pgfpathlineto{\pgfqpoint{3.581330in}{0.593105in}}%
\pgfpathlineto{\pgfqpoint{3.594591in}{0.593176in}}%
\pgfpathlineto{\pgfqpoint{3.607852in}{0.593489in}}%
\pgfpathlineto{\pgfqpoint{3.621113in}{0.593750in}}%
\pgfpathlineto{\pgfqpoint{3.634374in}{0.594043in}}%
\pgfpathlineto{\pgfqpoint{3.647635in}{0.594315in}}%
\pgfpathlineto{\pgfqpoint{3.660896in}{0.594822in}}%
\pgfpathlineto{\pgfqpoint{3.674157in}{0.595037in}}%
\pgfpathlineto{\pgfqpoint{3.687418in}{0.595408in}}%
\pgfpathlineto{\pgfqpoint{3.700679in}{0.595686in}}%
\pgfpathlineto{\pgfqpoint{3.713940in}{0.596066in}}%
\pgfpathlineto{\pgfqpoint{3.727201in}{0.596248in}}%
\pgfpathlineto{\pgfqpoint{3.740462in}{0.596658in}}%
\pgfpathlineto{\pgfqpoint{3.753723in}{0.597072in}}%
\pgfpathlineto{\pgfqpoint{3.766984in}{0.597346in}}%
\pgfpathlineto{\pgfqpoint{3.780244in}{0.597611in}}%
\pgfpathlineto{\pgfqpoint{3.793505in}{0.597820in}}%
\pgfpathlineto{\pgfqpoint{3.806766in}{0.598372in}}%
\pgfpathlineto{\pgfqpoint{3.820027in}{0.598995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.012434in}{0.450309in}}{\pgfqpoint{0.846050in}{0.729907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050891in}{1.237845in}}%
\pgfpathlineto{\pgfqpoint{3.050891in}{1.068833in}}%
\pgfpathlineto{\pgfqpoint{3.064152in}{0.860147in}}%
\pgfpathlineto{\pgfqpoint{3.077413in}{0.769870in}}%
\pgfpathlineto{\pgfqpoint{3.090674in}{0.715754in}}%
\pgfpathlineto{\pgfqpoint{3.103935in}{0.687426in}}%
\pgfpathlineto{\pgfqpoint{3.117196in}{0.676545in}}%
\pgfpathlineto{\pgfqpoint{3.130457in}{0.661061in}}%
\pgfpathlineto{\pgfqpoint{3.143718in}{0.653378in}}%
\pgfpathlineto{\pgfqpoint{3.156979in}{0.648354in}}%
\pgfpathlineto{\pgfqpoint{3.170240in}{0.639541in}}%
\pgfpathlineto{\pgfqpoint{3.183501in}{0.632856in}}%
\pgfpathlineto{\pgfqpoint{3.196762in}{0.635519in}}%
\pgfpathlineto{\pgfqpoint{3.210023in}{0.622848in}}%
\pgfpathlineto{\pgfqpoint{3.223284in}{0.624706in}}%
\pgfpathlineto{\pgfqpoint{3.236545in}{0.619916in}}%
\pgfpathlineto{\pgfqpoint{3.249806in}{0.623638in}}%
\pgfpathlineto{\pgfqpoint{3.263067in}{0.625938in}}%
\pgfpathlineto{\pgfqpoint{3.276328in}{0.621287in}}%
\pgfpathlineto{\pgfqpoint{3.289588in}{0.620405in}}%
\pgfpathlineto{\pgfqpoint{3.302849in}{0.617871in}}%
\pgfpathlineto{\pgfqpoint{3.316110in}{0.616434in}}%
\pgfpathlineto{\pgfqpoint{3.329371in}{0.607192in}}%
\pgfpathlineto{\pgfqpoint{3.342632in}{0.603555in}}%
\pgfpathlineto{\pgfqpoint{3.355893in}{0.612953in}}%
\pgfpathlineto{\pgfqpoint{3.369154in}{0.610367in}}%
\pgfpathlineto{\pgfqpoint{3.382415in}{0.611334in}}%
\pgfpathlineto{\pgfqpoint{3.395676in}{0.610212in}}%
\pgfpathlineto{\pgfqpoint{3.408937in}{0.619423in}}%
\pgfpathlineto{\pgfqpoint{3.422198in}{0.609365in}}%
\pgfpathlineto{\pgfqpoint{3.435459in}{0.616616in}}%
\pgfpathlineto{\pgfqpoint{3.448720in}{0.617232in}}%
\pgfpathlineto{\pgfqpoint{3.461981in}{0.616389in}}%
\pgfpathlineto{\pgfqpoint{3.475242in}{0.615646in}}%
\pgfpathlineto{\pgfqpoint{3.488503in}{0.618670in}}%
\pgfpathlineto{\pgfqpoint{3.501764in}{0.609312in}}%
\pgfpathlineto{\pgfqpoint{3.515025in}{0.615834in}}%
\pgfpathlineto{\pgfqpoint{3.528286in}{0.618071in}}%
\pgfpathlineto{\pgfqpoint{3.541547in}{0.618818in}}%
\pgfpathlineto{\pgfqpoint{3.554808in}{0.620700in}}%
\pgfpathlineto{\pgfqpoint{3.568069in}{0.619042in}}%
\pgfpathlineto{\pgfqpoint{3.581330in}{0.627689in}}%
\pgfpathlineto{\pgfqpoint{3.594591in}{0.625587in}}%
\pgfpathlineto{\pgfqpoint{3.607852in}{0.618867in}}%
\pgfpathlineto{\pgfqpoint{3.621113in}{0.627579in}}%
\pgfpathlineto{\pgfqpoint{3.634374in}{0.629173in}}%
\pgfpathlineto{\pgfqpoint{3.647635in}{0.627832in}}%
\pgfpathlineto{\pgfqpoint{3.660896in}{0.618772in}}%
\pgfpathlineto{\pgfqpoint{3.674157in}{0.618518in}}%
\pgfpathlineto{\pgfqpoint{3.687418in}{0.625404in}}%
\pgfpathlineto{\pgfqpoint{3.700679in}{0.630120in}}%
\pgfpathlineto{\pgfqpoint{3.713940in}{0.622155in}}%
\pgfpathlineto{\pgfqpoint{3.727201in}{0.635923in}}%
\pgfpathlineto{\pgfqpoint{3.740462in}{0.631586in}}%
\pgfpathlineto{\pgfqpoint{3.753723in}{0.633467in}}%
\pgfpathlineto{\pgfqpoint{3.766984in}{0.636459in}}%
\pgfpathlineto{\pgfqpoint{3.780244in}{0.636021in}}%
\pgfpathlineto{\pgfqpoint{3.793505in}{0.632904in}}%
\pgfpathlineto{\pgfqpoint{3.806766in}{0.632525in}}%
\pgfpathlineto{\pgfqpoint{3.820027in}{0.633612in}}%
\pgfpathlineto{\pgfqpoint{3.820027in}{0.719618in}}%
\pgfpathlineto{\pgfqpoint{3.820027in}{0.719618in}}%
\pgfpathlineto{\pgfqpoint{3.806766in}{0.717180in}}%
\pgfpathlineto{\pgfqpoint{3.793505in}{0.712720in}}%
\pgfpathlineto{\pgfqpoint{3.780244in}{0.718100in}}%
\pgfpathlineto{\pgfqpoint{3.766984in}{0.729204in}}%
\pgfpathlineto{\pgfqpoint{3.753723in}{0.724163in}}%
\pgfpathlineto{\pgfqpoint{3.740462in}{0.723279in}}%
\pgfpathlineto{\pgfqpoint{3.727201in}{0.726477in}}%
\pgfpathlineto{\pgfqpoint{3.713940in}{0.724812in}}%
\pgfpathlineto{\pgfqpoint{3.700679in}{0.717536in}}%
\pgfpathlineto{\pgfqpoint{3.687418in}{0.718976in}}%
\pgfpathlineto{\pgfqpoint{3.674157in}{0.725191in}}%
\pgfpathlineto{\pgfqpoint{3.660896in}{0.709787in}}%
\pgfpathlineto{\pgfqpoint{3.647635in}{0.715279in}}%
\pgfpathlineto{\pgfqpoint{3.634374in}{0.714241in}}%
\pgfpathlineto{\pgfqpoint{3.621113in}{0.712755in}}%
\pgfpathlineto{\pgfqpoint{3.607852in}{0.716511in}}%
\pgfpathlineto{\pgfqpoint{3.594591in}{0.714954in}}%
\pgfpathlineto{\pgfqpoint{3.581330in}{0.721113in}}%
\pgfpathlineto{\pgfqpoint{3.568069in}{0.710667in}}%
\pgfpathlineto{\pgfqpoint{3.554808in}{0.699227in}}%
\pgfpathlineto{\pgfqpoint{3.541547in}{0.700307in}}%
\pgfpathlineto{\pgfqpoint{3.528286in}{0.702228in}}%
\pgfpathlineto{\pgfqpoint{3.515025in}{0.699761in}}%
\pgfpathlineto{\pgfqpoint{3.501764in}{0.708337in}}%
\pgfpathlineto{\pgfqpoint{3.488503in}{0.694910in}}%
\pgfpathlineto{\pgfqpoint{3.475242in}{0.701423in}}%
\pgfpathlineto{\pgfqpoint{3.461981in}{0.700332in}}%
\pgfpathlineto{\pgfqpoint{3.448720in}{0.690512in}}%
\pgfpathlineto{\pgfqpoint{3.435459in}{0.697246in}}%
\pgfpathlineto{\pgfqpoint{3.422198in}{0.692850in}}%
\pgfpathlineto{\pgfqpoint{3.408937in}{0.690487in}}%
\pgfpathlineto{\pgfqpoint{3.395676in}{0.682384in}}%
\pgfpathlineto{\pgfqpoint{3.382415in}{0.688371in}}%
\pgfpathlineto{\pgfqpoint{3.369154in}{0.686076in}}%
\pgfpathlineto{\pgfqpoint{3.355893in}{0.684385in}}%
\pgfpathlineto{\pgfqpoint{3.342632in}{0.681038in}}%
\pgfpathlineto{\pgfqpoint{3.329371in}{0.680259in}}%
\pgfpathlineto{\pgfqpoint{3.316110in}{0.676265in}}%
\pgfpathlineto{\pgfqpoint{3.302849in}{0.673992in}}%
\pgfpathlineto{\pgfqpoint{3.289588in}{0.674835in}}%
\pgfpathlineto{\pgfqpoint{3.276328in}{0.670633in}}%
\pgfpathlineto{\pgfqpoint{3.263067in}{0.671026in}}%
\pgfpathlineto{\pgfqpoint{3.249806in}{0.672045in}}%
\pgfpathlineto{\pgfqpoint{3.236545in}{0.673493in}}%
\pgfpathlineto{\pgfqpoint{3.223284in}{0.655168in}}%
\pgfpathlineto{\pgfqpoint{3.210023in}{0.667135in}}%
\pgfpathlineto{\pgfqpoint{3.196762in}{0.664076in}}%
\pgfpathlineto{\pgfqpoint{3.183501in}{0.667738in}}%
\pgfpathlineto{\pgfqpoint{3.170240in}{0.677233in}}%
\pgfpathlineto{\pgfqpoint{3.156979in}{0.676221in}}%
\pgfpathlineto{\pgfqpoint{3.143718in}{0.683712in}}%
\pgfpathlineto{\pgfqpoint{3.130457in}{0.691285in}}%
\pgfpathlineto{\pgfqpoint{3.117196in}{0.710648in}}%
\pgfpathlineto{\pgfqpoint{3.103935in}{0.736082in}}%
\pgfpathlineto{\pgfqpoint{3.090674in}{0.770490in}}%
\pgfpathlineto{\pgfqpoint{3.077413in}{0.827741in}}%
\pgfpathlineto{\pgfqpoint{3.064152in}{0.933026in}}%
\pgfpathlineto{\pgfqpoint{3.050891in}{1.237845in}}%
\pgfpathlineto{\pgfqpoint{3.050891in}{1.237845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.012434in}{0.450309in}}{\pgfqpoint{0.846050in}{0.729907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.050891in}{1.150081in}}%
\pgfpathlineto{\pgfqpoint{3.064152in}{0.895764in}}%
\pgfpathlineto{\pgfqpoint{3.077413in}{0.800147in}}%
\pgfpathlineto{\pgfqpoint{3.090674in}{0.745038in}}%
\pgfpathlineto{\pgfqpoint{3.103935in}{0.712475in}}%
\pgfpathlineto{\pgfqpoint{3.117196in}{0.691229in}}%
\pgfpathlineto{\pgfqpoint{3.130457in}{0.674421in}}%
\pgfpathlineto{\pgfqpoint{3.143718in}{0.666536in}}%
\pgfpathlineto{\pgfqpoint{3.156979in}{0.659785in}}%
\pgfpathlineto{\pgfqpoint{3.170240in}{0.656182in}}%
\pgfpathlineto{\pgfqpoint{3.183501in}{0.651872in}}%
\pgfpathlineto{\pgfqpoint{3.196762in}{0.651700in}}%
\pgfpathlineto{\pgfqpoint{3.210023in}{0.646224in}}%
\pgfpathlineto{\pgfqpoint{3.223284in}{0.643014in}}%
\pgfpathlineto{\pgfqpoint{3.236545in}{0.646081in}}%
\pgfpathlineto{\pgfqpoint{3.249806in}{0.645268in}}%
\pgfpathlineto{\pgfqpoint{3.263067in}{0.645143in}}%
\pgfpathlineto{\pgfqpoint{3.276328in}{0.645441in}}%
\pgfpathlineto{\pgfqpoint{3.289588in}{0.647361in}}%
\pgfpathlineto{\pgfqpoint{3.302849in}{0.649120in}}%
\pgfpathlineto{\pgfqpoint{3.316110in}{0.650795in}}%
\pgfpathlineto{\pgfqpoint{3.329371in}{0.650967in}}%
\pgfpathlineto{\pgfqpoint{3.342632in}{0.649688in}}%
\pgfpathlineto{\pgfqpoint{3.355893in}{0.651783in}}%
\pgfpathlineto{\pgfqpoint{3.369154in}{0.651468in}}%
\pgfpathlineto{\pgfqpoint{3.382415in}{0.654686in}}%
\pgfpathlineto{\pgfqpoint{3.395676in}{0.652340in}}%
\pgfpathlineto{\pgfqpoint{3.408937in}{0.656770in}}%
\pgfpathlineto{\pgfqpoint{3.422198in}{0.657033in}}%
\pgfpathlineto{\pgfqpoint{3.435459in}{0.661015in}}%
\pgfpathlineto{\pgfqpoint{3.448720in}{0.660535in}}%
\pgfpathlineto{\pgfqpoint{3.461981in}{0.660466in}}%
\pgfpathlineto{\pgfqpoint{3.475242in}{0.662324in}}%
\pgfpathlineto{\pgfqpoint{3.488503in}{0.664488in}}%
\pgfpathlineto{\pgfqpoint{3.501764in}{0.665154in}}%
\pgfpathlineto{\pgfqpoint{3.515025in}{0.663236in}}%
\pgfpathlineto{\pgfqpoint{3.528286in}{0.668329in}}%
\pgfpathlineto{\pgfqpoint{3.541547in}{0.667928in}}%
\pgfpathlineto{\pgfqpoint{3.554808in}{0.668932in}}%
\pgfpathlineto{\pgfqpoint{3.568069in}{0.669112in}}%
\pgfpathlineto{\pgfqpoint{3.581330in}{0.672451in}}%
\pgfpathlineto{\pgfqpoint{3.594591in}{0.673521in}}%
\pgfpathlineto{\pgfqpoint{3.607852in}{0.675243in}}%
\pgfpathlineto{\pgfqpoint{3.621113in}{0.675604in}}%
\pgfpathlineto{\pgfqpoint{3.634374in}{0.674296in}}%
\pgfpathlineto{\pgfqpoint{3.647635in}{0.674762in}}%
\pgfpathlineto{\pgfqpoint{3.660896in}{0.675004in}}%
\pgfpathlineto{\pgfqpoint{3.674157in}{0.677897in}}%
\pgfpathlineto{\pgfqpoint{3.687418in}{0.677490in}}%
\pgfpathlineto{\pgfqpoint{3.700679in}{0.676812in}}%
\pgfpathlineto{\pgfqpoint{3.713940in}{0.678839in}}%
\pgfpathlineto{\pgfqpoint{3.727201in}{0.681335in}}%
\pgfpathlineto{\pgfqpoint{3.740462in}{0.680068in}}%
\pgfpathlineto{\pgfqpoint{3.753723in}{0.675972in}}%
\pgfpathlineto{\pgfqpoint{3.766984in}{0.679006in}}%
\pgfpathlineto{\pgfqpoint{3.780244in}{0.678816in}}%
\pgfpathlineto{\pgfqpoint{3.793505in}{0.678431in}}%
\pgfpathlineto{\pgfqpoint{3.806766in}{0.678964in}}%
\pgfpathlineto{\pgfqpoint{3.820027in}{0.681465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037630in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.037630in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700679in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700679in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.435459in,y=0.198766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012434in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.705332in, y=0.411729in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012434in}{0.812158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.705332in, y=0.773578in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012434in}{1.174007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.705332in, y=1.135427in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012434in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{3.012434in}{1.180216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858484in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{3.858484in}{1.180216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012434in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{3.858484in}{0.450309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012434in}{1.180216in}}%
\pgfpathlineto{\pgfqpoint{3.858484in}{1.180216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.435459in,y=1.263549in,,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n=4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.012434in}{0.450309in}}{\pgfqpoint{0.846050in}{0.729907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050891in}{1.192305in}}%
\pgfpathlineto{\pgfqpoint{3.050891in}{1.127641in}}%
\pgfpathlineto{\pgfqpoint{3.064152in}{0.879981in}}%
\pgfpathlineto{\pgfqpoint{3.077413in}{0.775261in}}%
\pgfpathlineto{\pgfqpoint{3.090674in}{0.717663in}}%
\pgfpathlineto{\pgfqpoint{3.103935in}{0.684610in}}%
\pgfpathlineto{\pgfqpoint{3.117196in}{0.659379in}}%
\pgfpathlineto{\pgfqpoint{3.130457in}{0.642724in}}%
\pgfpathlineto{\pgfqpoint{3.143718in}{0.631494in}}%
\pgfpathlineto{\pgfqpoint{3.156979in}{0.620344in}}%
\pgfpathlineto{\pgfqpoint{3.170240in}{0.612826in}}%
\pgfpathlineto{\pgfqpoint{3.183501in}{0.606430in}}%
\pgfpathlineto{\pgfqpoint{3.196762in}{0.598962in}}%
\pgfpathlineto{\pgfqpoint{3.210023in}{0.595056in}}%
\pgfpathlineto{\pgfqpoint{3.223284in}{0.590912in}}%
\pgfpathlineto{\pgfqpoint{3.236545in}{0.586454in}}%
\pgfpathlineto{\pgfqpoint{3.249806in}{0.583418in}}%
\pgfpathlineto{\pgfqpoint{3.263067in}{0.580707in}}%
\pgfpathlineto{\pgfqpoint{3.276328in}{0.576769in}}%
\pgfpathlineto{\pgfqpoint{3.289588in}{0.574014in}}%
\pgfpathlineto{\pgfqpoint{3.302849in}{0.571083in}}%
\pgfpathlineto{\pgfqpoint{3.316110in}{0.569006in}}%
\pgfpathlineto{\pgfqpoint{3.329371in}{0.567215in}}%
\pgfpathlineto{\pgfqpoint{3.342632in}{0.564254in}}%
\pgfpathlineto{\pgfqpoint{3.355893in}{0.563530in}}%
\pgfpathlineto{\pgfqpoint{3.369154in}{0.561746in}}%
\pgfpathlineto{\pgfqpoint{3.382415in}{0.559260in}}%
\pgfpathlineto{\pgfqpoint{3.395676in}{0.557914in}}%
\pgfpathlineto{\pgfqpoint{3.408937in}{0.556483in}}%
\pgfpathlineto{\pgfqpoint{3.422198in}{0.554528in}}%
\pgfpathlineto{\pgfqpoint{3.435459in}{0.553321in}}%
\pgfpathlineto{\pgfqpoint{3.448720in}{0.552393in}}%
\pgfpathlineto{\pgfqpoint{3.461981in}{0.550944in}}%
\pgfpathlineto{\pgfqpoint{3.475242in}{0.549633in}}%
\pgfpathlineto{\pgfqpoint{3.488503in}{0.548767in}}%
\pgfpathlineto{\pgfqpoint{3.501764in}{0.547985in}}%
\pgfpathlineto{\pgfqpoint{3.515025in}{0.546775in}}%
\pgfpathlineto{\pgfqpoint{3.528286in}{0.545382in}}%
\pgfpathlineto{\pgfqpoint{3.541547in}{0.544605in}}%
\pgfpathlineto{\pgfqpoint{3.554808in}{0.543711in}}%
\pgfpathlineto{\pgfqpoint{3.568069in}{0.543208in}}%
\pgfpathlineto{\pgfqpoint{3.581330in}{0.542700in}}%
\pgfpathlineto{\pgfqpoint{3.594591in}{0.541329in}}%
\pgfpathlineto{\pgfqpoint{3.607852in}{0.540700in}}%
\pgfpathlineto{\pgfqpoint{3.621113in}{0.540100in}}%
\pgfpathlineto{\pgfqpoint{3.634374in}{0.539154in}}%
\pgfpathlineto{\pgfqpoint{3.647635in}{0.538219in}}%
\pgfpathlineto{\pgfqpoint{3.660896in}{0.537636in}}%
\pgfpathlineto{\pgfqpoint{3.674157in}{0.536745in}}%
\pgfpathlineto{\pgfqpoint{3.687418in}{0.536258in}}%
\pgfpathlineto{\pgfqpoint{3.700679in}{0.535461in}}%
\pgfpathlineto{\pgfqpoint{3.713940in}{0.535265in}}%
\pgfpathlineto{\pgfqpoint{3.727201in}{0.534287in}}%
\pgfpathlineto{\pgfqpoint{3.740462in}{0.534083in}}%
\pgfpathlineto{\pgfqpoint{3.753723in}{0.532816in}}%
\pgfpathlineto{\pgfqpoint{3.766984in}{0.532397in}}%
\pgfpathlineto{\pgfqpoint{3.780244in}{0.532281in}}%
\pgfpathlineto{\pgfqpoint{3.793505in}{0.531806in}}%
\pgfpathlineto{\pgfqpoint{3.806766in}{0.530829in}}%
\pgfpathlineto{\pgfqpoint{3.820027in}{0.530459in}}%
\pgfpathlineto{\pgfqpoint{3.820027in}{0.540997in}}%
\pgfpathlineto{\pgfqpoint{3.820027in}{0.540997in}}%
\pgfpathlineto{\pgfqpoint{3.806766in}{0.541396in}}%
\pgfpathlineto{\pgfqpoint{3.793505in}{0.541580in}}%
\pgfpathlineto{\pgfqpoint{3.780244in}{0.542744in}}%
\pgfpathlineto{\pgfqpoint{3.766984in}{0.543078in}}%
\pgfpathlineto{\pgfqpoint{3.753723in}{0.543803in}}%
\pgfpathlineto{\pgfqpoint{3.740462in}{0.544322in}}%
\pgfpathlineto{\pgfqpoint{3.727201in}{0.545008in}}%
\pgfpathlineto{\pgfqpoint{3.713940in}{0.545981in}}%
\pgfpathlineto{\pgfqpoint{3.700679in}{0.546784in}}%
\pgfpathlineto{\pgfqpoint{3.687418in}{0.546949in}}%
\pgfpathlineto{\pgfqpoint{3.674157in}{0.547979in}}%
\pgfpathlineto{\pgfqpoint{3.660896in}{0.549053in}}%
\pgfpathlineto{\pgfqpoint{3.647635in}{0.549397in}}%
\pgfpathlineto{\pgfqpoint{3.634374in}{0.550018in}}%
\pgfpathlineto{\pgfqpoint{3.621113in}{0.551021in}}%
\pgfpathlineto{\pgfqpoint{3.607852in}{0.551311in}}%
\pgfpathlineto{\pgfqpoint{3.594591in}{0.552352in}}%
\pgfpathlineto{\pgfqpoint{3.581330in}{0.553251in}}%
\pgfpathlineto{\pgfqpoint{3.568069in}{0.554311in}}%
\pgfpathlineto{\pgfqpoint{3.554808in}{0.555180in}}%
\pgfpathlineto{\pgfqpoint{3.541547in}{0.556160in}}%
\pgfpathlineto{\pgfqpoint{3.528286in}{0.557817in}}%
\pgfpathlineto{\pgfqpoint{3.515025in}{0.558339in}}%
\pgfpathlineto{\pgfqpoint{3.501764in}{0.559723in}}%
\pgfpathlineto{\pgfqpoint{3.488503in}{0.560515in}}%
\pgfpathlineto{\pgfqpoint{3.475242in}{0.562240in}}%
\pgfpathlineto{\pgfqpoint{3.461981in}{0.563497in}}%
\pgfpathlineto{\pgfqpoint{3.448720in}{0.564634in}}%
\pgfpathlineto{\pgfqpoint{3.435459in}{0.565621in}}%
\pgfpathlineto{\pgfqpoint{3.422198in}{0.567886in}}%
\pgfpathlineto{\pgfqpoint{3.408937in}{0.569480in}}%
\pgfpathlineto{\pgfqpoint{3.395676in}{0.571085in}}%
\pgfpathlineto{\pgfqpoint{3.382415in}{0.572345in}}%
\pgfpathlineto{\pgfqpoint{3.369154in}{0.574855in}}%
\pgfpathlineto{\pgfqpoint{3.355893in}{0.576619in}}%
\pgfpathlineto{\pgfqpoint{3.342632in}{0.578589in}}%
\pgfpathlineto{\pgfqpoint{3.329371in}{0.580508in}}%
\pgfpathlineto{\pgfqpoint{3.316110in}{0.583537in}}%
\pgfpathlineto{\pgfqpoint{3.302849in}{0.585920in}}%
\pgfpathlineto{\pgfqpoint{3.289588in}{0.587670in}}%
\pgfpathlineto{\pgfqpoint{3.276328in}{0.591532in}}%
\pgfpathlineto{\pgfqpoint{3.263067in}{0.594850in}}%
\pgfpathlineto{\pgfqpoint{3.249806in}{0.597219in}}%
\pgfpathlineto{\pgfqpoint{3.236545in}{0.600654in}}%
\pgfpathlineto{\pgfqpoint{3.223284in}{0.605012in}}%
\pgfpathlineto{\pgfqpoint{3.210023in}{0.609633in}}%
\pgfpathlineto{\pgfqpoint{3.196762in}{0.614765in}}%
\pgfpathlineto{\pgfqpoint{3.183501in}{0.621273in}}%
\pgfpathlineto{\pgfqpoint{3.170240in}{0.627931in}}%
\pgfpathlineto{\pgfqpoint{3.156979in}{0.636849in}}%
\pgfpathlineto{\pgfqpoint{3.143718in}{0.647249in}}%
\pgfpathlineto{\pgfqpoint{3.130457in}{0.662658in}}%
\pgfpathlineto{\pgfqpoint{3.117196in}{0.679118in}}%
\pgfpathlineto{\pgfqpoint{3.103935in}{0.706317in}}%
\pgfpathlineto{\pgfqpoint{3.090674in}{0.743647in}}%
\pgfpathlineto{\pgfqpoint{3.077413in}{0.807263in}}%
\pgfpathlineto{\pgfqpoint{3.064152in}{0.915502in}}%
\pgfpathlineto{\pgfqpoint{3.050891in}{1.192305in}}%
\pgfpathlineto{\pgfqpoint{3.050891in}{1.192305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.012434in}{0.450309in}}{\pgfqpoint{0.846050in}{0.729907in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050891in}{1.160505in}}%
\pgfpathlineto{\pgfqpoint{3.064152in}{0.897997in}}%
\pgfpathlineto{\pgfqpoint{3.077413in}{0.791678in}}%
\pgfpathlineto{\pgfqpoint{3.090674in}{0.731614in}}%
\pgfpathlineto{\pgfqpoint{3.103935in}{0.694559in}}%
\pgfpathlineto{\pgfqpoint{3.117196in}{0.669563in}}%
\pgfpathlineto{\pgfqpoint{3.130457in}{0.652160in}}%
\pgfpathlineto{\pgfqpoint{3.143718in}{0.639162in}}%
\pgfpathlineto{\pgfqpoint{3.156979in}{0.628416in}}%
\pgfpathlineto{\pgfqpoint{3.170240in}{0.620431in}}%
\pgfpathlineto{\pgfqpoint{3.183501in}{0.613803in}}%
\pgfpathlineto{\pgfqpoint{3.196762in}{0.607596in}}%
\pgfpathlineto{\pgfqpoint{3.210023in}{0.602585in}}%
\pgfpathlineto{\pgfqpoint{3.223284in}{0.598222in}}%
\pgfpathlineto{\pgfqpoint{3.236545in}{0.593984in}}%
\pgfpathlineto{\pgfqpoint{3.249806in}{0.590428in}}%
\pgfpathlineto{\pgfqpoint{3.263067in}{0.587136in}}%
\pgfpathlineto{\pgfqpoint{3.276328in}{0.584020in}}%
\pgfpathlineto{\pgfqpoint{3.289588in}{0.581342in}}%
\pgfpathlineto{\pgfqpoint{3.302849in}{0.578519in}}%
\pgfpathlineto{\pgfqpoint{3.316110in}{0.576327in}}%
\pgfpathlineto{\pgfqpoint{3.329371in}{0.574140in}}%
\pgfpathlineto{\pgfqpoint{3.342632in}{0.571763in}}%
\pgfpathlineto{\pgfqpoint{3.355893in}{0.569815in}}%
\pgfpathlineto{\pgfqpoint{3.369154in}{0.568096in}}%
\pgfpathlineto{\pgfqpoint{3.382415in}{0.566257in}}%
\pgfpathlineto{\pgfqpoint{3.395676in}{0.564515in}}%
\pgfpathlineto{\pgfqpoint{3.408937in}{0.563102in}}%
\pgfpathlineto{\pgfqpoint{3.422198in}{0.561458in}}%
\pgfpathlineto{\pgfqpoint{3.435459in}{0.559917in}}%
\pgfpathlineto{\pgfqpoint{3.448720in}{0.558428in}}%
\pgfpathlineto{\pgfqpoint{3.461981in}{0.557355in}}%
\pgfpathlineto{\pgfqpoint{3.475242in}{0.555927in}}%
\pgfpathlineto{\pgfqpoint{3.488503in}{0.554792in}}%
\pgfpathlineto{\pgfqpoint{3.501764in}{0.553805in}}%
\pgfpathlineto{\pgfqpoint{3.515025in}{0.552683in}}%
\pgfpathlineto{\pgfqpoint{3.528286in}{0.551594in}}%
\pgfpathlineto{\pgfqpoint{3.541547in}{0.550620in}}%
\pgfpathlineto{\pgfqpoint{3.554808in}{0.549564in}}%
\pgfpathlineto{\pgfqpoint{3.568069in}{0.548648in}}%
\pgfpathlineto{\pgfqpoint{3.581330in}{0.547784in}}%
\pgfpathlineto{\pgfqpoint{3.594591in}{0.546775in}}%
\pgfpathlineto{\pgfqpoint{3.607852in}{0.546002in}}%
\pgfpathlineto{\pgfqpoint{3.621113in}{0.545177in}}%
\pgfpathlineto{\pgfqpoint{3.634374in}{0.544369in}}%
\pgfpathlineto{\pgfqpoint{3.647635in}{0.543571in}}%
\pgfpathlineto{\pgfqpoint{3.660896in}{0.542927in}}%
\pgfpathlineto{\pgfqpoint{3.674157in}{0.542201in}}%
\pgfpathlineto{\pgfqpoint{3.687418in}{0.541502in}}%
\pgfpathlineto{\pgfqpoint{3.700679in}{0.540707in}}%
\pgfpathlineto{\pgfqpoint{3.713940in}{0.540059in}}%
\pgfpathlineto{\pgfqpoint{3.727201in}{0.539368in}}%
\pgfpathlineto{\pgfqpoint{3.740462in}{0.538750in}}%
\pgfpathlineto{\pgfqpoint{3.753723in}{0.538137in}}%
\pgfpathlineto{\pgfqpoint{3.766984in}{0.537416in}}%
\pgfpathlineto{\pgfqpoint{3.780244in}{0.536814in}}%
\pgfpathlineto{\pgfqpoint{3.793505in}{0.536167in}}%
\pgfpathlineto{\pgfqpoint{3.806766in}{0.535664in}}%
\pgfpathlineto{\pgfqpoint{3.820027in}{0.535236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.012434in}{0.450309in}}{\pgfqpoint{0.846050in}{0.729907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050891in}{1.084640in}}%
\pgfpathlineto{\pgfqpoint{3.050891in}{0.960684in}}%
\pgfpathlineto{\pgfqpoint{3.064152in}{0.767203in}}%
\pgfpathlineto{\pgfqpoint{3.077413in}{0.683900in}}%
\pgfpathlineto{\pgfqpoint{3.090674in}{0.648498in}}%
\pgfpathlineto{\pgfqpoint{3.103935in}{0.619013in}}%
\pgfpathlineto{\pgfqpoint{3.117196in}{0.600574in}}%
\pgfpathlineto{\pgfqpoint{3.130457in}{0.589749in}}%
\pgfpathlineto{\pgfqpoint{3.143718in}{0.580053in}}%
\pgfpathlineto{\pgfqpoint{3.156979in}{0.570194in}}%
\pgfpathlineto{\pgfqpoint{3.170240in}{0.564873in}}%
\pgfpathlineto{\pgfqpoint{3.183501in}{0.561013in}}%
\pgfpathlineto{\pgfqpoint{3.196762in}{0.557017in}}%
\pgfpathlineto{\pgfqpoint{3.210023in}{0.552153in}}%
\pgfpathlineto{\pgfqpoint{3.223284in}{0.549709in}}%
\pgfpathlineto{\pgfqpoint{3.236545in}{0.548760in}}%
\pgfpathlineto{\pgfqpoint{3.249806in}{0.541804in}}%
\pgfpathlineto{\pgfqpoint{3.263067in}{0.540559in}}%
\pgfpathlineto{\pgfqpoint{3.276328in}{0.537281in}}%
\pgfpathlineto{\pgfqpoint{3.289588in}{0.539095in}}%
\pgfpathlineto{\pgfqpoint{3.302849in}{0.539607in}}%
\pgfpathlineto{\pgfqpoint{3.316110in}{0.534616in}}%
\pgfpathlineto{\pgfqpoint{3.329371in}{0.535190in}}%
\pgfpathlineto{\pgfqpoint{3.342632in}{0.531563in}}%
\pgfpathlineto{\pgfqpoint{3.355893in}{0.529562in}}%
\pgfpathlineto{\pgfqpoint{3.369154in}{0.529618in}}%
\pgfpathlineto{\pgfqpoint{3.382415in}{0.530315in}}%
\pgfpathlineto{\pgfqpoint{3.395676in}{0.526550in}}%
\pgfpathlineto{\pgfqpoint{3.408937in}{0.528439in}}%
\pgfpathlineto{\pgfqpoint{3.422198in}{0.523507in}}%
\pgfpathlineto{\pgfqpoint{3.435459in}{0.527020in}}%
\pgfpathlineto{\pgfqpoint{3.448720in}{0.524882in}}%
\pgfpathlineto{\pgfqpoint{3.461981in}{0.522268in}}%
\pgfpathlineto{\pgfqpoint{3.475242in}{0.520215in}}%
\pgfpathlineto{\pgfqpoint{3.488503in}{0.522435in}}%
\pgfpathlineto{\pgfqpoint{3.501764in}{0.520008in}}%
\pgfpathlineto{\pgfqpoint{3.515025in}{0.521048in}}%
\pgfpathlineto{\pgfqpoint{3.528286in}{0.519534in}}%
\pgfpathlineto{\pgfqpoint{3.541547in}{0.521637in}}%
\pgfpathlineto{\pgfqpoint{3.554808in}{0.518115in}}%
\pgfpathlineto{\pgfqpoint{3.568069in}{0.516545in}}%
\pgfpathlineto{\pgfqpoint{3.581330in}{0.518034in}}%
\pgfpathlineto{\pgfqpoint{3.594591in}{0.518312in}}%
\pgfpathlineto{\pgfqpoint{3.607852in}{0.516455in}}%
\pgfpathlineto{\pgfqpoint{3.621113in}{0.516476in}}%
\pgfpathlineto{\pgfqpoint{3.634374in}{0.514619in}}%
\pgfpathlineto{\pgfqpoint{3.647635in}{0.515934in}}%
\pgfpathlineto{\pgfqpoint{3.660896in}{0.513898in}}%
\pgfpathlineto{\pgfqpoint{3.674157in}{0.513187in}}%
\pgfpathlineto{\pgfqpoint{3.687418in}{0.513543in}}%
\pgfpathlineto{\pgfqpoint{3.700679in}{0.512337in}}%
\pgfpathlineto{\pgfqpoint{3.713940in}{0.511480in}}%
\pgfpathlineto{\pgfqpoint{3.727201in}{0.510192in}}%
\pgfpathlineto{\pgfqpoint{3.740462in}{0.512264in}}%
\pgfpathlineto{\pgfqpoint{3.753723in}{0.510297in}}%
\pgfpathlineto{\pgfqpoint{3.766984in}{0.511559in}}%
\pgfpathlineto{\pgfqpoint{3.780244in}{0.512268in}}%
\pgfpathlineto{\pgfqpoint{3.793505in}{0.510487in}}%
\pgfpathlineto{\pgfqpoint{3.806766in}{0.510889in}}%
\pgfpathlineto{\pgfqpoint{3.820027in}{0.508725in}}%
\pgfpathlineto{\pgfqpoint{3.820027in}{0.528240in}}%
\pgfpathlineto{\pgfqpoint{3.820027in}{0.528240in}}%
\pgfpathlineto{\pgfqpoint{3.806766in}{0.529903in}}%
\pgfpathlineto{\pgfqpoint{3.793505in}{0.530400in}}%
\pgfpathlineto{\pgfqpoint{3.780244in}{0.526654in}}%
\pgfpathlineto{\pgfqpoint{3.766984in}{0.530290in}}%
\pgfpathlineto{\pgfqpoint{3.753723in}{0.530531in}}%
\pgfpathlineto{\pgfqpoint{3.740462in}{0.529486in}}%
\pgfpathlineto{\pgfqpoint{3.727201in}{0.531273in}}%
\pgfpathlineto{\pgfqpoint{3.713940in}{0.532082in}}%
\pgfpathlineto{\pgfqpoint{3.700679in}{0.533330in}}%
\pgfpathlineto{\pgfqpoint{3.687418in}{0.532369in}}%
\pgfpathlineto{\pgfqpoint{3.674157in}{0.532948in}}%
\pgfpathlineto{\pgfqpoint{3.660896in}{0.535012in}}%
\pgfpathlineto{\pgfqpoint{3.647635in}{0.532555in}}%
\pgfpathlineto{\pgfqpoint{3.634374in}{0.532421in}}%
\pgfpathlineto{\pgfqpoint{3.621113in}{0.534230in}}%
\pgfpathlineto{\pgfqpoint{3.607852in}{0.537061in}}%
\pgfpathlineto{\pgfqpoint{3.594591in}{0.535298in}}%
\pgfpathlineto{\pgfqpoint{3.581330in}{0.535979in}}%
\pgfpathlineto{\pgfqpoint{3.568069in}{0.538488in}}%
\pgfpathlineto{\pgfqpoint{3.554808in}{0.538430in}}%
\pgfpathlineto{\pgfqpoint{3.541547in}{0.539413in}}%
\pgfpathlineto{\pgfqpoint{3.528286in}{0.539748in}}%
\pgfpathlineto{\pgfqpoint{3.515025in}{0.539461in}}%
\pgfpathlineto{\pgfqpoint{3.501764in}{0.538495in}}%
\pgfpathlineto{\pgfqpoint{3.488503in}{0.541608in}}%
\pgfpathlineto{\pgfqpoint{3.475242in}{0.541350in}}%
\pgfpathlineto{\pgfqpoint{3.461981in}{0.542204in}}%
\pgfpathlineto{\pgfqpoint{3.448720in}{0.545020in}}%
\pgfpathlineto{\pgfqpoint{3.435459in}{0.544719in}}%
\pgfpathlineto{\pgfqpoint{3.422198in}{0.546696in}}%
\pgfpathlineto{\pgfqpoint{3.408937in}{0.545929in}}%
\pgfpathlineto{\pgfqpoint{3.395676in}{0.547430in}}%
\pgfpathlineto{\pgfqpoint{3.382415in}{0.548153in}}%
\pgfpathlineto{\pgfqpoint{3.369154in}{0.549770in}}%
\pgfpathlineto{\pgfqpoint{3.355893in}{0.552077in}}%
\pgfpathlineto{\pgfqpoint{3.342632in}{0.554922in}}%
\pgfpathlineto{\pgfqpoint{3.329371in}{0.553846in}}%
\pgfpathlineto{\pgfqpoint{3.316110in}{0.556111in}}%
\pgfpathlineto{\pgfqpoint{3.302849in}{0.555079in}}%
\pgfpathlineto{\pgfqpoint{3.289588in}{0.555686in}}%
\pgfpathlineto{\pgfqpoint{3.276328in}{0.563006in}}%
\pgfpathlineto{\pgfqpoint{3.263067in}{0.559236in}}%
\pgfpathlineto{\pgfqpoint{3.249806in}{0.566500in}}%
\pgfpathlineto{\pgfqpoint{3.236545in}{0.565436in}}%
\pgfpathlineto{\pgfqpoint{3.223284in}{0.568093in}}%
\pgfpathlineto{\pgfqpoint{3.210023in}{0.572906in}}%
\pgfpathlineto{\pgfqpoint{3.196762in}{0.579035in}}%
\pgfpathlineto{\pgfqpoint{3.183501in}{0.581949in}}%
\pgfpathlineto{\pgfqpoint{3.170240in}{0.587214in}}%
\pgfpathlineto{\pgfqpoint{3.156979in}{0.593673in}}%
\pgfpathlineto{\pgfqpoint{3.143718in}{0.600331in}}%
\pgfpathlineto{\pgfqpoint{3.130457in}{0.611576in}}%
\pgfpathlineto{\pgfqpoint{3.117196in}{0.627129in}}%
\pgfpathlineto{\pgfqpoint{3.103935in}{0.653038in}}%
\pgfpathlineto{\pgfqpoint{3.090674in}{0.677950in}}%
\pgfpathlineto{\pgfqpoint{3.077413in}{0.725737in}}%
\pgfpathlineto{\pgfqpoint{3.064152in}{0.819405in}}%
\pgfpathlineto{\pgfqpoint{3.050891in}{1.084640in}}%
\pgfpathlineto{\pgfqpoint{3.050891in}{1.084640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.012434in}{0.450309in}}{\pgfqpoint{0.846050in}{0.729907in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050891in}{1.019932in}}%
\pgfpathlineto{\pgfqpoint{3.064152in}{0.789622in}}%
\pgfpathlineto{\pgfqpoint{3.077413in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{3.090674in}{0.659983in}}%
\pgfpathlineto{\pgfqpoint{3.103935in}{0.633429in}}%
\pgfpathlineto{\pgfqpoint{3.117196in}{0.615412in}}%
\pgfpathlineto{\pgfqpoint{3.130457in}{0.600478in}}%
\pgfpathlineto{\pgfqpoint{3.143718in}{0.590147in}}%
\pgfpathlineto{\pgfqpoint{3.156979in}{0.582870in}}%
\pgfpathlineto{\pgfqpoint{3.170240in}{0.577521in}}%
\pgfpathlineto{\pgfqpoint{3.183501in}{0.572362in}}%
\pgfpathlineto{\pgfqpoint{3.196762in}{0.568183in}}%
\pgfpathlineto{\pgfqpoint{3.210023in}{0.564021in}}%
\pgfpathlineto{\pgfqpoint{3.223284in}{0.559588in}}%
\pgfpathlineto{\pgfqpoint{3.236545in}{0.557677in}}%
\pgfpathlineto{\pgfqpoint{3.249806in}{0.555098in}}%
\pgfpathlineto{\pgfqpoint{3.263067in}{0.553073in}}%
\pgfpathlineto{\pgfqpoint{3.276328in}{0.551132in}}%
\pgfpathlineto{\pgfqpoint{3.289588in}{0.548642in}}%
\pgfpathlineto{\pgfqpoint{3.302849in}{0.547453in}}%
\pgfpathlineto{\pgfqpoint{3.316110in}{0.546478in}}%
\pgfpathlineto{\pgfqpoint{3.329371in}{0.544700in}}%
\pgfpathlineto{\pgfqpoint{3.342632in}{0.542452in}}%
\pgfpathlineto{\pgfqpoint{3.355893in}{0.541304in}}%
\pgfpathlineto{\pgfqpoint{3.369154in}{0.539759in}}%
\pgfpathlineto{\pgfqpoint{3.382415in}{0.538985in}}%
\pgfpathlineto{\pgfqpoint{3.395676in}{0.538475in}}%
\pgfpathlineto{\pgfqpoint{3.408937in}{0.538286in}}%
\pgfpathlineto{\pgfqpoint{3.422198in}{0.536361in}}%
\pgfpathlineto{\pgfqpoint{3.435459in}{0.536072in}}%
\pgfpathlineto{\pgfqpoint{3.448720in}{0.534803in}}%
\pgfpathlineto{\pgfqpoint{3.461981in}{0.534011in}}%
\pgfpathlineto{\pgfqpoint{3.475242in}{0.533412in}}%
\pgfpathlineto{\pgfqpoint{3.488503in}{0.532742in}}%
\pgfpathlineto{\pgfqpoint{3.501764in}{0.531860in}}%
\pgfpathlineto{\pgfqpoint{3.515025in}{0.530975in}}%
\pgfpathlineto{\pgfqpoint{3.528286in}{0.531331in}}%
\pgfpathlineto{\pgfqpoint{3.541547in}{0.530544in}}%
\pgfpathlineto{\pgfqpoint{3.554808in}{0.529020in}}%
\pgfpathlineto{\pgfqpoint{3.568069in}{0.528981in}}%
\pgfpathlineto{\pgfqpoint{3.581330in}{0.527826in}}%
\pgfpathlineto{\pgfqpoint{3.594591in}{0.528086in}}%
\pgfpathlineto{\pgfqpoint{3.607852in}{0.527582in}}%
\pgfpathlineto{\pgfqpoint{3.621113in}{0.527219in}}%
\pgfpathlineto{\pgfqpoint{3.634374in}{0.526165in}}%
\pgfpathlineto{\pgfqpoint{3.647635in}{0.525553in}}%
\pgfpathlineto{\pgfqpoint{3.660896in}{0.524954in}}%
\pgfpathlineto{\pgfqpoint{3.674157in}{0.524540in}}%
\pgfpathlineto{\pgfqpoint{3.687418in}{0.523783in}}%
\pgfpathlineto{\pgfqpoint{3.700679in}{0.523559in}}%
\pgfpathlineto{\pgfqpoint{3.713940in}{0.524342in}}%
\pgfpathlineto{\pgfqpoint{3.727201in}{0.523643in}}%
\pgfpathlineto{\pgfqpoint{3.740462in}{0.522664in}}%
\pgfpathlineto{\pgfqpoint{3.753723in}{0.522851in}}%
\pgfpathlineto{\pgfqpoint{3.766984in}{0.523016in}}%
\pgfpathlineto{\pgfqpoint{3.780244in}{0.522247in}}%
\pgfpathlineto{\pgfqpoint{3.793505in}{0.522158in}}%
\pgfpathlineto{\pgfqpoint{3.806766in}{0.522298in}}%
\pgfpathlineto{\pgfqpoint{3.820027in}{0.521569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344615in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{5.190665in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{5.190665in}{1.180216in}}%
\pgfpathlineto{\pgfqpoint{4.344615in}{1.180216in}}%
\pgfpathlineto{\pgfqpoint{4.344615in}{0.450309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344615in}{0.450309in}}{\pgfqpoint{0.846050in}{0.729907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383071in}{1.222061in}}%
\pgfpathlineto{\pgfqpoint{4.383071in}{1.137782in}}%
\pgfpathlineto{\pgfqpoint{4.396332in}{0.842775in}}%
\pgfpathlineto{\pgfqpoint{4.409593in}{0.727776in}}%
\pgfpathlineto{\pgfqpoint{4.422854in}{0.668118in}}%
\pgfpathlineto{\pgfqpoint{4.436115in}{0.635981in}}%
\pgfpathlineto{\pgfqpoint{4.449376in}{0.612488in}}%
\pgfpathlineto{\pgfqpoint{4.462637in}{0.596794in}}%
\pgfpathlineto{\pgfqpoint{4.475898in}{0.586668in}}%
\pgfpathlineto{\pgfqpoint{4.489159in}{0.578236in}}%
\pgfpathlineto{\pgfqpoint{4.502420in}{0.571933in}}%
\pgfpathlineto{\pgfqpoint{4.515681in}{0.567022in}}%
\pgfpathlineto{\pgfqpoint{4.528942in}{0.560794in}}%
\pgfpathlineto{\pgfqpoint{4.542203in}{0.557250in}}%
\pgfpathlineto{\pgfqpoint{4.555464in}{0.554314in}}%
\pgfpathlineto{\pgfqpoint{4.568725in}{0.551005in}}%
\pgfpathlineto{\pgfqpoint{4.581986in}{0.547894in}}%
\pgfpathlineto{\pgfqpoint{4.595247in}{0.547000in}}%
\pgfpathlineto{\pgfqpoint{4.608508in}{0.543828in}}%
\pgfpathlineto{\pgfqpoint{4.621769in}{0.541776in}}%
\pgfpathlineto{\pgfqpoint{4.635030in}{0.540157in}}%
\pgfpathlineto{\pgfqpoint{4.648291in}{0.538597in}}%
\pgfpathlineto{\pgfqpoint{4.661552in}{0.538402in}}%
\pgfpathlineto{\pgfqpoint{4.674813in}{0.536381in}}%
\pgfpathlineto{\pgfqpoint{4.688074in}{0.535340in}}%
\pgfpathlineto{\pgfqpoint{4.701335in}{0.534476in}}%
\pgfpathlineto{\pgfqpoint{4.714596in}{0.533049in}}%
\pgfpathlineto{\pgfqpoint{4.727857in}{0.532532in}}%
\pgfpathlineto{\pgfqpoint{4.741118in}{0.532326in}}%
\pgfpathlineto{\pgfqpoint{4.754379in}{0.531088in}}%
\pgfpathlineto{\pgfqpoint{4.767640in}{0.531378in}}%
\pgfpathlineto{\pgfqpoint{4.780901in}{0.529800in}}%
\pgfpathlineto{\pgfqpoint{4.794162in}{0.530366in}}%
\pgfpathlineto{\pgfqpoint{4.807423in}{0.529642in}}%
\pgfpathlineto{\pgfqpoint{4.820684in}{0.528661in}}%
\pgfpathlineto{\pgfqpoint{4.833945in}{0.528829in}}%
\pgfpathlineto{\pgfqpoint{4.847206in}{0.528388in}}%
\pgfpathlineto{\pgfqpoint{4.860466in}{0.528986in}}%
\pgfpathlineto{\pgfqpoint{4.873727in}{0.529179in}}%
\pgfpathlineto{\pgfqpoint{4.886988in}{0.528201in}}%
\pgfpathlineto{\pgfqpoint{4.900249in}{0.528619in}}%
\pgfpathlineto{\pgfqpoint{4.913510in}{0.528069in}}%
\pgfpathlineto{\pgfqpoint{4.926771in}{0.528850in}}%
\pgfpathlineto{\pgfqpoint{4.940032in}{0.528286in}}%
\pgfpathlineto{\pgfqpoint{4.953293in}{0.528574in}}%
\pgfpathlineto{\pgfqpoint{4.966554in}{0.527466in}}%
\pgfpathlineto{\pgfqpoint{4.979815in}{0.528005in}}%
\pgfpathlineto{\pgfqpoint{4.993076in}{0.527391in}}%
\pgfpathlineto{\pgfqpoint{5.006337in}{0.527635in}}%
\pgfpathlineto{\pgfqpoint{5.019598in}{0.528531in}}%
\pgfpathlineto{\pgfqpoint{5.032859in}{0.529204in}}%
\pgfpathlineto{\pgfqpoint{5.046120in}{0.529189in}}%
\pgfpathlineto{\pgfqpoint{5.059381in}{0.528535in}}%
\pgfpathlineto{\pgfqpoint{5.072642in}{0.528316in}}%
\pgfpathlineto{\pgfqpoint{5.085903in}{0.529992in}}%
\pgfpathlineto{\pgfqpoint{5.099164in}{0.529336in}}%
\pgfpathlineto{\pgfqpoint{5.112425in}{0.529378in}}%
\pgfpathlineto{\pgfqpoint{5.125686in}{0.529705in}}%
\pgfpathlineto{\pgfqpoint{5.138947in}{0.530245in}}%
\pgfpathlineto{\pgfqpoint{5.152208in}{0.529470in}}%
\pgfpathlineto{\pgfqpoint{5.152208in}{0.564657in}}%
\pgfpathlineto{\pgfqpoint{5.152208in}{0.564657in}}%
\pgfpathlineto{\pgfqpoint{5.138947in}{0.562270in}}%
\pgfpathlineto{\pgfqpoint{5.125686in}{0.561751in}}%
\pgfpathlineto{\pgfqpoint{5.112425in}{0.562097in}}%
\pgfpathlineto{\pgfqpoint{5.099164in}{0.561846in}}%
\pgfpathlineto{\pgfqpoint{5.085903in}{0.560919in}}%
\pgfpathlineto{\pgfqpoint{5.072642in}{0.561159in}}%
\pgfpathlineto{\pgfqpoint{5.059381in}{0.560870in}}%
\pgfpathlineto{\pgfqpoint{5.046120in}{0.561653in}}%
\pgfpathlineto{\pgfqpoint{5.032859in}{0.559879in}}%
\pgfpathlineto{\pgfqpoint{5.019598in}{0.560652in}}%
\pgfpathlineto{\pgfqpoint{5.006337in}{0.558172in}}%
\pgfpathlineto{\pgfqpoint{4.993076in}{0.557793in}}%
\pgfpathlineto{\pgfqpoint{4.979815in}{0.557305in}}%
\pgfpathlineto{\pgfqpoint{4.966554in}{0.558577in}}%
\pgfpathlineto{\pgfqpoint{4.953293in}{0.558777in}}%
\pgfpathlineto{\pgfqpoint{4.940032in}{0.557416in}}%
\pgfpathlineto{\pgfqpoint{4.926771in}{0.557012in}}%
\pgfpathlineto{\pgfqpoint{4.913510in}{0.555352in}}%
\pgfpathlineto{\pgfqpoint{4.900249in}{0.556605in}}%
\pgfpathlineto{\pgfqpoint{4.886988in}{0.555885in}}%
\pgfpathlineto{\pgfqpoint{4.873727in}{0.555159in}}%
\pgfpathlineto{\pgfqpoint{4.860466in}{0.555199in}}%
\pgfpathlineto{\pgfqpoint{4.847206in}{0.556194in}}%
\pgfpathlineto{\pgfqpoint{4.833945in}{0.554565in}}%
\pgfpathlineto{\pgfqpoint{4.820684in}{0.555061in}}%
\pgfpathlineto{\pgfqpoint{4.807423in}{0.554989in}}%
\pgfpathlineto{\pgfqpoint{4.794162in}{0.555311in}}%
\pgfpathlineto{\pgfqpoint{4.780901in}{0.553973in}}%
\pgfpathlineto{\pgfqpoint{4.767640in}{0.555492in}}%
\pgfpathlineto{\pgfqpoint{4.754379in}{0.556249in}}%
\pgfpathlineto{\pgfqpoint{4.741118in}{0.556391in}}%
\pgfpathlineto{\pgfqpoint{4.727857in}{0.555809in}}%
\pgfpathlineto{\pgfqpoint{4.714596in}{0.557920in}}%
\pgfpathlineto{\pgfqpoint{4.701335in}{0.557409in}}%
\pgfpathlineto{\pgfqpoint{4.688074in}{0.558179in}}%
\pgfpathlineto{\pgfqpoint{4.674813in}{0.560045in}}%
\pgfpathlineto{\pgfqpoint{4.661552in}{0.560173in}}%
\pgfpathlineto{\pgfqpoint{4.648291in}{0.562642in}}%
\pgfpathlineto{\pgfqpoint{4.635030in}{0.561564in}}%
\pgfpathlineto{\pgfqpoint{4.621769in}{0.562741in}}%
\pgfpathlineto{\pgfqpoint{4.608508in}{0.564401in}}%
\pgfpathlineto{\pgfqpoint{4.595247in}{0.566749in}}%
\pgfpathlineto{\pgfqpoint{4.581986in}{0.567856in}}%
\pgfpathlineto{\pgfqpoint{4.568725in}{0.569688in}}%
\pgfpathlineto{\pgfqpoint{4.555464in}{0.573042in}}%
\pgfpathlineto{\pgfqpoint{4.542203in}{0.576703in}}%
\pgfpathlineto{\pgfqpoint{4.528942in}{0.579633in}}%
\pgfpathlineto{\pgfqpoint{4.515681in}{0.583937in}}%
\pgfpathlineto{\pgfqpoint{4.502420in}{0.589033in}}%
\pgfpathlineto{\pgfqpoint{4.489159in}{0.595247in}}%
\pgfpathlineto{\pgfqpoint{4.475898in}{0.604150in}}%
\pgfpathlineto{\pgfqpoint{4.462637in}{0.617913in}}%
\pgfpathlineto{\pgfqpoint{4.449376in}{0.633014in}}%
\pgfpathlineto{\pgfqpoint{4.436115in}{0.658295in}}%
\pgfpathlineto{\pgfqpoint{4.422854in}{0.697220in}}%
\pgfpathlineto{\pgfqpoint{4.409593in}{0.764139in}}%
\pgfpathlineto{\pgfqpoint{4.396332in}{0.884638in}}%
\pgfpathlineto{\pgfqpoint{4.383071in}{1.222061in}}%
\pgfpathlineto{\pgfqpoint{4.383071in}{1.222061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344615in}{0.450309in}}{\pgfqpoint{0.846050in}{0.729907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.383071in}{1.180216in}}%
\pgfpathlineto{\pgfqpoint{4.396332in}{0.863787in}}%
\pgfpathlineto{\pgfqpoint{4.409593in}{0.746366in}}%
\pgfpathlineto{\pgfqpoint{4.422854in}{0.683720in}}%
\pgfpathlineto{\pgfqpoint{4.436115in}{0.646877in}}%
\pgfpathlineto{\pgfqpoint{4.449376in}{0.623092in}}%
\pgfpathlineto{\pgfqpoint{4.462637in}{0.607228in}}%
\pgfpathlineto{\pgfqpoint{4.475898in}{0.595873in}}%
\pgfpathlineto{\pgfqpoint{4.489159in}{0.586782in}}%
\pgfpathlineto{\pgfqpoint{4.502420in}{0.580424in}}%
\pgfpathlineto{\pgfqpoint{4.515681in}{0.575285in}}%
\pgfpathlineto{\pgfqpoint{4.528942in}{0.570655in}}%
\pgfpathlineto{\pgfqpoint{4.542203in}{0.567053in}}%
\pgfpathlineto{\pgfqpoint{4.555464in}{0.564102in}}%
\pgfpathlineto{\pgfqpoint{4.568725in}{0.561156in}}%
\pgfpathlineto{\pgfqpoint{4.581986in}{0.558954in}}%
\pgfpathlineto{\pgfqpoint{4.595247in}{0.556855in}}%
\pgfpathlineto{\pgfqpoint{4.608508in}{0.554921in}}%
\pgfpathlineto{\pgfqpoint{4.621769in}{0.553523in}}%
\pgfpathlineto{\pgfqpoint{4.635030in}{0.551836in}}%
\pgfpathlineto{\pgfqpoint{4.648291in}{0.550883in}}%
\pgfpathlineto{\pgfqpoint{4.661552in}{0.549819in}}%
\pgfpathlineto{\pgfqpoint{4.674813in}{0.548610in}}%
\pgfpathlineto{\pgfqpoint{4.688074in}{0.547733in}}%
\pgfpathlineto{\pgfqpoint{4.701335in}{0.547106in}}%
\pgfpathlineto{\pgfqpoint{4.714596in}{0.546473in}}%
\pgfpathlineto{\pgfqpoint{4.727857in}{0.545779in}}%
\pgfpathlineto{\pgfqpoint{4.741118in}{0.545527in}}%
\pgfpathlineto{\pgfqpoint{4.754379in}{0.545026in}}%
\pgfpathlineto{\pgfqpoint{4.767640in}{0.544556in}}%
\pgfpathlineto{\pgfqpoint{4.780901in}{0.544073in}}%
\pgfpathlineto{\pgfqpoint{4.794162in}{0.544177in}}%
\pgfpathlineto{\pgfqpoint{4.807423in}{0.543943in}}%
\pgfpathlineto{\pgfqpoint{4.820684in}{0.543817in}}%
\pgfpathlineto{\pgfqpoint{4.833945in}{0.544049in}}%
\pgfpathlineto{\pgfqpoint{4.847206in}{0.544073in}}%
\pgfpathlineto{\pgfqpoint{4.860466in}{0.543942in}}%
\pgfpathlineto{\pgfqpoint{4.873727in}{0.544034in}}%
\pgfpathlineto{\pgfqpoint{4.886988in}{0.544054in}}%
\pgfpathlineto{\pgfqpoint{4.900249in}{0.544181in}}%
\pgfpathlineto{\pgfqpoint{4.913510in}{0.544449in}}%
\pgfpathlineto{\pgfqpoint{4.926771in}{0.544547in}}%
\pgfpathlineto{\pgfqpoint{4.940032in}{0.544836in}}%
\pgfpathlineto{\pgfqpoint{4.953293in}{0.545098in}}%
\pgfpathlineto{\pgfqpoint{4.966554in}{0.545374in}}%
\pgfpathlineto{\pgfqpoint{4.979815in}{0.545636in}}%
\pgfpathlineto{\pgfqpoint{4.993076in}{0.546098in}}%
\pgfpathlineto{\pgfqpoint{5.006337in}{0.546294in}}%
\pgfpathlineto{\pgfqpoint{5.019598in}{0.546634in}}%
\pgfpathlineto{\pgfqpoint{5.032859in}{0.546912in}}%
\pgfpathlineto{\pgfqpoint{5.046120in}{0.547254in}}%
\pgfpathlineto{\pgfqpoint{5.059381in}{0.547410in}}%
\pgfpathlineto{\pgfqpoint{5.072642in}{0.547789in}}%
\pgfpathlineto{\pgfqpoint{5.085903in}{0.548167in}}%
\pgfpathlineto{\pgfqpoint{5.099164in}{0.548439in}}%
\pgfpathlineto{\pgfqpoint{5.112425in}{0.548676in}}%
\pgfpathlineto{\pgfqpoint{5.125686in}{0.548852in}}%
\pgfpathlineto{\pgfqpoint{5.138947in}{0.549363in}}%
\pgfpathlineto{\pgfqpoint{5.152208in}{0.549910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344615in}{0.450309in}}{\pgfqpoint{0.846050in}{0.729907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383071in}{1.252974in}}%
\pgfpathlineto{\pgfqpoint{4.383071in}{1.042533in}}%
\pgfpathlineto{\pgfqpoint{4.396332in}{0.801660in}}%
\pgfpathlineto{\pgfqpoint{4.409593in}{0.706499in}}%
\pgfpathlineto{\pgfqpoint{4.422854in}{0.652777in}}%
\pgfpathlineto{\pgfqpoint{4.436115in}{0.625006in}}%
\pgfpathlineto{\pgfqpoint{4.449376in}{0.615233in}}%
\pgfpathlineto{\pgfqpoint{4.462637in}{0.601105in}}%
\pgfpathlineto{\pgfqpoint{4.475898in}{0.591694in}}%
\pgfpathlineto{\pgfqpoint{4.489159in}{0.587997in}}%
\pgfpathlineto{\pgfqpoint{4.502420in}{0.581708in}}%
\pgfpathlineto{\pgfqpoint{4.515681in}{0.575106in}}%
\pgfpathlineto{\pgfqpoint{4.528942in}{0.577640in}}%
\pgfpathlineto{\pgfqpoint{4.542203in}{0.566215in}}%
\pgfpathlineto{\pgfqpoint{4.555464in}{0.567886in}}%
\pgfpathlineto{\pgfqpoint{4.568725in}{0.563781in}}%
\pgfpathlineto{\pgfqpoint{4.581986in}{0.567063in}}%
\pgfpathlineto{\pgfqpoint{4.595247in}{0.569672in}}%
\pgfpathlineto{\pgfqpoint{4.608508in}{0.564730in}}%
\pgfpathlineto{\pgfqpoint{4.621769in}{0.564623in}}%
\pgfpathlineto{\pgfqpoint{4.635030in}{0.562425in}}%
\pgfpathlineto{\pgfqpoint{4.648291in}{0.559975in}}%
\pgfpathlineto{\pgfqpoint{4.661552in}{0.554187in}}%
\pgfpathlineto{\pgfqpoint{4.674813in}{0.549835in}}%
\pgfpathlineto{\pgfqpoint{4.688074in}{0.556467in}}%
\pgfpathlineto{\pgfqpoint{4.701335in}{0.556502in}}%
\pgfpathlineto{\pgfqpoint{4.714596in}{0.556072in}}%
\pgfpathlineto{\pgfqpoint{4.727857in}{0.556864in}}%
\pgfpathlineto{\pgfqpoint{4.741118in}{0.562835in}}%
\pgfpathlineto{\pgfqpoint{4.754379in}{0.554897in}}%
\pgfpathlineto{\pgfqpoint{4.767640in}{0.561362in}}%
\pgfpathlineto{\pgfqpoint{4.780901in}{0.561311in}}%
\pgfpathlineto{\pgfqpoint{4.794162in}{0.561598in}}%
\pgfpathlineto{\pgfqpoint{4.807423in}{0.560570in}}%
\pgfpathlineto{\pgfqpoint{4.820684in}{0.563592in}}%
\pgfpathlineto{\pgfqpoint{4.833945in}{0.554031in}}%
\pgfpathlineto{\pgfqpoint{4.847206in}{0.561055in}}%
\pgfpathlineto{\pgfqpoint{4.860466in}{0.562990in}}%
\pgfpathlineto{\pgfqpoint{4.873727in}{0.564122in}}%
\pgfpathlineto{\pgfqpoint{4.886988in}{0.564226in}}%
\pgfpathlineto{\pgfqpoint{4.900249in}{0.564024in}}%
\pgfpathlineto{\pgfqpoint{4.913510in}{0.570077in}}%
\pgfpathlineto{\pgfqpoint{4.926771in}{0.568134in}}%
\pgfpathlineto{\pgfqpoint{4.940032in}{0.564025in}}%
\pgfpathlineto{\pgfqpoint{4.953293in}{0.571757in}}%
\pgfpathlineto{\pgfqpoint{4.966554in}{0.571265in}}%
\pgfpathlineto{\pgfqpoint{4.979815in}{0.571614in}}%
\pgfpathlineto{\pgfqpoint{4.993076in}{0.562153in}}%
\pgfpathlineto{\pgfqpoint{5.006337in}{0.562597in}}%
\pgfpathlineto{\pgfqpoint{5.019598in}{0.569665in}}%
\pgfpathlineto{\pgfqpoint{5.032859in}{0.572322in}}%
\pgfpathlineto{\pgfqpoint{5.046120in}{0.565721in}}%
\pgfpathlineto{\pgfqpoint{5.059381in}{0.579236in}}%
\pgfpathlineto{\pgfqpoint{5.072642in}{0.573994in}}%
\pgfpathlineto{\pgfqpoint{5.085903in}{0.575342in}}%
\pgfpathlineto{\pgfqpoint{5.099164in}{0.578062in}}%
\pgfpathlineto{\pgfqpoint{5.112425in}{0.577657in}}%
\pgfpathlineto{\pgfqpoint{5.125686in}{0.575011in}}%
\pgfpathlineto{\pgfqpoint{5.138947in}{0.574610in}}%
\pgfpathlineto{\pgfqpoint{5.152208in}{0.575596in}}%
\pgfpathlineto{\pgfqpoint{5.152208in}{0.656743in}}%
\pgfpathlineto{\pgfqpoint{5.152208in}{0.656743in}}%
\pgfpathlineto{\pgfqpoint{5.138947in}{0.655667in}}%
\pgfpathlineto{\pgfqpoint{5.125686in}{0.651370in}}%
\pgfpathlineto{\pgfqpoint{5.112425in}{0.655268in}}%
\pgfpathlineto{\pgfqpoint{5.099164in}{0.666292in}}%
\pgfpathlineto{\pgfqpoint{5.085903in}{0.662685in}}%
\pgfpathlineto{\pgfqpoint{5.072642in}{0.660221in}}%
\pgfpathlineto{\pgfqpoint{5.059381in}{0.663492in}}%
\pgfpathlineto{\pgfqpoint{5.046120in}{0.663193in}}%
\pgfpathlineto{\pgfqpoint{5.032859in}{0.655359in}}%
\pgfpathlineto{\pgfqpoint{5.019598in}{0.656208in}}%
\pgfpathlineto{\pgfqpoint{5.006337in}{0.663155in}}%
\pgfpathlineto{\pgfqpoint{4.993076in}{0.647316in}}%
\pgfpathlineto{\pgfqpoint{4.979815in}{0.652552in}}%
\pgfpathlineto{\pgfqpoint{4.966554in}{0.651684in}}%
\pgfpathlineto{\pgfqpoint{4.953293in}{0.650143in}}%
\pgfpathlineto{\pgfqpoint{4.940032in}{0.653833in}}%
\pgfpathlineto{\pgfqpoint{4.926771in}{0.652187in}}%
\pgfpathlineto{\pgfqpoint{4.913510in}{0.657854in}}%
\pgfpathlineto{\pgfqpoint{4.900249in}{0.648392in}}%
\pgfpathlineto{\pgfqpoint{4.886988in}{0.638313in}}%
\pgfpathlineto{\pgfqpoint{4.873727in}{0.637637in}}%
\pgfpathlineto{\pgfqpoint{4.860466in}{0.639372in}}%
\pgfpathlineto{\pgfqpoint{4.847206in}{0.637119in}}%
\pgfpathlineto{\pgfqpoint{4.833945in}{0.645761in}}%
\pgfpathlineto{\pgfqpoint{4.820684in}{0.632283in}}%
\pgfpathlineto{\pgfqpoint{4.807423in}{0.638542in}}%
\pgfpathlineto{\pgfqpoint{4.794162in}{0.637265in}}%
\pgfpathlineto{\pgfqpoint{4.780901in}{0.627898in}}%
\pgfpathlineto{\pgfqpoint{4.767640in}{0.634288in}}%
\pgfpathlineto{\pgfqpoint{4.754379in}{0.630200in}}%
\pgfpathlineto{\pgfqpoint{4.741118in}{0.627936in}}%
\pgfpathlineto{\pgfqpoint{4.727857in}{0.620917in}}%
\pgfpathlineto{\pgfqpoint{4.714596in}{0.626393in}}%
\pgfpathlineto{\pgfqpoint{4.701335in}{0.623634in}}%
\pgfpathlineto{\pgfqpoint{4.688074in}{0.621980in}}%
\pgfpathlineto{\pgfqpoint{4.674813in}{0.619045in}}%
\pgfpathlineto{\pgfqpoint{4.661552in}{0.618396in}}%
\pgfpathlineto{\pgfqpoint{4.648291in}{0.614505in}}%
\pgfpathlineto{\pgfqpoint{4.635030in}{0.612388in}}%
\pgfpathlineto{\pgfqpoint{4.621769in}{0.613187in}}%
\pgfpathlineto{\pgfqpoint{4.608508in}{0.609383in}}%
\pgfpathlineto{\pgfqpoint{4.595247in}{0.609697in}}%
\pgfpathlineto{\pgfqpoint{4.581986in}{0.611717in}}%
\pgfpathlineto{\pgfqpoint{4.568725in}{0.611496in}}%
\pgfpathlineto{\pgfqpoint{4.555464in}{0.595182in}}%
\pgfpathlineto{\pgfqpoint{4.542203in}{0.606455in}}%
\pgfpathlineto{\pgfqpoint{4.528942in}{0.604227in}}%
\pgfpathlineto{\pgfqpoint{4.515681in}{0.607014in}}%
\pgfpathlineto{\pgfqpoint{4.502420in}{0.615964in}}%
\pgfpathlineto{\pgfqpoint{4.489159in}{0.614500in}}%
\pgfpathlineto{\pgfqpoint{4.475898in}{0.622620in}}%
\pgfpathlineto{\pgfqpoint{4.462637in}{0.629333in}}%
\pgfpathlineto{\pgfqpoint{4.449376in}{0.647971in}}%
\pgfpathlineto{\pgfqpoint{4.436115in}{0.672162in}}%
\pgfpathlineto{\pgfqpoint{4.422854in}{0.707026in}}%
\pgfpathlineto{\pgfqpoint{4.409593in}{0.767448in}}%
\pgfpathlineto{\pgfqpoint{4.396332in}{0.883098in}}%
\pgfpathlineto{\pgfqpoint{4.383071in}{1.252974in}}%
\pgfpathlineto{\pgfqpoint{4.383071in}{1.252974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344615in}{0.450309in}}{\pgfqpoint{0.846050in}{0.729907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.383071in}{1.144253in}}%
\pgfpathlineto{\pgfqpoint{4.396332in}{0.842897in}}%
\pgfpathlineto{\pgfqpoint{4.409593in}{0.738735in}}%
\pgfpathlineto{\pgfqpoint{4.422854in}{0.681994in}}%
\pgfpathlineto{\pgfqpoint{4.436115in}{0.649961in}}%
\pgfpathlineto{\pgfqpoint{4.449376in}{0.629283in}}%
\pgfpathlineto{\pgfqpoint{4.462637in}{0.613379in}}%
\pgfpathlineto{\pgfqpoint{4.475898in}{0.606120in}}%
\pgfpathlineto{\pgfqpoint{4.489159in}{0.599915in}}%
\pgfpathlineto{\pgfqpoint{4.502420in}{0.596629in}}%
\pgfpathlineto{\pgfqpoint{4.515681in}{0.592816in}}%
\pgfpathlineto{\pgfqpoint{4.528942in}{0.592866in}}%
\pgfpathlineto{\pgfqpoint{4.542203in}{0.587849in}}%
\pgfpathlineto{\pgfqpoint{4.555464in}{0.585009in}}%
\pgfpathlineto{\pgfqpoint{4.568725in}{0.588074in}}%
\pgfpathlineto{\pgfqpoint{4.581986in}{0.587388in}}%
\pgfpathlineto{\pgfqpoint{4.595247in}{0.587295in}}%
\pgfpathlineto{\pgfqpoint{4.608508in}{0.587766in}}%
\pgfpathlineto{\pgfqpoint{4.621769in}{0.589700in}}%
\pgfpathlineto{\pgfqpoint{4.635030in}{0.591415in}}%
\pgfpathlineto{\pgfqpoint{4.648291in}{0.593030in}}%
\pgfpathlineto{\pgfqpoint{4.661552in}{0.593342in}}%
\pgfpathlineto{\pgfqpoint{4.674813in}{0.592094in}}%
\pgfpathlineto{\pgfqpoint{4.688074in}{0.594191in}}%
\pgfpathlineto{\pgfqpoint{4.701335in}{0.594065in}}%
\pgfpathlineto{\pgfqpoint{4.714596in}{0.597100in}}%
\pgfpathlineto{\pgfqpoint{4.727857in}{0.594765in}}%
\pgfpathlineto{\pgfqpoint{4.741118in}{0.599059in}}%
\pgfpathlineto{\pgfqpoint{4.754379in}{0.599511in}}%
\pgfpathlineto{\pgfqpoint{4.767640in}{0.603321in}}%
\pgfpathlineto{\pgfqpoint{4.780901in}{0.602892in}}%
\pgfpathlineto{\pgfqpoint{4.794162in}{0.602876in}}%
\pgfpathlineto{\pgfqpoint{4.807423in}{0.604591in}}%
\pgfpathlineto{\pgfqpoint{4.820684in}{0.606720in}}%
\pgfpathlineto{\pgfqpoint{4.833945in}{0.607514in}}%
\pgfpathlineto{\pgfqpoint{4.847206in}{0.605671in}}%
\pgfpathlineto{\pgfqpoint{4.860466in}{0.610312in}}%
\pgfpathlineto{\pgfqpoint{4.873727in}{0.610078in}}%
\pgfpathlineto{\pgfqpoint{4.886988in}{0.610934in}}%
\pgfpathlineto{\pgfqpoint{4.900249in}{0.611054in}}%
\pgfpathlineto{\pgfqpoint{4.913510in}{0.614349in}}%
\pgfpathlineto{\pgfqpoint{4.926771in}{0.615486in}}%
\pgfpathlineto{\pgfqpoint{4.940032in}{0.617272in}}%
\pgfpathlineto{\pgfqpoint{4.953293in}{0.617186in}}%
\pgfpathlineto{\pgfqpoint{4.966554in}{0.616053in}}%
\pgfpathlineto{\pgfqpoint{4.979815in}{0.616553in}}%
\pgfpathlineto{\pgfqpoint{4.993076in}{0.616874in}}%
\pgfpathlineto{\pgfqpoint{5.006337in}{0.619630in}}%
\pgfpathlineto{\pgfqpoint{5.019598in}{0.619260in}}%
\pgfpathlineto{\pgfqpoint{5.032859in}{0.618500in}}%
\pgfpathlineto{\pgfqpoint{5.046120in}{0.620550in}}%
\pgfpathlineto{\pgfqpoint{5.059381in}{0.622935in}}%
\pgfpathlineto{\pgfqpoint{5.072642in}{0.621713in}}%
\pgfpathlineto{\pgfqpoint{5.085903in}{0.617654in}}%
\pgfpathlineto{\pgfqpoint{5.099164in}{0.620283in}}%
\pgfpathlineto{\pgfqpoint{5.112425in}{0.620321in}}%
\pgfpathlineto{\pgfqpoint{5.125686in}{0.620062in}}%
\pgfpathlineto{\pgfqpoint{5.138947in}{0.620401in}}%
\pgfpathlineto{\pgfqpoint{5.152208in}{0.622911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.369811in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.369811in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.032859in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.032859in,y=0.353087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.767640in,y=0.198766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344615in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.037513in, y=0.411729in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344615in}{0.707891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.037513in, y=0.669310in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.02}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344615in}{0.965473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.037513in, y=0.926892in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.04}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344615in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{4.344615in}{1.180216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.190665in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{5.190665in}{1.180216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344615in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{5.190665in}{0.450309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344615in}{1.180216in}}%
\pgfpathlineto{\pgfqpoint{5.190665in}{1.180216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.767640in,y=1.263549in,,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{11.520000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n=5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.268442in}{0.465263in}}%
\pgfpathlineto{\pgfqpoint{6.589108in}{0.465263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.611330in}{0.465263in}}{\pgfqpoint{6.611330in}{0.487485in}}%
\pgfpathlineto{\pgfqpoint{6.611330in}{1.143040in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.611330in}{1.165263in}}{\pgfqpoint{6.589108in}{1.165263in}}%
\pgfpathlineto{\pgfqpoint{5.268442in}{1.165263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.246220in}{1.165263in}}{\pgfqpoint{5.246220in}{1.143040in}}%
\pgfpathlineto{\pgfqpoint{5.246220in}{0.487485in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.246220in}{0.465263in}}{\pgfqpoint{5.268442in}{0.465263in}}%
\pgfpathlineto{\pgfqpoint{5.268442in}{0.465263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.290665in}{1.076374in}}%
\pgfpathlineto{\pgfqpoint{5.401776in}{1.076374in}}%
\pgfpathlineto{\pgfqpoint{5.512887in}{1.076374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.601776in,y=1.037485in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}N=Q=1024 $\hat{m}(n)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.290665in}{0.909707in}}%
\pgfpathlineto{\pgfqpoint{5.401776in}{0.909707in}}%
\pgfpathlineto{\pgfqpoint{5.512887in}{0.909707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.601776in,y=0.870818in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}N=Q=128 $\hat{m}(n)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.290665in}{0.743040in}}%
\pgfpathlineto{\pgfqpoint{5.401776in}{0.743040in}}%
\pgfpathlineto{\pgfqpoint{5.512887in}{0.743040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.601776in,y=0.704151in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}N=Q=1024 $\hat{m}_0(n)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.290665in}{0.576374in}}%
\pgfpathlineto{\pgfqpoint{5.401776in}{0.576374in}}%
\pgfpathlineto{\pgfqpoint{5.512887in}{0.576374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.601776in,y=0.537485in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}N=Q=128 $\hat{m}_0(n)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344615in}{0.450309in}}{\pgfqpoint{0.846050in}{0.729907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383071in}{1.188193in}}%
\pgfpathlineto{\pgfqpoint{4.383071in}{1.108994in}}%
\pgfpathlineto{\pgfqpoint{4.396332in}{0.820369in}}%
\pgfpathlineto{\pgfqpoint{4.409593in}{0.709354in}}%
\pgfpathlineto{\pgfqpoint{4.422854in}{0.652576in}}%
\pgfpathlineto{\pgfqpoint{4.436115in}{0.620824in}}%
\pgfpathlineto{\pgfqpoint{4.449376in}{0.597623in}}%
\pgfpathlineto{\pgfqpoint{4.462637in}{0.583006in}}%
\pgfpathlineto{\pgfqpoint{4.475898in}{0.572990in}}%
\pgfpathlineto{\pgfqpoint{4.489159in}{0.562828in}}%
\pgfpathlineto{\pgfqpoint{4.502420in}{0.556934in}}%
\pgfpathlineto{\pgfqpoint{4.515681in}{0.550864in}}%
\pgfpathlineto{\pgfqpoint{4.528942in}{0.544956in}}%
\pgfpathlineto{\pgfqpoint{4.542203in}{0.541459in}}%
\pgfpathlineto{\pgfqpoint{4.555464in}{0.538612in}}%
\pgfpathlineto{\pgfqpoint{4.568725in}{0.534959in}}%
\pgfpathlineto{\pgfqpoint{4.581986in}{0.532055in}}%
\pgfpathlineto{\pgfqpoint{4.595247in}{0.529868in}}%
\pgfpathlineto{\pgfqpoint{4.608508in}{0.526425in}}%
\pgfpathlineto{\pgfqpoint{4.621769in}{0.524486in}}%
\pgfpathlineto{\pgfqpoint{4.635030in}{0.522149in}}%
\pgfpathlineto{\pgfqpoint{4.648291in}{0.520319in}}%
\pgfpathlineto{\pgfqpoint{4.661552in}{0.518648in}}%
\pgfpathlineto{\pgfqpoint{4.674813in}{0.516944in}}%
\pgfpathlineto{\pgfqpoint{4.688074in}{0.515986in}}%
\pgfpathlineto{\pgfqpoint{4.701335in}{0.514471in}}%
\pgfpathlineto{\pgfqpoint{4.714596in}{0.512617in}}%
\pgfpathlineto{\pgfqpoint{4.727857in}{0.511246in}}%
\pgfpathlineto{\pgfqpoint{4.741118in}{0.510248in}}%
\pgfpathlineto{\pgfqpoint{4.754379in}{0.509241in}}%
\pgfpathlineto{\pgfqpoint{4.767640in}{0.507992in}}%
\pgfpathlineto{\pgfqpoint{4.780901in}{0.506866in}}%
\pgfpathlineto{\pgfqpoint{4.794162in}{0.506067in}}%
\pgfpathlineto{\pgfqpoint{4.807423in}{0.504952in}}%
\pgfpathlineto{\pgfqpoint{4.820684in}{0.504462in}}%
\pgfpathlineto{\pgfqpoint{4.833945in}{0.503603in}}%
\pgfpathlineto{\pgfqpoint{4.847206in}{0.502376in}}%
\pgfpathlineto{\pgfqpoint{4.860466in}{0.501891in}}%
\pgfpathlineto{\pgfqpoint{4.873727in}{0.501246in}}%
\pgfpathlineto{\pgfqpoint{4.886988in}{0.500401in}}%
\pgfpathlineto{\pgfqpoint{4.900249in}{0.499602in}}%
\pgfpathlineto{\pgfqpoint{4.913510in}{0.498895in}}%
\pgfpathlineto{\pgfqpoint{4.926771in}{0.498290in}}%
\pgfpathlineto{\pgfqpoint{4.940032in}{0.497838in}}%
\pgfpathlineto{\pgfqpoint{4.953293in}{0.497067in}}%
\pgfpathlineto{\pgfqpoint{4.966554in}{0.496388in}}%
\pgfpathlineto{\pgfqpoint{4.979815in}{0.495873in}}%
\pgfpathlineto{\pgfqpoint{4.993076in}{0.495726in}}%
\pgfpathlineto{\pgfqpoint{5.006337in}{0.494874in}}%
\pgfpathlineto{\pgfqpoint{5.019598in}{0.494402in}}%
\pgfpathlineto{\pgfqpoint{5.032859in}{0.494081in}}%
\pgfpathlineto{\pgfqpoint{5.046120in}{0.493307in}}%
\pgfpathlineto{\pgfqpoint{5.059381in}{0.493046in}}%
\pgfpathlineto{\pgfqpoint{5.072642in}{0.492917in}}%
\pgfpathlineto{\pgfqpoint{5.085903in}{0.492078in}}%
\pgfpathlineto{\pgfqpoint{5.099164in}{0.491614in}}%
\pgfpathlineto{\pgfqpoint{5.112425in}{0.491462in}}%
\pgfpathlineto{\pgfqpoint{5.125686in}{0.490851in}}%
\pgfpathlineto{\pgfqpoint{5.138947in}{0.490388in}}%
\pgfpathlineto{\pgfqpoint{5.152208in}{0.490177in}}%
\pgfpathlineto{\pgfqpoint{5.152208in}{0.496558in}}%
\pgfpathlineto{\pgfqpoint{5.152208in}{0.496558in}}%
\pgfpathlineto{\pgfqpoint{5.138947in}{0.496718in}}%
\pgfpathlineto{\pgfqpoint{5.125686in}{0.497407in}}%
\pgfpathlineto{\pgfqpoint{5.112425in}{0.498022in}}%
\pgfpathlineto{\pgfqpoint{5.099164in}{0.498161in}}%
\pgfpathlineto{\pgfqpoint{5.085903in}{0.498752in}}%
\pgfpathlineto{\pgfqpoint{5.072642in}{0.499567in}}%
\pgfpathlineto{\pgfqpoint{5.059381in}{0.500189in}}%
\pgfpathlineto{\pgfqpoint{5.046120in}{0.500118in}}%
\pgfpathlineto{\pgfqpoint{5.032859in}{0.500761in}}%
\pgfpathlineto{\pgfqpoint{5.019598in}{0.501578in}}%
\pgfpathlineto{\pgfqpoint{5.006337in}{0.501841in}}%
\pgfpathlineto{\pgfqpoint{4.993076in}{0.502731in}}%
\pgfpathlineto{\pgfqpoint{4.979815in}{0.503074in}}%
\pgfpathlineto{\pgfqpoint{4.966554in}{0.503855in}}%
\pgfpathlineto{\pgfqpoint{4.953293in}{0.504401in}}%
\pgfpathlineto{\pgfqpoint{4.940032in}{0.505019in}}%
\pgfpathlineto{\pgfqpoint{4.926771in}{0.505609in}}%
\pgfpathlineto{\pgfqpoint{4.913510in}{0.506733in}}%
\pgfpathlineto{\pgfqpoint{4.900249in}{0.507134in}}%
\pgfpathlineto{\pgfqpoint{4.886988in}{0.508112in}}%
\pgfpathlineto{\pgfqpoint{4.873727in}{0.508665in}}%
\pgfpathlineto{\pgfqpoint{4.860466in}{0.509896in}}%
\pgfpathlineto{\pgfqpoint{4.847206in}{0.510559in}}%
\pgfpathlineto{\pgfqpoint{4.833945in}{0.511455in}}%
\pgfpathlineto{\pgfqpoint{4.820684in}{0.512084in}}%
\pgfpathlineto{\pgfqpoint{4.807423in}{0.513718in}}%
\pgfpathlineto{\pgfqpoint{4.794162in}{0.514845in}}%
\pgfpathlineto{\pgfqpoint{4.780901in}{0.515187in}}%
\pgfpathlineto{\pgfqpoint{4.767640in}{0.516515in}}%
\pgfpathlineto{\pgfqpoint{4.754379in}{0.517908in}}%
\pgfpathlineto{\pgfqpoint{4.741118in}{0.519417in}}%
\pgfpathlineto{\pgfqpoint{4.727857in}{0.520592in}}%
\pgfpathlineto{\pgfqpoint{4.714596in}{0.521843in}}%
\pgfpathlineto{\pgfqpoint{4.701335in}{0.523557in}}%
\pgfpathlineto{\pgfqpoint{4.688074in}{0.525411in}}%
\pgfpathlineto{\pgfqpoint{4.674813in}{0.526924in}}%
\pgfpathlineto{\pgfqpoint{4.661552in}{0.528259in}}%
\pgfpathlineto{\pgfqpoint{4.648291in}{0.530890in}}%
\pgfpathlineto{\pgfqpoint{4.635030in}{0.532815in}}%
\pgfpathlineto{\pgfqpoint{4.621769in}{0.534571in}}%
\pgfpathlineto{\pgfqpoint{4.608508in}{0.537550in}}%
\pgfpathlineto{\pgfqpoint{4.595247in}{0.539912in}}%
\pgfpathlineto{\pgfqpoint{4.581986in}{0.542119in}}%
\pgfpathlineto{\pgfqpoint{4.568725in}{0.545498in}}%
\pgfpathlineto{\pgfqpoint{4.555464in}{0.549415in}}%
\pgfpathlineto{\pgfqpoint{4.542203in}{0.553417in}}%
\pgfpathlineto{\pgfqpoint{4.528942in}{0.557213in}}%
\pgfpathlineto{\pgfqpoint{4.515681in}{0.563110in}}%
\pgfpathlineto{\pgfqpoint{4.502420in}{0.569101in}}%
\pgfpathlineto{\pgfqpoint{4.489159in}{0.577448in}}%
\pgfpathlineto{\pgfqpoint{4.475898in}{0.586243in}}%
\pgfpathlineto{\pgfqpoint{4.462637in}{0.600208in}}%
\pgfpathlineto{\pgfqpoint{4.449376in}{0.615846in}}%
\pgfpathlineto{\pgfqpoint{4.436115in}{0.641490in}}%
\pgfpathlineto{\pgfqpoint{4.422854in}{0.677113in}}%
\pgfpathlineto{\pgfqpoint{4.409593in}{0.741744in}}%
\pgfpathlineto{\pgfqpoint{4.396332in}{0.858463in}}%
\pgfpathlineto{\pgfqpoint{4.383071in}{1.188193in}}%
\pgfpathlineto{\pgfqpoint{4.383071in}{1.188193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344615in}{0.450309in}}{\pgfqpoint{0.846050in}{0.729907in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383071in}{1.149781in}}%
\pgfpathlineto{\pgfqpoint{4.396332in}{0.840072in}}%
\pgfpathlineto{\pgfqpoint{4.409593in}{0.726403in}}%
\pgfpathlineto{\pgfqpoint{4.422854in}{0.666030in}}%
\pgfpathlineto{\pgfqpoint{4.436115in}{0.630404in}}%
\pgfpathlineto{\pgfqpoint{4.449376in}{0.607087in}}%
\pgfpathlineto{\pgfqpoint{4.462637in}{0.591236in}}%
\pgfpathlineto{\pgfqpoint{4.475898in}{0.579566in}}%
\pgfpathlineto{\pgfqpoint{4.489159in}{0.570081in}}%
\pgfpathlineto{\pgfqpoint{4.502420in}{0.563072in}}%
\pgfpathlineto{\pgfqpoint{4.515681in}{0.557320in}}%
\pgfpathlineto{\pgfqpoint{4.528942in}{0.551979in}}%
\pgfpathlineto{\pgfqpoint{4.542203in}{0.547687in}}%
\pgfpathlineto{\pgfqpoint{4.555464in}{0.543950in}}%
\pgfpathlineto{\pgfqpoint{4.568725in}{0.540395in}}%
\pgfpathlineto{\pgfqpoint{4.581986in}{0.537394in}}%
\pgfpathlineto{\pgfqpoint{4.595247in}{0.534642in}}%
\pgfpathlineto{\pgfqpoint{4.608508in}{0.532055in}}%
\pgfpathlineto{\pgfqpoint{4.621769in}{0.529823in}}%
\pgfpathlineto{\pgfqpoint{4.635030in}{0.527516in}}%
\pgfpathlineto{\pgfqpoint{4.648291in}{0.525687in}}%
\pgfpathlineto{\pgfqpoint{4.661552in}{0.523888in}}%
\pgfpathlineto{\pgfqpoint{4.674813in}{0.521960in}}%
\pgfpathlineto{\pgfqpoint{4.688074in}{0.520377in}}%
\pgfpathlineto{\pgfqpoint{4.701335in}{0.518971in}}%
\pgfpathlineto{\pgfqpoint{4.714596in}{0.517476in}}%
\pgfpathlineto{\pgfqpoint{4.727857in}{0.516076in}}%
\pgfpathlineto{\pgfqpoint{4.741118in}{0.514914in}}%
\pgfpathlineto{\pgfqpoint{4.754379in}{0.513594in}}%
\pgfpathlineto{\pgfqpoint{4.767640in}{0.512370in}}%
\pgfpathlineto{\pgfqpoint{4.780901in}{0.511193in}}%
\pgfpathlineto{\pgfqpoint{4.794162in}{0.510306in}}%
\pgfpathlineto{\pgfqpoint{4.807423in}{0.509163in}}%
\pgfpathlineto{\pgfqpoint{4.820684in}{0.508258in}}%
\pgfpathlineto{\pgfqpoint{4.833945in}{0.507447in}}%
\pgfpathlineto{\pgfqpoint{4.847206in}{0.506546in}}%
\pgfpathlineto{\pgfqpoint{4.860466in}{0.505691in}}%
\pgfpathlineto{\pgfqpoint{4.873727in}{0.504915in}}%
\pgfpathlineto{\pgfqpoint{4.886988in}{0.504088in}}%
\pgfpathlineto{\pgfqpoint{4.900249in}{0.503356in}}%
\pgfpathlineto{\pgfqpoint{4.913510in}{0.502667in}}%
\pgfpathlineto{\pgfqpoint{4.926771in}{0.501879in}}%
\pgfpathlineto{\pgfqpoint{4.940032in}{0.501260in}}%
\pgfpathlineto{\pgfqpoint{4.953293in}{0.500606in}}%
\pgfpathlineto{\pgfqpoint{4.966554in}{0.499972in}}%
\pgfpathlineto{\pgfqpoint{4.979815in}{0.499361in}}%
\pgfpathlineto{\pgfqpoint{4.993076in}{0.498841in}}%
\pgfpathlineto{\pgfqpoint{5.006337in}{0.498277in}}%
\pgfpathlineto{\pgfqpoint{5.019598in}{0.497735in}}%
\pgfpathlineto{\pgfqpoint{5.032859in}{0.497133in}}%
\pgfpathlineto{\pgfqpoint{5.046120in}{0.496633in}}%
\pgfpathlineto{\pgfqpoint{5.059381in}{0.496112in}}%
\pgfpathlineto{\pgfqpoint{5.072642in}{0.495631in}}%
\pgfpathlineto{\pgfqpoint{5.085903in}{0.495172in}}%
\pgfpathlineto{\pgfqpoint{5.099164in}{0.494633in}}%
\pgfpathlineto{\pgfqpoint{5.112425in}{0.494185in}}%
\pgfpathlineto{\pgfqpoint{5.125686in}{0.493700in}}%
\pgfpathlineto{\pgfqpoint{5.138947in}{0.493317in}}%
\pgfpathlineto{\pgfqpoint{5.152208in}{0.492979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344615in}{0.450309in}}{\pgfqpoint{0.846050in}{0.729907in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383071in}{1.027712in}}%
\pgfpathlineto{\pgfqpoint{4.383071in}{0.877770in}}%
\pgfpathlineto{\pgfqpoint{4.396332in}{0.690232in}}%
\pgfpathlineto{\pgfqpoint{4.409593in}{0.609186in}}%
\pgfpathlineto{\pgfqpoint{4.422854in}{0.577205in}}%
\pgfpathlineto{\pgfqpoint{4.436115in}{0.551757in}}%
\pgfpathlineto{\pgfqpoint{4.449376in}{0.538480in}}%
\pgfpathlineto{\pgfqpoint{4.462637in}{0.529701in}}%
\pgfpathlineto{\pgfqpoint{4.475898in}{0.520876in}}%
\pgfpathlineto{\pgfqpoint{4.489159in}{0.514077in}}%
\pgfpathlineto{\pgfqpoint{4.502420in}{0.513743in}}%
\pgfpathlineto{\pgfqpoint{4.515681in}{0.509687in}}%
\pgfpathlineto{\pgfqpoint{4.528942in}{0.507056in}}%
\pgfpathlineto{\pgfqpoint{4.542203in}{0.502604in}}%
\pgfpathlineto{\pgfqpoint{4.555464in}{0.499515in}}%
\pgfpathlineto{\pgfqpoint{4.568725in}{0.497703in}}%
\pgfpathlineto{\pgfqpoint{4.581986in}{0.493225in}}%
\pgfpathlineto{\pgfqpoint{4.595247in}{0.493125in}}%
\pgfpathlineto{\pgfqpoint{4.608508in}{0.492126in}}%
\pgfpathlineto{\pgfqpoint{4.621769in}{0.493386in}}%
\pgfpathlineto{\pgfqpoint{4.635030in}{0.491333in}}%
\pgfpathlineto{\pgfqpoint{4.648291in}{0.489525in}}%
\pgfpathlineto{\pgfqpoint{4.661552in}{0.488378in}}%
\pgfpathlineto{\pgfqpoint{4.674813in}{0.486198in}}%
\pgfpathlineto{\pgfqpoint{4.688074in}{0.486711in}}%
\pgfpathlineto{\pgfqpoint{4.701335in}{0.486491in}}%
\pgfpathlineto{\pgfqpoint{4.714596in}{0.486739in}}%
\pgfpathlineto{\pgfqpoint{4.727857in}{0.485912in}}%
\pgfpathlineto{\pgfqpoint{4.741118in}{0.484967in}}%
\pgfpathlineto{\pgfqpoint{4.754379in}{0.482006in}}%
\pgfpathlineto{\pgfqpoint{4.767640in}{0.483973in}}%
\pgfpathlineto{\pgfqpoint{4.780901in}{0.482827in}}%
\pgfpathlineto{\pgfqpoint{4.794162in}{0.481472in}}%
\pgfpathlineto{\pgfqpoint{4.807423in}{0.480794in}}%
\pgfpathlineto{\pgfqpoint{4.820684in}{0.481286in}}%
\pgfpathlineto{\pgfqpoint{4.833945in}{0.480349in}}%
\pgfpathlineto{\pgfqpoint{4.847206in}{0.479482in}}%
\pgfpathlineto{\pgfqpoint{4.860466in}{0.479181in}}%
\pgfpathlineto{\pgfqpoint{4.873727in}{0.479048in}}%
\pgfpathlineto{\pgfqpoint{4.886988in}{0.479086in}}%
\pgfpathlineto{\pgfqpoint{4.900249in}{0.477587in}}%
\pgfpathlineto{\pgfqpoint{4.913510in}{0.478668in}}%
\pgfpathlineto{\pgfqpoint{4.926771in}{0.479359in}}%
\pgfpathlineto{\pgfqpoint{4.940032in}{0.478882in}}%
\pgfpathlineto{\pgfqpoint{4.953293in}{0.477770in}}%
\pgfpathlineto{\pgfqpoint{4.966554in}{0.478224in}}%
\pgfpathlineto{\pgfqpoint{4.979815in}{0.477816in}}%
\pgfpathlineto{\pgfqpoint{4.993076in}{0.476496in}}%
\pgfpathlineto{\pgfqpoint{5.006337in}{0.476634in}}%
\pgfpathlineto{\pgfqpoint{5.019598in}{0.475809in}}%
\pgfpathlineto{\pgfqpoint{5.032859in}{0.474900in}}%
\pgfpathlineto{\pgfqpoint{5.046120in}{0.474526in}}%
\pgfpathlineto{\pgfqpoint{5.059381in}{0.473538in}}%
\pgfpathlineto{\pgfqpoint{5.072642in}{0.474897in}}%
\pgfpathlineto{\pgfqpoint{5.085903in}{0.474156in}}%
\pgfpathlineto{\pgfqpoint{5.099164in}{0.474200in}}%
\pgfpathlineto{\pgfqpoint{5.112425in}{0.475382in}}%
\pgfpathlineto{\pgfqpoint{5.125686in}{0.473709in}}%
\pgfpathlineto{\pgfqpoint{5.138947in}{0.474532in}}%
\pgfpathlineto{\pgfqpoint{5.152208in}{0.471897in}}%
\pgfpathlineto{\pgfqpoint{5.152208in}{0.487386in}}%
\pgfpathlineto{\pgfqpoint{5.152208in}{0.487386in}}%
\pgfpathlineto{\pgfqpoint{5.138947in}{0.486685in}}%
\pgfpathlineto{\pgfqpoint{5.125686in}{0.487037in}}%
\pgfpathlineto{\pgfqpoint{5.112425in}{0.485575in}}%
\pgfpathlineto{\pgfqpoint{5.099164in}{0.487196in}}%
\pgfpathlineto{\pgfqpoint{5.085903in}{0.486463in}}%
\pgfpathlineto{\pgfqpoint{5.072642in}{0.486493in}}%
\pgfpathlineto{\pgfqpoint{5.059381in}{0.488047in}}%
\pgfpathlineto{\pgfqpoint{5.046120in}{0.488539in}}%
\pgfpathlineto{\pgfqpoint{5.032859in}{0.487481in}}%
\pgfpathlineto{\pgfqpoint{5.019598in}{0.487686in}}%
\pgfpathlineto{\pgfqpoint{5.006337in}{0.488220in}}%
\pgfpathlineto{\pgfqpoint{4.993076in}{0.489238in}}%
\pgfpathlineto{\pgfqpoint{4.979815in}{0.489844in}}%
\pgfpathlineto{\pgfqpoint{4.966554in}{0.489146in}}%
\pgfpathlineto{\pgfqpoint{4.953293in}{0.489737in}}%
\pgfpathlineto{\pgfqpoint{4.940032in}{0.490335in}}%
\pgfpathlineto{\pgfqpoint{4.926771in}{0.490200in}}%
\pgfpathlineto{\pgfqpoint{4.913510in}{0.490412in}}%
\pgfpathlineto{\pgfqpoint{4.900249in}{0.491208in}}%
\pgfpathlineto{\pgfqpoint{4.886988in}{0.491466in}}%
\pgfpathlineto{\pgfqpoint{4.873727in}{0.492571in}}%
\pgfpathlineto{\pgfqpoint{4.860466in}{0.494526in}}%
\pgfpathlineto{\pgfqpoint{4.847206in}{0.492898in}}%
\pgfpathlineto{\pgfqpoint{4.833945in}{0.494122in}}%
\pgfpathlineto{\pgfqpoint{4.820684in}{0.494263in}}%
\pgfpathlineto{\pgfqpoint{4.807423in}{0.493902in}}%
\pgfpathlineto{\pgfqpoint{4.794162in}{0.496534in}}%
\pgfpathlineto{\pgfqpoint{4.780901in}{0.496828in}}%
\pgfpathlineto{\pgfqpoint{4.767640in}{0.497102in}}%
\pgfpathlineto{\pgfqpoint{4.754379in}{0.499356in}}%
\pgfpathlineto{\pgfqpoint{4.741118in}{0.498025in}}%
\pgfpathlineto{\pgfqpoint{4.727857in}{0.499530in}}%
\pgfpathlineto{\pgfqpoint{4.714596in}{0.499831in}}%
\pgfpathlineto{\pgfqpoint{4.701335in}{0.501731in}}%
\pgfpathlineto{\pgfqpoint{4.688074in}{0.502612in}}%
\pgfpathlineto{\pgfqpoint{4.674813in}{0.503876in}}%
\pgfpathlineto{\pgfqpoint{4.661552in}{0.503878in}}%
\pgfpathlineto{\pgfqpoint{4.648291in}{0.507467in}}%
\pgfpathlineto{\pgfqpoint{4.635030in}{0.506088in}}%
\pgfpathlineto{\pgfqpoint{4.621769in}{0.506399in}}%
\pgfpathlineto{\pgfqpoint{4.608508in}{0.512415in}}%
\pgfpathlineto{\pgfqpoint{4.595247in}{0.510220in}}%
\pgfpathlineto{\pgfqpoint{4.581986in}{0.512758in}}%
\pgfpathlineto{\pgfqpoint{4.568725in}{0.513703in}}%
\pgfpathlineto{\pgfqpoint{4.555464in}{0.516791in}}%
\pgfpathlineto{\pgfqpoint{4.542203in}{0.519330in}}%
\pgfpathlineto{\pgfqpoint{4.528942in}{0.523070in}}%
\pgfpathlineto{\pgfqpoint{4.515681in}{0.525710in}}%
\pgfpathlineto{\pgfqpoint{4.502420in}{0.527802in}}%
\pgfpathlineto{\pgfqpoint{4.489159in}{0.534251in}}%
\pgfpathlineto{\pgfqpoint{4.475898in}{0.539170in}}%
\pgfpathlineto{\pgfqpoint{4.462637in}{0.548175in}}%
\pgfpathlineto{\pgfqpoint{4.449376in}{0.562404in}}%
\pgfpathlineto{\pgfqpoint{4.436115in}{0.580125in}}%
\pgfpathlineto{\pgfqpoint{4.422854in}{0.603189in}}%
\pgfpathlineto{\pgfqpoint{4.409593in}{0.649577in}}%
\pgfpathlineto{\pgfqpoint{4.396332in}{0.738511in}}%
\pgfpathlineto{\pgfqpoint{4.383071in}{1.027712in}}%
\pgfpathlineto{\pgfqpoint{4.383071in}{1.027712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.344615in}{0.450309in}}{\pgfqpoint{0.846050in}{0.729907in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383071in}{0.953173in}}%
\pgfpathlineto{\pgfqpoint{4.396332in}{0.707993in}}%
\pgfpathlineto{\pgfqpoint{4.409593in}{0.629740in}}%
\pgfpathlineto{\pgfqpoint{4.422854in}{0.588590in}}%
\pgfpathlineto{\pgfqpoint{4.436115in}{0.566564in}}%
\pgfpathlineto{\pgfqpoint{4.449376in}{0.551932in}}%
\pgfpathlineto{\pgfqpoint{4.462637in}{0.540035in}}%
\pgfpathlineto{\pgfqpoint{4.475898in}{0.531801in}}%
\pgfpathlineto{\pgfqpoint{4.489159in}{0.526136in}}%
\pgfpathlineto{\pgfqpoint{4.502420in}{0.521906in}}%
\pgfpathlineto{\pgfqpoint{4.515681in}{0.518111in}}%
\pgfpathlineto{\pgfqpoint{4.528942in}{0.514793in}}%
\pgfpathlineto{\pgfqpoint{4.542203in}{0.511818in}}%
\pgfpathlineto{\pgfqpoint{4.555464in}{0.508558in}}%
\pgfpathlineto{\pgfqpoint{4.568725in}{0.506910in}}%
\pgfpathlineto{\pgfqpoint{4.581986in}{0.505075in}}%
\pgfpathlineto{\pgfqpoint{4.595247in}{0.503569in}}%
\pgfpathlineto{\pgfqpoint{4.608508in}{0.502183in}}%
\pgfpathlineto{\pgfqpoint{4.621769in}{0.500221in}}%
\pgfpathlineto{\pgfqpoint{4.635030in}{0.499245in}}%
\pgfpathlineto{\pgfqpoint{4.648291in}{0.498593in}}%
\pgfpathlineto{\pgfqpoint{4.661552in}{0.497228in}}%
\pgfpathlineto{\pgfqpoint{4.674813in}{0.495758in}}%
\pgfpathlineto{\pgfqpoint{4.688074in}{0.494903in}}%
\pgfpathlineto{\pgfqpoint{4.701335in}{0.493831in}}%
\pgfpathlineto{\pgfqpoint{4.714596in}{0.493179in}}%
\pgfpathlineto{\pgfqpoint{4.727857in}{0.492847in}}%
\pgfpathlineto{\pgfqpoint{4.741118in}{0.492552in}}%
\pgfpathlineto{\pgfqpoint{4.754379in}{0.491361in}}%
\pgfpathlineto{\pgfqpoint{4.767640in}{0.490976in}}%
\pgfpathlineto{\pgfqpoint{4.780901in}{0.490213in}}%
\pgfpathlineto{\pgfqpoint{4.794162in}{0.489641in}}%
\pgfpathlineto{\pgfqpoint{4.807423in}{0.489176in}}%
\pgfpathlineto{\pgfqpoint{4.820684in}{0.488653in}}%
\pgfpathlineto{\pgfqpoint{4.833945in}{0.487984in}}%
\pgfpathlineto{\pgfqpoint{4.847206in}{0.487470in}}%
\pgfpathlineto{\pgfqpoint{4.860466in}{0.487658in}}%
\pgfpathlineto{\pgfqpoint{4.873727in}{0.487125in}}%
\pgfpathlineto{\pgfqpoint{4.886988in}{0.486083in}}%
\pgfpathlineto{\pgfqpoint{4.900249in}{0.486035in}}%
\pgfpathlineto{\pgfqpoint{4.913510in}{0.485171in}}%
\pgfpathlineto{\pgfqpoint{4.926771in}{0.485390in}}%
\pgfpathlineto{\pgfqpoint{4.940032in}{0.484964in}}%
\pgfpathlineto{\pgfqpoint{4.953293in}{0.484686in}}%
\pgfpathlineto{\pgfqpoint{4.966554in}{0.484045in}}%
\pgfpathlineto{\pgfqpoint{4.979815in}{0.483726in}}%
\pgfpathlineto{\pgfqpoint{4.993076in}{0.483265in}}%
\pgfpathlineto{\pgfqpoint{5.006337in}{0.482941in}}%
\pgfpathlineto{\pgfqpoint{5.019598in}{0.482508in}}%
\pgfpathlineto{\pgfqpoint{5.032859in}{0.482337in}}%
\pgfpathlineto{\pgfqpoint{5.046120in}{0.482836in}}%
\pgfpathlineto{\pgfqpoint{5.059381in}{0.482417in}}%
\pgfpathlineto{\pgfqpoint{5.072642in}{0.481756in}}%
\pgfpathlineto{\pgfqpoint{5.085903in}{0.481944in}}%
\pgfpathlineto{\pgfqpoint{5.099164in}{0.481973in}}%
\pgfpathlineto{\pgfqpoint{5.112425in}{0.481542in}}%
\pgfpathlineto{\pgfqpoint{5.125686in}{0.481483in}}%
\pgfpathlineto{\pgfqpoint{5.138947in}{0.481496in}}%
\pgfpathlineto{\pgfqpoint{5.152208in}{0.481072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

